An extensible lattice Boltzmann method for viscoelastic flows: complex and moving boundaries in Oldroyd-B fluids

Most biological fluids are viscoelastic, meaning that they have elastic properties in addition to the dissipative properties found in Newtonian fluids. Computational models can help us understand viscoelastic flow, but are often limited in how they deal with complex flow geometries and suspended particles. Here, we present a lattice Boltzmann solver for Oldroyd-B fluids that can handle arbitrarily-shaped fixed and moving boundary conditions, which makes it ideally suited for the simulation of confined colloidal suspensions. We validate our method using several standard rheological setups, and additionally study a single sedimenting colloid, also finding good agreement with literature. Our approach can readily be extended to constitutive equations other than Oldroyd-B. This flexibility and the handling of complex boundaries holds promise for the study of microswimmers in viscoelastic fluids.

==> figures/4rm.tikz <==
\begin{tikzpicture}
	\pgfmathsetmacro\r{0.95}

	\draw[thick] (0,0) rectangle (4,4);
	\draw[dotted] (0,2) -- (2,4) -- (4,2) -- (2,0) -- (0,2);

	\draw[thick] (1,1) circle (\r);
	\draw[thick] (3,1) circle (\r);
	\draw[thick] (1,3) circle (\r);
	\draw[thick] (3,3) circle (\r);
	\draw[thick,->] (1+\r,3) arc (0:-45:\r) node[anchor=south east] {$F$};
	\draw[thick,->] (3-\r,3) arc (180:225:\r) node[anchor=south west] {$F$};
	\draw[thick,->] (1+\r,1) arc (0:45:\r) node[anchor=north east] {$F$};
	\draw[thick,->] (3-\r,1) arc (180:135:\r) node[anchor=north west] {$F$};

	\draw[dashed,black!50] (2,0) -- (2,4);
	
	\draw[|-|] (-0.5,0) -- node[anchor=east] {$L$} (-0.5,4);
	\draw[|-|] (0,-0.5) -- node[anchor=north] {$L$} (4,-0.5);
	
	\draw[->] (4.3,0.2) -- (4.3,0.7) node[anchor=south] {$y$};
	\draw[->] (4.3,0.2) -- (4.8,0.2) node[anchor=west] {$x$};
	
	\node[red] at (2,2) {\pgfuseplotmark{x}};
\end{tikzpicture}

==> figures/couette.tikz <==
\begin{tikzpicture}
	\fill[pattern=north west lines] (0,-0.5) rectangle (4,0);
	\draw[thick] (0,0) -- (4,0);
	\draw[thick] (0,2) -- (4,2);
	\draw[thick] (0,2.5) arc (90:270:0.25) -- (4,2) arc (-90:90:0.25) -- cycle;
	\draw[thin,->] (0,2.4) arc(90:270:0.15);
	\draw[thin,->] (4,2.1) arc(-90:90:0.15);
	\draw[thin,->] (1.5,2.1) -- node[anchor=south] {$u_0$} (2.5,2.1);
	\draw[|-|] (0.5,0.1) -- node[anchor=north east] {$L$} (0.5,1.9);

	\draw[->] (3,0.2) -- (3,0.7) node[anchor=east] {$y$};
	\draw[->] (3,0.2) -- (3.5,0.2) node[anchor=west] {$x$};

	\begin{scope}[xshift=5cm,yshift=1cm]
		\draw[thick,variable=\y, domain=-1:1] plot ({\y+1},{\y});
		\draw[-|] (0,-1) node[anchor=north] {$0$} -- (2,-1) node[anchor=north] {$u_0$};
		\draw[->] (2,-1) -- (2.5,-1) node[anchor=west] {$u_x$};
		\draw[->] (0,-1) node[anchor=east] {$0$} -- (0,1) node[anchor=south] {$y$} node[anchor=east] {$L$};
	\end{scope}
\end{tikzpicture}

==> figures/ldc.tikz <==
\begin{tikzpicture}
	\begin{scope}
		\clip (4.5,4) rectangle (4,-0.5) rectangle (-0.5,0) rectangle (0,4) ;
		\fill[pattern=north west lines] (-0.5,-0.5) rectangle (4.5,4.5);
	\end{scope}
	\draw[thick] (0,0) rectangle (4,4);
	\draw[thick] (0,4.5) arc (90:270:0.25) -- (4,4) arc (-90:90:0.25) -- cycle;
	\draw[thin,->] (0,4.4) arc(90:270:0.15);
	\draw[thin,->] (4,4.1) arc(-90:90:0.15);
	\draw[thin,->] (1.5,4.1) -- node[anchor=south] {$u_0$} (2.5,4.1);
	
	\draw (-0.7,-0.7) -- (0,-0.7) node[anchor=north] {$0$};
	\draw[|-|] (0,-0.7) -- (4,-0.7) node[anchor=north] {$L$};
	\draw[->] (4,-0.7) -- (4.7,-0.7) node[anchor=west] {$x$} ;
	\draw (-0.7,-0.7) -- (-0.7,0) node[anchor=east] {$0$};
	\draw[|-|] (-0.7,0) -- (-0.7,4) node[anchor=east] {$L$};
	\draw[->] (-0.7,4) -- (-0.7,4.7) node[anchor=south] {$y$} ;
	
	\draw[dashed,black!50] (0,2) -- (4,2);
	\draw[dashed,black!50] (2,0) -- (2,4);
	
	\draw (2,3.124) circle(0.1);
	
	\begin{scope}[xshift=2cm,yshift=2cm]
		\draw plot[smooth cycle, tension=1] coordinates { (-1,1) (0,1.5) (1,1) (0,0) } ;
		\draw plot[smooth cycle, tension=0.6] coordinates { (-1.5,0.75) (-1.45,1.55) (0,1.7) (1.45,1.55) (1.5,0.75) (1,-0.3) (0,-0.8) (-1,-0.3) } ;
		\draw[<-] (0,-0.8) -- node[anchor=north west] {$u$} (0.001,-0.8);
		\draw plot[smooth cycle, tension=0.35] coordinates { (-1.8,1.7) (1.8,1.7) (1.5,-1.4) (0,-1.7) (-1.5,-1.4) };
		\draw plot[smooth cycle, tension=0.35] coordinates { (-1.9,-1.9) (-1.5,-1.9) (-1.9,-1.5) };
		\draw plot[smooth cycle, tension=0.35] coordinates { (1.9,-1.9) (1.5,-1.9) (1.9,-1.5) };
	\end{scope}
	
	\begin{axis}[xmin=0,xmax=1,ymin=0,ymax=1, width=5.58cm,height=5.58cm, ticks=none, hide axis, semithick]
		\addplot[->,blue] table [x index={1}, y index={2}, col sep=space, mark=none] {plots/data/ldc.csv};
		\addplot[draw=none,red,mark=x] coordinates { (0.5, 0.549) (0.219, 0.5) (0.781, 0.5) };
	\end{axis}
\end{tikzpicture}

==> figures/poiseuille.tikz <==
\begin{tikzpicture}
	\fill[pattern=north west lines] (0,-0.5) rectangle (4,0);
	\draw[thick] (0,0) -- (4,0);
	\draw[thick] (0,2) -- (4,2);
	\fill[pattern=north west lines] (0,2.5) rectangle (4,2);
	\draw[|-|] (0.5,0.1) -- node[anchor=north east] {$L$} (0.5,1.9);
	\draw[->] (1.5,1.5) -- node[anchor=south] {$F$} (2.5,1.5);

	\draw[->] (3,0.2) -- (3,0.7) node[anchor=east] {$y$};
	\draw[->] (3,0.2) -- (3.5,0.2) node[anchor=west] {$x$};
	
	\draw[dashed,black!50] (0,1) -- (4,1);

	\begin{scope}[xshift=5cm,yshift=1cm]
		\draw[thick,variable=\y, domain=-1:1] plot ({-\y*\y*2+2},{\y});
		\draw[->] (0,-1) node[anchor=north] {$0$} -- (2,-1) -- (2.5,-1) node[anchor=west] {$u_x$};
		\draw[->] (0,-1) node[anchor=east] {$0$} -- (0,1) node[anchor=south] {$y$} node[anchor=east] {$L$};
		\draw[dashed,black!50] (0,0) -- (2.5,0);
	\end{scope}
\end{tikzpicture}

==> figures/sphere.tikz <==
\begin{tikzpicture}
	\draw[thick] (0,0) rectangle (4,4);
	\fill[pattern=crosshatch dots] (2,2.2) circle (0.8);
	\draw[thick] (2,2.2) circle (0.8);
	
	\draw[->] (2,1.4) -- node[anchor=west] {$F$} (2,0.7);
	
	\draw[->] (2,3) -- (2,3.7);
	\draw[->] (1.826,3.4) arc (150:390:0.2 and 0.15) node[anchor=west] {$M$};
	
	\draw[|-|] (0.5,0.1) -- (0.5,0.5) node[anchor=west] {$L$} -- (0.5,3.9);
	\draw[->] (3.5,0.1) -- (3.5,0.5) node[anchor=east] {$-F$} -- (3.5,0.8);
	\draw[|-|] (3.0,1.4) -- (3.0,2.2) node[anchor=west] {$2R$} -- (3.0,3.0);
	
	\draw[->] (4.3,0.2) -- (4.3,0.7) node[anchor=south] {$z$};
	\draw[->] (4.3,0.2) -- (4.8,0.2) node[anchor=west] {$x$};
\end{tikzpicture}

==> plots/4rm-fss.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:01 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.000,5.730) {Wi=0.47};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,3.729)--(1.496,3.729);
\draw[gp path] (3.516,3.729)--(3.336,3.729);
\node[gp node right] at (1.155,3.729) {0.05};
\draw[gp path] (1.316,3.976)--(1.496,3.976);
\draw[gp path] (3.516,3.976)--(3.336,3.976);
\node[gp node right] at (1.155,3.976) {0.1};
\draw[gp path] (1.316,4.223)--(1.496,4.223);
\draw[gp path] (3.516,4.223)--(3.336,4.223);
\node[gp node right] at (1.155,4.223) {0.15};
\draw[gp path] (1.316,4.470)--(1.496,4.470);
\draw[gp path] (3.516,4.470)--(3.336,4.470);
\node[gp node right] at (1.155,4.470) {0.2};
\draw[gp path] (1.316,4.718)--(1.496,4.718);
\draw[gp path] (3.516,4.718)--(3.336,4.718);
\node[gp node right] at (1.155,4.718) {0.25};
\draw[gp path] (1.316,4.965)--(1.496,4.965);
\draw[gp path] (3.516,4.965)--(3.336,4.965);
\node[gp node right] at (1.155,4.965) {0.3};
\draw[gp path] (1.316,5.212)--(1.496,5.212);
\draw[gp path] (3.516,5.212)--(3.336,5.212);
\node[gp node right] at (1.155,5.212) {0.35};
\draw[gp path] (1.316,5.459)--(1.496,5.459);
\draw[gp path] (3.516,5.459)--(3.336,5.459);
\node[gp node right] at (1.155,5.459) {0.4};
\draw[gp path] (1.316,3.729)--(1.316,3.909);
\draw[gp path] (1.316,5.459)--(1.316,5.279);
\node[gp node center] at (1.316,3.459) {$0$};
\draw[gp path] (1.866,3.729)--(1.866,3.909);
\draw[gp path] (1.866,5.459)--(1.866,5.279);
\node[gp node center] at (1.866,3.459) {$0.005$};
\draw[gp path] (2.416,3.729)--(2.416,3.909);
\draw[gp path] (2.416,5.459)--(2.416,5.279);
\node[gp node center] at (2.416,3.459) {$0.01$};
\draw[gp path] (2.966,3.729)--(2.966,3.909);
\draw[gp path] (2.966,5.459)--(2.966,5.279);
\node[gp node center] at (2.966,3.459) {$0.015$};
\draw[gp path] (3.516,3.729)--(3.516,3.909);
\draw[gp path] (3.516,5.459)--(3.516,5.279);
\node[gp node center] at (3.516,3.459) {$0.02$};
\draw[gp path] (1.316,5.459)--(1.316,3.729)--(3.516,3.729)--(3.516,5.459)--cycle;
\node[gp node center,rotate=-270] at (0.255,4.594) {$Wi_\text{eff}$};
\node[gp node center] at (2.416,3.054) {1/L};
%
  \gpfill{rgb color={0.580,0.000,0.827}} (1.316,5.360)--(1.338,5.360)--(1.360,5.360)--(1.383,5.360)%
    --(1.405,5.360)--(1.427,5.360)--(1.449,5.360)--(1.472,5.360)--(1.494,5.360)%
    --(1.516,5.360)--(1.538,5.360)--(1.560,5.360)--(1.583,5.360)--(1.605,5.360)%
    --(1.627,5.360)--(1.649,5.360)--(1.672,5.360)--(1.694,5.360)--(1.716,5.360)%
    --(1.738,5.360)--(1.760,5.360)--(1.783,5.360)--(1.805,5.360)--(1.827,5.360)%
    --(1.849,5.360)--(1.872,5.360)--(1.894,5.360)--(1.916,5.360)--(1.938,5.360)%
    --(1.960,5.360)--(1.983,5.360)--(2.005,5.360)--(2.027,5.360)--(2.049,5.360)%
    --(2.072,5.360)--(2.094,5.360)--(2.116,5.360)--(2.138,5.360)--(2.160,5.360)%
    --(2.183,5.360)--(2.205,5.360)--(2.227,5.360)--(2.249,5.360)--(2.272,5.360)%
    --(2.294,5.360)--(2.316,5.360)--(2.338,5.360)--(2.360,5.360)--(2.383,5.360)%
    --(2.405,5.360)--(2.427,5.360)--(2.449,5.360)--(2.472,5.360)--(2.494,5.360)%
    --(2.516,5.360)--(2.538,5.360)--(2.560,5.360)--(2.583,5.360)--(2.605,5.360)%
    --(2.627,5.360)--(2.649,5.360)--(2.672,5.360)--(2.694,5.360)--(2.716,5.360)%
    --(2.738,5.360)--(2.760,5.360)--(2.783,5.360)--(2.805,5.360)--(2.827,5.360)%
    --(2.849,5.360)--(2.872,5.360)--(2.894,5.360)--(2.916,5.360)--(2.938,5.360)%
    --(2.960,5.360)--(2.983,5.360)--(3.005,5.360)--(3.027,5.360)--(3.049,5.360)%
    --(3.072,5.360)--(3.094,5.360)--(3.116,5.360)--(3.138,5.360)--(3.160,5.360)%
    --(3.183,5.360)--(3.205,5.360)--(3.227,5.360)--(3.249,5.360)--(3.272,5.360)%
    --(3.294,5.360)--(3.316,5.360)--(3.338,5.360)--(3.360,5.360)--(3.383,5.360)%
    --(3.405,5.360)--(3.427,5.360)--(3.449,5.360)--(3.472,5.360)--(3.494,5.360)%
    --(3.516,5.360)--(3.516,5.340)--(3.494,5.340)--(3.472,5.340)--(3.449,5.340)%
    --(3.427,5.340)--(3.405,5.340)--(3.383,5.340)--(3.360,5.340)--(3.338,5.340)%
    --(3.316,5.340)--(3.294,5.340)--(3.272,5.340)--(3.249,5.340)--(3.227,5.340)%
    --(3.205,5.340)--(3.183,5.340)--(3.160,5.340)--(3.138,5.340)--(3.116,5.340)%
    --(3.094,5.340)--(3.072,5.340)--(3.049,5.340)--(3.027,5.340)--(3.005,5.340)%
    --(2.983,5.340)--(2.960,5.340)--(2.938,5.340)--(2.916,5.340)--(2.894,5.340)%
    --(2.872,5.340)--(2.849,5.340)--(2.827,5.340)--(2.805,5.340)--(2.783,5.340)%
    --(2.760,5.340)--(2.738,5.340)--(2.716,5.340)--(2.694,5.340)--(2.672,5.340)%
    --(2.649,5.340)--(2.627,5.340)--(2.605,5.340)--(2.583,5.340)--(2.560,5.340)%
    --(2.538,5.340)--(2.516,5.340)--(2.494,5.340)--(2.472,5.340)--(2.449,5.340)%
    --(2.427,5.340)--(2.405,5.340)--(2.383,5.340)--(2.360,5.340)--(2.338,5.340)%
    --(2.316,5.340)--(2.294,5.340)--(2.272,5.340)--(2.249,5.340)--(2.227,5.340)%
    --(2.205,5.340)--(2.183,5.340)--(2.160,5.340)--(2.138,5.340)--(2.116,5.340)%
    --(2.094,5.340)--(2.072,5.340)--(2.049,5.340)--(2.027,5.340)--(2.005,5.340)%
    --(1.983,5.340)--(1.960,5.340)--(1.938,5.340)--(1.916,5.340)--(1.894,5.340)%
    --(1.872,5.340)--(1.849,5.340)--(1.827,5.340)--(1.805,5.340)--(1.783,5.340)%
    --(1.760,5.340)--(1.738,5.340)--(1.716,5.340)--(1.694,5.340)--(1.672,5.340)%
    --(1.649,5.340)--(1.627,5.340)--(1.605,5.340)--(1.583,5.340)--(1.560,5.340)%
    --(1.538,5.340)--(1.516,5.340)--(1.494,5.340)--(1.472,5.340)--(1.449,5.340)%
    --(1.427,5.340)--(1.405,5.340)--(1.383,5.340)--(1.360,5.340)--(1.338,5.340)--(1.316,5.340)--cycle;
%
  \gpfill{rgb color={0.000,0.620,0.451}} (1.316,5.434)--(1.338,5.418)--(1.360,5.403)--(1.383,5.387)%
    --(1.405,5.372)--(1.427,5.356)--(1.449,5.341)--(1.472,5.325)--(1.494,5.309)%
    --(1.516,5.294)--(1.538,5.278)--(1.560,5.263)--(1.583,5.247)--(1.605,5.232)%
    --(1.627,5.216)--(1.649,5.200)--(1.672,5.185)--(1.694,5.169)--(1.716,5.154)%
    --(1.738,5.138)--(1.760,5.123)--(1.783,5.107)--(1.805,5.092)--(1.827,5.076)%
    --(1.849,5.060)--(1.872,5.045)--(1.894,5.029)--(1.916,5.014)--(1.938,4.998)%
    --(1.960,4.983)--(1.983,4.967)--(2.005,4.951)--(2.027,4.936)--(2.049,4.920)%
    --(2.072,4.905)--(2.094,4.889)--(2.116,4.874)--(2.138,4.858)--(2.160,4.843)%
    --(2.183,4.827)--(2.205,4.811)--(2.227,4.796)--(2.249,4.780)--(2.272,4.765)%
    --(2.294,4.749)--(2.316,4.734)--(2.338,4.718)--(2.360,4.702)--(2.383,4.687)%
    --(2.405,4.671)--(2.427,4.656)--(2.449,4.640)--(2.472,4.625)--(2.494,4.609)%
    --(2.516,4.593)--(2.538,4.578)--(2.560,4.562)--(2.583,4.547)--(2.605,4.531)%
    --(2.627,4.516)--(2.649,4.500)--(2.672,4.485)--(2.694,4.469)--(2.716,4.453)%
    --(2.738,4.438)--(2.760,4.422)--(2.783,4.407)--(2.805,4.391)--(2.827,4.376)%
    --(2.849,4.360)--(2.872,4.344)--(2.894,4.329)--(2.916,4.313)--(2.938,4.298)%
    --(2.960,4.282)--(2.983,4.267)--(3.005,4.251)--(3.027,4.235)--(3.049,4.220)%
    --(3.072,4.204)--(3.094,4.189)--(3.116,4.173)--(3.138,4.158)--(3.160,4.142)%
    --(3.183,4.127)--(3.205,4.111)--(3.227,4.095)--(3.249,4.080)--(3.272,4.064)%
    --(3.294,4.049)--(3.316,4.033)--(3.338,4.018)--(3.360,4.002)--(3.383,3.986)%
    --(3.405,3.971)--(3.427,3.955)--(3.449,3.940)--(3.472,3.924)--(3.494,3.909)%
    --(3.516,3.893)--(3.516,3.872)--(3.494,3.888)--(3.472,3.903)--(3.449,3.919)%
    --(3.427,3.934)--(3.405,3.950)--(3.383,3.965)--(3.360,3.981)--(3.338,3.997)%
    --(3.316,4.012)--(3.294,4.028)--(3.272,4.043)--(3.249,4.059)--(3.227,4.074)%
    --(3.205,4.090)--(3.183,4.106)--(3.160,4.121)--(3.138,4.137)--(3.116,4.152)%
    --(3.094,4.168)--(3.072,4.183)--(3.049,4.199)--(3.027,4.214)--(3.005,4.230)%
    --(2.983,4.246)--(2.960,4.261)--(2.938,4.277)--(2.916,4.292)--(2.894,4.308)%
    --(2.872,4.323)--(2.849,4.339)--(2.827,4.355)--(2.805,4.370)--(2.783,4.386)%
    --(2.760,4.401)--(2.738,4.417)--(2.716,4.432)--(2.694,4.448)--(2.672,4.464)%
    --(2.649,4.479)--(2.627,4.495)--(2.605,4.510)--(2.583,4.526)--(2.560,4.541)%
    --(2.538,4.557)--(2.516,4.572)--(2.494,4.588)--(2.472,4.604)--(2.449,4.619)%
    --(2.427,4.635)--(2.405,4.650)--(2.383,4.666)--(2.360,4.681)--(2.338,4.697)%
    --(2.316,4.713)--(2.294,4.728)--(2.272,4.744)--(2.249,4.759)--(2.227,4.775)%
    --(2.205,4.790)--(2.183,4.806)--(2.160,4.821)--(2.138,4.837)--(2.116,4.853)%
    --(2.094,4.868)--(2.072,4.884)--(2.049,4.899)--(2.027,4.915)--(2.005,4.930)%
    --(1.983,4.946)--(1.960,4.962)--(1.938,4.977)--(1.916,4.993)--(1.894,5.008)%
    --(1.872,5.024)--(1.849,5.039)--(1.827,5.055)--(1.805,5.071)--(1.783,5.086)%
    --(1.760,5.102)--(1.738,5.117)--(1.716,5.133)--(1.694,5.148)--(1.672,5.164)%
    --(1.649,5.179)--(1.627,5.195)--(1.605,5.211)--(1.583,5.226)--(1.560,5.242)%
    --(1.538,5.257)--(1.516,5.273)--(1.494,5.288)--(1.472,5.304)--(1.449,5.320)%
    --(1.427,5.335)--(1.405,5.351)--(1.383,5.366)--(1.360,5.382)--(1.338,5.397)--(1.316,5.413)--cycle;
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetpointsize{6.00}
\gppoint{gp mark 3}{(2.763,5.033)}
\gppoint{gp mark 3}{(2.040,5.024)}
\gppoint{gp mark 3}{(1.680,5.141)}
\gppoint{gp mark 3}{(1.680,5.198)}
\gppoint{gp mark 3}{(1.680,5.245)}
\gppoint{gp mark 3}{(1.498,5.275)}
\gppoint{gp mark 3}{(1.437,5.333)}
\gppoint{gp mark 3}{(1.407,5.362)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,5.459)--(1.316,3.729)--(3.516,3.729)--(3.516,5.459)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{3.729cm}}{\pgfpoint{3.516cm}{5.459cm}}
\draw[gp path] (5.799,3.729)--(5.979,3.729);
\draw[gp path] (7.516,3.729)--(7.336,3.729);
\node[gp node right] at (5.638,3.729) {-0.0035};
\draw[gp path] (5.799,3.976)--(5.979,3.976);
\draw[gp path] (7.516,3.976)--(7.336,3.976);
\node[gp node right] at (5.638,3.976) {-0.003};
\draw[gp path] (5.799,4.223)--(5.979,4.223);
\draw[gp path] (7.516,4.223)--(7.336,4.223);
\node[gp node right] at (5.638,4.223) {-0.0025};
\draw[gp path] (5.799,4.470)--(5.979,4.470);
\draw[gp path] (7.516,4.470)--(7.336,4.470);
\node[gp node right] at (5.638,4.470) {-0.002};
\draw[gp path] (5.799,4.718)--(5.979,4.718);
\draw[gp path] (7.516,4.718)--(7.336,4.718);
\node[gp node right] at (5.638,4.718) {-0.0015};
\draw[gp path] (5.799,4.965)--(5.979,4.965);
\draw[gp path] (7.516,4.965)--(7.336,4.965);
\node[gp node right] at (5.638,4.965) {-0.001};
\draw[gp path] (5.799,5.212)--(5.979,5.212);
\draw[gp path] (7.516,5.212)--(7.336,5.212);
\node[gp node right] at (5.638,5.212) {-0.0005};
\draw[gp path] (5.799,5.459)--(5.979,5.459);
\draw[gp path] (7.516,5.459)--(7.336,5.459);
\node[gp node right] at (5.638,5.459) {0};
\draw[gp path] (5.799,3.729)--(5.799,3.909);
\draw[gp path] (5.799,5.459)--(5.799,5.279);
\node[gp node center] at (5.799,3.459) {$0$};
\draw[gp path] (6.228,3.729)--(6.228,3.909);
\draw[gp path] (6.228,5.459)--(6.228,5.279);
\node[gp node center] at (6.228,3.459) {$0.005$};
\draw[gp path] (6.658,3.729)--(6.658,3.909);
\draw[gp path] (6.658,5.459)--(6.658,5.279);
\node[gp node center] at (6.658,3.459) {$0.01$};
\draw[gp path] (7.087,3.729)--(7.087,3.909);
\draw[gp path] (7.087,5.459)--(7.087,5.279);
\node[gp node center] at (7.087,3.459) {$0.015$};
\draw[gp path] (7.516,3.729)--(7.516,3.909);
\draw[gp path] (7.516,5.459)--(7.516,5.279);
\node[gp node center] at (7.516,3.459) {$0.02$};
\draw[gp path] (5.799,5.459)--(5.799,3.729)--(7.516,3.729)--(7.516,5.459)--cycle;
\node[gp node center,rotate=-270] at (4.255,4.594) {$C_2$};
\node[gp node center] at (6.657,3.054) {1/L};
%
  \gpfill{rgb color={0.580,0.000,0.827}} (5.799,5.459)--(5.816,5.454)--(5.834,5.450)--(5.851,5.445)%
    --(5.868,5.441)--(5.886,5.436)--(5.903,5.431)--(5.920,5.427)--(5.938,5.422)%
    --(5.955,5.417)--(5.972,5.413)--(5.990,5.408)--(6.007,5.404)--(6.024,5.399)%
    --(6.042,5.394)--(6.059,5.390)--(6.076,5.385)--(6.094,5.380)--(6.111,5.376)%
    --(6.129,5.371)--(6.146,5.367)--(6.163,5.362)--(6.181,5.357)--(6.198,5.353)%
    --(6.215,5.348)--(6.233,5.343)--(6.250,5.339)--(6.267,5.334)--(6.285,5.330)%
    --(6.302,5.325)--(6.319,5.320)--(6.337,5.316)--(6.354,5.311)--(6.371,5.307)%
    --(6.389,5.302)--(6.406,5.297)--(6.423,5.293)--(6.441,5.288)--(6.458,5.283)%
    --(6.475,5.279)--(6.493,5.274)--(6.510,5.270)--(6.527,5.265)--(6.545,5.260)%
    --(6.562,5.256)--(6.579,5.251)--(6.597,5.246)--(6.614,5.242)--(6.631,5.237)%
    --(6.649,5.233)--(6.666,5.228)--(6.684,5.223)--(6.701,5.219)--(6.718,5.214)%
    --(6.736,5.209)--(6.753,5.205)--(6.770,5.200)--(6.788,5.196)--(6.805,5.191)%
    --(6.822,5.186)--(6.840,5.182)--(6.857,5.177)--(6.874,5.173)--(6.892,5.168)%
    --(6.909,5.163)--(6.926,5.159)--(6.944,5.154)--(6.961,5.149)--(6.978,5.145)%
    --(6.996,5.140)--(7.013,5.136)--(7.030,5.131)--(7.048,5.126)--(7.065,5.122)%
    --(7.082,5.117)--(7.100,5.112)--(7.117,5.108)--(7.134,5.103)--(7.152,5.099)%
    --(7.169,5.094)--(7.186,5.089)--(7.204,5.085)--(7.221,5.080)--(7.239,5.075)%
    --(7.256,5.071)--(7.273,5.066)--(7.291,5.062)--(7.308,5.057)--(7.325,5.052)%
    --(7.343,5.048)--(7.360,5.043)--(7.377,5.039)--(7.395,5.034)--(7.412,5.029)%
    --(7.429,5.025)--(7.447,5.020)--(7.464,5.015)--(7.481,5.011)--(7.499,5.006)%
    --(7.516,5.002)--(7.516,5.002)--(7.499,5.006)--(7.481,5.011)--(7.464,5.015)%
    --(7.447,5.020)--(7.429,5.025)--(7.412,5.029)--(7.395,5.034)--(7.377,5.039)%
    --(7.360,5.043)--(7.343,5.048)--(7.325,5.052)--(7.308,5.057)--(7.291,5.062)%
    --(7.273,5.066)--(7.256,5.071)--(7.239,5.075)--(7.221,5.080)--(7.204,5.085)%
    --(7.186,5.089)--(7.169,5.094)--(7.152,5.099)--(7.134,5.103)--(7.117,5.108)%
    --(7.100,5.112)--(7.082,5.117)--(7.065,5.122)--(7.048,5.126)--(7.030,5.131)%
    --(7.013,5.136)--(6.996,5.140)--(6.978,5.145)--(6.961,5.149)--(6.944,5.154)%
    --(6.926,5.159)--(6.909,5.163)--(6.892,5.168)--(6.874,5.173)--(6.857,5.177)%
    --(6.840,5.182)--(6.822,5.186)--(6.805,5.191)--(6.788,5.196)--(6.770,5.200)%
    --(6.753,5.205)--(6.736,5.209)--(6.718,5.214)--(6.701,5.219)--(6.684,5.223)%
    --(6.666,5.228)--(6.649,5.233)--(6.631,5.237)--(6.614,5.242)--(6.597,5.246)%
    --(6.579,5.251)--(6.562,5.256)--(6.545,5.260)--(6.527,5.265)--(6.510,5.270)%
    --(6.493,5.274)--(6.475,5.279)--(6.458,5.283)--(6.441,5.288)--(6.423,5.293)%
    --(6.406,5.297)--(6.389,5.302)--(6.371,5.307)--(6.354,5.311)--(6.337,5.316)%
    --(6.319,5.320)--(6.302,5.325)--(6.285,5.330)--(6.267,5.334)--(6.250,5.339)%
    --(6.233,5.343)--(6.215,5.348)--(6.198,5.353)--(6.181,5.357)--(6.163,5.362)%
    --(6.146,5.367)--(6.129,5.371)--(6.111,5.376)--(6.094,5.380)--(6.076,5.385)%
    --(6.059,5.390)--(6.042,5.394)--(6.024,5.399)--(6.007,5.404)--(5.990,5.408)%
    --(5.972,5.413)--(5.955,5.417)--(5.938,5.422)--(5.920,5.427)--(5.903,5.431)%
    --(5.886,5.436)--(5.868,5.441)--(5.851,5.445)--(5.834,5.450)--(5.816,5.454)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(6.929,3.936)}
\gppoint{gp mark 2}{(6.364,4.795)}
\gppoint{gp mark 2}{(6.083,5.285)}
\gppoint{gp mark 2}{(6.083,5.292)}
\gppoint{gp mark 2}{(6.083,5.289)}
\gppoint{gp mark 2}{(5.941,5.417)}
\gppoint{gp mark 2}{(5.894,5.438)}
\gppoint{gp mark 2}{(5.870,5.446)}
\gpcolor{color=gp lt color border}
\draw[gp path] (5.799,5.459)--(5.799,3.729)--(7.516,3.729)--(7.516,5.459)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.799cm}{3.729cm}}{\pgfpoint{7.516cm}{5.459cm}}
\draw[gp path] (1.638,0.864)--(1.818,0.864);
\draw[gp path] (3.516,0.864)--(3.336,0.864);
\node[gp node right] at (1.477,0.864) {0};
\draw[gp path] (1.638,1.153)--(1.818,1.153);
\draw[gp path] (3.516,1.153)--(3.336,1.153);
\node[gp node right] at (1.477,1.153) {0.0002};
\draw[gp path] (1.638,1.441)--(1.818,1.441);
\draw[gp path] (3.516,1.441)--(3.336,1.441);
\node[gp node right] at (1.477,1.441) {0.0004};
\draw[gp path] (1.638,1.730)--(1.818,1.730);
\draw[gp path] (3.516,1.730)--(3.336,1.730);
\node[gp node right] at (1.477,1.730) {0.0006};
\draw[gp path] (1.638,2.018)--(1.818,2.018);
\draw[gp path] (3.516,2.018)--(3.336,2.018);
\node[gp node right] at (1.477,2.018) {0.0008};
\draw[gp path] (1.638,2.307)--(1.818,2.307);
\draw[gp path] (3.516,2.307)--(3.336,2.307);
\node[gp node right] at (1.477,2.307) {0.001};
\draw[gp path] (1.638,2.595)--(1.818,2.595);
\draw[gp path] (3.516,2.595)--(3.336,2.595);
\node[gp node right] at (1.477,2.595) {0.0012};
\draw[gp path] (1.638,0.864)--(1.638,1.044);
\draw[gp path] (1.638,2.595)--(1.638,2.415);
\node[gp node center] at (1.638,0.594) {$0$};
\draw[gp path] (2.108,0.864)--(2.108,1.044);
\draw[gp path] (2.108,2.595)--(2.108,2.415);
\node[gp node center] at (2.108,0.594) {$0.005$};
\draw[gp path] (2.577,0.864)--(2.577,1.044);
\draw[gp path] (2.577,2.595)--(2.577,2.415);
\node[gp node center] at (2.577,0.594) {$0.01$};
\draw[gp path] (3.047,0.864)--(3.047,1.044);
\draw[gp path] (3.047,2.595)--(3.047,2.415);
\node[gp node center] at (3.047,0.594) {$0.015$};
\draw[gp path] (3.516,0.864)--(3.516,1.044);
\draw[gp path] (3.516,2.595)--(3.516,2.415);
\node[gp node center] at (3.516,0.594) {$0.02$};
\draw[gp path] (1.638,2.595)--(1.638,0.864)--(3.516,0.864)--(3.516,2.595)--cycle;
\node[gp node center,rotate=-270] at (0.255,1.729) {$C_1$};
\node[gp node center] at (2.577,0.189) {1/L};
%
  \gpfill{rgb color={0.580,0.000,0.827}} (1.638,0.864)--(1.657,0.880)--(1.676,0.895)--(1.695,0.911)%
    --(1.714,0.927)--(1.733,0.943)--(1.752,0.958)--(1.771,0.974)--(1.790,0.990)%
    --(1.809,1.005)--(1.828,1.021)--(1.847,1.037)--(1.866,1.052)--(1.885,1.068)%
    --(1.904,1.084)--(1.923,1.100)--(1.942,1.115)--(1.960,1.131)--(1.979,1.147)%
    --(1.998,1.162)--(2.017,1.178)--(2.036,1.194)--(2.055,1.210)--(2.074,1.225)%
    --(2.093,1.241)--(2.112,1.257)--(2.131,1.272)--(2.150,1.288)--(2.169,1.304)%
    --(2.188,1.320)--(2.207,1.335)--(2.226,1.351)--(2.245,1.367)--(2.264,1.382)%
    --(2.283,1.398)--(2.302,1.414)--(2.321,1.429)--(2.340,1.445)--(2.359,1.461)%
    --(2.378,1.477)--(2.397,1.492)--(2.416,1.508)--(2.435,1.524)--(2.454,1.539)%
    --(2.473,1.555)--(2.492,1.571)--(2.511,1.587)--(2.530,1.602)--(2.549,1.618)%
    --(2.568,1.634)--(2.586,1.649)--(2.605,1.665)--(2.624,1.681)--(2.643,1.696)%
    --(2.662,1.712)--(2.681,1.728)--(2.700,1.744)--(2.719,1.759)--(2.738,1.775)%
    --(2.757,1.791)--(2.776,1.806)--(2.795,1.822)--(2.814,1.838)--(2.833,1.854)%
    --(2.852,1.869)--(2.871,1.885)--(2.890,1.901)--(2.909,1.916)--(2.928,1.932)%
    --(2.947,1.948)--(2.966,1.964)--(2.985,1.979)--(3.004,1.995)--(3.023,2.011)%
    --(3.042,2.026)--(3.061,2.042)--(3.080,2.058)--(3.099,2.073)--(3.118,2.089)%
    --(3.137,2.105)--(3.156,2.121)--(3.175,2.136)--(3.194,2.152)--(3.212,2.168)%
    --(3.231,2.183)--(3.250,2.199)--(3.269,2.215)--(3.288,2.231)--(3.307,2.246)%
    --(3.326,2.262)--(3.345,2.278)--(3.364,2.293)--(3.383,2.309)--(3.402,2.325)%
    --(3.421,2.340)--(3.440,2.356)--(3.459,2.372)--(3.478,2.388)--(3.497,2.403)%
    --(3.516,2.419)--(3.516,2.419)--(3.497,2.403)--(3.478,2.388)--(3.459,2.372)%
    --(3.440,2.356)--(3.421,2.340)--(3.402,2.325)--(3.383,2.309)--(3.364,2.293)%
    --(3.345,2.278)--(3.326,2.262)--(3.307,2.246)--(3.288,2.231)--(3.269,2.215)%
    --(3.250,2.199)--(3.231,2.183)--(3.212,2.168)--(3.194,2.152)--(3.175,2.136)%
    --(3.156,2.121)--(3.137,2.105)--(3.118,2.089)--(3.099,2.073)--(3.080,2.058)%
    --(3.061,2.042)--(3.042,2.026)--(3.023,2.011)--(3.004,1.995)--(2.985,1.979)%
    --(2.966,1.964)--(2.947,1.948)--(2.928,1.932)--(2.909,1.916)--(2.890,1.901)%
    --(2.871,1.885)--(2.852,1.869)--(2.833,1.854)--(2.814,1.838)--(2.795,1.822)%
    --(2.776,1.806)--(2.757,1.791)--(2.738,1.775)--(2.719,1.759)--(2.700,1.744)%
    --(2.681,1.728)--(2.662,1.712)--(2.643,1.696)--(2.624,1.681)--(2.605,1.665)%
    --(2.586,1.649)--(2.568,1.634)--(2.549,1.618)--(2.530,1.602)--(2.511,1.587)%
    --(2.492,1.571)--(2.473,1.555)--(2.454,1.539)--(2.435,1.524)--(2.416,1.508)%
    --(2.397,1.492)--(2.378,1.477)--(2.359,1.461)--(2.340,1.445)--(2.321,1.429)%
    --(2.302,1.414)--(2.283,1.398)--(2.264,1.382)--(2.245,1.367)--(2.226,1.351)%
    --(2.207,1.335)--(2.188,1.320)--(2.169,1.304)--(2.150,1.288)--(2.131,1.272)%
    --(2.112,1.257)--(2.093,1.241)--(2.074,1.225)--(2.055,1.210)--(2.036,1.194)%
    --(2.017,1.178)--(1.998,1.162)--(1.979,1.147)--(1.960,1.131)--(1.942,1.115)%
    --(1.923,1.100)--(1.904,1.084)--(1.885,1.068)--(1.866,1.052)--(1.847,1.037)%
    --(1.828,1.021)--(1.809,1.005)--(1.790,0.990)--(1.771,0.974)--(1.752,0.958)%
    --(1.733,0.943)--(1.714,0.927)--(1.695,0.911)--(1.676,0.895)--(1.657,0.880)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(2.874,1.929)}
\gppoint{gp mark 2}{(2.256,1.340)}
\gppoint{gp mark 2}{(1.949,1.106)}
\gppoint{gp mark 2}{(1.949,1.136)}
\gppoint{gp mark 2}{(1.949,1.170)}
\gppoint{gp mark 2}{(1.793,0.989)}
\gppoint{gp mark 2}{(1.742,0.948)}
\gppoint{gp mark 2}{(1.716,0.928)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.638,2.595)--(1.638,0.864)--(3.516,0.864)--(3.516,2.595)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.638cm}{0.864cm}}{\pgfpoint{3.516cm}{2.595cm}}
\draw[gp path] (5.638,0.864)--(5.818,0.864);
\draw[gp path] (7.516,0.864)--(7.336,0.864);
\node[gp node right] at (5.477,0.864) {0.0071};
\draw[gp path] (5.638,1.111)--(5.818,1.111);
\draw[gp path] (7.516,1.111)--(7.336,1.111);
\node[gp node right] at (5.477,1.111) {0.0072};
\draw[gp path] (5.638,1.359)--(5.818,1.359);
\draw[gp path] (7.516,1.359)--(7.336,1.359);
\node[gp node right] at (5.477,1.359) {0.0073};
\draw[gp path] (5.638,1.606)--(5.818,1.606);
\draw[gp path] (7.516,1.606)--(7.336,1.606);
\node[gp node right] at (5.477,1.606) {0.0074};
\draw[gp path] (5.638,1.853)--(5.818,1.853);
\draw[gp path] (7.516,1.853)--(7.336,1.853);
\node[gp node right] at (5.477,1.853) {0.0075};
\draw[gp path] (5.638,2.100)--(5.818,2.100);
\draw[gp path] (7.516,2.100)--(7.336,2.100);
\node[gp node right] at (5.477,2.100) {0.0076};
\draw[gp path] (5.638,2.348)--(5.818,2.348);
\draw[gp path] (7.516,2.348)--(7.336,2.348);
\node[gp node right] at (5.477,2.348) {0.0077};
\draw[gp path] (5.638,2.595)--(5.818,2.595);
\draw[gp path] (7.516,2.595)--(7.336,2.595);
\node[gp node right] at (5.477,2.595) {0.0078};
\draw[gp path] (5.638,0.864)--(5.638,1.044);
\draw[gp path] (5.638,2.595)--(5.638,2.415);
\node[gp node center] at (5.638,0.594) {$0$};
\draw[gp path] (6.108,0.864)--(6.108,1.044);
\draw[gp path] (6.108,2.595)--(6.108,2.415);
\node[gp node center] at (6.108,0.594) {$0.005$};
\draw[gp path] (6.577,0.864)--(6.577,1.044);
\draw[gp path] (6.577,2.595)--(6.577,2.415);
\node[gp node center] at (6.577,0.594) {$0.01$};
\draw[gp path] (7.047,0.864)--(7.047,1.044);
\draw[gp path] (7.047,2.595)--(7.047,2.415);
\node[gp node center] at (7.047,0.594) {$0.015$};
\draw[gp path] (7.516,0.864)--(7.516,1.044);
\draw[gp path] (7.516,2.595)--(7.516,2.415);
\node[gp node center] at (7.516,0.594) {$0.02$};
\draw[gp path] (5.638,2.595)--(5.638,0.864)--(7.516,0.864)--(7.516,2.595)--cycle;
\node[gp node center,rotate=-270] at (4.255,1.729) {$L\alpha$};
\node[gp node center] at (6.577,0.189) {1/L};
%
  \gpfill{rgb color={0.580,0.000,0.827}} (5.638,1.858)--(5.657,1.858)--(5.676,1.858)--(5.695,1.858)%
    --(5.714,1.858)--(5.733,1.858)--(5.752,1.858)--(5.771,1.858)--(5.790,1.858)%
    --(5.809,1.858)--(5.828,1.858)--(5.847,1.858)--(5.866,1.858)--(5.885,1.858)%
    --(5.904,1.858)--(5.923,1.858)--(5.942,1.858)--(5.960,1.858)--(5.979,1.858)%
    --(5.998,1.858)--(6.017,1.858)--(6.036,1.858)--(6.055,1.858)--(6.074,1.858)%
    --(6.093,1.858)--(6.112,1.858)--(6.131,1.858)--(6.150,1.858)--(6.169,1.858)%
    --(6.188,1.858)--(6.207,1.858)--(6.226,1.858)--(6.245,1.858)--(6.264,1.858)%
    --(6.283,1.858)--(6.302,1.858)--(6.321,1.858)--(6.340,1.858)--(6.359,1.858)%
    --(6.378,1.858)--(6.397,1.858)--(6.416,1.858)--(6.435,1.858)--(6.454,1.858)%
    --(6.473,1.858)--(6.492,1.858)--(6.511,1.858)--(6.530,1.858)--(6.549,1.858)%
    --(6.568,1.858)--(6.586,1.858)--(6.605,1.858)--(6.624,1.858)--(6.643,1.858)%
    --(6.662,1.858)--(6.681,1.858)--(6.700,1.858)--(6.719,1.858)--(6.738,1.858)%
    --(6.757,1.858)--(6.776,1.858)--(6.795,1.858)--(6.814,1.858)--(6.833,1.858)%
    --(6.852,1.858)--(6.871,1.858)--(6.890,1.858)--(6.909,1.858)--(6.928,1.858)%
    --(6.947,1.858)--(6.966,1.858)--(6.985,1.858)--(7.004,1.858)--(7.023,1.858)%
    --(7.042,1.858)--(7.061,1.858)--(7.080,1.858)--(7.099,1.858)--(7.118,1.858)%
    --(7.137,1.858)--(7.156,1.858)--(7.175,1.858)--(7.194,1.858)--(7.212,1.858)%
    --(7.231,1.858)--(7.250,1.858)--(7.269,1.858)--(7.288,1.858)--(7.307,1.858)%
    --(7.326,1.858)--(7.345,1.858)--(7.364,1.858)--(7.383,1.858)--(7.402,1.858)%
    --(7.421,1.858)--(7.440,1.858)--(7.459,1.858)--(7.478,1.858)--(7.497,1.858)%
    --(7.516,1.858)--(7.516,1.706)--(7.497,1.706)--(7.478,1.706)--(7.459,1.706)%
    --(7.440,1.706)--(7.421,1.706)--(7.402,1.706)--(7.383,1.706)--(7.364,1.706)%
    --(7.345,1.706)--(7.326,1.706)--(7.307,1.706)--(7.288,1.706)--(7.269,1.706)%
    --(7.250,1.706)--(7.231,1.706)--(7.212,1.706)--(7.194,1.706)--(7.175,1.706)%
    --(7.156,1.706)--(7.137,1.706)--(7.118,1.706)--(7.099,1.706)--(7.080,1.706)%
    --(7.061,1.706)--(7.042,1.706)--(7.023,1.706)--(7.004,1.706)--(6.985,1.706)%
    --(6.966,1.706)--(6.947,1.706)--(6.928,1.706)--(6.909,1.706)--(6.890,1.706)%
    --(6.871,1.706)--(6.852,1.706)--(6.833,1.706)--(6.814,1.706)--(6.795,1.706)%
    --(6.776,1.706)--(6.757,1.706)--(6.738,1.706)--(6.719,1.706)--(6.700,1.706)%
    --(6.681,1.706)--(6.662,1.706)--(6.643,1.706)--(6.624,1.706)--(6.605,1.706)%
    --(6.586,1.706)--(6.568,1.706)--(6.549,1.706)--(6.530,1.706)--(6.511,1.706)%
    --(6.492,1.706)--(6.473,1.706)--(6.454,1.706)--(6.435,1.706)--(6.416,1.706)%
    --(6.397,1.706)--(6.378,1.706)--(6.359,1.706)--(6.340,1.706)--(6.321,1.706)%
    --(6.302,1.706)--(6.283,1.706)--(6.264,1.706)--(6.245,1.706)--(6.226,1.706)%
    --(6.207,1.706)--(6.188,1.706)--(6.169,1.706)--(6.150,1.706)--(6.131,1.706)%
    --(6.112,1.706)--(6.093,1.706)--(6.074,1.706)--(6.055,1.706)--(6.036,1.706)%
    --(6.017,1.706)--(5.998,1.706)--(5.979,1.706)--(5.960,1.706)--(5.942,1.706)%
    --(5.923,1.706)--(5.904,1.706)--(5.885,1.706)--(5.866,1.706)--(5.847,1.706)%
    --(5.828,1.706)--(5.809,1.706)--(5.790,1.706)--(5.771,1.706)--(5.752,1.706)%
    --(5.733,1.706)--(5.714,1.706)--(5.695,1.706)--(5.676,1.706)--(5.657,1.706)--(5.638,1.706)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(6.874,2.444)}
\gppoint{gp mark 2}{(6.256,1.764)}
\gppoint{gp mark 2}{(5.949,1.709)}
\gppoint{gp mark 2}{(5.949,1.324)}
\gppoint{gp mark 2}{(5.949,0.916)}
\gppoint{gp mark 2}{(5.793,1.789)}
\gppoint{gp mark 2}{(5.742,1.821)}
\gppoint{gp mark 2}{(5.716,1.861)}
\gpcolor{color=gp lt color border}
\draw[gp path] (5.638,2.595)--(5.638,0.864)--(7.516,0.864)--(7.516,2.595)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{5.638cm}{0.864cm}}{\pgfpoint{7.516cm}{2.595cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/4rm-stress.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:01 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,13.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,9.864)--(1.496,9.864);
\draw[gp path] (3.516,9.864)--(3.336,9.864);
\node[gp node right] at (1.155,9.864) {0.94};
\draw[gp path] (1.316,10.806)--(1.496,10.806);
\draw[gp path] (3.516,10.806)--(3.336,10.806);
\node[gp node right] at (1.155,10.806) {0.96};
\draw[gp path] (1.316,11.747)--(1.496,11.747);
\draw[gp path] (3.516,11.747)--(3.336,11.747);
\node[gp node right] at (1.155,11.747) {0.98};
\draw[gp path] (1.316,12.689)--(1.496,12.689);
\draw[gp path] (3.516,12.689)--(3.336,12.689);
\node[gp node right] at (1.155,12.689) {1.00};
\draw[gp path] (1.536,9.864)--(1.536,10.044);
\draw[gp path] (1.536,12.689)--(1.536,12.509);
\node[gp node center] at (1.536,9.594) {$-0.04$};
\draw[gp path] (2.416,9.864)--(2.416,10.044);
\draw[gp path] (2.416,12.689)--(2.416,12.509);
\node[gp node center] at (2.416,9.594) {$0$};
\draw[gp path] (3.296,9.864)--(3.296,10.044);
\draw[gp path] (3.296,12.689)--(3.296,12.509);
\node[gp node center] at (3.296,9.594) {$0.04$};
\draw[gp path] (1.316,12.689)--(1.316,9.864)--(3.516,9.864)--(3.516,12.689)--cycle;
\node[gp node left] at (0.000,13.229) {(a)};
\node[gp node left] at (4.000,13.229) {(b)};
\node[gp node left] at (0.000,8.729) {(c)};
\node[gp node left] at (4.000,8.729) {(d)};
\node[gp node left] at (0.000,4.230) {(e)};
\node[gp node center,rotate=-270] at (0.255,11.276) {$\tau_{xx}((L/2,y)^\intercal,\infty)/\frac{2\eta_\text{p}\mathrm{Wi}_\text{eff}}{\lambda_\text{p}(1-2\mathrm{Wi}_\text{eff})}\phantom{x}$ };
\node[gp node center] at (2.416,9.189) {$y/L-0.5$};
\node[gp node center] at (2.416,13.094) {$\mathrm{Wi}=0.25$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.331,10.439)}
\gppoint{gp mark 1}{(1.435,10.837)}
\gppoint{gp mark 1}{(1.538,11.198)}
\gppoint{gp mark 1}{(1.641,11.520)}
\gppoint{gp mark 1}{(1.745,11.804)}
\gppoint{gp mark 1}{(1.848,12.049)}
\gppoint{gp mark 1}{(1.951,12.254)}
\gppoint{gp mark 1}{(2.054,12.419)}
\gppoint{gp mark 1}{(2.158,12.544)}
\gppoint{gp mark 1}{(2.261,12.629)}
\gppoint{gp mark 1}{(2.364,12.673)}
\gppoint{gp mark 1}{(2.468,12.673)}
\gppoint{gp mark 1}{(2.571,12.629)}
\gppoint{gp mark 1}{(2.674,12.544)}
\gppoint{gp mark 1}{(2.778,12.419)}
\gppoint{gp mark 1}{(2.881,12.254)}
\gppoint{gp mark 1}{(2.984,12.049)}
\gppoint{gp mark 1}{(3.087,11.804)}
\gppoint{gp mark 1}{(3.191,11.520)}
\gppoint{gp mark 1}{(3.294,11.198)}
\gppoint{gp mark 1}{(3.397,10.837)}
\gppoint{gp mark 1}{(3.501,10.439)}
\draw[gp path] (1.316,10.377)--(1.318,10.386)--(1.320,10.395)--(1.323,10.404)--(1.325,10.413)%
  --(1.327,10.422)--(1.329,10.430)--(1.331,10.439)--(1.334,10.448)--(1.336,10.457)--(1.338,10.466)%
  --(1.340,10.475)--(1.342,10.484)--(1.345,10.492)--(1.347,10.501)--(1.349,10.510)--(1.351,10.519)%
  --(1.353,10.528)--(1.356,10.536)--(1.358,10.545)--(1.360,10.554)--(1.362,10.562)--(1.364,10.571)%
  --(1.367,10.580)--(1.369,10.588)--(1.371,10.597)--(1.373,10.605)--(1.375,10.614)--(1.378,10.623)%
  --(1.380,10.631)--(1.382,10.640)--(1.384,10.648)--(1.386,10.657)--(1.389,10.665)--(1.391,10.673)%
  --(1.393,10.682)--(1.395,10.690)--(1.397,10.699)--(1.400,10.707)--(1.402,10.715)--(1.404,10.724)%
  --(1.406,10.732)--(1.408,10.740)--(1.411,10.749)--(1.413,10.757)--(1.415,10.765)--(1.417,10.773)%
  --(1.420,10.782)--(1.422,10.790)--(1.424,10.798)--(1.426,10.806)--(1.428,10.814)--(1.431,10.823)%
  --(1.433,10.831)--(1.435,10.839)--(1.437,10.847)--(1.439,10.855)--(1.442,10.863)--(1.444,10.871)%
  --(1.446,10.879)--(1.448,10.887)--(1.450,10.895)--(1.453,10.903)--(1.455,10.911)--(1.457,10.919)%
  --(1.459,10.927)--(1.461,10.935)--(1.464,10.942)--(1.466,10.950)--(1.468,10.958)--(1.470,10.966)%
  --(1.472,10.974)--(1.475,10.982)--(1.477,10.989)--(1.479,10.997)--(1.481,11.005)--(1.483,11.013)%
  --(1.486,11.020)--(1.488,11.028)--(1.490,11.036)--(1.492,11.043)--(1.494,11.051)--(1.497,11.058)%
  --(1.499,11.066)--(1.501,11.074)--(1.503,11.081)--(1.505,11.089)--(1.508,11.096)--(1.510,11.104)%
  --(1.512,11.111)--(1.514,11.119)--(1.516,11.126)--(1.519,11.134)--(1.521,11.141)--(1.523,11.148)%
  --(1.525,11.156)--(1.527,11.163)--(1.530,11.170)--(1.532,11.178)--(1.534,11.185)--(1.536,11.192)%
  --(1.538,11.200)--(1.541,11.207)--(1.543,11.214)--(1.545,11.221)--(1.547,11.229)--(1.549,11.236)%
  --(1.552,11.243)--(1.554,11.250)--(1.556,11.257)--(1.558,11.264)--(1.560,11.272)--(1.563,11.279)%
  --(1.565,11.286)--(1.567,11.293)--(1.569,11.300)--(1.571,11.307)--(1.574,11.314)--(1.576,11.321)%
  --(1.578,11.328)--(1.580,11.335)--(1.582,11.342)--(1.585,11.349)--(1.587,11.355)--(1.589,11.362)%
  --(1.591,11.369)--(1.593,11.376)--(1.596,11.383)--(1.598,11.390)--(1.600,11.396)--(1.602,11.403)%
  --(1.604,11.410)--(1.607,11.417)--(1.609,11.423)--(1.611,11.430)--(1.613,11.437)--(1.615,11.443)%
  --(1.618,11.450)--(1.620,11.457)--(1.622,11.463)--(1.624,11.470)--(1.627,11.477)--(1.629,11.483)%
  --(1.631,11.490)--(1.633,11.496)--(1.635,11.503)--(1.638,11.509)--(1.640,11.516)--(1.642,11.522)%
  --(1.644,11.529)--(1.646,11.535)--(1.649,11.541)--(1.651,11.548)--(1.653,11.554)--(1.655,11.560)%
  --(1.657,11.567)--(1.660,11.573)--(1.662,11.579)--(1.664,11.586)--(1.666,11.592)--(1.668,11.598)%
  --(1.671,11.604)--(1.673,11.611)--(1.675,11.617)--(1.677,11.623)--(1.679,11.629)--(1.682,11.635)%
  --(1.684,11.641)--(1.686,11.647)--(1.688,11.654)--(1.690,11.660)--(1.693,11.666)--(1.695,11.672)%
  --(1.697,11.678)--(1.699,11.684)--(1.701,11.690)--(1.704,11.696)--(1.706,11.702)--(1.708,11.708)%
  --(1.710,11.713)--(1.712,11.719)--(1.715,11.725)--(1.717,11.731)--(1.719,11.737)--(1.721,11.743)%
  --(1.723,11.749)--(1.726,11.754)--(1.728,11.760)--(1.730,11.766)--(1.732,11.772)--(1.734,11.777)%
  --(1.737,11.783)--(1.739,11.789)--(1.741,11.794)--(1.743,11.800)--(1.745,11.806)--(1.748,11.811)%
  --(1.750,11.817)--(1.752,11.822)--(1.754,11.828)--(1.756,11.833)--(1.759,11.839)--(1.761,11.845)%
  --(1.763,11.850)--(1.765,11.855)--(1.767,11.861)--(1.770,11.866)--(1.772,11.872)--(1.774,11.877)%
  --(1.776,11.883)--(1.778,11.888)--(1.781,11.893)--(1.783,11.899)--(1.785,11.904)--(1.787,11.909)%
  --(1.789,11.914)--(1.792,11.920)--(1.794,11.925)--(1.796,11.930)--(1.798,11.935)--(1.800,11.941)%
  --(1.803,11.946)--(1.805,11.951)--(1.807,11.956)--(1.809,11.961)--(1.811,11.966)--(1.814,11.971)%
  --(1.816,11.976)--(1.818,11.981)--(1.820,11.986)--(1.823,11.991)--(1.825,11.996)--(1.827,12.001)%
  --(1.829,12.006)--(1.831,12.011)--(1.834,12.016)--(1.836,12.021)--(1.838,12.026)--(1.840,12.031)%
  --(1.842,12.036)--(1.845,12.041)--(1.847,12.045)--(1.849,12.050)--(1.851,12.055)--(1.853,12.060)%
  --(1.856,12.064)--(1.858,12.069)--(1.860,12.074)--(1.862,12.079)--(1.864,12.083)--(1.867,12.088)%
  --(1.869,12.092)--(1.871,12.097)--(1.873,12.102)--(1.875,12.106)--(1.878,12.111)--(1.880,12.115)%
  --(1.882,12.120)--(1.884,12.124)--(1.886,12.129)--(1.889,12.133)--(1.891,12.138)--(1.893,12.142)%
  --(1.895,12.147)--(1.897,12.151)--(1.900,12.155)--(1.902,12.160)--(1.904,12.164)--(1.906,12.169)%
  --(1.908,12.173)--(1.911,12.177)--(1.913,12.181)--(1.915,12.186)--(1.917,12.190)--(1.919,12.194)%
  --(1.922,12.198)--(1.924,12.203)--(1.926,12.207)--(1.928,12.211)--(1.930,12.215)--(1.933,12.219)%
  --(1.935,12.223)--(1.937,12.227)--(1.939,12.231)--(1.941,12.235)--(1.944,12.239)--(1.946,12.243)%
  --(1.948,12.247)--(1.950,12.251)--(1.952,12.255)--(1.955,12.259)--(1.957,12.263)--(1.959,12.267)%
  --(1.961,12.271)--(1.963,12.275)--(1.966,12.279)--(1.968,12.282)--(1.970,12.286)--(1.972,12.290)%
  --(1.974,12.294)--(1.977,12.298)--(1.979,12.301)--(1.981,12.305)--(1.983,12.309)--(1.985,12.312)%
  --(1.988,12.316)--(1.990,12.320)--(1.992,12.323)--(1.994,12.327)--(1.996,12.331)--(1.999,12.334)%
  --(2.001,12.338)--(2.003,12.341)--(2.005,12.345)--(2.007,12.348)--(2.010,12.352)--(2.012,12.355)%
  --(2.014,12.359)--(2.016,12.362)--(2.019,12.366)--(2.021,12.369)--(2.023,12.372)--(2.025,12.376)%
  --(2.027,12.379)--(2.030,12.382)--(2.032,12.386)--(2.034,12.389)--(2.036,12.392)--(2.038,12.395)%
  --(2.041,12.399)--(2.043,12.402)--(2.045,12.405)--(2.047,12.408)--(2.049,12.411)--(2.052,12.415)%
  --(2.054,12.418)--(2.056,12.421)--(2.058,12.424)--(2.060,12.427)--(2.063,12.430)--(2.065,12.433)%
  --(2.067,12.436)--(2.069,12.439)--(2.071,12.442)--(2.074,12.445)--(2.076,12.448)--(2.078,12.451)%
  --(2.080,12.454)--(2.082,12.457)--(2.085,12.460)--(2.087,12.462)--(2.089,12.465)--(2.091,12.468)%
  --(2.093,12.471)--(2.096,12.474)--(2.098,12.476)--(2.100,12.479)--(2.102,12.482)--(2.104,12.485)%
  --(2.107,12.487)--(2.109,12.490)--(2.111,12.493)--(2.113,12.495)--(2.115,12.498)--(2.118,12.500)%
  --(2.120,12.503)--(2.122,12.506)--(2.124,12.508)--(2.126,12.511)--(2.129,12.513)--(2.131,12.516)%
  --(2.133,12.518)--(2.135,12.521)--(2.137,12.523)--(2.140,12.525)--(2.142,12.528)--(2.144,12.530)%
  --(2.146,12.532)--(2.148,12.535)--(2.151,12.537)--(2.153,12.539)--(2.155,12.542)--(2.157,12.544)%
  --(2.159,12.546)--(2.162,12.548)--(2.164,12.551)--(2.166,12.553)--(2.168,12.555)--(2.170,12.557)%
  --(2.173,12.559)--(2.175,12.561)--(2.177,12.564)--(2.179,12.566)--(2.181,12.568)--(2.184,12.570)%
  --(2.186,12.572)--(2.188,12.574)--(2.190,12.576)--(2.192,12.578)--(2.195,12.580)--(2.197,12.582)%
  --(2.199,12.584)--(2.201,12.585)--(2.203,12.587)--(2.206,12.589)--(2.208,12.591)--(2.210,12.593)%
  --(2.212,12.595)--(2.214,12.596)--(2.217,12.598)--(2.219,12.600)--(2.221,12.602)--(2.223,12.603)%
  --(2.226,12.605)--(2.228,12.607)--(2.230,12.608)--(2.232,12.610)--(2.234,12.612)--(2.237,12.613)%
  --(2.239,12.615)--(2.241,12.616)--(2.243,12.618)--(2.245,12.619)--(2.248,12.621)--(2.250,12.622)%
  --(2.252,12.624)--(2.254,12.625)--(2.256,12.627)--(2.259,12.628)--(2.261,12.630)--(2.263,12.631)%
  --(2.265,12.632)--(2.267,12.634)--(2.270,12.635)--(2.272,12.636)--(2.274,12.638)--(2.276,12.639)%
  --(2.278,12.640)--(2.281,12.641)--(2.283,12.643)--(2.285,12.644)--(2.287,12.645)--(2.289,12.646)%
  --(2.292,12.647)--(2.294,12.648)--(2.296,12.649)--(2.298,12.650)--(2.300,12.651)--(2.303,12.652)%
  --(2.305,12.654)--(2.307,12.655)--(2.309,12.655)--(2.311,12.656)--(2.314,12.657)--(2.316,12.658)%
  --(2.318,12.659)--(2.320,12.660)--(2.322,12.661)--(2.325,12.662)--(2.327,12.663)--(2.329,12.663)%
  --(2.331,12.664)--(2.333,12.665)--(2.336,12.666)--(2.338,12.666)--(2.340,12.667)--(2.342,12.668)%
  --(2.344,12.668)--(2.347,12.669)--(2.349,12.670)--(2.351,12.670)--(2.353,12.671)--(2.355,12.672)%
  --(2.358,12.672)--(2.360,12.673)--(2.362,12.673)--(2.364,12.674)--(2.366,12.674)--(2.369,12.675)%
  --(2.371,12.675)--(2.373,12.675)--(2.375,12.676)--(2.377,12.676)--(2.380,12.677)--(2.382,12.677)%
  --(2.384,12.677)--(2.386,12.677)--(2.388,12.678)--(2.391,12.678)--(2.393,12.678)--(2.395,12.678)%
  --(2.397,12.679)--(2.399,12.679)--(2.402,12.679)--(2.404,12.679)--(2.406,12.679)--(2.408,12.679)%
  --(2.410,12.679)--(2.413,12.679)--(2.415,12.679)--(2.417,12.679)--(2.419,12.679)--(2.422,12.679)%
  --(2.424,12.679)--(2.426,12.679)--(2.428,12.679)--(2.430,12.679)--(2.433,12.679)--(2.435,12.679)%
  --(2.437,12.678)--(2.439,12.678)--(2.441,12.678)--(2.444,12.678)--(2.446,12.677)--(2.448,12.677)%
  --(2.450,12.677)--(2.452,12.677)--(2.455,12.676)--(2.457,12.676)--(2.459,12.675)--(2.461,12.675)%
  --(2.463,12.675)--(2.466,12.674)--(2.468,12.674)--(2.470,12.673)--(2.472,12.673)--(2.474,12.672)%
  --(2.477,12.672)--(2.479,12.671)--(2.481,12.670)--(2.483,12.670)--(2.485,12.669)--(2.488,12.668)%
  --(2.490,12.668)--(2.492,12.667)--(2.494,12.666)--(2.496,12.666)--(2.499,12.665)--(2.501,12.664)%
  --(2.503,12.663)--(2.505,12.663)--(2.507,12.662)--(2.510,12.661)--(2.512,12.660)--(2.514,12.659)%
  --(2.516,12.658)--(2.518,12.657)--(2.521,12.656)--(2.523,12.655)--(2.525,12.655)--(2.527,12.654)%
  --(2.529,12.652)--(2.532,12.651)--(2.534,12.650)--(2.536,12.649)--(2.538,12.648)--(2.540,12.647)%
  --(2.543,12.646)--(2.545,12.645)--(2.547,12.644)--(2.549,12.643)--(2.551,12.641)--(2.554,12.640)%
  --(2.556,12.639)--(2.558,12.638)--(2.560,12.636)--(2.562,12.635)--(2.565,12.634)--(2.567,12.632)%
  --(2.569,12.631)--(2.571,12.630)--(2.573,12.628)--(2.576,12.627)--(2.578,12.625)--(2.580,12.624)%
  --(2.582,12.622)--(2.584,12.621)--(2.587,12.619)--(2.589,12.618)--(2.591,12.616)--(2.593,12.615)%
  --(2.595,12.613)--(2.598,12.612)--(2.600,12.610)--(2.602,12.608)--(2.604,12.607)--(2.606,12.605)%
  --(2.609,12.603)--(2.611,12.602)--(2.613,12.600)--(2.615,12.598)--(2.618,12.596)--(2.620,12.595)%
  --(2.622,12.593)--(2.624,12.591)--(2.626,12.589)--(2.629,12.587)--(2.631,12.585)--(2.633,12.584)%
  --(2.635,12.582)--(2.637,12.580)--(2.640,12.578)--(2.642,12.576)--(2.644,12.574)--(2.646,12.572)%
  --(2.648,12.570)--(2.651,12.568)--(2.653,12.566)--(2.655,12.564)--(2.657,12.561)--(2.659,12.559)%
  --(2.662,12.557)--(2.664,12.555)--(2.666,12.553)--(2.668,12.551)--(2.670,12.548)--(2.673,12.546)%
  --(2.675,12.544)--(2.677,12.542)--(2.679,12.539)--(2.681,12.537)--(2.684,12.535)--(2.686,12.532)%
  --(2.688,12.530)--(2.690,12.528)--(2.692,12.525)--(2.695,12.523)--(2.697,12.521)--(2.699,12.518)%
  --(2.701,12.516)--(2.703,12.513)--(2.706,12.511)--(2.708,12.508)--(2.710,12.506)--(2.712,12.503)%
  --(2.714,12.500)--(2.717,12.498)--(2.719,12.495)--(2.721,12.493)--(2.723,12.490)--(2.725,12.487)%
  --(2.728,12.485)--(2.730,12.482)--(2.732,12.479)--(2.734,12.476)--(2.736,12.474)--(2.739,12.471)%
  --(2.741,12.468)--(2.743,12.465)--(2.745,12.462)--(2.747,12.460)--(2.750,12.457)--(2.752,12.454)%
  --(2.754,12.451)--(2.756,12.448)--(2.758,12.445)--(2.761,12.442)--(2.763,12.439)--(2.765,12.436)%
  --(2.767,12.433)--(2.769,12.430)--(2.772,12.427)--(2.774,12.424)--(2.776,12.421)--(2.778,12.418)%
  --(2.780,12.415)--(2.783,12.411)--(2.785,12.408)--(2.787,12.405)--(2.789,12.402)--(2.791,12.399)%
  --(2.794,12.395)--(2.796,12.392)--(2.798,12.389)--(2.800,12.386)--(2.802,12.382)--(2.805,12.379)%
  --(2.807,12.376)--(2.809,12.372)--(2.811,12.369)--(2.813,12.366)--(2.816,12.362)--(2.818,12.359)%
  --(2.820,12.355)--(2.822,12.352)--(2.825,12.348)--(2.827,12.345)--(2.829,12.341)--(2.831,12.338)%
  --(2.833,12.334)--(2.836,12.331)--(2.838,12.327)--(2.840,12.323)--(2.842,12.320)--(2.844,12.316)%
  --(2.847,12.312)--(2.849,12.309)--(2.851,12.305)--(2.853,12.301)--(2.855,12.298)--(2.858,12.294)%
  --(2.860,12.290)--(2.862,12.286)--(2.864,12.282)--(2.866,12.279)--(2.869,12.275)--(2.871,12.271)%
  --(2.873,12.267)--(2.875,12.263)--(2.877,12.259)--(2.880,12.255)--(2.882,12.251)--(2.884,12.247)%
  --(2.886,12.243)--(2.888,12.239)--(2.891,12.235)--(2.893,12.231)--(2.895,12.227)--(2.897,12.223)%
  --(2.899,12.219)--(2.902,12.215)--(2.904,12.211)--(2.906,12.207)--(2.908,12.203)--(2.910,12.198)%
  --(2.913,12.194)--(2.915,12.190)--(2.917,12.186)--(2.919,12.181)--(2.921,12.177)--(2.924,12.173)%
  --(2.926,12.169)--(2.928,12.164)--(2.930,12.160)--(2.932,12.155)--(2.935,12.151)--(2.937,12.147)%
  --(2.939,12.142)--(2.941,12.138)--(2.943,12.133)--(2.946,12.129)--(2.948,12.124)--(2.950,12.120)%
  --(2.952,12.115)--(2.954,12.111)--(2.957,12.106)--(2.959,12.102)--(2.961,12.097)--(2.963,12.092)%
  --(2.965,12.088)--(2.968,12.083)--(2.970,12.079)--(2.972,12.074)--(2.974,12.069)--(2.976,12.064)%
  --(2.979,12.060)--(2.981,12.055)--(2.983,12.050)--(2.985,12.045)--(2.987,12.041)--(2.990,12.036)%
  --(2.992,12.031)--(2.994,12.026)--(2.996,12.021)--(2.998,12.016)--(3.001,12.011)--(3.003,12.006)%
  --(3.005,12.001)--(3.007,11.996)--(3.009,11.991)--(3.012,11.986)--(3.014,11.981)--(3.016,11.976)%
  --(3.018,11.971)--(3.021,11.966)--(3.023,11.961)--(3.025,11.956)--(3.027,11.951)--(3.029,11.946)%
  --(3.032,11.941)--(3.034,11.935)--(3.036,11.930)--(3.038,11.925)--(3.040,11.920)--(3.043,11.914)%
  --(3.045,11.909)--(3.047,11.904)--(3.049,11.899)--(3.051,11.893)--(3.054,11.888)--(3.056,11.883)%
  --(3.058,11.877)--(3.060,11.872)--(3.062,11.866)--(3.065,11.861)--(3.067,11.855)--(3.069,11.850)%
  --(3.071,11.845)--(3.073,11.839)--(3.076,11.833)--(3.078,11.828)--(3.080,11.822)--(3.082,11.817)%
  --(3.084,11.811)--(3.087,11.806)--(3.089,11.800)--(3.091,11.794)--(3.093,11.789)--(3.095,11.783)%
  --(3.098,11.777)--(3.100,11.772)--(3.102,11.766)--(3.104,11.760)--(3.106,11.754)--(3.109,11.749)%
  --(3.111,11.743)--(3.113,11.737)--(3.115,11.731)--(3.117,11.725)--(3.120,11.719)--(3.122,11.713)%
  --(3.124,11.708)--(3.126,11.702)--(3.128,11.696)--(3.131,11.690)--(3.133,11.684)--(3.135,11.678)%
  --(3.137,11.672)--(3.139,11.666)--(3.142,11.660)--(3.144,11.654)--(3.146,11.647)--(3.148,11.641)%
  --(3.150,11.635)--(3.153,11.629)--(3.155,11.623)--(3.157,11.617)--(3.159,11.611)--(3.161,11.604)%
  --(3.164,11.598)--(3.166,11.592)--(3.168,11.586)--(3.170,11.579)--(3.172,11.573)--(3.175,11.567)%
  --(3.177,11.560)--(3.179,11.554)--(3.181,11.548)--(3.183,11.541)--(3.186,11.535)--(3.188,11.529)%
  --(3.190,11.522)--(3.192,11.516)--(3.194,11.509)--(3.197,11.503)--(3.199,11.496)--(3.201,11.490)%
  --(3.203,11.483)--(3.205,11.477)--(3.208,11.470)--(3.210,11.463)--(3.212,11.457)--(3.214,11.450)%
  --(3.217,11.443)--(3.219,11.437)--(3.221,11.430)--(3.223,11.423)--(3.225,11.417)--(3.228,11.410)%
  --(3.230,11.403)--(3.232,11.396)--(3.234,11.390)--(3.236,11.383)--(3.239,11.376)--(3.241,11.369)%
  --(3.243,11.362)--(3.245,11.355)--(3.247,11.349)--(3.250,11.342)--(3.252,11.335)--(3.254,11.328)%
  --(3.256,11.321)--(3.258,11.314)--(3.261,11.307)--(3.263,11.300)--(3.265,11.293)--(3.267,11.286)%
  --(3.269,11.279)--(3.272,11.272)--(3.274,11.264)--(3.276,11.257)--(3.278,11.250)--(3.280,11.243)%
  --(3.283,11.236)--(3.285,11.229)--(3.287,11.221)--(3.289,11.214)--(3.291,11.207)--(3.294,11.200)%
  --(3.296,11.192)--(3.298,11.185)--(3.300,11.178)--(3.302,11.170)--(3.305,11.163)--(3.307,11.156)%
  --(3.309,11.148)--(3.311,11.141)--(3.313,11.134)--(3.316,11.126)--(3.318,11.119)--(3.320,11.111)%
  --(3.322,11.104)--(3.324,11.096)--(3.327,11.089)--(3.329,11.081)--(3.331,11.074)--(3.333,11.066)%
  --(3.335,11.058)--(3.338,11.051)--(3.340,11.043)--(3.342,11.036)--(3.344,11.028)--(3.346,11.020)%
  --(3.349,11.013)--(3.351,11.005)--(3.353,10.997)--(3.355,10.989)--(3.357,10.982)--(3.360,10.974)%
  --(3.362,10.966)--(3.364,10.958)--(3.366,10.950)--(3.368,10.942)--(3.371,10.935)--(3.373,10.927)%
  --(3.375,10.919)--(3.377,10.911)--(3.379,10.903)--(3.382,10.895)--(3.384,10.887)--(3.386,10.879)%
  --(3.388,10.871)--(3.390,10.863)--(3.393,10.855)--(3.395,10.847)--(3.397,10.839)--(3.399,10.831)%
  --(3.401,10.823)--(3.404,10.814)--(3.406,10.806)--(3.408,10.798)--(3.410,10.790)--(3.412,10.782)%
  --(3.415,10.773)--(3.417,10.765)--(3.419,10.757)--(3.421,10.749)--(3.424,10.740)--(3.426,10.732)%
  --(3.428,10.724)--(3.430,10.715)--(3.432,10.707)--(3.435,10.699)--(3.437,10.690)--(3.439,10.682)%
  --(3.441,10.673)--(3.443,10.665)--(3.446,10.657)--(3.448,10.648)--(3.450,10.640)--(3.452,10.631)%
  --(3.454,10.623)--(3.457,10.614)--(3.459,10.605)--(3.461,10.597)--(3.463,10.588)--(3.465,10.580)%
  --(3.468,10.571)--(3.470,10.562)--(3.472,10.554)--(3.474,10.545)--(3.476,10.536)--(3.479,10.528)%
  --(3.481,10.519)--(3.483,10.510)--(3.485,10.501)--(3.487,10.492)--(3.490,10.484)--(3.492,10.475)%
  --(3.494,10.466)--(3.496,10.457)--(3.498,10.448)--(3.501,10.439)--(3.503,10.430)--(3.505,10.422)%
  --(3.507,10.413)--(3.509,10.404)--(3.512,10.395)--(3.514,10.386)--(3.516,10.377);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.316,10.376)--(1.318,10.392)--(1.320,10.408)--(1.323,10.423)--(1.325,10.439)%
  --(1.327,10.454)--(1.329,10.470)--(1.331,10.485)--(1.334,10.500)--(1.336,10.515)--(1.338,10.530)%
  --(1.340,10.545)--(1.342,10.560)--(1.345,10.574)--(1.347,10.589)--(1.349,10.603)--(1.351,10.618)%
  --(1.353,10.632)--(1.356,10.646)--(1.358,10.660)--(1.360,10.674)--(1.362,10.688)--(1.364,10.702)%
  --(1.367,10.716)--(1.369,10.729)--(1.371,10.743)--(1.373,10.757)--(1.375,10.770)--(1.378,10.783)%
  --(1.380,10.796)--(1.382,10.810)--(1.384,10.823)--(1.386,10.836)--(1.389,10.849)--(1.391,10.861)%
  --(1.393,10.874)--(1.395,10.887)--(1.397,10.899)--(1.400,10.912)--(1.402,10.924)--(1.404,10.936)%
  --(1.406,10.949)--(1.408,10.961)--(1.411,10.973)--(1.413,10.985)--(1.415,10.997)--(1.417,11.008)%
  --(1.420,11.020)--(1.422,11.032)--(1.424,11.043)--(1.426,11.055)--(1.428,11.066)--(1.431,11.078)%
  --(1.433,11.089)--(1.435,11.100)--(1.437,11.111)--(1.439,11.122)--(1.442,11.133)--(1.444,11.144)%
  --(1.446,11.155)--(1.448,11.166)--(1.450,11.176)--(1.453,11.187)--(1.455,11.197)--(1.457,11.208)%
  --(1.459,11.218)--(1.461,11.228)--(1.464,11.239)--(1.466,11.249)--(1.468,11.259)--(1.470,11.269)%
  --(1.472,11.279)--(1.475,11.289)--(1.477,11.298)--(1.479,11.308)--(1.481,11.318)--(1.483,11.327)%
  --(1.486,11.337)--(1.488,11.346)--(1.490,11.356)--(1.492,11.365)--(1.494,11.374)--(1.497,11.383)%
  --(1.499,11.392)--(1.501,11.401)--(1.503,11.410)--(1.505,11.419)--(1.508,11.428)--(1.510,11.437)%
  --(1.512,11.446)--(1.514,11.454)--(1.516,11.463)--(1.519,11.471)--(1.521,11.480)--(1.523,11.488)%
  --(1.525,11.496)--(1.527,11.505)--(1.530,11.513)--(1.532,11.521)--(1.534,11.529)--(1.536,11.537)%
  --(1.538,11.545)--(1.541,11.553)--(1.543,11.561)--(1.545,11.568)--(1.547,11.576)--(1.549,11.584)%
  --(1.552,11.591)--(1.554,11.599)--(1.556,11.606)--(1.558,11.614)--(1.560,11.621)--(1.563,11.628)%
  --(1.565,11.636)--(1.567,11.643)--(1.569,11.650)--(1.571,11.657)--(1.574,11.664)--(1.576,11.671)%
  --(1.578,11.678)--(1.580,11.685)--(1.582,11.691)--(1.585,11.698)--(1.587,11.705)--(1.589,11.711)%
  --(1.591,11.718)--(1.593,11.724)--(1.596,11.731)--(1.598,11.737)--(1.600,11.744)--(1.602,11.750)%
  --(1.604,11.756)--(1.607,11.762)--(1.609,11.768)--(1.611,11.775)--(1.613,11.781)--(1.615,11.787)%
  --(1.618,11.792)--(1.620,11.798)--(1.622,11.804)--(1.624,11.810)--(1.627,11.816)--(1.629,11.821)%
  --(1.631,11.827)--(1.633,11.833)--(1.635,11.838)--(1.638,11.844)--(1.640,11.849)--(1.642,11.854)%
  --(1.644,11.860)--(1.646,11.865)--(1.649,11.870)--(1.651,11.876)--(1.653,11.881)--(1.655,11.886)%
  --(1.657,11.891)--(1.660,11.896)--(1.662,11.901)--(1.664,11.906)--(1.666,11.911)--(1.668,11.916)%
  --(1.671,11.920)--(1.673,11.925)--(1.675,11.930)--(1.677,11.935)--(1.679,11.939)--(1.682,11.944)%
  --(1.684,11.948)--(1.686,11.953)--(1.688,11.957)--(1.690,11.962)--(1.693,11.966)--(1.695,11.971)%
  --(1.697,11.975)--(1.699,11.979)--(1.701,11.983)--(1.704,11.988)--(1.706,11.992)--(1.708,11.996)%
  --(1.710,12.000)--(1.712,12.004)--(1.715,12.008)--(1.717,12.012)--(1.719,12.016)--(1.721,12.020)%
  --(1.723,12.023)--(1.726,12.027)--(1.728,12.031)--(1.730,12.035)--(1.732,12.038)--(1.734,12.042)%
  --(1.737,12.046)--(1.739,12.049)--(1.741,12.053)--(1.743,12.056)--(1.745,12.060)--(1.748,12.063)%
  --(1.750,12.067)--(1.752,12.070)--(1.754,12.073)--(1.756,12.077)--(1.759,12.080)--(1.761,12.083)%
  --(1.763,12.086)--(1.765,12.089)--(1.767,12.093)--(1.770,12.096)--(1.772,12.099)--(1.774,12.102)%
  --(1.776,12.105)--(1.778,12.108)--(1.781,12.111)--(1.783,12.114)--(1.785,12.117)--(1.787,12.119)%
  --(1.789,12.122)--(1.792,12.125)--(1.794,12.128)--(1.796,12.130)--(1.798,12.133)--(1.800,12.136)%
  --(1.803,12.138)--(1.805,12.141)--(1.807,12.144)--(1.809,12.146)--(1.811,12.149)--(1.814,12.151)%
  --(1.816,12.154)--(1.818,12.156)--(1.820,12.159)--(1.823,12.161)--(1.825,12.163)--(1.827,12.166)%
  --(1.829,12.168)--(1.831,12.170)--(1.834,12.172)--(1.836,12.175)--(1.838,12.177)--(1.840,12.179)%
  --(1.842,12.181)--(1.845,12.183)--(1.847,12.185)--(1.849,12.188)--(1.851,12.190)--(1.853,12.192)%
  --(1.856,12.194)--(1.858,12.196)--(1.860,12.198)--(1.862,12.199)--(1.864,12.201)--(1.867,12.203)%
  --(1.869,12.205)--(1.871,12.207)--(1.873,12.209)--(1.875,12.211)--(1.878,12.212)--(1.880,12.214)%
  --(1.882,12.216)--(1.884,12.218)--(1.886,12.219)--(1.889,12.221)--(1.891,12.222)--(1.893,12.224)%
  --(1.895,12.226)--(1.897,12.227)--(1.900,12.229)--(1.902,12.230)--(1.904,12.232)--(1.906,12.233)%
  --(1.908,12.235)--(1.911,12.236)--(1.913,12.238)--(1.915,12.239)--(1.917,12.241)--(1.919,12.242)%
  --(1.922,12.243)--(1.924,12.245)--(1.926,12.246)--(1.928,12.247)--(1.930,12.249)--(1.933,12.250)%
  --(1.935,12.251)--(1.937,12.252)--(1.939,12.254)--(1.941,12.255)--(1.944,12.256)--(1.946,12.257)%
  --(1.948,12.258)--(1.950,12.259)--(1.952,12.261)--(1.955,12.262)--(1.957,12.263)--(1.959,12.264)%
  --(1.961,12.265)--(1.963,12.266)--(1.966,12.267)--(1.968,12.268)--(1.970,12.269)--(1.972,12.270)%
  --(1.974,12.271)--(1.977,12.272)--(1.979,12.273)--(1.981,12.274)--(1.983,12.275)--(1.985,12.275)%
  --(1.988,12.276)--(1.990,12.277)--(1.992,12.278)--(1.994,12.279)--(1.996,12.280)--(1.999,12.280)%
  --(2.001,12.281)--(2.003,12.282)--(2.005,12.283)--(2.007,12.284)--(2.010,12.284)--(2.012,12.285)%
  --(2.014,12.286)--(2.016,12.286)--(2.019,12.287)--(2.021,12.288)--(2.023,12.289)--(2.025,12.289)%
  --(2.027,12.290)--(2.030,12.290)--(2.032,12.291)--(2.034,12.292)--(2.036,12.292)--(2.038,12.293)%
  --(2.041,12.294)--(2.043,12.294)--(2.045,12.295)--(2.047,12.295)--(2.049,12.296)--(2.052,12.296)%
  --(2.054,12.297)--(2.056,12.297)--(2.058,12.298)--(2.060,12.298)--(2.063,12.299)--(2.065,12.299)%
  --(2.067,12.300)--(2.069,12.300)--(2.071,12.301)--(2.074,12.301)--(2.076,12.302)--(2.078,12.302)%
  --(2.080,12.302)--(2.082,12.303)--(2.085,12.303)--(2.087,12.304)--(2.089,12.304)--(2.091,12.304)%
  --(2.093,12.305)--(2.096,12.305)--(2.098,12.305)--(2.100,12.306)--(2.102,12.306)--(2.104,12.306)%
  --(2.107,12.307)--(2.109,12.307)--(2.111,12.307)--(2.113,12.308)--(2.115,12.308)--(2.118,12.308)%
  --(2.120,12.309)--(2.122,12.309)--(2.124,12.309)--(2.126,12.309)--(2.129,12.310)--(2.131,12.310)%
  --(2.133,12.310)--(2.135,12.310)--(2.137,12.311)--(2.140,12.311)--(2.142,12.311)--(2.144,12.311)%
  --(2.146,12.311)--(2.148,12.312)--(2.151,12.312)--(2.153,12.312)--(2.155,12.312)--(2.157,12.312)%
  --(2.159,12.313)--(2.162,12.313)--(2.164,12.313)--(2.166,12.313)--(2.168,12.313)--(2.170,12.313)%
  --(2.173,12.314)--(2.175,12.314)--(2.177,12.314)--(2.179,12.314)--(2.181,12.314)--(2.184,12.314)%
  --(2.186,12.314)--(2.188,12.315)--(2.190,12.315)--(2.192,12.315)--(2.195,12.315)--(2.197,12.315)%
  --(2.199,12.315)--(2.201,12.315)--(2.203,12.315)--(2.206,12.315)--(2.208,12.316)--(2.210,12.316)%
  --(2.212,12.316)--(2.214,12.316)--(2.217,12.316)--(2.219,12.316)--(2.221,12.316)--(2.223,12.316)%
  --(2.226,12.316)--(2.228,12.316)--(2.230,12.316)--(2.232,12.316)--(2.234,12.317)--(2.237,12.317)%
  --(2.239,12.317)--(2.241,12.317)--(2.243,12.317)--(2.245,12.317)--(2.248,12.317)--(2.250,12.317)%
  --(2.252,12.317)--(2.254,12.317)--(2.256,12.317)--(2.259,12.317)--(2.261,12.317)--(2.263,12.317)%
  --(2.265,12.317)--(2.267,12.317)--(2.270,12.317)--(2.272,12.317)--(2.274,12.317)--(2.276,12.317)%
  --(2.278,12.317)--(2.281,12.317)--(2.283,12.317)--(2.285,12.317)--(2.287,12.317)--(2.289,12.317)%
  --(2.292,12.318)--(2.294,12.318)--(2.296,12.318)--(2.298,12.318)--(2.300,12.318)--(2.303,12.318)%
  --(2.305,12.318)--(2.307,12.318)--(2.309,12.318)--(2.311,12.318)--(2.314,12.318)--(2.316,12.318)%
  --(2.318,12.318)--(2.320,12.318)--(2.322,12.318)--(2.325,12.318)--(2.327,12.318)--(2.329,12.318)%
  --(2.331,12.318)--(2.333,12.318)--(2.336,12.318)--(2.338,12.318)--(2.340,12.318)--(2.342,12.318)%
  --(2.344,12.318)--(2.347,12.318)--(2.349,12.318)--(2.351,12.318)--(2.353,12.318)--(2.355,12.318)%
  --(2.358,12.318)--(2.360,12.318)--(2.362,12.318)--(2.364,12.318)--(2.366,12.318)--(2.369,12.318)%
  --(2.371,12.318)--(2.373,12.318)--(2.375,12.318)--(2.377,12.318)--(2.380,12.318)--(2.382,12.318)%
  --(2.384,12.318)--(2.386,12.318)--(2.388,12.318)--(2.391,12.318)--(2.393,12.318)--(2.395,12.318)%
  --(2.397,12.318)--(2.399,12.318)--(2.402,12.318)--(2.404,12.318)--(2.406,12.318)--(2.408,12.318)%
  --(2.410,12.318)--(2.413,12.318)--(2.415,12.318)--(2.417,12.318)--(2.419,12.318)--(2.422,12.318)%
  --(2.424,12.318)--(2.426,12.318)--(2.428,12.318)--(2.430,12.318)--(2.433,12.318)--(2.435,12.318)%
  --(2.437,12.318)--(2.439,12.318)--(2.441,12.318)--(2.444,12.318)--(2.446,12.318)--(2.448,12.318)%
  --(2.450,12.318)--(2.452,12.318)--(2.455,12.318)--(2.457,12.318)--(2.459,12.318)--(2.461,12.318)%
  --(2.463,12.318)--(2.466,12.318)--(2.468,12.318)--(2.470,12.318)--(2.472,12.318)--(2.474,12.318)%
  --(2.477,12.318)--(2.479,12.318)--(2.481,12.318)--(2.483,12.318)--(2.485,12.318)--(2.488,12.318)%
  --(2.490,12.318)--(2.492,12.318)--(2.494,12.318)--(2.496,12.318)--(2.499,12.318)--(2.501,12.318)%
  --(2.503,12.318)--(2.505,12.318)--(2.507,12.318)--(2.510,12.318)--(2.512,12.318)--(2.514,12.318)%
  --(2.516,12.318)--(2.518,12.318)--(2.521,12.318)--(2.523,12.318)--(2.525,12.318)--(2.527,12.318)%
  --(2.529,12.318)--(2.532,12.318)--(2.534,12.318)--(2.536,12.318)--(2.538,12.318)--(2.540,12.318)%
  --(2.543,12.317)--(2.545,12.317)--(2.547,12.317)--(2.549,12.317)--(2.551,12.317)--(2.554,12.317)%
  --(2.556,12.317)--(2.558,12.317)--(2.560,12.317)--(2.562,12.317)--(2.565,12.317)--(2.567,12.317)%
  --(2.569,12.317)--(2.571,12.317)--(2.573,12.317)--(2.576,12.317)--(2.578,12.317)--(2.580,12.317)%
  --(2.582,12.317)--(2.584,12.317)--(2.587,12.317)--(2.589,12.317)--(2.591,12.317)--(2.593,12.317)%
  --(2.595,12.317)--(2.598,12.317)--(2.600,12.316)--(2.602,12.316)--(2.604,12.316)--(2.606,12.316)%
  --(2.609,12.316)--(2.611,12.316)--(2.613,12.316)--(2.615,12.316)--(2.618,12.316)--(2.620,12.316)%
  --(2.622,12.316)--(2.624,12.316)--(2.626,12.315)--(2.629,12.315)--(2.631,12.315)--(2.633,12.315)%
  --(2.635,12.315)--(2.637,12.315)--(2.640,12.315)--(2.642,12.315)--(2.644,12.315)--(2.646,12.314)%
  --(2.648,12.314)--(2.651,12.314)--(2.653,12.314)--(2.655,12.314)--(2.657,12.314)--(2.659,12.314)%
  --(2.662,12.313)--(2.664,12.313)--(2.666,12.313)--(2.668,12.313)--(2.670,12.313)--(2.673,12.313)%
  --(2.675,12.312)--(2.677,12.312)--(2.679,12.312)--(2.681,12.312)--(2.684,12.312)--(2.686,12.311)%
  --(2.688,12.311)--(2.690,12.311)--(2.692,12.311)--(2.695,12.311)--(2.697,12.310)--(2.699,12.310)%
  --(2.701,12.310)--(2.703,12.310)--(2.706,12.309)--(2.708,12.309)--(2.710,12.309)--(2.712,12.309)%
  --(2.714,12.308)--(2.717,12.308)--(2.719,12.308)--(2.721,12.307)--(2.723,12.307)--(2.725,12.307)%
  --(2.728,12.306)--(2.730,12.306)--(2.732,12.306)--(2.734,12.305)--(2.736,12.305)--(2.739,12.305)%
  --(2.741,12.304)--(2.743,12.304)--(2.745,12.304)--(2.747,12.303)--(2.750,12.303)--(2.752,12.302)%
  --(2.754,12.302)--(2.756,12.302)--(2.758,12.301)--(2.761,12.301)--(2.763,12.300)--(2.765,12.300)%
  --(2.767,12.299)--(2.769,12.299)--(2.772,12.298)--(2.774,12.298)--(2.776,12.297)--(2.778,12.297)%
  --(2.780,12.296)--(2.783,12.296)--(2.785,12.295)--(2.787,12.295)--(2.789,12.294)--(2.791,12.294)%
  --(2.794,12.293)--(2.796,12.292)--(2.798,12.292)--(2.800,12.291)--(2.802,12.290)--(2.805,12.290)%
  --(2.807,12.289)--(2.809,12.289)--(2.811,12.288)--(2.813,12.287)--(2.816,12.286)--(2.818,12.286)%
  --(2.820,12.285)--(2.822,12.284)--(2.825,12.284)--(2.827,12.283)--(2.829,12.282)--(2.831,12.281)%
  --(2.833,12.280)--(2.836,12.280)--(2.838,12.279)--(2.840,12.278)--(2.842,12.277)--(2.844,12.276)%
  --(2.847,12.275)--(2.849,12.275)--(2.851,12.274)--(2.853,12.273)--(2.855,12.272)--(2.858,12.271)%
  --(2.860,12.270)--(2.862,12.269)--(2.864,12.268)--(2.866,12.267)--(2.869,12.266)--(2.871,12.265)%
  --(2.873,12.264)--(2.875,12.263)--(2.877,12.262)--(2.880,12.261)--(2.882,12.259)--(2.884,12.258)%
  --(2.886,12.257)--(2.888,12.256)--(2.891,12.255)--(2.893,12.254)--(2.895,12.252)--(2.897,12.251)%
  --(2.899,12.250)--(2.902,12.249)--(2.904,12.247)--(2.906,12.246)--(2.908,12.245)--(2.910,12.243)%
  --(2.913,12.242)--(2.915,12.241)--(2.917,12.239)--(2.919,12.238)--(2.921,12.236)--(2.924,12.235)%
  --(2.926,12.233)--(2.928,12.232)--(2.930,12.230)--(2.932,12.229)--(2.935,12.227)--(2.937,12.226)%
  --(2.939,12.224)--(2.941,12.222)--(2.943,12.221)--(2.946,12.219)--(2.948,12.218)--(2.950,12.216)%
  --(2.952,12.214)--(2.954,12.212)--(2.957,12.211)--(2.959,12.209)--(2.961,12.207)--(2.963,12.205)%
  --(2.965,12.203)--(2.968,12.201)--(2.970,12.199)--(2.972,12.198)--(2.974,12.196)--(2.976,12.194)%
  --(2.979,12.192)--(2.981,12.190)--(2.983,12.188)--(2.985,12.185)--(2.987,12.183)--(2.990,12.181)%
  --(2.992,12.179)--(2.994,12.177)--(2.996,12.175)--(2.998,12.172)--(3.001,12.170)--(3.003,12.168)%
  --(3.005,12.166)--(3.007,12.163)--(3.009,12.161)--(3.012,12.159)--(3.014,12.156)--(3.016,12.154)%
  --(3.018,12.151)--(3.021,12.149)--(3.023,12.146)--(3.025,12.144)--(3.027,12.141)--(3.029,12.138)%
  --(3.032,12.136)--(3.034,12.133)--(3.036,12.130)--(3.038,12.128)--(3.040,12.125)--(3.043,12.122)%
  --(3.045,12.119)--(3.047,12.117)--(3.049,12.114)--(3.051,12.111)--(3.054,12.108)--(3.056,12.105)%
  --(3.058,12.102)--(3.060,12.099)--(3.062,12.096)--(3.065,12.093)--(3.067,12.089)--(3.069,12.086)%
  --(3.071,12.083)--(3.073,12.080)--(3.076,12.077)--(3.078,12.073)--(3.080,12.070)--(3.082,12.067)%
  --(3.084,12.063)--(3.087,12.060)--(3.089,12.056)--(3.091,12.053)--(3.093,12.049)--(3.095,12.046)%
  --(3.098,12.042)--(3.100,12.038)--(3.102,12.035)--(3.104,12.031)--(3.106,12.027)--(3.109,12.023)%
  --(3.111,12.020)--(3.113,12.016)--(3.115,12.012)--(3.117,12.008)--(3.120,12.004)--(3.122,12.000)%
  --(3.124,11.996)--(3.126,11.992)--(3.128,11.988)--(3.131,11.983)--(3.133,11.979)--(3.135,11.975)%
  --(3.137,11.971)--(3.139,11.966)--(3.142,11.962)--(3.144,11.957)--(3.146,11.953)--(3.148,11.948)%
  --(3.150,11.944)--(3.153,11.939)--(3.155,11.935)--(3.157,11.930)--(3.159,11.925)--(3.161,11.920)%
  --(3.164,11.916)--(3.166,11.911)--(3.168,11.906)--(3.170,11.901)--(3.172,11.896)--(3.175,11.891)%
  --(3.177,11.886)--(3.179,11.881)--(3.181,11.876)--(3.183,11.870)--(3.186,11.865)--(3.188,11.860)%
  --(3.190,11.854)--(3.192,11.849)--(3.194,11.844)--(3.197,11.838)--(3.199,11.833)--(3.201,11.827)%
  --(3.203,11.821)--(3.205,11.816)--(3.208,11.810)--(3.210,11.804)--(3.212,11.798)--(3.214,11.792)%
  --(3.217,11.787)--(3.219,11.781)--(3.221,11.775)--(3.223,11.768)--(3.225,11.762)--(3.228,11.756)%
  --(3.230,11.750)--(3.232,11.744)--(3.234,11.737)--(3.236,11.731)--(3.239,11.724)--(3.241,11.718)%
  --(3.243,11.711)--(3.245,11.705)--(3.247,11.698)--(3.250,11.691)--(3.252,11.685)--(3.254,11.678)%
  --(3.256,11.671)--(3.258,11.664)--(3.261,11.657)--(3.263,11.650)--(3.265,11.643)--(3.267,11.636)%
  --(3.269,11.628)--(3.272,11.621)--(3.274,11.614)--(3.276,11.606)--(3.278,11.599)--(3.280,11.591)%
  --(3.283,11.584)--(3.285,11.576)--(3.287,11.568)--(3.289,11.561)--(3.291,11.553)--(3.294,11.545)%
  --(3.296,11.537)--(3.298,11.529)--(3.300,11.521)--(3.302,11.513)--(3.305,11.505)--(3.307,11.496)%
  --(3.309,11.488)--(3.311,11.480)--(3.313,11.471)--(3.316,11.463)--(3.318,11.454)--(3.320,11.446)%
  --(3.322,11.437)--(3.324,11.428)--(3.327,11.419)--(3.329,11.410)--(3.331,11.401)--(3.333,11.392)%
  --(3.335,11.383)--(3.338,11.374)--(3.340,11.365)--(3.342,11.356)--(3.344,11.346)--(3.346,11.337)%
  --(3.349,11.327)--(3.351,11.318)--(3.353,11.308)--(3.355,11.298)--(3.357,11.289)--(3.360,11.279)%
  --(3.362,11.269)--(3.364,11.259)--(3.366,11.249)--(3.368,11.239)--(3.371,11.228)--(3.373,11.218)%
  --(3.375,11.208)--(3.377,11.197)--(3.379,11.187)--(3.382,11.176)--(3.384,11.166)--(3.386,11.155)%
  --(3.388,11.144)--(3.390,11.133)--(3.393,11.122)--(3.395,11.111)--(3.397,11.100)--(3.399,11.089)%
  --(3.401,11.078)--(3.404,11.066)--(3.406,11.055)--(3.408,11.043)--(3.410,11.032)--(3.412,11.020)%
  --(3.415,11.008)--(3.417,10.997)--(3.419,10.985)--(3.421,10.973)--(3.424,10.961)--(3.426,10.949)%
  --(3.428,10.936)--(3.430,10.924)--(3.432,10.912)--(3.435,10.899)--(3.437,10.887)--(3.439,10.874)%
  --(3.441,10.861)--(3.443,10.849)--(3.446,10.836)--(3.448,10.823)--(3.450,10.810)--(3.452,10.796)%
  --(3.454,10.783)--(3.457,10.770)--(3.459,10.757)--(3.461,10.743)--(3.463,10.729)--(3.465,10.716)%
  --(3.468,10.702)--(3.470,10.688)--(3.472,10.674)--(3.474,10.660)--(3.476,10.646)--(3.479,10.632)%
  --(3.481,10.618)--(3.483,10.603)--(3.485,10.589)--(3.487,10.574)--(3.490,10.560)--(3.492,10.545)%
  --(3.494,10.530)--(3.496,10.515)--(3.498,10.500)--(3.501,10.485)--(3.503,10.470)--(3.505,10.454)%
  --(3.507,10.439)--(3.509,10.423)--(3.512,10.408)--(3.514,10.392)--(3.516,10.376);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.316,10.327)--(1.318,10.346)--(1.320,10.365)--(1.323,10.384)--(1.325,10.402)%
  --(1.327,10.421)--(1.329,10.439)--(1.331,10.458)--(1.334,10.476)--(1.336,10.494)--(1.338,10.512)%
  --(1.340,10.530)--(1.342,10.548)--(1.345,10.566)--(1.347,10.583)--(1.349,10.601)--(1.351,10.618)%
  --(1.353,10.636)--(1.356,10.653)--(1.358,10.670)--(1.360,10.687)--(1.362,10.704)--(1.364,10.720)%
  --(1.367,10.737)--(1.369,10.753)--(1.371,10.770)--(1.373,10.786)--(1.375,10.802)--(1.378,10.818)%
  --(1.380,10.834)--(1.382,10.850)--(1.384,10.866)--(1.386,10.882)--(1.389,10.897)--(1.391,10.913)%
  --(1.393,10.928)--(1.395,10.944)--(1.397,10.959)--(1.400,10.974)--(1.402,10.989)--(1.404,11.004)%
  --(1.406,11.018)--(1.408,11.033)--(1.411,11.048)--(1.413,11.062)--(1.415,11.077)--(1.417,11.091)%
  --(1.420,11.105)--(1.422,11.119)--(1.424,11.133)--(1.426,11.147)--(1.428,11.161)--(1.431,11.175)%
  --(1.433,11.188)--(1.435,11.202)--(1.437,11.215)--(1.439,11.229)--(1.442,11.242)--(1.444,11.255)%
  --(1.446,11.268)--(1.448,11.281)--(1.450,11.294)--(1.453,11.307)--(1.455,11.320)--(1.457,11.332)%
  --(1.459,11.345)--(1.461,11.357)--(1.464,11.370)--(1.466,11.382)--(1.468,11.394)--(1.470,11.406)%
  --(1.472,11.419)--(1.475,11.430)--(1.477,11.442)--(1.479,11.454)--(1.481,11.466)--(1.483,11.477)%
  --(1.486,11.489)--(1.488,11.500)--(1.490,11.512)--(1.492,11.523)--(1.494,11.534)--(1.497,11.545)%
  --(1.499,11.556)--(1.501,11.567)--(1.503,11.578)--(1.505,11.589)--(1.508,11.600)--(1.510,11.610)%
  --(1.512,11.621)--(1.514,11.632)--(1.516,11.642)--(1.519,11.652)--(1.521,11.662)--(1.523,11.673)%
  --(1.525,11.683)--(1.527,11.693)--(1.530,11.703)--(1.532,11.713)--(1.534,11.722)--(1.536,11.732)%
  --(1.538,11.742)--(1.541,11.751)--(1.543,11.761)--(1.545,11.770)--(1.547,11.780)--(1.549,11.789)%
  --(1.552,11.798)--(1.554,11.807)--(1.556,11.816)--(1.558,11.825)--(1.560,11.834)--(1.563,11.843)%
  --(1.565,11.852)--(1.567,11.861)--(1.569,11.869)--(1.571,11.878)--(1.574,11.887)--(1.576,11.895)%
  --(1.578,11.903)--(1.580,11.912)--(1.582,11.920)--(1.585,11.928)--(1.587,11.936)--(1.589,11.944)%
  --(1.591,11.952)--(1.593,11.960)--(1.596,11.968)--(1.598,11.976)--(1.600,11.984)--(1.602,11.991)%
  --(1.604,11.999)--(1.607,12.006)--(1.609,12.014)--(1.611,12.021)--(1.613,12.029)--(1.615,12.036)%
  --(1.618,12.043)--(1.620,12.050)--(1.622,12.058)--(1.624,12.065)--(1.627,12.072)--(1.629,12.078)%
  --(1.631,12.085)--(1.633,12.092)--(1.635,12.099)--(1.638,12.106)--(1.640,12.112)--(1.642,12.119)%
  --(1.644,12.125)--(1.646,12.132)--(1.649,12.138)--(1.651,12.145)--(1.653,12.151)--(1.655,12.157)%
  --(1.657,12.163)--(1.660,12.170)--(1.662,12.176)--(1.664,12.182)--(1.666,12.188)--(1.668,12.194)%
  --(1.671,12.200)--(1.673,12.205)--(1.675,12.211)--(1.677,12.217)--(1.679,12.222)--(1.682,12.228)%
  --(1.684,12.234)--(1.686,12.239)--(1.688,12.245)--(1.690,12.250)--(1.693,12.255)--(1.695,12.261)%
  --(1.697,12.266)--(1.699,12.271)--(1.701,12.276)--(1.704,12.282)--(1.706,12.287)--(1.708,12.292)%
  --(1.710,12.297)--(1.712,12.302)--(1.715,12.306)--(1.717,12.311)--(1.719,12.316)--(1.721,12.321)%
  --(1.723,12.325)--(1.726,12.330)--(1.728,12.335)--(1.730,12.339)--(1.732,12.344)--(1.734,12.348)%
  --(1.737,12.353)--(1.739,12.357)--(1.741,12.361)--(1.743,12.366)--(1.745,12.370)--(1.748,12.374)%
  --(1.750,12.378)--(1.752,12.383)--(1.754,12.387)--(1.756,12.391)--(1.759,12.395)--(1.761,12.399)%
  --(1.763,12.403)--(1.765,12.406)--(1.767,12.410)--(1.770,12.414)--(1.772,12.418)--(1.774,12.422)%
  --(1.776,12.425)--(1.778,12.429)--(1.781,12.433)--(1.783,12.436)--(1.785,12.440)--(1.787,12.443)%
  --(1.789,12.447)--(1.792,12.450)--(1.794,12.453)--(1.796,12.457)--(1.798,12.460)--(1.800,12.463)%
  --(1.803,12.467)--(1.805,12.470)--(1.807,12.473)--(1.809,12.476)--(1.811,12.479)--(1.814,12.482)%
  --(1.816,12.485)--(1.818,12.488)--(1.820,12.491)--(1.823,12.494)--(1.825,12.497)--(1.827,12.500)%
  --(1.829,12.503)--(1.831,12.506)--(1.834,12.509)--(1.836,12.511)--(1.838,12.514)--(1.840,12.517)%
  --(1.842,12.519)--(1.845,12.522)--(1.847,12.525)--(1.849,12.527)--(1.851,12.530)--(1.853,12.532)%
  --(1.856,12.535)--(1.858,12.537)--(1.860,12.539)--(1.862,12.542)--(1.864,12.544)--(1.867,12.547)%
  --(1.869,12.549)--(1.871,12.551)--(1.873,12.553)--(1.875,12.556)--(1.878,12.558)--(1.880,12.560)%
  --(1.882,12.562)--(1.884,12.564)--(1.886,12.566)--(1.889,12.568)--(1.891,12.570)--(1.893,12.572)%
  --(1.895,12.574)--(1.897,12.576)--(1.900,12.578)--(1.902,12.580)--(1.904,12.582)--(1.906,12.584)%
  --(1.908,12.586)--(1.911,12.587)--(1.913,12.589)--(1.915,12.591)--(1.917,12.593)--(1.919,12.594)%
  --(1.922,12.596)--(1.924,12.598)--(1.926,12.599)--(1.928,12.601)--(1.930,12.603)--(1.933,12.604)%
  --(1.935,12.606)--(1.937,12.607)--(1.939,12.609)--(1.941,12.610)--(1.944,12.612)--(1.946,12.613)%
  --(1.948,12.615)--(1.950,12.616)--(1.952,12.617)--(1.955,12.619)--(1.957,12.620)--(1.959,12.621)%
  --(1.961,12.623)--(1.963,12.624)--(1.966,12.625)--(1.968,12.627)--(1.970,12.628)--(1.972,12.629)%
  --(1.974,12.630)--(1.977,12.631)--(1.979,12.633)--(1.981,12.634)--(1.983,12.635)--(1.985,12.636)%
  --(1.988,12.637)--(1.990,12.638)--(1.992,12.639)--(1.994,12.640)--(1.996,12.641)--(1.999,12.642)%
  --(2.001,12.643)--(2.003,12.644)--(2.005,12.645)--(2.007,12.646)--(2.010,12.647)--(2.012,12.648)%
  --(2.014,12.649)--(2.016,12.650)--(2.019,12.651)--(2.021,12.651)--(2.023,12.652)--(2.025,12.653)%
  --(2.027,12.654)--(2.030,12.655)--(2.032,12.655)--(2.034,12.656)--(2.036,12.657)--(2.038,12.658)%
  --(2.041,12.658)--(2.043,12.659)--(2.045,12.660)--(2.047,12.661)--(2.049,12.661)--(2.052,12.662)%
  --(2.054,12.663)--(2.056,12.663)--(2.058,12.664)--(2.060,12.664)--(2.063,12.665)--(2.065,12.666)%
  --(2.067,12.666)--(2.069,12.667)--(2.071,12.667)--(2.074,12.668)--(2.076,12.669)--(2.078,12.669)%
  --(2.080,12.670)--(2.082,12.670)--(2.085,12.671)--(2.087,12.671)--(2.089,12.672)--(2.091,12.672)%
  --(2.093,12.672)--(2.096,12.673)--(2.098,12.673)--(2.100,12.674)--(2.102,12.674)--(2.104,12.675)%
  --(2.107,12.675)--(2.109,12.675)--(2.111,12.676)--(2.113,12.676)--(2.115,12.677)--(2.118,12.677)%
  --(2.120,12.677)--(2.122,12.678)--(2.124,12.678)--(2.126,12.678)--(2.129,12.679)--(2.131,12.679)%
  --(2.133,12.679)--(2.135,12.680)--(2.137,12.680)--(2.140,12.680)--(2.142,12.680)--(2.144,12.681)%
  --(2.146,12.681)--(2.148,12.681)--(2.151,12.682)--(2.153,12.682)--(2.155,12.682)--(2.157,12.682)%
  --(2.159,12.682)--(2.162,12.683)--(2.164,12.683)--(2.166,12.683)--(2.168,12.683)--(2.170,12.684)%
  --(2.173,12.684)--(2.175,12.684)--(2.177,12.684)--(2.179,12.684)--(2.181,12.684)--(2.184,12.685)%
  --(2.186,12.685)--(2.188,12.685)--(2.190,12.685)--(2.192,12.685)--(2.195,12.685)--(2.197,12.686)%
  --(2.199,12.686)--(2.201,12.686)--(2.203,12.686)--(2.206,12.686)--(2.208,12.686)--(2.210,12.686)%
  --(2.212,12.686)--(2.214,12.687)--(2.217,12.687)--(2.219,12.687)--(2.221,12.687)--(2.223,12.687)%
  --(2.226,12.687)--(2.228,12.687)--(2.230,12.687)--(2.232,12.687)--(2.234,12.687)--(2.237,12.687)%
  --(2.239,12.688)--(2.241,12.688)--(2.243,12.688)--(2.245,12.688)--(2.248,12.688)--(2.250,12.688)%
  --(2.252,12.688)--(2.254,12.688)--(2.256,12.688)--(2.259,12.688)--(2.261,12.688)--(2.263,12.688)%
  --(2.265,12.688)--(2.267,12.688)--(2.270,12.688)--(2.272,12.688)--(2.274,12.688)--(2.276,12.688)%
  --(2.278,12.688)--(2.281,12.689)--(2.283,12.689)--(2.285,12.689)--(2.287,12.689)--(2.289,12.689)%
  --(2.292,12.689)--(2.294,12.689)--(2.296,12.689)--(2.298,12.689)--(2.300,12.689)--(2.303,12.689)%
  --(2.305,12.689)--(2.307,12.689)--(2.309,12.689)--(2.311,12.689)--(2.314,12.689)--(2.316,12.689)%
  --(2.318,12.689)--(2.320,12.689)--(2.322,12.689)--(2.325,12.689)--(2.327,12.689)--(2.329,12.689)%
  --(2.331,12.689)--(2.333,12.689)--(2.336,12.689)--(2.338,12.689)--(2.340,12.689)--(2.342,12.689)%
  --(2.344,12.689)--(2.347,12.689)--(2.349,12.689)--(2.351,12.689)--(2.353,12.689)--(2.355,12.689)%
  --(2.358,12.689)--(2.360,12.689)--(2.362,12.689)--(2.364,12.689)--(2.366,12.689)--(2.369,12.689)%
  --(2.371,12.689)--(2.373,12.689)--(2.375,12.689)--(2.377,12.689)--(2.380,12.689)--(2.382,12.689)%
  --(2.384,12.689)--(2.386,12.689)--(2.388,12.689)--(2.391,12.689)--(2.393,12.689)--(2.395,12.689)%
  --(2.397,12.689)--(2.399,12.689)--(2.402,12.689)--(2.404,12.689)--(2.406,12.689)--(2.408,12.689)%
  --(2.410,12.689)--(2.413,12.689)--(2.415,12.689)--(2.417,12.689)--(2.419,12.689)--(2.422,12.689)%
  --(2.424,12.689)--(2.426,12.689)--(2.428,12.689)--(2.430,12.689)--(2.433,12.689)--(2.435,12.689)%
  --(2.437,12.689)--(2.439,12.689)--(2.441,12.689)--(2.444,12.689)--(2.446,12.689)--(2.448,12.689)%
  --(2.450,12.689)--(2.452,12.689)--(2.455,12.689)--(2.457,12.689)--(2.459,12.689)--(2.461,12.689)%
  --(2.463,12.689)--(2.466,12.689)--(2.468,12.689)--(2.470,12.689)--(2.472,12.689)--(2.474,12.689)%
  --(2.477,12.689)--(2.479,12.689)--(2.481,12.689)--(2.483,12.689)--(2.485,12.689)--(2.488,12.689)%
  --(2.490,12.689)--(2.492,12.689)--(2.494,12.689)--(2.496,12.689)--(2.499,12.689)--(2.501,12.689)%
  --(2.503,12.689)--(2.505,12.689)--(2.507,12.689)--(2.510,12.689)--(2.512,12.689)--(2.514,12.689)%
  --(2.516,12.689)--(2.518,12.689)--(2.521,12.689)--(2.523,12.689)--(2.525,12.689)--(2.527,12.689)%
  --(2.529,12.689)--(2.532,12.689)--(2.534,12.689)--(2.536,12.689)--(2.538,12.689)--(2.540,12.689)%
  --(2.543,12.689)--(2.545,12.689)--(2.547,12.689)--(2.549,12.689)--(2.551,12.689)--(2.554,12.688)%
  --(2.556,12.688)--(2.558,12.688)--(2.560,12.688)--(2.562,12.688)--(2.565,12.688)--(2.567,12.688)%
  --(2.569,12.688)--(2.571,12.688)--(2.573,12.688)--(2.576,12.688)--(2.578,12.688)--(2.580,12.688)%
  --(2.582,12.688)--(2.584,12.688)--(2.587,12.688)--(2.589,12.688)--(2.591,12.688)--(2.593,12.688)%
  --(2.595,12.687)--(2.598,12.687)--(2.600,12.687)--(2.602,12.687)--(2.604,12.687)--(2.606,12.687)%
  --(2.609,12.687)--(2.611,12.687)--(2.613,12.687)--(2.615,12.687)--(2.618,12.687)--(2.620,12.686)%
  --(2.622,12.686)--(2.624,12.686)--(2.626,12.686)--(2.629,12.686)--(2.631,12.686)--(2.633,12.686)%
  --(2.635,12.686)--(2.637,12.685)--(2.640,12.685)--(2.642,12.685)--(2.644,12.685)--(2.646,12.685)%
  --(2.648,12.685)--(2.651,12.684)--(2.653,12.684)--(2.655,12.684)--(2.657,12.684)--(2.659,12.684)%
  --(2.662,12.684)--(2.664,12.683)--(2.666,12.683)--(2.668,12.683)--(2.670,12.683)--(2.673,12.682)%
  --(2.675,12.682)--(2.677,12.682)--(2.679,12.682)--(2.681,12.682)--(2.684,12.681)--(2.686,12.681)%
  --(2.688,12.681)--(2.690,12.680)--(2.692,12.680)--(2.695,12.680)--(2.697,12.680)--(2.699,12.679)%
  --(2.701,12.679)--(2.703,12.679)--(2.706,12.678)--(2.708,12.678)--(2.710,12.678)--(2.712,12.677)%
  --(2.714,12.677)--(2.717,12.677)--(2.719,12.676)--(2.721,12.676)--(2.723,12.675)--(2.725,12.675)%
  --(2.728,12.675)--(2.730,12.674)--(2.732,12.674)--(2.734,12.673)--(2.736,12.673)--(2.739,12.672)%
  --(2.741,12.672)--(2.743,12.672)--(2.745,12.671)--(2.747,12.671)--(2.750,12.670)--(2.752,12.670)%
  --(2.754,12.669)--(2.756,12.669)--(2.758,12.668)--(2.761,12.667)--(2.763,12.667)--(2.765,12.666)%
  --(2.767,12.666)--(2.769,12.665)--(2.772,12.664)--(2.774,12.664)--(2.776,12.663)--(2.778,12.663)%
  --(2.780,12.662)--(2.783,12.661)--(2.785,12.661)--(2.787,12.660)--(2.789,12.659)--(2.791,12.658)%
  --(2.794,12.658)--(2.796,12.657)--(2.798,12.656)--(2.800,12.655)--(2.802,12.655)--(2.805,12.654)%
  --(2.807,12.653)--(2.809,12.652)--(2.811,12.651)--(2.813,12.651)--(2.816,12.650)--(2.818,12.649)%
  --(2.820,12.648)--(2.822,12.647)--(2.825,12.646)--(2.827,12.645)--(2.829,12.644)--(2.831,12.643)%
  --(2.833,12.642)--(2.836,12.641)--(2.838,12.640)--(2.840,12.639)--(2.842,12.638)--(2.844,12.637)%
  --(2.847,12.636)--(2.849,12.635)--(2.851,12.634)--(2.853,12.633)--(2.855,12.631)--(2.858,12.630)%
  --(2.860,12.629)--(2.862,12.628)--(2.864,12.627)--(2.866,12.625)--(2.869,12.624)--(2.871,12.623)%
  --(2.873,12.621)--(2.875,12.620)--(2.877,12.619)--(2.880,12.617)--(2.882,12.616)--(2.884,12.615)%
  --(2.886,12.613)--(2.888,12.612)--(2.891,12.610)--(2.893,12.609)--(2.895,12.607)--(2.897,12.606)%
  --(2.899,12.604)--(2.902,12.603)--(2.904,12.601)--(2.906,12.599)--(2.908,12.598)--(2.910,12.596)%
  --(2.913,12.594)--(2.915,12.593)--(2.917,12.591)--(2.919,12.589)--(2.921,12.587)--(2.924,12.586)%
  --(2.926,12.584)--(2.928,12.582)--(2.930,12.580)--(2.932,12.578)--(2.935,12.576)--(2.937,12.574)%
  --(2.939,12.572)--(2.941,12.570)--(2.943,12.568)--(2.946,12.566)--(2.948,12.564)--(2.950,12.562)%
  --(2.952,12.560)--(2.954,12.558)--(2.957,12.556)--(2.959,12.553)--(2.961,12.551)--(2.963,12.549)%
  --(2.965,12.547)--(2.968,12.544)--(2.970,12.542)--(2.972,12.539)--(2.974,12.537)--(2.976,12.535)%
  --(2.979,12.532)--(2.981,12.530)--(2.983,12.527)--(2.985,12.525)--(2.987,12.522)--(2.990,12.519)%
  --(2.992,12.517)--(2.994,12.514)--(2.996,12.511)--(2.998,12.509)--(3.001,12.506)--(3.003,12.503)%
  --(3.005,12.500)--(3.007,12.497)--(3.009,12.494)--(3.012,12.491)--(3.014,12.488)--(3.016,12.485)%
  --(3.018,12.482)--(3.021,12.479)--(3.023,12.476)--(3.025,12.473)--(3.027,12.470)--(3.029,12.467)%
  --(3.032,12.463)--(3.034,12.460)--(3.036,12.457)--(3.038,12.453)--(3.040,12.450)--(3.043,12.447)%
  --(3.045,12.443)--(3.047,12.440)--(3.049,12.436)--(3.051,12.433)--(3.054,12.429)--(3.056,12.425)%
  --(3.058,12.422)--(3.060,12.418)--(3.062,12.414)--(3.065,12.410)--(3.067,12.406)--(3.069,12.403)%
  --(3.071,12.399)--(3.073,12.395)--(3.076,12.391)--(3.078,12.387)--(3.080,12.383)--(3.082,12.378)%
  --(3.084,12.374)--(3.087,12.370)--(3.089,12.366)--(3.091,12.361)--(3.093,12.357)--(3.095,12.353)%
  --(3.098,12.348)--(3.100,12.344)--(3.102,12.339)--(3.104,12.335)--(3.106,12.330)--(3.109,12.325)%
  --(3.111,12.321)--(3.113,12.316)--(3.115,12.311)--(3.117,12.306)--(3.120,12.302)--(3.122,12.297)%
  --(3.124,12.292)--(3.126,12.287)--(3.128,12.282)--(3.131,12.276)--(3.133,12.271)--(3.135,12.266)%
  --(3.137,12.261)--(3.139,12.255)--(3.142,12.250)--(3.144,12.245)--(3.146,12.239)--(3.148,12.234)%
  --(3.150,12.228)--(3.153,12.222)--(3.155,12.217)--(3.157,12.211)--(3.159,12.205)--(3.161,12.200)%
  --(3.164,12.194)--(3.166,12.188)--(3.168,12.182)--(3.170,12.176)--(3.172,12.170)--(3.175,12.163)%
  --(3.177,12.157)--(3.179,12.151)--(3.181,12.145)--(3.183,12.138)--(3.186,12.132)--(3.188,12.125)%
  --(3.190,12.119)--(3.192,12.112)--(3.194,12.106)--(3.197,12.099)--(3.199,12.092)--(3.201,12.085)%
  --(3.203,12.078)--(3.205,12.072)--(3.208,12.065)--(3.210,12.058)--(3.212,12.050)--(3.214,12.043)%
  --(3.217,12.036)--(3.219,12.029)--(3.221,12.021)--(3.223,12.014)--(3.225,12.006)--(3.228,11.999)%
  --(3.230,11.991)--(3.232,11.984)--(3.234,11.976)--(3.236,11.968)--(3.239,11.960)--(3.241,11.952)%
  --(3.243,11.944)--(3.245,11.936)--(3.247,11.928)--(3.250,11.920)--(3.252,11.912)--(3.254,11.903)%
  --(3.256,11.895)--(3.258,11.887)--(3.261,11.878)--(3.263,11.869)--(3.265,11.861)--(3.267,11.852)%
  --(3.269,11.843)--(3.272,11.834)--(3.274,11.825)--(3.276,11.816)--(3.278,11.807)--(3.280,11.798)%
  --(3.283,11.789)--(3.285,11.780)--(3.287,11.770)--(3.289,11.761)--(3.291,11.751)--(3.294,11.742)%
  --(3.296,11.732)--(3.298,11.722)--(3.300,11.713)--(3.302,11.703)--(3.305,11.693)--(3.307,11.683)%
  --(3.309,11.673)--(3.311,11.662)--(3.313,11.652)--(3.316,11.642)--(3.318,11.632)--(3.320,11.621)%
  --(3.322,11.610)--(3.324,11.600)--(3.327,11.589)--(3.329,11.578)--(3.331,11.567)--(3.333,11.556)%
  --(3.335,11.545)--(3.338,11.534)--(3.340,11.523)--(3.342,11.512)--(3.344,11.500)--(3.346,11.489)%
  --(3.349,11.477)--(3.351,11.466)--(3.353,11.454)--(3.355,11.442)--(3.357,11.430)--(3.360,11.419)%
  --(3.362,11.406)--(3.364,11.394)--(3.366,11.382)--(3.368,11.370)--(3.371,11.357)--(3.373,11.345)%
  --(3.375,11.332)--(3.377,11.320)--(3.379,11.307)--(3.382,11.294)--(3.384,11.281)--(3.386,11.268)%
  --(3.388,11.255)--(3.390,11.242)--(3.393,11.229)--(3.395,11.215)--(3.397,11.202)--(3.399,11.188)%
  --(3.401,11.175)--(3.404,11.161)--(3.406,11.147)--(3.408,11.133)--(3.410,11.119)--(3.412,11.105)%
  --(3.415,11.091)--(3.417,11.077)--(3.419,11.062)--(3.421,11.048)--(3.424,11.033)--(3.426,11.018)%
  --(3.428,11.004)--(3.430,10.989)--(3.432,10.974)--(3.435,10.959)--(3.437,10.944)--(3.439,10.928)%
  --(3.441,10.913)--(3.443,10.897)--(3.446,10.882)--(3.448,10.866)--(3.450,10.850)--(3.452,10.834)%
  --(3.454,10.818)--(3.457,10.802)--(3.459,10.786)--(3.461,10.770)--(3.463,10.753)--(3.465,10.737)%
  --(3.468,10.720)--(3.470,10.704)--(3.472,10.687)--(3.474,10.670)--(3.476,10.653)--(3.479,10.636)%
  --(3.481,10.618)--(3.483,10.601)--(3.485,10.583)--(3.487,10.566)--(3.490,10.548)--(3.492,10.530)%
  --(3.494,10.512)--(3.496,10.494)--(3.498,10.476)--(3.501,10.458)--(3.503,10.439)--(3.505,10.421)%
  --(3.507,10.402)--(3.509,10.384)--(3.512,10.365)--(3.514,10.346)--(3.516,10.327);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,12.689)--(1.316,9.864)--(3.516,9.864)--(3.516,12.689)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{9.864cm}}{\pgfpoint{3.516cm}{12.689cm}}
\draw[gp path] (5.316,9.864)--(5.496,9.864);
\draw[gp path] (7.516,9.864)--(7.336,9.864);
\node[gp node right] at (5.155,9.864) {0.92};
\draw[gp path] (5.316,10.429)--(5.496,10.429);
\draw[gp path] (7.516,10.429)--(7.336,10.429);
\node[gp node right] at (5.155,10.429) {0.94};
\draw[gp path] (5.316,10.994)--(5.496,10.994);
\draw[gp path] (7.516,10.994)--(7.336,10.994);
\node[gp node right] at (5.155,10.994) {0.96};
\draw[gp path] (5.316,11.559)--(5.496,11.559);
\draw[gp path] (7.516,11.559)--(7.336,11.559);
\node[gp node right] at (5.155,11.559) {0.98};
\draw[gp path] (5.316,12.124)--(5.496,12.124);
\draw[gp path] (7.516,12.124)--(7.336,12.124);
\node[gp node right] at (5.155,12.124) {1.00};
\draw[gp path] (5.316,12.689)--(5.496,12.689);
\draw[gp path] (7.516,12.689)--(7.336,12.689);
\node[gp node right] at (5.155,12.689) {1.02};
\draw[gp path] (5.536,9.864)--(5.536,10.044);
\draw[gp path] (5.536,12.689)--(5.536,12.509);
\node[gp node center] at (5.536,9.594) {$-0.04$};
\draw[gp path] (6.416,9.864)--(6.416,10.044);
\draw[gp path] (6.416,12.689)--(6.416,12.509);
\node[gp node center] at (6.416,9.594) {$0$};
\draw[gp path] (7.296,9.864)--(7.296,10.044);
\draw[gp path] (7.296,12.689)--(7.296,12.509);
\node[gp node center] at (7.296,9.594) {$0.04$};
\draw[gp path] (5.316,12.689)--(5.316,9.864)--(7.516,9.864)--(7.516,12.689)--cycle;
\node[gp node center,rotate=-270] at (4.255,11.276) {$\tau_{xx}((L/2,y)^\intercal,\infty)/\frac{2\eta_\text{p}\mathrm{Wi}_\text{eff}}{\lambda_\text{p}(1-2\mathrm{Wi}_\text{eff})}\phantom{x}$ };
\node[gp node center] at (6.416,9.189) {$y/L-0.5$};
\node[gp node center] at (6.416,13.094) {$\mathrm{Wi}=0.50$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 1}{(5.331,10.247)}
\gppoint{gp mark 1}{(5.435,10.507)}
\gppoint{gp mark 1}{(5.538,10.749)}
\gppoint{gp mark 1}{(5.641,10.971)}
\gppoint{gp mark 1}{(5.745,11.175)}
\gppoint{gp mark 1}{(5.848,11.359)}
\gppoint{gp mark 1}{(5.951,11.523)}
\gppoint{gp mark 1}{(6.054,11.669)}
\gppoint{gp mark 1}{(6.158,11.795)}
\gppoint{gp mark 1}{(6.261,11.903)}
\gppoint{gp mark 1}{(6.364,12.002)}
\gppoint{gp mark 1}{(6.468,12.002)}
\gppoint{gp mark 1}{(6.571,11.903)}
\gppoint{gp mark 1}{(6.674,11.795)}
\gppoint{gp mark 1}{(6.778,11.669)}
\gppoint{gp mark 1}{(6.881,11.523)}
\gppoint{gp mark 1}{(6.984,11.359)}
\gppoint{gp mark 1}{(7.087,11.175)}
\gppoint{gp mark 1}{(7.191,10.971)}
\gppoint{gp mark 1}{(7.294,10.749)}
\gppoint{gp mark 1}{(7.397,10.507)}
\gppoint{gp mark 1}{(7.501,10.247)}
\draw[gp path] (5.316,10.208)--(5.318,10.214)--(5.320,10.219)--(5.323,10.225)--(5.325,10.231)%
  --(5.327,10.236)--(5.329,10.242)--(5.331,10.247)--(5.334,10.253)--(5.336,10.258)--(5.338,10.264)%
  --(5.340,10.269)--(5.342,10.275)--(5.345,10.281)--(5.347,10.286)--(5.349,10.292)--(5.351,10.297)%
  --(5.353,10.302)--(5.356,10.308)--(5.358,10.313)--(5.360,10.319)--(5.362,10.324)--(5.364,10.330)%
  --(5.367,10.335)--(5.369,10.341)--(5.371,10.346)--(5.373,10.352)--(5.375,10.357)--(5.378,10.362)%
  --(5.380,10.368)--(5.382,10.373)--(5.384,10.379)--(5.386,10.384)--(5.389,10.389)--(5.391,10.395)%
  --(5.393,10.400)--(5.395,10.406)--(5.397,10.411)--(5.400,10.416)--(5.402,10.422)--(5.404,10.427)%
  --(5.406,10.432)--(5.408,10.438)--(5.411,10.443)--(5.413,10.448)--(5.415,10.454)--(5.417,10.459)%
  --(5.420,10.464)--(5.422,10.469)--(5.424,10.475)--(5.426,10.480)--(5.428,10.485)--(5.431,10.491)%
  --(5.433,10.496)--(5.435,10.501)--(5.437,10.506)--(5.439,10.512)--(5.442,10.517)--(5.444,10.522)%
  --(5.446,10.527)--(5.448,10.532)--(5.450,10.538)--(5.453,10.543)--(5.455,10.548)--(5.457,10.553)%
  --(5.459,10.558)--(5.461,10.564)--(5.464,10.569)--(5.466,10.574)--(5.468,10.579)--(5.470,10.584)%
  --(5.472,10.589)--(5.475,10.594)--(5.477,10.599)--(5.479,10.605)--(5.481,10.610)--(5.483,10.615)%
  --(5.486,10.620)--(5.488,10.625)--(5.490,10.630)--(5.492,10.635)--(5.494,10.640)--(5.497,10.645)%
  --(5.499,10.650)--(5.501,10.655)--(5.503,10.660)--(5.505,10.665)--(5.508,10.670)--(5.510,10.675)%
  --(5.512,10.680)--(5.514,10.685)--(5.516,10.690)--(5.519,10.695)--(5.521,10.700)--(5.523,10.705)%
  --(5.525,10.710)--(5.527,10.715)--(5.530,10.720)--(5.532,10.725)--(5.534,10.730)--(5.536,10.735)%
  --(5.538,10.740)--(5.541,10.745)--(5.543,10.750)--(5.545,10.755)--(5.547,10.760)--(5.549,10.765)%
  --(5.552,10.769)--(5.554,10.774)--(5.556,10.779)--(5.558,10.784)--(5.560,10.789)--(5.563,10.794)%
  --(5.565,10.799)--(5.567,10.803)--(5.569,10.808)--(5.571,10.813)--(5.574,10.818)--(5.576,10.823)%
  --(5.578,10.828)--(5.580,10.832)--(5.582,10.837)--(5.585,10.842)--(5.587,10.847)--(5.589,10.851)%
  --(5.591,10.856)--(5.593,10.861)--(5.596,10.866)--(5.598,10.870)--(5.600,10.875)--(5.602,10.880)%
  --(5.604,10.885)--(5.607,10.889)--(5.609,10.894)--(5.611,10.899)--(5.613,10.903)--(5.615,10.908)%
  --(5.618,10.913)--(5.620,10.917)--(5.622,10.922)--(5.624,10.927)--(5.627,10.931)--(5.629,10.936)%
  --(5.631,10.941)--(5.633,10.945)--(5.635,10.950)--(5.638,10.954)--(5.640,10.959)--(5.642,10.964)%
  --(5.644,10.968)--(5.646,10.973)--(5.649,10.977)--(5.651,10.982)--(5.653,10.987)--(5.655,10.991)%
  --(5.657,10.996)--(5.660,11.000)--(5.662,11.005)--(5.664,11.009)--(5.666,11.014)--(5.668,11.018)%
  --(5.671,11.023)--(5.673,11.027)--(5.675,11.032)--(5.677,11.036)--(5.679,11.041)--(5.682,11.045)%
  --(5.684,11.049)--(5.686,11.054)--(5.688,11.058)--(5.690,11.063)--(5.693,11.067)--(5.695,11.072)%
  --(5.697,11.076)--(5.699,11.080)--(5.701,11.085)--(5.704,11.089)--(5.706,11.094)--(5.708,11.098)%
  --(5.710,11.102)--(5.712,11.107)--(5.715,11.111)--(5.717,11.115)--(5.719,11.120)--(5.721,11.124)%
  --(5.723,11.128)--(5.726,11.133)--(5.728,11.137)--(5.730,11.141)--(5.732,11.145)--(5.734,11.150)%
  --(5.737,11.154)--(5.739,11.158)--(5.741,11.162)--(5.743,11.167)--(5.745,11.171)--(5.748,11.175)%
  --(5.750,11.179)--(5.752,11.184)--(5.754,11.188)--(5.756,11.192)--(5.759,11.196)--(5.761,11.200)%
  --(5.763,11.205)--(5.765,11.209)--(5.767,11.213)--(5.770,11.217)--(5.772,11.221)--(5.774,11.225)%
  --(5.776,11.229)--(5.778,11.233)--(5.781,11.238)--(5.783,11.242)--(5.785,11.246)--(5.787,11.250)%
  --(5.789,11.254)--(5.792,11.258)--(5.794,11.262)--(5.796,11.266)--(5.798,11.270)--(5.800,11.274)%
  --(5.803,11.278)--(5.805,11.282)--(5.807,11.286)--(5.809,11.290)--(5.811,11.294)--(5.814,11.298)%
  --(5.816,11.302)--(5.818,11.306)--(5.820,11.310)--(5.823,11.314)--(5.825,11.318)--(5.827,11.322)%
  --(5.829,11.326)--(5.831,11.330)--(5.834,11.334)--(5.836,11.338)--(5.838,11.341)--(5.840,11.345)%
  --(5.842,11.349)--(5.845,11.353)--(5.847,11.357)--(5.849,11.361)--(5.851,11.365)--(5.853,11.369)%
  --(5.856,11.372)--(5.858,11.376)--(5.860,11.380)--(5.862,11.384)--(5.864,11.388)--(5.867,11.391)%
  --(5.869,11.395)--(5.871,11.399)--(5.873,11.403)--(5.875,11.406)--(5.878,11.410)--(5.880,11.414)%
  --(5.882,11.418)--(5.884,11.421)--(5.886,11.425)--(5.889,11.429)--(5.891,11.432)--(5.893,11.436)%
  --(5.895,11.440)--(5.897,11.443)--(5.900,11.447)--(5.902,11.451)--(5.904,11.454)--(5.906,11.458)%
  --(5.908,11.462)--(5.911,11.465)--(5.913,11.469)--(5.915,11.472)--(5.917,11.476)--(5.919,11.480)%
  --(5.922,11.483)--(5.924,11.487)--(5.926,11.490)--(5.928,11.494)--(5.930,11.497)--(5.933,11.501)%
  --(5.935,11.504)--(5.937,11.508)--(5.939,11.511)--(5.941,11.515)--(5.944,11.518)--(5.946,11.522)%
  --(5.948,11.525)--(5.950,11.529)--(5.952,11.532)--(5.955,11.535)--(5.957,11.539)--(5.959,11.542)%
  --(5.961,11.546)--(5.963,11.549)--(5.966,11.552)--(5.968,11.556)--(5.970,11.559)--(5.972,11.563)%
  --(5.974,11.566)--(5.977,11.569)--(5.979,11.573)--(5.981,11.576)--(5.983,11.579)--(5.985,11.583)%
  --(5.988,11.586)--(5.990,11.589)--(5.992,11.592)--(5.994,11.596)--(5.996,11.599)--(5.999,11.602)%
  --(6.001,11.605)--(6.003,11.609)--(6.005,11.612)--(6.007,11.615)--(6.010,11.618)--(6.012,11.621)%
  --(6.014,11.624)--(6.016,11.628)--(6.019,11.631)--(6.021,11.634)--(6.023,11.637)--(6.025,11.640)%
  --(6.027,11.643)--(6.030,11.646)--(6.032,11.650)--(6.034,11.653)--(6.036,11.656)--(6.038,11.659)%
  --(6.041,11.662)--(6.043,11.665)--(6.045,11.668)--(6.047,11.671)--(6.049,11.674)--(6.052,11.677)%
  --(6.054,11.680)--(6.056,11.683)--(6.058,11.686)--(6.060,11.689)--(6.063,11.692)--(6.065,11.695)%
  --(6.067,11.698)--(6.069,11.701)--(6.071,11.703)--(6.074,11.706)--(6.076,11.709)--(6.078,11.712)%
  --(6.080,11.715)--(6.082,11.718)--(6.085,11.721)--(6.087,11.723)--(6.089,11.726)--(6.091,11.729)%
  --(6.093,11.732)--(6.096,11.735)--(6.098,11.738)--(6.100,11.740)--(6.102,11.743)--(6.104,11.746)%
  --(6.107,11.749)--(6.109,11.751)--(6.111,11.754)--(6.113,11.757)--(6.115,11.759)--(6.118,11.762)%
  --(6.120,11.765)--(6.122,11.767)--(6.124,11.770)--(6.126,11.773)--(6.129,11.775)--(6.131,11.778)%
  --(6.133,11.780)--(6.135,11.783)--(6.137,11.786)--(6.140,11.788)--(6.142,11.791)--(6.144,11.793)%
  --(6.146,11.796)--(6.148,11.798)--(6.151,11.801)--(6.153,11.803)--(6.155,11.806)--(6.157,11.808)%
  --(6.159,11.811)--(6.162,11.813)--(6.164,11.816)--(6.166,11.818)--(6.168,11.821)--(6.170,11.823)%
  --(6.173,11.825)--(6.175,11.828)--(6.177,11.830)--(6.179,11.832)--(6.181,11.835)--(6.184,11.837)%
  --(6.186,11.839)--(6.188,11.842)--(6.190,11.844)--(6.192,11.846)--(6.195,11.849)--(6.197,11.851)%
  --(6.199,11.853)--(6.201,11.855)--(6.203,11.858)--(6.206,11.860)--(6.208,11.862)--(6.210,11.864)%
  --(6.212,11.866)--(6.214,11.868)--(6.217,11.871)--(6.219,11.873)--(6.221,11.875)--(6.223,11.877)%
  --(6.226,11.879)--(6.228,11.881)--(6.230,11.883)--(6.232,11.885)--(6.234,11.887)--(6.237,11.889)%
  --(6.239,11.891)--(6.241,11.893)--(6.243,11.895)--(6.245,11.897)--(6.248,11.899)--(6.250,11.901)%
  --(6.252,11.903)--(6.254,11.905)--(6.256,11.907)--(6.259,11.909)--(6.261,11.910)--(6.263,11.912)%
  --(6.265,11.914)--(6.267,11.916)--(6.270,11.918)--(6.272,11.919)--(6.274,11.921)--(6.276,11.923)%
  --(6.278,11.925)--(6.281,11.926)--(6.283,11.928)--(6.285,11.930)--(6.287,11.931)--(6.289,11.933)%
  --(6.292,11.935)--(6.294,11.936)--(6.296,11.938)--(6.298,11.940)--(6.300,11.941)--(6.303,11.943)%
  --(6.305,11.944)--(6.307,11.946)--(6.309,11.947)--(6.311,11.949)--(6.314,11.950)--(6.316,11.952)%
  --(6.318,11.953)--(6.320,11.955)--(6.322,11.956)--(6.325,11.957)--(6.327,11.959)--(6.329,11.960)%
  --(6.331,11.961)--(6.333,11.963)--(6.336,11.964)--(6.338,11.965)--(6.340,11.966)--(6.342,11.968)%
  --(6.344,11.969)--(6.347,11.970)--(6.349,11.971)--(6.351,11.972)--(6.353,11.974)--(6.355,11.975)%
  --(6.358,11.976)--(6.360,11.977)--(6.362,11.978)--(6.364,11.979)--(6.366,11.980)--(6.369,11.981)%
  --(6.371,11.982)--(6.373,11.983)--(6.375,11.983)--(6.377,11.984)--(6.380,11.985)--(6.382,11.986)%
  --(6.384,11.987)--(6.386,11.987)--(6.388,11.988)--(6.391,11.989)--(6.393,11.989)--(6.395,11.990)%
  --(6.397,11.991)--(6.399,11.991)--(6.402,11.992)--(6.404,11.992)--(6.406,11.993)--(6.408,11.993)%
  --(6.410,11.993)--(6.413,11.993)--(6.415,11.994)--(6.417,11.994)--(6.419,11.993)--(6.422,11.993)%
  --(6.424,11.993)--(6.426,11.993)--(6.428,11.992)--(6.430,11.992)--(6.433,11.991)--(6.435,11.991)%
  --(6.437,11.990)--(6.439,11.989)--(6.441,11.989)--(6.444,11.988)--(6.446,11.987)--(6.448,11.987)%
  --(6.450,11.986)--(6.452,11.985)--(6.455,11.984)--(6.457,11.983)--(6.459,11.983)--(6.461,11.982)%
  --(6.463,11.981)--(6.466,11.980)--(6.468,11.979)--(6.470,11.978)--(6.472,11.977)--(6.474,11.976)%
  --(6.477,11.975)--(6.479,11.974)--(6.481,11.972)--(6.483,11.971)--(6.485,11.970)--(6.488,11.969)%
  --(6.490,11.968)--(6.492,11.966)--(6.494,11.965)--(6.496,11.964)--(6.499,11.963)--(6.501,11.961)%
  --(6.503,11.960)--(6.505,11.959)--(6.507,11.957)--(6.510,11.956)--(6.512,11.955)--(6.514,11.953)%
  --(6.516,11.952)--(6.518,11.950)--(6.521,11.949)--(6.523,11.947)--(6.525,11.946)--(6.527,11.944)%
  --(6.529,11.943)--(6.532,11.941)--(6.534,11.940)--(6.536,11.938)--(6.538,11.936)--(6.540,11.935)%
  --(6.543,11.933)--(6.545,11.931)--(6.547,11.930)--(6.549,11.928)--(6.551,11.926)--(6.554,11.925)%
  --(6.556,11.923)--(6.558,11.921)--(6.560,11.919)--(6.562,11.918)--(6.565,11.916)--(6.567,11.914)%
  --(6.569,11.912)--(6.571,11.910)--(6.573,11.909)--(6.576,11.907)--(6.578,11.905)--(6.580,11.903)%
  --(6.582,11.901)--(6.584,11.899)--(6.587,11.897)--(6.589,11.895)--(6.591,11.893)--(6.593,11.891)%
  --(6.595,11.889)--(6.598,11.887)--(6.600,11.885)--(6.602,11.883)--(6.604,11.881)--(6.606,11.879)%
  --(6.609,11.877)--(6.611,11.875)--(6.613,11.873)--(6.615,11.871)--(6.618,11.868)--(6.620,11.866)%
  --(6.622,11.864)--(6.624,11.862)--(6.626,11.860)--(6.629,11.858)--(6.631,11.855)--(6.633,11.853)%
  --(6.635,11.851)--(6.637,11.849)--(6.640,11.846)--(6.642,11.844)--(6.644,11.842)--(6.646,11.839)%
  --(6.648,11.837)--(6.651,11.835)--(6.653,11.832)--(6.655,11.830)--(6.657,11.828)--(6.659,11.825)%
  --(6.662,11.823)--(6.664,11.821)--(6.666,11.818)--(6.668,11.816)--(6.670,11.813)--(6.673,11.811)%
  --(6.675,11.808)--(6.677,11.806)--(6.679,11.803)--(6.681,11.801)--(6.684,11.798)--(6.686,11.796)%
  --(6.688,11.793)--(6.690,11.791)--(6.692,11.788)--(6.695,11.786)--(6.697,11.783)--(6.699,11.780)%
  --(6.701,11.778)--(6.703,11.775)--(6.706,11.773)--(6.708,11.770)--(6.710,11.767)--(6.712,11.765)%
  --(6.714,11.762)--(6.717,11.759)--(6.719,11.757)--(6.721,11.754)--(6.723,11.751)--(6.725,11.749)%
  --(6.728,11.746)--(6.730,11.743)--(6.732,11.740)--(6.734,11.738)--(6.736,11.735)--(6.739,11.732)%
  --(6.741,11.729)--(6.743,11.726)--(6.745,11.723)--(6.747,11.721)--(6.750,11.718)--(6.752,11.715)%
  --(6.754,11.712)--(6.756,11.709)--(6.758,11.706)--(6.761,11.703)--(6.763,11.701)--(6.765,11.698)%
  --(6.767,11.695)--(6.769,11.692)--(6.772,11.689)--(6.774,11.686)--(6.776,11.683)--(6.778,11.680)%
  --(6.780,11.677)--(6.783,11.674)--(6.785,11.671)--(6.787,11.668)--(6.789,11.665)--(6.791,11.662)%
  --(6.794,11.659)--(6.796,11.656)--(6.798,11.653)--(6.800,11.650)--(6.802,11.646)--(6.805,11.643)%
  --(6.807,11.640)--(6.809,11.637)--(6.811,11.634)--(6.813,11.631)--(6.816,11.628)--(6.818,11.624)%
  --(6.820,11.621)--(6.822,11.618)--(6.825,11.615)--(6.827,11.612)--(6.829,11.609)--(6.831,11.605)%
  --(6.833,11.602)--(6.836,11.599)--(6.838,11.596)--(6.840,11.592)--(6.842,11.589)--(6.844,11.586)%
  --(6.847,11.583)--(6.849,11.579)--(6.851,11.576)--(6.853,11.573)--(6.855,11.569)--(6.858,11.566)%
  --(6.860,11.563)--(6.862,11.559)--(6.864,11.556)--(6.866,11.552)--(6.869,11.549)--(6.871,11.546)%
  --(6.873,11.542)--(6.875,11.539)--(6.877,11.535)--(6.880,11.532)--(6.882,11.529)--(6.884,11.525)%
  --(6.886,11.522)--(6.888,11.518)--(6.891,11.515)--(6.893,11.511)--(6.895,11.508)--(6.897,11.504)%
  --(6.899,11.501)--(6.902,11.497)--(6.904,11.494)--(6.906,11.490)--(6.908,11.487)--(6.910,11.483)%
  --(6.913,11.480)--(6.915,11.476)--(6.917,11.472)--(6.919,11.469)--(6.921,11.465)--(6.924,11.462)%
  --(6.926,11.458)--(6.928,11.454)--(6.930,11.451)--(6.932,11.447)--(6.935,11.443)--(6.937,11.440)%
  --(6.939,11.436)--(6.941,11.432)--(6.943,11.429)--(6.946,11.425)--(6.948,11.421)--(6.950,11.418)%
  --(6.952,11.414)--(6.954,11.410)--(6.957,11.406)--(6.959,11.403)--(6.961,11.399)--(6.963,11.395)%
  --(6.965,11.391)--(6.968,11.388)--(6.970,11.384)--(6.972,11.380)--(6.974,11.376)--(6.976,11.372)%
  --(6.979,11.369)--(6.981,11.365)--(6.983,11.361)--(6.985,11.357)--(6.987,11.353)--(6.990,11.349)%
  --(6.992,11.345)--(6.994,11.341)--(6.996,11.338)--(6.998,11.334)--(7.001,11.330)--(7.003,11.326)%
  --(7.005,11.322)--(7.007,11.318)--(7.009,11.314)--(7.012,11.310)--(7.014,11.306)--(7.016,11.302)%
  --(7.018,11.298)--(7.021,11.294)--(7.023,11.290)--(7.025,11.286)--(7.027,11.282)--(7.029,11.278)%
  --(7.032,11.274)--(7.034,11.270)--(7.036,11.266)--(7.038,11.262)--(7.040,11.258)--(7.043,11.254)%
  --(7.045,11.250)--(7.047,11.246)--(7.049,11.242)--(7.051,11.238)--(7.054,11.233)--(7.056,11.229)%
  --(7.058,11.225)--(7.060,11.221)--(7.062,11.217)--(7.065,11.213)--(7.067,11.209)--(7.069,11.205)%
  --(7.071,11.200)--(7.073,11.196)--(7.076,11.192)--(7.078,11.188)--(7.080,11.184)--(7.082,11.179)%
  --(7.084,11.175)--(7.087,11.171)--(7.089,11.167)--(7.091,11.162)--(7.093,11.158)--(7.095,11.154)%
  --(7.098,11.150)--(7.100,11.145)--(7.102,11.141)--(7.104,11.137)--(7.106,11.133)--(7.109,11.128)%
  --(7.111,11.124)--(7.113,11.120)--(7.115,11.115)--(7.117,11.111)--(7.120,11.107)--(7.122,11.102)%
  --(7.124,11.098)--(7.126,11.094)--(7.128,11.089)--(7.131,11.085)--(7.133,11.080)--(7.135,11.076)%
  --(7.137,11.072)--(7.139,11.067)--(7.142,11.063)--(7.144,11.058)--(7.146,11.054)--(7.148,11.049)%
  --(7.150,11.045)--(7.153,11.041)--(7.155,11.036)--(7.157,11.032)--(7.159,11.027)--(7.161,11.023)%
  --(7.164,11.018)--(7.166,11.014)--(7.168,11.009)--(7.170,11.005)--(7.172,11.000)--(7.175,10.996)%
  --(7.177,10.991)--(7.179,10.987)--(7.181,10.982)--(7.183,10.977)--(7.186,10.973)--(7.188,10.968)%
  --(7.190,10.964)--(7.192,10.959)--(7.194,10.954)--(7.197,10.950)--(7.199,10.945)--(7.201,10.941)%
  --(7.203,10.936)--(7.205,10.931)--(7.208,10.927)--(7.210,10.922)--(7.212,10.917)--(7.214,10.913)%
  --(7.217,10.908)--(7.219,10.903)--(7.221,10.899)--(7.223,10.894)--(7.225,10.889)--(7.228,10.885)%
  --(7.230,10.880)--(7.232,10.875)--(7.234,10.870)--(7.236,10.866)--(7.239,10.861)--(7.241,10.856)%
  --(7.243,10.851)--(7.245,10.847)--(7.247,10.842)--(7.250,10.837)--(7.252,10.832)--(7.254,10.828)%
  --(7.256,10.823)--(7.258,10.818)--(7.261,10.813)--(7.263,10.808)--(7.265,10.803)--(7.267,10.799)%
  --(7.269,10.794)--(7.272,10.789)--(7.274,10.784)--(7.276,10.779)--(7.278,10.774)--(7.280,10.769)%
  --(7.283,10.765)--(7.285,10.760)--(7.287,10.755)--(7.289,10.750)--(7.291,10.745)--(7.294,10.740)%
  --(7.296,10.735)--(7.298,10.730)--(7.300,10.725)--(7.302,10.720)--(7.305,10.715)--(7.307,10.710)%
  --(7.309,10.705)--(7.311,10.700)--(7.313,10.695)--(7.316,10.690)--(7.318,10.685)--(7.320,10.680)%
  --(7.322,10.675)--(7.324,10.670)--(7.327,10.665)--(7.329,10.660)--(7.331,10.655)--(7.333,10.650)%
  --(7.335,10.645)--(7.338,10.640)--(7.340,10.635)--(7.342,10.630)--(7.344,10.625)--(7.346,10.620)%
  --(7.349,10.615)--(7.351,10.610)--(7.353,10.605)--(7.355,10.599)--(7.357,10.594)--(7.360,10.589)%
  --(7.362,10.584)--(7.364,10.579)--(7.366,10.574)--(7.368,10.569)--(7.371,10.564)--(7.373,10.558)%
  --(7.375,10.553)--(7.377,10.548)--(7.379,10.543)--(7.382,10.538)--(7.384,10.532)--(7.386,10.527)%
  --(7.388,10.522)--(7.390,10.517)--(7.393,10.512)--(7.395,10.506)--(7.397,10.501)--(7.399,10.496)%
  --(7.401,10.491)--(7.404,10.485)--(7.406,10.480)--(7.408,10.475)--(7.410,10.469)--(7.412,10.464)%
  --(7.415,10.459)--(7.417,10.454)--(7.419,10.448)--(7.421,10.443)--(7.424,10.438)--(7.426,10.432)%
  --(7.428,10.427)--(7.430,10.422)--(7.432,10.416)--(7.435,10.411)--(7.437,10.406)--(7.439,10.400)%
  --(7.441,10.395)--(7.443,10.389)--(7.446,10.384)--(7.448,10.379)--(7.450,10.373)--(7.452,10.368)%
  --(7.454,10.362)--(7.457,10.357)--(7.459,10.352)--(7.461,10.346)--(7.463,10.341)--(7.465,10.335)%
  --(7.468,10.330)--(7.470,10.324)--(7.472,10.319)--(7.474,10.313)--(7.476,10.308)--(7.479,10.302)%
  --(7.481,10.297)--(7.483,10.292)--(7.485,10.286)--(7.487,10.281)--(7.490,10.275)--(7.492,10.269)%
  --(7.494,10.264)--(7.496,10.258)--(7.498,10.253)--(7.501,10.247)--(7.503,10.242)--(7.505,10.236)%
  --(7.507,10.231)--(7.509,10.225)--(7.512,10.219)--(7.514,10.214)--(7.516,10.208);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.316,10.266)--(5.318,10.270)--(5.320,10.275)--(5.323,10.279)--(5.325,10.284)%
  --(5.327,10.288)--(5.329,10.292)--(5.331,10.297)--(5.334,10.301)--(5.336,10.306)--(5.338,10.310)%
  --(5.340,10.314)--(5.342,10.319)--(5.345,10.323)--(5.347,10.328)--(5.349,10.332)--(5.351,10.336)%
  --(5.353,10.341)--(5.356,10.345)--(5.358,10.350)--(5.360,10.354)--(5.362,10.358)--(5.364,10.363)%
  --(5.367,10.367)--(5.369,10.372)--(5.371,10.376)--(5.373,10.380)--(5.375,10.385)--(5.378,10.389)%
  --(5.380,10.394)--(5.382,10.398)--(5.384,10.402)--(5.386,10.407)--(5.389,10.411)--(5.391,10.415)%
  --(5.393,10.420)--(5.395,10.424)--(5.397,10.429)--(5.400,10.433)--(5.402,10.437)--(5.404,10.442)%
  --(5.406,10.446)--(5.408,10.450)--(5.411,10.455)--(5.413,10.459)--(5.415,10.463)--(5.417,10.468)%
  --(5.420,10.472)--(5.422,10.476)--(5.424,10.481)--(5.426,10.485)--(5.428,10.490)--(5.431,10.494)%
  --(5.433,10.498)--(5.435,10.503)--(5.437,10.507)--(5.439,10.511)--(5.442,10.516)--(5.444,10.520)%
  --(5.446,10.524)--(5.448,10.529)--(5.450,10.533)--(5.453,10.537)--(5.455,10.542)--(5.457,10.546)%
  --(5.459,10.550)--(5.461,10.555)--(5.464,10.559)--(5.466,10.563)--(5.468,10.567)--(5.470,10.572)%
  --(5.472,10.576)--(5.475,10.580)--(5.477,10.585)--(5.479,10.589)--(5.481,10.593)--(5.483,10.598)%
  --(5.486,10.602)--(5.488,10.606)--(5.490,10.611)--(5.492,10.615)--(5.494,10.619)--(5.497,10.623)%
  --(5.499,10.628)--(5.501,10.632)--(5.503,10.636)--(5.505,10.641)--(5.508,10.645)--(5.510,10.649)%
  --(5.512,10.653)--(5.514,10.658)--(5.516,10.662)--(5.519,10.666)--(5.521,10.671)--(5.523,10.675)%
  --(5.525,10.679)--(5.527,10.683)--(5.530,10.688)--(5.532,10.692)--(5.534,10.696)--(5.536,10.700)%
  --(5.538,10.705)--(5.541,10.709)--(5.543,10.713)--(5.545,10.717)--(5.547,10.722)--(5.549,10.726)%
  --(5.552,10.730)--(5.554,10.734)--(5.556,10.739)--(5.558,10.743)--(5.560,10.747)--(5.563,10.751)%
  --(5.565,10.756)--(5.567,10.760)--(5.569,10.764)--(5.571,10.768)--(5.574,10.773)--(5.576,10.777)%
  --(5.578,10.781)--(5.580,10.785)--(5.582,10.790)--(5.585,10.794)--(5.587,10.798)--(5.589,10.802)%
  --(5.591,10.806)--(5.593,10.811)--(5.596,10.815)--(5.598,10.819)--(5.600,10.823)--(5.602,10.827)%
  --(5.604,10.832)--(5.607,10.836)--(5.609,10.840)--(5.611,10.844)--(5.613,10.848)--(5.615,10.853)%
  --(5.618,10.857)--(5.620,10.861)--(5.622,10.865)--(5.624,10.869)--(5.627,10.874)--(5.629,10.878)%
  --(5.631,10.882)--(5.633,10.886)--(5.635,10.890)--(5.638,10.895)--(5.640,10.899)--(5.642,10.903)%
  --(5.644,10.907)--(5.646,10.911)--(5.649,10.915)--(5.651,10.920)--(5.653,10.924)--(5.655,10.928)%
  --(5.657,10.932)--(5.660,10.936)--(5.662,10.940)--(5.664,10.944)--(5.666,10.949)--(5.668,10.953)%
  --(5.671,10.957)--(5.673,10.961)--(5.675,10.965)--(5.677,10.969)--(5.679,10.973)--(5.682,10.978)%
  --(5.684,10.982)--(5.686,10.986)--(5.688,10.990)--(5.690,10.994)--(5.693,10.998)--(5.695,11.002)%
  --(5.697,11.007)--(5.699,11.011)--(5.701,11.015)--(5.704,11.019)--(5.706,11.023)--(5.708,11.027)%
  --(5.710,11.031)--(5.712,11.035)--(5.715,11.039)--(5.717,11.044)--(5.719,11.048)--(5.721,11.052)%
  --(5.723,11.056)--(5.726,11.060)--(5.728,11.064)--(5.730,11.068)--(5.732,11.072)--(5.734,11.076)%
  --(5.737,11.080)--(5.739,11.084)--(5.741,11.088)--(5.743,11.093)--(5.745,11.097)--(5.748,11.101)%
  --(5.750,11.105)--(5.752,11.109)--(5.754,11.113)--(5.756,11.117)--(5.759,11.121)--(5.761,11.125)%
  --(5.763,11.129)--(5.765,11.133)--(5.767,11.137)--(5.770,11.141)--(5.772,11.145)--(5.774,11.149)%
  --(5.776,11.153)--(5.778,11.157)--(5.781,11.162)--(5.783,11.166)--(5.785,11.170)--(5.787,11.174)%
  --(5.789,11.178)--(5.792,11.182)--(5.794,11.186)--(5.796,11.190)--(5.798,11.194)--(5.800,11.198)%
  --(5.803,11.202)--(5.805,11.206)--(5.807,11.210)--(5.809,11.214)--(5.811,11.218)--(5.814,11.222)%
  --(5.816,11.226)--(5.818,11.230)--(5.820,11.234)--(5.823,11.238)--(5.825,11.242)--(5.827,11.246)%
  --(5.829,11.250)--(5.831,11.254)--(5.834,11.258)--(5.836,11.262)--(5.838,11.266)--(5.840,11.270)%
  --(5.842,11.274)--(5.845,11.278)--(5.847,11.281)--(5.849,11.285)--(5.851,11.289)--(5.853,11.293)%
  --(5.856,11.297)--(5.858,11.301)--(5.860,11.305)--(5.862,11.309)--(5.864,11.313)--(5.867,11.317)%
  --(5.869,11.321)--(5.871,11.325)--(5.873,11.329)--(5.875,11.333)--(5.878,11.337)--(5.880,11.341)%
  --(5.882,11.345)--(5.884,11.348)--(5.886,11.352)--(5.889,11.356)--(5.891,11.360)--(5.893,11.364)%
  --(5.895,11.368)--(5.897,11.372)--(5.900,11.376)--(5.902,11.380)--(5.904,11.384)--(5.906,11.387)%
  --(5.908,11.391)--(5.911,11.395)--(5.913,11.399)--(5.915,11.403)--(5.917,11.407)--(5.919,11.411)%
  --(5.922,11.415)--(5.924,11.418)--(5.926,11.422)--(5.928,11.426)--(5.930,11.430)--(5.933,11.434)%
  --(5.935,11.438)--(5.937,11.442)--(5.939,11.445)--(5.941,11.449)--(5.944,11.453)--(5.946,11.457)%
  --(5.948,11.461)--(5.950,11.465)--(5.952,11.468)--(5.955,11.472)--(5.957,11.476)--(5.959,11.480)%
  --(5.961,11.484)--(5.963,11.488)--(5.966,11.491)--(5.968,11.495)--(5.970,11.499)--(5.972,11.503)%
  --(5.974,11.507)--(5.977,11.510)--(5.979,11.514)--(5.981,11.518)--(5.983,11.522)--(5.985,11.526)%
  --(5.988,11.529)--(5.990,11.533)--(5.992,11.537)--(5.994,11.541)--(5.996,11.544)--(5.999,11.548)%
  --(6.001,11.552)--(6.003,11.556)--(6.005,11.559)--(6.007,11.563)--(6.010,11.567)--(6.012,11.571)%
  --(6.014,11.574)--(6.016,11.578)--(6.019,11.582)--(6.021,11.586)--(6.023,11.589)--(6.025,11.593)%
  --(6.027,11.597)--(6.030,11.600)--(6.032,11.604)--(6.034,11.608)--(6.036,11.612)--(6.038,11.615)%
  --(6.041,11.619)--(6.043,11.623)--(6.045,11.626)--(6.047,11.630)--(6.049,11.634)--(6.052,11.637)%
  --(6.054,11.641)--(6.056,11.645)--(6.058,11.648)--(6.060,11.652)--(6.063,11.656)--(6.065,11.659)%
  --(6.067,11.663)--(6.069,11.667)--(6.071,11.670)--(6.074,11.674)--(6.076,11.678)--(6.078,11.681)%
  --(6.080,11.685)--(6.082,11.688)--(6.085,11.692)--(6.087,11.696)--(6.089,11.699)--(6.091,11.703)%
  --(6.093,11.707)--(6.096,11.710)--(6.098,11.714)--(6.100,11.717)--(6.102,11.721)--(6.104,11.725)%
  --(6.107,11.728)--(6.109,11.732)--(6.111,11.735)--(6.113,11.739)--(6.115,11.742)--(6.118,11.746)%
  --(6.120,11.749)--(6.122,11.753)--(6.124,11.757)--(6.126,11.760)--(6.129,11.764)--(6.131,11.767)%
  --(6.133,11.771)--(6.135,11.774)--(6.137,11.778)--(6.140,11.781)--(6.142,11.785)--(6.144,11.788)%
  --(6.146,11.792)--(6.148,11.795)--(6.151,11.799)--(6.153,11.802)--(6.155,11.806)--(6.157,11.809)%
  --(6.159,11.813)--(6.162,11.816)--(6.164,11.820)--(6.166,11.823)--(6.168,11.826)--(6.170,11.830)%
  --(6.173,11.833)--(6.175,11.837)--(6.177,11.840)--(6.179,11.844)--(6.181,11.847)--(6.184,11.850)%
  --(6.186,11.854)--(6.188,11.857)--(6.190,11.861)--(6.192,11.864)--(6.195,11.867)--(6.197,11.871)%
  --(6.199,11.874)--(6.201,11.877)--(6.203,11.881)--(6.206,11.884)--(6.208,11.888)--(6.210,11.891)%
  --(6.212,11.894)--(6.214,11.898)--(6.217,11.901)--(6.219,11.904)--(6.221,11.908)--(6.223,11.911)%
  --(6.226,11.914)--(6.228,11.917)--(6.230,11.921)--(6.232,11.924)--(6.234,11.927)--(6.237,11.931)%
  --(6.239,11.934)--(6.241,11.937)--(6.243,11.940)--(6.245,11.944)--(6.248,11.947)--(6.250,11.950)%
  --(6.252,11.953)--(6.254,11.956)--(6.256,11.960)--(6.259,11.963)--(6.261,11.966)--(6.263,11.969)%
  --(6.265,11.972)--(6.267,11.976)--(6.270,11.979)--(6.272,11.982)--(6.274,11.985)--(6.276,11.988)%
  --(6.278,11.991)--(6.281,11.994)--(6.283,11.997)--(6.285,12.001)--(6.287,12.004)--(6.289,12.007)%
  --(6.292,12.010)--(6.294,12.013)--(6.296,12.016)--(6.298,12.019)--(6.300,12.022)--(6.303,12.025)%
  --(6.305,12.028)--(6.307,12.031)--(6.309,12.034)--(6.311,12.037)--(6.314,12.040)--(6.316,12.043)%
  --(6.318,12.046)--(6.320,12.049)--(6.322,12.052)--(6.325,12.055)--(6.327,12.058)--(6.329,12.061)%
  --(6.331,12.063)--(6.333,12.066)--(6.336,12.069)--(6.338,12.072)--(6.340,12.075)--(6.342,12.078)%
  --(6.344,12.080)--(6.347,12.083)--(6.349,12.086)--(6.351,12.089)--(6.353,12.091)--(6.355,12.094)%
  --(6.358,12.097)--(6.360,12.100)--(6.362,12.102)--(6.364,12.105)--(6.366,12.108)--(6.369,12.110)%
  --(6.371,12.113)--(6.373,12.115)--(6.375,12.118)--(6.377,12.120)--(6.380,12.123)--(6.382,12.125)%
  --(6.384,12.128)--(6.386,12.130)--(6.388,12.133)--(6.391,12.135)--(6.393,12.137)--(6.395,12.140)%
  --(6.397,12.142)--(6.399,12.144)--(6.402,12.146)--(6.404,12.148)--(6.406,12.151)--(6.408,12.152)%
  --(6.410,12.154)--(6.413,12.156)--(6.415,12.158)--(6.417,12.158)--(6.419,12.156)--(6.422,12.154)%
  --(6.424,12.152)--(6.426,12.151)--(6.428,12.148)--(6.430,12.146)--(6.433,12.144)--(6.435,12.142)%
  --(6.437,12.140)--(6.439,12.137)--(6.441,12.135)--(6.444,12.133)--(6.446,12.130)--(6.448,12.128)%
  --(6.450,12.125)--(6.452,12.123)--(6.455,12.120)--(6.457,12.118)--(6.459,12.115)--(6.461,12.113)%
  --(6.463,12.110)--(6.466,12.108)--(6.468,12.105)--(6.470,12.102)--(6.472,12.100)--(6.474,12.097)%
  --(6.477,12.094)--(6.479,12.091)--(6.481,12.089)--(6.483,12.086)--(6.485,12.083)--(6.488,12.080)%
  --(6.490,12.078)--(6.492,12.075)--(6.494,12.072)--(6.496,12.069)--(6.499,12.066)--(6.501,12.063)%
  --(6.503,12.061)--(6.505,12.058)--(6.507,12.055)--(6.510,12.052)--(6.512,12.049)--(6.514,12.046)%
  --(6.516,12.043)--(6.518,12.040)--(6.521,12.037)--(6.523,12.034)--(6.525,12.031)--(6.527,12.028)%
  --(6.529,12.025)--(6.532,12.022)--(6.534,12.019)--(6.536,12.016)--(6.538,12.013)--(6.540,12.010)%
  --(6.543,12.007)--(6.545,12.004)--(6.547,12.001)--(6.549,11.997)--(6.551,11.994)--(6.554,11.991)%
  --(6.556,11.988)--(6.558,11.985)--(6.560,11.982)--(6.562,11.979)--(6.565,11.976)--(6.567,11.972)%
  --(6.569,11.969)--(6.571,11.966)--(6.573,11.963)--(6.576,11.960)--(6.578,11.956)--(6.580,11.953)%
  --(6.582,11.950)--(6.584,11.947)--(6.587,11.944)--(6.589,11.940)--(6.591,11.937)--(6.593,11.934)%
  --(6.595,11.931)--(6.598,11.927)--(6.600,11.924)--(6.602,11.921)--(6.604,11.917)--(6.606,11.914)%
  --(6.609,11.911)--(6.611,11.908)--(6.613,11.904)--(6.615,11.901)--(6.618,11.898)--(6.620,11.894)%
  --(6.622,11.891)--(6.624,11.888)--(6.626,11.884)--(6.629,11.881)--(6.631,11.877)--(6.633,11.874)%
  --(6.635,11.871)--(6.637,11.867)--(6.640,11.864)--(6.642,11.861)--(6.644,11.857)--(6.646,11.854)%
  --(6.648,11.850)--(6.651,11.847)--(6.653,11.844)--(6.655,11.840)--(6.657,11.837)--(6.659,11.833)%
  --(6.662,11.830)--(6.664,11.826)--(6.666,11.823)--(6.668,11.820)--(6.670,11.816)--(6.673,11.813)%
  --(6.675,11.809)--(6.677,11.806)--(6.679,11.802)--(6.681,11.799)--(6.684,11.795)--(6.686,11.792)%
  --(6.688,11.788)--(6.690,11.785)--(6.692,11.781)--(6.695,11.778)--(6.697,11.774)--(6.699,11.771)%
  --(6.701,11.767)--(6.703,11.764)--(6.706,11.760)--(6.708,11.757)--(6.710,11.753)--(6.712,11.749)%
  --(6.714,11.746)--(6.717,11.742)--(6.719,11.739)--(6.721,11.735)--(6.723,11.732)--(6.725,11.728)%
  --(6.728,11.725)--(6.730,11.721)--(6.732,11.717)--(6.734,11.714)--(6.736,11.710)--(6.739,11.707)%
  --(6.741,11.703)--(6.743,11.699)--(6.745,11.696)--(6.747,11.692)--(6.750,11.688)--(6.752,11.685)%
  --(6.754,11.681)--(6.756,11.678)--(6.758,11.674)--(6.761,11.670)--(6.763,11.667)--(6.765,11.663)%
  --(6.767,11.659)--(6.769,11.656)--(6.772,11.652)--(6.774,11.648)--(6.776,11.645)--(6.778,11.641)%
  --(6.780,11.637)--(6.783,11.634)--(6.785,11.630)--(6.787,11.626)--(6.789,11.623)--(6.791,11.619)%
  --(6.794,11.615)--(6.796,11.612)--(6.798,11.608)--(6.800,11.604)--(6.802,11.600)--(6.805,11.597)%
  --(6.807,11.593)--(6.809,11.589)--(6.811,11.586)--(6.813,11.582)--(6.816,11.578)--(6.818,11.574)%
  --(6.820,11.571)--(6.822,11.567)--(6.825,11.563)--(6.827,11.559)--(6.829,11.556)--(6.831,11.552)%
  --(6.833,11.548)--(6.836,11.544)--(6.838,11.541)--(6.840,11.537)--(6.842,11.533)--(6.844,11.529)%
  --(6.847,11.526)--(6.849,11.522)--(6.851,11.518)--(6.853,11.514)--(6.855,11.510)--(6.858,11.507)%
  --(6.860,11.503)--(6.862,11.499)--(6.864,11.495)--(6.866,11.491)--(6.869,11.488)--(6.871,11.484)%
  --(6.873,11.480)--(6.875,11.476)--(6.877,11.472)--(6.880,11.468)--(6.882,11.465)--(6.884,11.461)%
  --(6.886,11.457)--(6.888,11.453)--(6.891,11.449)--(6.893,11.445)--(6.895,11.442)--(6.897,11.438)%
  --(6.899,11.434)--(6.902,11.430)--(6.904,11.426)--(6.906,11.422)--(6.908,11.418)--(6.910,11.415)%
  --(6.913,11.411)--(6.915,11.407)--(6.917,11.403)--(6.919,11.399)--(6.921,11.395)--(6.924,11.391)%
  --(6.926,11.387)--(6.928,11.384)--(6.930,11.380)--(6.932,11.376)--(6.935,11.372)--(6.937,11.368)%
  --(6.939,11.364)--(6.941,11.360)--(6.943,11.356)--(6.946,11.352)--(6.948,11.348)--(6.950,11.345)%
  --(6.952,11.341)--(6.954,11.337)--(6.957,11.333)--(6.959,11.329)--(6.961,11.325)--(6.963,11.321)%
  --(6.965,11.317)--(6.968,11.313)--(6.970,11.309)--(6.972,11.305)--(6.974,11.301)--(6.976,11.297)%
  --(6.979,11.293)--(6.981,11.289)--(6.983,11.285)--(6.985,11.281)--(6.987,11.278)--(6.990,11.274)%
  --(6.992,11.270)--(6.994,11.266)--(6.996,11.262)--(6.998,11.258)--(7.001,11.254)--(7.003,11.250)%
  --(7.005,11.246)--(7.007,11.242)--(7.009,11.238)--(7.012,11.234)--(7.014,11.230)--(7.016,11.226)%
  --(7.018,11.222)--(7.021,11.218)--(7.023,11.214)--(7.025,11.210)--(7.027,11.206)--(7.029,11.202)%
  --(7.032,11.198)--(7.034,11.194)--(7.036,11.190)--(7.038,11.186)--(7.040,11.182)--(7.043,11.178)%
  --(7.045,11.174)--(7.047,11.170)--(7.049,11.166)--(7.051,11.162)--(7.054,11.157)--(7.056,11.153)%
  --(7.058,11.149)--(7.060,11.145)--(7.062,11.141)--(7.065,11.137)--(7.067,11.133)--(7.069,11.129)%
  --(7.071,11.125)--(7.073,11.121)--(7.076,11.117)--(7.078,11.113)--(7.080,11.109)--(7.082,11.105)%
  --(7.084,11.101)--(7.087,11.097)--(7.089,11.093)--(7.091,11.088)--(7.093,11.084)--(7.095,11.080)%
  --(7.098,11.076)--(7.100,11.072)--(7.102,11.068)--(7.104,11.064)--(7.106,11.060)--(7.109,11.056)%
  --(7.111,11.052)--(7.113,11.048)--(7.115,11.044)--(7.117,11.039)--(7.120,11.035)--(7.122,11.031)%
  --(7.124,11.027)--(7.126,11.023)--(7.128,11.019)--(7.131,11.015)--(7.133,11.011)--(7.135,11.007)%
  --(7.137,11.002)--(7.139,10.998)--(7.142,10.994)--(7.144,10.990)--(7.146,10.986)--(7.148,10.982)%
  --(7.150,10.978)--(7.153,10.973)--(7.155,10.969)--(7.157,10.965)--(7.159,10.961)--(7.161,10.957)%
  --(7.164,10.953)--(7.166,10.949)--(7.168,10.944)--(7.170,10.940)--(7.172,10.936)--(7.175,10.932)%
  --(7.177,10.928)--(7.179,10.924)--(7.181,10.920)--(7.183,10.915)--(7.186,10.911)--(7.188,10.907)%
  --(7.190,10.903)--(7.192,10.899)--(7.194,10.895)--(7.197,10.890)--(7.199,10.886)--(7.201,10.882)%
  --(7.203,10.878)--(7.205,10.874)--(7.208,10.869)--(7.210,10.865)--(7.212,10.861)--(7.214,10.857)%
  --(7.217,10.853)--(7.219,10.848)--(7.221,10.844)--(7.223,10.840)--(7.225,10.836)--(7.228,10.832)%
  --(7.230,10.827)--(7.232,10.823)--(7.234,10.819)--(7.236,10.815)--(7.239,10.811)--(7.241,10.806)%
  --(7.243,10.802)--(7.245,10.798)--(7.247,10.794)--(7.250,10.790)--(7.252,10.785)--(7.254,10.781)%
  --(7.256,10.777)--(7.258,10.773)--(7.261,10.768)--(7.263,10.764)--(7.265,10.760)--(7.267,10.756)%
  --(7.269,10.751)--(7.272,10.747)--(7.274,10.743)--(7.276,10.739)--(7.278,10.734)--(7.280,10.730)%
  --(7.283,10.726)--(7.285,10.722)--(7.287,10.717)--(7.289,10.713)--(7.291,10.709)--(7.294,10.705)%
  --(7.296,10.700)--(7.298,10.696)--(7.300,10.692)--(7.302,10.688)--(7.305,10.683)--(7.307,10.679)%
  --(7.309,10.675)--(7.311,10.671)--(7.313,10.666)--(7.316,10.662)--(7.318,10.658)--(7.320,10.653)%
  --(7.322,10.649)--(7.324,10.645)--(7.327,10.641)--(7.329,10.636)--(7.331,10.632)--(7.333,10.628)%
  --(7.335,10.623)--(7.338,10.619)--(7.340,10.615)--(7.342,10.611)--(7.344,10.606)--(7.346,10.602)%
  --(7.349,10.598)--(7.351,10.593)--(7.353,10.589)--(7.355,10.585)--(7.357,10.580)--(7.360,10.576)%
  --(7.362,10.572)--(7.364,10.567)--(7.366,10.563)--(7.368,10.559)--(7.371,10.555)--(7.373,10.550)%
  --(7.375,10.546)--(7.377,10.542)--(7.379,10.537)--(7.382,10.533)--(7.384,10.529)--(7.386,10.524)%
  --(7.388,10.520)--(7.390,10.516)--(7.393,10.511)--(7.395,10.507)--(7.397,10.503)--(7.399,10.498)%
  --(7.401,10.494)--(7.404,10.490)--(7.406,10.485)--(7.408,10.481)--(7.410,10.476)--(7.412,10.472)%
  --(7.415,10.468)--(7.417,10.463)--(7.419,10.459)--(7.421,10.455)--(7.424,10.450)--(7.426,10.446)%
  --(7.428,10.442)--(7.430,10.437)--(7.432,10.433)--(7.435,10.429)--(7.437,10.424)--(7.439,10.420)%
  --(7.441,10.415)--(7.443,10.411)--(7.446,10.407)--(7.448,10.402)--(7.450,10.398)--(7.452,10.394)%
  --(7.454,10.389)--(7.457,10.385)--(7.459,10.380)--(7.461,10.376)--(7.463,10.372)--(7.465,10.367)%
  --(7.468,10.363)--(7.470,10.358)--(7.472,10.354)--(7.474,10.350)--(7.476,10.345)--(7.479,10.341)%
  --(7.481,10.336)--(7.483,10.332)--(7.485,10.328)--(7.487,10.323)--(7.490,10.319)--(7.492,10.314)%
  --(7.494,10.310)--(7.496,10.306)--(7.498,10.301)--(7.501,10.297)--(7.503,10.292)--(7.505,10.288)%
  --(7.507,10.284)--(7.509,10.279)--(7.512,10.275)--(7.514,10.270)--(7.516,10.266);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.316,10.277)--(5.318,10.281)--(5.320,10.286)--(5.323,10.290)--(5.325,10.294)%
  --(5.327,10.299)--(5.329,10.303)--(5.331,10.307)--(5.334,10.312)--(5.336,10.316)--(5.338,10.320)%
  --(5.340,10.325)--(5.342,10.329)--(5.345,10.333)--(5.347,10.337)--(5.349,10.342)--(5.351,10.346)%
  --(5.353,10.350)--(5.356,10.355)--(5.358,10.359)--(5.360,10.363)--(5.362,10.368)--(5.364,10.372)%
  --(5.367,10.376)--(5.369,10.380)--(5.371,10.385)--(5.373,10.389)--(5.375,10.393)--(5.378,10.398)%
  --(5.380,10.402)--(5.382,10.406)--(5.384,10.410)--(5.386,10.415)--(5.389,10.419)--(5.391,10.423)%
  --(5.393,10.428)--(5.395,10.432)--(5.397,10.436)--(5.400,10.440)--(5.402,10.445)--(5.404,10.449)%
  --(5.406,10.453)--(5.408,10.457)--(5.411,10.462)--(5.413,10.466)--(5.415,10.470)--(5.417,10.474)%
  --(5.420,10.479)--(5.422,10.483)--(5.424,10.487)--(5.426,10.491)--(5.428,10.496)--(5.431,10.500)%
  --(5.433,10.504)--(5.435,10.508)--(5.437,10.513)--(5.439,10.517)--(5.442,10.521)--(5.444,10.525)%
  --(5.446,10.530)--(5.448,10.534)--(5.450,10.538)--(5.453,10.542)--(5.455,10.546)--(5.457,10.551)%
  --(5.459,10.555)--(5.461,10.559)--(5.464,10.563)--(5.466,10.568)--(5.468,10.572)--(5.470,10.576)%
  --(5.472,10.580)--(5.475,10.584)--(5.477,10.589)--(5.479,10.593)--(5.481,10.597)--(5.483,10.601)%
  --(5.486,10.605)--(5.488,10.610)--(5.490,10.614)--(5.492,10.618)--(5.494,10.622)--(5.497,10.626)%
  --(5.499,10.631)--(5.501,10.635)--(5.503,10.639)--(5.505,10.643)--(5.508,10.647)--(5.510,10.652)%
  --(5.512,10.656)--(5.514,10.660)--(5.516,10.664)--(5.519,10.668)--(5.521,10.673)--(5.523,10.677)%
  --(5.525,10.681)--(5.527,10.685)--(5.530,10.689)--(5.532,10.693)--(5.534,10.698)--(5.536,10.702)%
  --(5.538,10.706)--(5.541,10.710)--(5.543,10.714)--(5.545,10.718)--(5.547,10.722)--(5.549,10.727)%
  --(5.552,10.731)--(5.554,10.735)--(5.556,10.739)--(5.558,10.743)--(5.560,10.747)--(5.563,10.752)%
  --(5.565,10.756)--(5.567,10.760)--(5.569,10.764)--(5.571,10.768)--(5.574,10.772)--(5.576,10.776)%
  --(5.578,10.780)--(5.580,10.785)--(5.582,10.789)--(5.585,10.793)--(5.587,10.797)--(5.589,10.801)%
  --(5.591,10.805)--(5.593,10.809)--(5.596,10.813)--(5.598,10.818)--(5.600,10.822)--(5.602,10.826)%
  --(5.604,10.830)--(5.607,10.834)--(5.609,10.838)--(5.611,10.842)--(5.613,10.846)--(5.615,10.850)%
  --(5.618,10.854)--(5.620,10.859)--(5.622,10.863)--(5.624,10.867)--(5.627,10.871)--(5.629,10.875)%
  --(5.631,10.879)--(5.633,10.883)--(5.635,10.887)--(5.638,10.891)--(5.640,10.895)--(5.642,10.899)%
  --(5.644,10.903)--(5.646,10.908)--(5.649,10.912)--(5.651,10.916)--(5.653,10.920)--(5.655,10.924)%
  --(5.657,10.928)--(5.660,10.932)--(5.662,10.936)--(5.664,10.940)--(5.666,10.944)--(5.668,10.948)%
  --(5.671,10.952)--(5.673,10.956)--(5.675,10.960)--(5.677,10.964)--(5.679,10.968)--(5.682,10.972)%
  --(5.684,10.976)--(5.686,10.980)--(5.688,10.985)--(5.690,10.989)--(5.693,10.993)--(5.695,10.997)%
  --(5.697,11.001)--(5.699,11.005)--(5.701,11.009)--(5.704,11.013)--(5.706,11.017)--(5.708,11.021)%
  --(5.710,11.025)--(5.712,11.029)--(5.715,11.033)--(5.717,11.037)--(5.719,11.041)--(5.721,11.045)%
  --(5.723,11.049)--(5.726,11.053)--(5.728,11.057)--(5.730,11.061)--(5.732,11.065)--(5.734,11.069)%
  --(5.737,11.073)--(5.739,11.077)--(5.741,11.081)--(5.743,11.085)--(5.745,11.089)--(5.748,11.093)%
  --(5.750,11.097)--(5.752,11.101)--(5.754,11.105)--(5.756,11.108)--(5.759,11.112)--(5.761,11.116)%
  --(5.763,11.120)--(5.765,11.124)--(5.767,11.128)--(5.770,11.132)--(5.772,11.136)--(5.774,11.140)%
  --(5.776,11.144)--(5.778,11.148)--(5.781,11.152)--(5.783,11.156)--(5.785,11.160)--(5.787,11.164)%
  --(5.789,11.168)--(5.792,11.172)--(5.794,11.176)--(5.796,11.179)--(5.798,11.183)--(5.800,11.187)%
  --(5.803,11.191)--(5.805,11.195)--(5.807,11.199)--(5.809,11.203)--(5.811,11.207)--(5.814,11.211)%
  --(5.816,11.215)--(5.818,11.219)--(5.820,11.223)--(5.823,11.226)--(5.825,11.230)--(5.827,11.234)%
  --(5.829,11.238)--(5.831,11.242)--(5.834,11.246)--(5.836,11.250)--(5.838,11.254)--(5.840,11.257)%
  --(5.842,11.261)--(5.845,11.265)--(5.847,11.269)--(5.849,11.273)--(5.851,11.277)--(5.853,11.281)%
  --(5.856,11.285)--(5.858,11.288)--(5.860,11.292)--(5.862,11.296)--(5.864,11.300)--(5.867,11.304)%
  --(5.869,11.308)--(5.871,11.311)--(5.873,11.315)--(5.875,11.319)--(5.878,11.323)--(5.880,11.327)%
  --(5.882,11.331)--(5.884,11.334)--(5.886,11.338)--(5.889,11.342)--(5.891,11.346)--(5.893,11.350)%
  --(5.895,11.354)--(5.897,11.357)--(5.900,11.361)--(5.902,11.365)--(5.904,11.369)--(5.906,11.373)%
  --(5.908,11.376)--(5.911,11.380)--(5.913,11.384)--(5.915,11.388)--(5.917,11.392)--(5.919,11.395)%
  --(5.922,11.399)--(5.924,11.403)--(5.926,11.407)--(5.928,11.410)--(5.930,11.414)--(5.933,11.418)%
  --(5.935,11.422)--(5.937,11.425)--(5.939,11.429)--(5.941,11.433)--(5.944,11.437)--(5.946,11.440)%
  --(5.948,11.444)--(5.950,11.448)--(5.952,11.452)--(5.955,11.455)--(5.957,11.459)--(5.959,11.463)%
  --(5.961,11.467)--(5.963,11.470)--(5.966,11.474)--(5.968,11.478)--(5.970,11.481)--(5.972,11.485)%
  --(5.974,11.489)--(5.977,11.493)--(5.979,11.496)--(5.981,11.500)--(5.983,11.504)--(5.985,11.507)%
  --(5.988,11.511)--(5.990,11.515)--(5.992,11.518)--(5.994,11.522)--(5.996,11.526)--(5.999,11.529)%
  --(6.001,11.533)--(6.003,11.537)--(6.005,11.540)--(6.007,11.544)--(6.010,11.548)--(6.012,11.551)%
  --(6.014,11.555)--(6.016,11.559)--(6.019,11.562)--(6.021,11.566)--(6.023,11.570)--(6.025,11.573)%
  --(6.027,11.577)--(6.030,11.580)--(6.032,11.584)--(6.034,11.588)--(6.036,11.591)--(6.038,11.595)%
  --(6.041,11.599)--(6.043,11.602)--(6.045,11.606)--(6.047,11.609)--(6.049,11.613)--(6.052,11.616)%
  --(6.054,11.620)--(6.056,11.624)--(6.058,11.627)--(6.060,11.631)--(6.063,11.634)--(6.065,11.638)%
  --(6.067,11.641)--(6.069,11.645)--(6.071,11.649)--(6.074,11.652)--(6.076,11.656)--(6.078,11.659)%
  --(6.080,11.663)--(6.082,11.666)--(6.085,11.670)--(6.087,11.673)--(6.089,11.677)--(6.091,11.680)%
  --(6.093,11.684)--(6.096,11.687)--(6.098,11.691)--(6.100,11.694)--(6.102,11.698)--(6.104,11.701)%
  --(6.107,11.705)--(6.109,11.708)--(6.111,11.712)--(6.113,11.715)--(6.115,11.719)--(6.118,11.722)%
  --(6.120,11.726)--(6.122,11.729)--(6.124,11.733)--(6.126,11.736)--(6.129,11.740)--(6.131,11.743)%
  --(6.133,11.746)--(6.135,11.750)--(6.137,11.753)--(6.140,11.757)--(6.142,11.760)--(6.144,11.764)%
  --(6.146,11.767)--(6.148,11.770)--(6.151,11.774)--(6.153,11.777)--(6.155,11.781)--(6.157,11.784)%
  --(6.159,11.787)--(6.162,11.791)--(6.164,11.794)--(6.166,11.797)--(6.168,11.801)--(6.170,11.804)%
  --(6.173,11.808)--(6.175,11.811)--(6.177,11.814)--(6.179,11.818)--(6.181,11.821)--(6.184,11.824)%
  --(6.186,11.828)--(6.188,11.831)--(6.190,11.834)--(6.192,11.837)--(6.195,11.841)--(6.197,11.844)%
  --(6.199,11.847)--(6.201,11.851)--(6.203,11.854)--(6.206,11.857)--(6.208,11.860)--(6.210,11.864)%
  --(6.212,11.867)--(6.214,11.870)--(6.217,11.873)--(6.219,11.877)--(6.221,11.880)--(6.223,11.883)%
  --(6.226,11.886)--(6.228,11.890)--(6.230,11.893)--(6.232,11.896)--(6.234,11.899)--(6.237,11.902)%
  --(6.239,11.906)--(6.241,11.909)--(6.243,11.912)--(6.245,11.915)--(6.248,11.918)--(6.250,11.921)%
  --(6.252,11.924)--(6.254,11.928)--(6.256,11.931)--(6.259,11.934)--(6.261,11.937)--(6.263,11.940)%
  --(6.265,11.943)--(6.267,11.946)--(6.270,11.949)--(6.272,11.952)--(6.274,11.955)--(6.276,11.958)%
  --(6.278,11.961)--(6.281,11.965)--(6.283,11.968)--(6.285,11.971)--(6.287,11.974)--(6.289,11.977)%
  --(6.292,11.980)--(6.294,11.983)--(6.296,11.986)--(6.298,11.988)--(6.300,11.991)--(6.303,11.994)%
  --(6.305,11.997)--(6.307,12.000)--(6.309,12.003)--(6.311,12.006)--(6.314,12.009)--(6.316,12.012)%
  --(6.318,12.015)--(6.320,12.018)--(6.322,12.020)--(6.325,12.023)--(6.327,12.026)--(6.329,12.029)%
  --(6.331,12.032)--(6.333,12.035)--(6.336,12.037)--(6.338,12.040)--(6.340,12.043)--(6.342,12.046)%
  --(6.344,12.048)--(6.347,12.051)--(6.349,12.054)--(6.351,12.056)--(6.353,12.059)--(6.355,12.062)%
  --(6.358,12.064)--(6.360,12.067)--(6.362,12.070)--(6.364,12.072)--(6.366,12.075)--(6.369,12.077)%
  --(6.371,12.080)--(6.373,12.082)--(6.375,12.085)--(6.377,12.087)--(6.380,12.090)--(6.382,12.092)%
  --(6.384,12.095)--(6.386,12.097)--(6.388,12.099)--(6.391,12.102)--(6.393,12.104)--(6.395,12.106)%
  --(6.397,12.108)--(6.399,12.110)--(6.402,12.112)--(6.404,12.115)--(6.406,12.117)--(6.408,12.118)%
  --(6.410,12.120)--(6.413,12.122)--(6.415,12.123)--(6.417,12.123)--(6.419,12.122)--(6.422,12.120)%
  --(6.424,12.118)--(6.426,12.117)--(6.428,12.115)--(6.430,12.112)--(6.433,12.110)--(6.435,12.108)%
  --(6.437,12.106)--(6.439,12.104)--(6.441,12.102)--(6.444,12.099)--(6.446,12.097)--(6.448,12.095)%
  --(6.450,12.092)--(6.452,12.090)--(6.455,12.087)--(6.457,12.085)--(6.459,12.082)--(6.461,12.080)%
  --(6.463,12.077)--(6.466,12.075)--(6.468,12.072)--(6.470,12.070)--(6.472,12.067)--(6.474,12.064)%
  --(6.477,12.062)--(6.479,12.059)--(6.481,12.056)--(6.483,12.054)--(6.485,12.051)--(6.488,12.048)%
  --(6.490,12.046)--(6.492,12.043)--(6.494,12.040)--(6.496,12.037)--(6.499,12.035)--(6.501,12.032)%
  --(6.503,12.029)--(6.505,12.026)--(6.507,12.023)--(6.510,12.020)--(6.512,12.018)--(6.514,12.015)%
  --(6.516,12.012)--(6.518,12.009)--(6.521,12.006)--(6.523,12.003)--(6.525,12.000)--(6.527,11.997)%
  --(6.529,11.994)--(6.532,11.991)--(6.534,11.988)--(6.536,11.986)--(6.538,11.983)--(6.540,11.980)%
  --(6.543,11.977)--(6.545,11.974)--(6.547,11.971)--(6.549,11.968)--(6.551,11.965)--(6.554,11.961)%
  --(6.556,11.958)--(6.558,11.955)--(6.560,11.952)--(6.562,11.949)--(6.565,11.946)--(6.567,11.943)%
  --(6.569,11.940)--(6.571,11.937)--(6.573,11.934)--(6.576,11.931)--(6.578,11.928)--(6.580,11.924)%
  --(6.582,11.921)--(6.584,11.918)--(6.587,11.915)--(6.589,11.912)--(6.591,11.909)--(6.593,11.906)%
  --(6.595,11.902)--(6.598,11.899)--(6.600,11.896)--(6.602,11.893)--(6.604,11.890)--(6.606,11.886)%
  --(6.609,11.883)--(6.611,11.880)--(6.613,11.877)--(6.615,11.873)--(6.618,11.870)--(6.620,11.867)%
  --(6.622,11.864)--(6.624,11.860)--(6.626,11.857)--(6.629,11.854)--(6.631,11.851)--(6.633,11.847)%
  --(6.635,11.844)--(6.637,11.841)--(6.640,11.837)--(6.642,11.834)--(6.644,11.831)--(6.646,11.828)%
  --(6.648,11.824)--(6.651,11.821)--(6.653,11.818)--(6.655,11.814)--(6.657,11.811)--(6.659,11.808)%
  --(6.662,11.804)--(6.664,11.801)--(6.666,11.797)--(6.668,11.794)--(6.670,11.791)--(6.673,11.787)%
  --(6.675,11.784)--(6.677,11.781)--(6.679,11.777)--(6.681,11.774)--(6.684,11.770)--(6.686,11.767)%
  --(6.688,11.764)--(6.690,11.760)--(6.692,11.757)--(6.695,11.753)--(6.697,11.750)--(6.699,11.746)%
  --(6.701,11.743)--(6.703,11.740)--(6.706,11.736)--(6.708,11.733)--(6.710,11.729)--(6.712,11.726)%
  --(6.714,11.722)--(6.717,11.719)--(6.719,11.715)--(6.721,11.712)--(6.723,11.708)--(6.725,11.705)%
  --(6.728,11.701)--(6.730,11.698)--(6.732,11.694)--(6.734,11.691)--(6.736,11.687)--(6.739,11.684)%
  --(6.741,11.680)--(6.743,11.677)--(6.745,11.673)--(6.747,11.670)--(6.750,11.666)--(6.752,11.663)%
  --(6.754,11.659)--(6.756,11.656)--(6.758,11.652)--(6.761,11.649)--(6.763,11.645)--(6.765,11.641)%
  --(6.767,11.638)--(6.769,11.634)--(6.772,11.631)--(6.774,11.627)--(6.776,11.624)--(6.778,11.620)%
  --(6.780,11.616)--(6.783,11.613)--(6.785,11.609)--(6.787,11.606)--(6.789,11.602)--(6.791,11.599)%
  --(6.794,11.595)--(6.796,11.591)--(6.798,11.588)--(6.800,11.584)--(6.802,11.580)--(6.805,11.577)%
  --(6.807,11.573)--(6.809,11.570)--(6.811,11.566)--(6.813,11.562)--(6.816,11.559)--(6.818,11.555)%
  --(6.820,11.551)--(6.822,11.548)--(6.825,11.544)--(6.827,11.540)--(6.829,11.537)--(6.831,11.533)%
  --(6.833,11.529)--(6.836,11.526)--(6.838,11.522)--(6.840,11.518)--(6.842,11.515)--(6.844,11.511)%
  --(6.847,11.507)--(6.849,11.504)--(6.851,11.500)--(6.853,11.496)--(6.855,11.493)--(6.858,11.489)%
  --(6.860,11.485)--(6.862,11.481)--(6.864,11.478)--(6.866,11.474)--(6.869,11.470)--(6.871,11.467)%
  --(6.873,11.463)--(6.875,11.459)--(6.877,11.455)--(6.880,11.452)--(6.882,11.448)--(6.884,11.444)%
  --(6.886,11.440)--(6.888,11.437)--(6.891,11.433)--(6.893,11.429)--(6.895,11.425)--(6.897,11.422)%
  --(6.899,11.418)--(6.902,11.414)--(6.904,11.410)--(6.906,11.407)--(6.908,11.403)--(6.910,11.399)%
  --(6.913,11.395)--(6.915,11.392)--(6.917,11.388)--(6.919,11.384)--(6.921,11.380)--(6.924,11.376)%
  --(6.926,11.373)--(6.928,11.369)--(6.930,11.365)--(6.932,11.361)--(6.935,11.357)--(6.937,11.354)%
  --(6.939,11.350)--(6.941,11.346)--(6.943,11.342)--(6.946,11.338)--(6.948,11.334)--(6.950,11.331)%
  --(6.952,11.327)--(6.954,11.323)--(6.957,11.319)--(6.959,11.315)--(6.961,11.311)--(6.963,11.308)%
  --(6.965,11.304)--(6.968,11.300)--(6.970,11.296)--(6.972,11.292)--(6.974,11.288)--(6.976,11.285)%
  --(6.979,11.281)--(6.981,11.277)--(6.983,11.273)--(6.985,11.269)--(6.987,11.265)--(6.990,11.261)%
  --(6.992,11.257)--(6.994,11.254)--(6.996,11.250)--(6.998,11.246)--(7.001,11.242)--(7.003,11.238)%
  --(7.005,11.234)--(7.007,11.230)--(7.009,11.226)--(7.012,11.223)--(7.014,11.219)--(7.016,11.215)%
  --(7.018,11.211)--(7.021,11.207)--(7.023,11.203)--(7.025,11.199)--(7.027,11.195)--(7.029,11.191)%
  --(7.032,11.187)--(7.034,11.183)--(7.036,11.179)--(7.038,11.176)--(7.040,11.172)--(7.043,11.168)%
  --(7.045,11.164)--(7.047,11.160)--(7.049,11.156)--(7.051,11.152)--(7.054,11.148)--(7.056,11.144)%
  --(7.058,11.140)--(7.060,11.136)--(7.062,11.132)--(7.065,11.128)--(7.067,11.124)--(7.069,11.120)%
  --(7.071,11.116)--(7.073,11.112)--(7.076,11.108)--(7.078,11.105)--(7.080,11.101)--(7.082,11.097)%
  --(7.084,11.093)--(7.087,11.089)--(7.089,11.085)--(7.091,11.081)--(7.093,11.077)--(7.095,11.073)%
  --(7.098,11.069)--(7.100,11.065)--(7.102,11.061)--(7.104,11.057)--(7.106,11.053)--(7.109,11.049)%
  --(7.111,11.045)--(7.113,11.041)--(7.115,11.037)--(7.117,11.033)--(7.120,11.029)--(7.122,11.025)%
  --(7.124,11.021)--(7.126,11.017)--(7.128,11.013)--(7.131,11.009)--(7.133,11.005)--(7.135,11.001)%
  --(7.137,10.997)--(7.139,10.993)--(7.142,10.989)--(7.144,10.985)--(7.146,10.980)--(7.148,10.976)%
  --(7.150,10.972)--(7.153,10.968)--(7.155,10.964)--(7.157,10.960)--(7.159,10.956)--(7.161,10.952)%
  --(7.164,10.948)--(7.166,10.944)--(7.168,10.940)--(7.170,10.936)--(7.172,10.932)--(7.175,10.928)%
  --(7.177,10.924)--(7.179,10.920)--(7.181,10.916)--(7.183,10.912)--(7.186,10.908)--(7.188,10.903)%
  --(7.190,10.899)--(7.192,10.895)--(7.194,10.891)--(7.197,10.887)--(7.199,10.883)--(7.201,10.879)%
  --(7.203,10.875)--(7.205,10.871)--(7.208,10.867)--(7.210,10.863)--(7.212,10.859)--(7.214,10.854)%
  --(7.217,10.850)--(7.219,10.846)--(7.221,10.842)--(7.223,10.838)--(7.225,10.834)--(7.228,10.830)%
  --(7.230,10.826)--(7.232,10.822)--(7.234,10.818)--(7.236,10.813)--(7.239,10.809)--(7.241,10.805)%
  --(7.243,10.801)--(7.245,10.797)--(7.247,10.793)--(7.250,10.789)--(7.252,10.785)--(7.254,10.780)%
  --(7.256,10.776)--(7.258,10.772)--(7.261,10.768)--(7.263,10.764)--(7.265,10.760)--(7.267,10.756)%
  --(7.269,10.752)--(7.272,10.747)--(7.274,10.743)--(7.276,10.739)--(7.278,10.735)--(7.280,10.731)%
  --(7.283,10.727)--(7.285,10.722)--(7.287,10.718)--(7.289,10.714)--(7.291,10.710)--(7.294,10.706)%
  --(7.296,10.702)--(7.298,10.698)--(7.300,10.693)--(7.302,10.689)--(7.305,10.685)--(7.307,10.681)%
  --(7.309,10.677)--(7.311,10.673)--(7.313,10.668)--(7.316,10.664)--(7.318,10.660)--(7.320,10.656)%
  --(7.322,10.652)--(7.324,10.647)--(7.327,10.643)--(7.329,10.639)--(7.331,10.635)--(7.333,10.631)%
  --(7.335,10.626)--(7.338,10.622)--(7.340,10.618)--(7.342,10.614)--(7.344,10.610)--(7.346,10.605)%
  --(7.349,10.601)--(7.351,10.597)--(7.353,10.593)--(7.355,10.589)--(7.357,10.584)--(7.360,10.580)%
  --(7.362,10.576)--(7.364,10.572)--(7.366,10.568)--(7.368,10.563)--(7.371,10.559)--(7.373,10.555)%
  --(7.375,10.551)--(7.377,10.546)--(7.379,10.542)--(7.382,10.538)--(7.384,10.534)--(7.386,10.530)%
  --(7.388,10.525)--(7.390,10.521)--(7.393,10.517)--(7.395,10.513)--(7.397,10.508)--(7.399,10.504)%
  --(7.401,10.500)--(7.404,10.496)--(7.406,10.491)--(7.408,10.487)--(7.410,10.483)--(7.412,10.479)%
  --(7.415,10.474)--(7.417,10.470)--(7.419,10.466)--(7.421,10.462)--(7.424,10.457)--(7.426,10.453)%
  --(7.428,10.449)--(7.430,10.445)--(7.432,10.440)--(7.435,10.436)--(7.437,10.432)--(7.439,10.428)%
  --(7.441,10.423)--(7.443,10.419)--(7.446,10.415)--(7.448,10.410)--(7.450,10.406)--(7.452,10.402)%
  --(7.454,10.398)--(7.457,10.393)--(7.459,10.389)--(7.461,10.385)--(7.463,10.380)--(7.465,10.376)%
  --(7.468,10.372)--(7.470,10.368)--(7.472,10.363)--(7.474,10.359)--(7.476,10.355)--(7.479,10.350)%
  --(7.481,10.346)--(7.483,10.342)--(7.485,10.337)--(7.487,10.333)--(7.490,10.329)--(7.492,10.325)%
  --(7.494,10.320)--(7.496,10.316)--(7.498,10.312)--(7.501,10.307)--(7.503,10.303)--(7.505,10.299)%
  --(7.507,10.294)--(7.509,10.290)--(7.512,10.286)--(7.514,10.281)--(7.516,10.277);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.316,12.689)--(5.316,9.864)--(7.516,9.864)--(7.516,12.689)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.316cm}{9.864cm}}{\pgfpoint{7.516cm}{12.689cm}}
\draw[gp path] (1.316,5.364)--(1.496,5.364);
\draw[gp path] (3.516,5.364)--(3.336,5.364);
\node[gp node right] at (1.155,5.364) {0.75};
\draw[gp path] (1.316,5.929)--(1.496,5.929);
\draw[gp path] (3.516,5.929)--(3.336,5.929);
\node[gp node right] at (1.155,5.929) {0.80};
\draw[gp path] (1.316,6.494)--(1.496,6.494);
\draw[gp path] (3.516,6.494)--(3.336,6.494);
\node[gp node right] at (1.155,6.494) {0.85};
\draw[gp path] (1.316,7.059)--(1.496,7.059);
\draw[gp path] (3.516,7.059)--(3.336,7.059);
\node[gp node right] at (1.155,7.059) {0.90};
\draw[gp path] (1.316,7.624)--(1.496,7.624);
\draw[gp path] (3.516,7.624)--(3.336,7.624);
\node[gp node right] at (1.155,7.624) {0.95};
\draw[gp path] (1.316,8.189)--(1.496,8.189);
\draw[gp path] (3.516,8.189)--(3.336,8.189);
\node[gp node right] at (1.155,8.189) {1.00};
\draw[gp path] (1.536,5.364)--(1.536,5.544);
\draw[gp path] (1.536,8.189)--(1.536,8.009);
\node[gp node center] at (1.536,5.094) {$-0.04$};
\draw[gp path] (2.416,5.364)--(2.416,5.544);
\draw[gp path] (2.416,8.189)--(2.416,8.009);
\node[gp node center] at (2.416,5.094) {$0$};
\draw[gp path] (3.296,5.364)--(3.296,5.544);
\draw[gp path] (3.296,8.189)--(3.296,8.009);
\node[gp node center] at (3.296,5.094) {$0.04$};
\draw[gp path] (1.316,8.189)--(1.316,5.364)--(3.516,5.364)--(3.516,8.189)--cycle;
\node[gp node center,rotate=-270] at (0.255,6.776) {$\tau_{xx}((L/2,y)^\intercal,\infty)/\frac{2\eta_\text{p}\mathrm{Wi}_\text{eff}}{\lambda_\text{p}(1-2\mathrm{Wi}_\text{eff})}\phantom{x}$ };
\node[gp node center] at (2.416,4.689) {$y/L-0.5$};
\node[gp node center] at (2.416,8.594) {$\mathrm{Wi}=0.75$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 1}{(1.331,5.654)}
\gppoint{gp mark 1}{(1.435,5.778)}
\gppoint{gp mark 1}{(1.538,5.901)}
\gppoint{gp mark 1}{(1.641,6.022)}
\gppoint{gp mark 1}{(1.745,6.144)}
\gppoint{gp mark 1}{(1.848,6.265)}
\gppoint{gp mark 1}{(1.951,6.389)}
\gppoint{gp mark 1}{(2.054,6.516)}
\gppoint{gp mark 1}{(2.158,6.653)}
\gppoint{gp mark 1}{(2.261,6.805)}
\gppoint{gp mark 1}{(2.364,7.030)}
\gppoint{gp mark 1}{(2.468,7.030)}
\gppoint{gp mark 1}{(2.571,6.805)}
\gppoint{gp mark 1}{(2.674,6.653)}
\gppoint{gp mark 1}{(2.778,6.516)}
\gppoint{gp mark 1}{(2.881,6.389)}
\gppoint{gp mark 1}{(2.984,6.265)}
\gppoint{gp mark 1}{(3.087,6.144)}
\gppoint{gp mark 1}{(3.191,6.022)}
\gppoint{gp mark 1}{(3.294,5.901)}
\gppoint{gp mark 1}{(3.397,5.778)}
\gppoint{gp mark 1}{(3.501,5.654)}
\draw[gp path] (1.316,5.642)--(1.318,5.644)--(1.320,5.647)--(1.323,5.649)--(1.325,5.652)%
  --(1.327,5.654)--(1.329,5.656)--(1.331,5.659)--(1.334,5.661)--(1.336,5.664)--(1.338,5.666)%
  --(1.340,5.668)--(1.342,5.671)--(1.345,5.673)--(1.347,5.676)--(1.349,5.678)--(1.351,5.681)%
  --(1.353,5.683)--(1.356,5.685)--(1.358,5.688)--(1.360,5.690)--(1.362,5.693)--(1.364,5.695)%
  --(1.367,5.697)--(1.369,5.700)--(1.371,5.702)--(1.373,5.705)--(1.375,5.707)--(1.378,5.710)%
  --(1.380,5.712)--(1.382,5.714)--(1.384,5.717)--(1.386,5.719)--(1.389,5.722)--(1.391,5.724)%
  --(1.393,5.727)--(1.395,5.729)--(1.397,5.732)--(1.400,5.734)--(1.402,5.736)--(1.404,5.739)%
  --(1.406,5.741)--(1.408,5.744)--(1.411,5.746)--(1.413,5.749)--(1.415,5.751)--(1.417,5.754)%
  --(1.420,5.756)--(1.422,5.758)--(1.424,5.761)--(1.426,5.763)--(1.428,5.766)--(1.431,5.768)%
  --(1.433,5.771)--(1.435,5.773)--(1.437,5.776)--(1.439,5.778)--(1.442,5.781)--(1.444,5.783)%
  --(1.446,5.786)--(1.448,5.788)--(1.450,5.790)--(1.453,5.793)--(1.455,5.795)--(1.457,5.798)%
  --(1.459,5.800)--(1.461,5.803)--(1.464,5.805)--(1.466,5.808)--(1.468,5.810)--(1.470,5.813)%
  --(1.472,5.815)--(1.475,5.818)--(1.477,5.820)--(1.479,5.823)--(1.481,5.825)--(1.483,5.828)%
  --(1.486,5.830)--(1.488,5.833)--(1.490,5.835)--(1.492,5.838)--(1.494,5.840)--(1.497,5.842)%
  --(1.499,5.845)--(1.501,5.847)--(1.503,5.850)--(1.505,5.852)--(1.508,5.855)--(1.510,5.857)%
  --(1.512,5.860)--(1.514,5.862)--(1.516,5.865)--(1.519,5.867)--(1.521,5.870)--(1.523,5.872)%
  --(1.525,5.875)--(1.527,5.877)--(1.530,5.880)--(1.532,5.882)--(1.534,5.885)--(1.536,5.888)%
  --(1.538,5.890)--(1.541,5.893)--(1.543,5.895)--(1.545,5.898)--(1.547,5.900)--(1.549,5.903)%
  --(1.552,5.905)--(1.554,5.908)--(1.556,5.910)--(1.558,5.913)--(1.560,5.915)--(1.563,5.918)%
  --(1.565,5.920)--(1.567,5.923)--(1.569,5.925)--(1.571,5.928)--(1.574,5.930)--(1.576,5.933)%
  --(1.578,5.935)--(1.580,5.938)--(1.582,5.941)--(1.585,5.943)--(1.587,5.946)--(1.589,5.948)%
  --(1.591,5.951)--(1.593,5.953)--(1.596,5.956)--(1.598,5.958)--(1.600,5.961)--(1.602,5.963)%
  --(1.604,5.966)--(1.607,5.969)--(1.609,5.971)--(1.611,5.974)--(1.613,5.976)--(1.615,5.979)%
  --(1.618,5.981)--(1.620,5.984)--(1.622,5.986)--(1.624,5.989)--(1.627,5.992)--(1.629,5.994)%
  --(1.631,5.997)--(1.633,5.999)--(1.635,6.002)--(1.638,6.004)--(1.640,6.007)--(1.642,6.010)%
  --(1.644,6.012)--(1.646,6.015)--(1.649,6.017)--(1.651,6.020)--(1.653,6.022)--(1.655,6.025)%
  --(1.657,6.028)--(1.660,6.030)--(1.662,6.033)--(1.664,6.035)--(1.666,6.038)--(1.668,6.041)%
  --(1.671,6.043)--(1.673,6.046)--(1.675,6.048)--(1.677,6.051)--(1.679,6.054)--(1.682,6.056)%
  --(1.684,6.059)--(1.686,6.061)--(1.688,6.064)--(1.690,6.067)--(1.693,6.069)--(1.695,6.072)%
  --(1.697,6.074)--(1.699,6.077)--(1.701,6.080)--(1.704,6.082)--(1.706,6.085)--(1.708,6.088)%
  --(1.710,6.090)--(1.712,6.093)--(1.715,6.095)--(1.717,6.098)--(1.719,6.101)--(1.721,6.103)%
  --(1.723,6.106)--(1.726,6.109)--(1.728,6.111)--(1.730,6.114)--(1.732,6.116)--(1.734,6.119)%
  --(1.737,6.122)--(1.739,6.124)--(1.741,6.127)--(1.743,6.130)--(1.745,6.132)--(1.748,6.135)%
  --(1.750,6.138)--(1.752,6.140)--(1.754,6.143)--(1.756,6.146)--(1.759,6.148)--(1.761,6.151)%
  --(1.763,6.154)--(1.765,6.156)--(1.767,6.159)--(1.770,6.162)--(1.772,6.164)--(1.774,6.167)%
  --(1.776,6.170)--(1.778,6.172)--(1.781,6.175)--(1.783,6.178)--(1.785,6.180)--(1.787,6.183)%
  --(1.789,6.186)--(1.792,6.188)--(1.794,6.191)--(1.796,6.194)--(1.798,6.196)--(1.800,6.199)%
  --(1.803,6.202)--(1.805,6.205)--(1.807,6.207)--(1.809,6.210)--(1.811,6.213)--(1.814,6.215)%
  --(1.816,6.218)--(1.818,6.221)--(1.820,6.223)--(1.823,6.226)--(1.825,6.229)--(1.827,6.232)%
  --(1.829,6.234)--(1.831,6.237)--(1.834,6.240)--(1.836,6.242)--(1.838,6.245)--(1.840,6.248)%
  --(1.842,6.251)--(1.845,6.253)--(1.847,6.256)--(1.849,6.259)--(1.851,6.262)--(1.853,6.264)%
  --(1.856,6.267)--(1.858,6.270)--(1.860,6.273)--(1.862,6.275)--(1.864,6.278)--(1.867,6.281)%
  --(1.869,6.284)--(1.871,6.286)--(1.873,6.289)--(1.875,6.292)--(1.878,6.295)--(1.880,6.297)%
  --(1.882,6.300)--(1.884,6.303)--(1.886,6.306)--(1.889,6.309)--(1.891,6.311)--(1.893,6.314)%
  --(1.895,6.317)--(1.897,6.320)--(1.900,6.322)--(1.902,6.325)--(1.904,6.328)--(1.906,6.331)%
  --(1.908,6.334)--(1.911,6.336)--(1.913,6.339)--(1.915,6.342)--(1.917,6.345)--(1.919,6.348)%
  --(1.922,6.350)--(1.924,6.353)--(1.926,6.356)--(1.928,6.359)--(1.930,6.362)--(1.933,6.365)%
  --(1.935,6.367)--(1.937,6.370)--(1.939,6.373)--(1.941,6.376)--(1.944,6.379)--(1.946,6.382)%
  --(1.948,6.384)--(1.950,6.387)--(1.952,6.390)--(1.955,6.393)--(1.957,6.396)--(1.959,6.399)%
  --(1.961,6.401)--(1.963,6.404)--(1.966,6.407)--(1.968,6.410)--(1.970,6.413)--(1.972,6.416)%
  --(1.974,6.419)--(1.977,6.422)--(1.979,6.424)--(1.981,6.427)--(1.983,6.430)--(1.985,6.433)%
  --(1.988,6.436)--(1.990,6.439)--(1.992,6.442)--(1.994,6.445)--(1.996,6.448)--(1.999,6.451)%
  --(2.001,6.453)--(2.003,6.456)--(2.005,6.459)--(2.007,6.462)--(2.010,6.465)--(2.012,6.468)%
  --(2.014,6.471)--(2.016,6.474)--(2.019,6.477)--(2.021,6.480)--(2.023,6.483)--(2.025,6.486)%
  --(2.027,6.489)--(2.030,6.492)--(2.032,6.494)--(2.034,6.497)--(2.036,6.500)--(2.038,6.503)%
  --(2.041,6.506)--(2.043,6.509)--(2.045,6.512)--(2.047,6.515)--(2.049,6.518)--(2.052,6.521)%
  --(2.054,6.524)--(2.056,6.527)--(2.058,6.530)--(2.060,6.533)--(2.063,6.536)--(2.065,6.539)%
  --(2.067,6.542)--(2.069,6.545)--(2.071,6.548)--(2.074,6.551)--(2.076,6.554)--(2.078,6.557)%
  --(2.080,6.560)--(2.082,6.563)--(2.085,6.566)--(2.087,6.569)--(2.089,6.573)--(2.091,6.576)%
  --(2.093,6.579)--(2.096,6.582)--(2.098,6.585)--(2.100,6.588)--(2.102,6.591)--(2.104,6.594)%
  --(2.107,6.597)--(2.109,6.600)--(2.111,6.603)--(2.113,6.606)--(2.115,6.609)--(2.118,6.613)%
  --(2.120,6.616)--(2.122,6.619)--(2.124,6.622)--(2.126,6.625)--(2.129,6.628)--(2.131,6.631)%
  --(2.133,6.634)--(2.135,6.638)--(2.137,6.641)--(2.140,6.644)--(2.142,6.647)--(2.144,6.650)%
  --(2.146,6.653)--(2.148,6.656)--(2.151,6.660)--(2.153,6.663)--(2.155,6.666)--(2.157,6.669)%
  --(2.159,6.672)--(2.162,6.676)--(2.164,6.679)--(2.166,6.682)--(2.168,6.685)--(2.170,6.688)%
  --(2.173,6.692)--(2.175,6.695)--(2.177,6.698)--(2.179,6.701)--(2.181,6.705)--(2.184,6.708)%
  --(2.186,6.711)--(2.188,6.714)--(2.190,6.718)--(2.192,6.721)--(2.195,6.724)--(2.197,6.728)%
  --(2.199,6.731)--(2.201,6.734)--(2.203,6.738)--(2.206,6.741)--(2.208,6.744)--(2.210,6.748)%
  --(2.212,6.751)--(2.214,6.754)--(2.217,6.758)--(2.219,6.761)--(2.221,6.764)--(2.223,6.768)%
  --(2.226,6.771)--(2.228,6.774)--(2.230,6.778)--(2.232,6.781)--(2.234,6.785)--(2.237,6.788)%
  --(2.239,6.792)--(2.241,6.795)--(2.243,6.798)--(2.245,6.802)--(2.248,6.805)--(2.250,6.809)%
  --(2.252,6.812)--(2.254,6.816)--(2.256,6.819)--(2.259,6.823)--(2.261,6.826)--(2.263,6.830)%
  --(2.265,6.834)--(2.267,6.837)--(2.270,6.841)--(2.272,6.844)--(2.274,6.848)--(2.276,6.851)%
  --(2.278,6.855)--(2.281,6.859)--(2.283,6.862)--(2.285,6.866)--(2.287,6.870)--(2.289,6.873)%
  --(2.292,6.877)--(2.294,6.881)--(2.296,6.884)--(2.298,6.888)--(2.300,6.892)--(2.303,6.896)%
  --(2.305,6.899)--(2.307,6.903)--(2.309,6.907)--(2.311,6.911)--(2.314,6.914)--(2.316,6.918)%
  --(2.318,6.922)--(2.320,6.926)--(2.322,6.930)--(2.325,6.934)--(2.327,6.938)--(2.329,6.942)%
  --(2.331,6.946)--(2.333,6.950)--(2.336,6.954)--(2.338,6.958)--(2.340,6.962)--(2.342,6.966)%
  --(2.344,6.970)--(2.347,6.974)--(2.349,6.978)--(2.351,6.982)--(2.353,6.987)--(2.355,6.991)%
  --(2.358,6.995)--(2.360,6.999)--(2.362,7.004)--(2.364,7.008)--(2.366,7.012)--(2.369,7.017)%
  --(2.371,7.021)--(2.373,7.026)--(2.375,7.030)--(2.377,7.035)--(2.380,7.040)--(2.382,7.044)%
  --(2.384,7.049)--(2.386,7.054)--(2.388,7.059)--(2.391,7.064)--(2.393,7.069)--(2.395,7.074)%
  --(2.397,7.080)--(2.399,7.085)--(2.402,7.091)--(2.404,7.096)--(2.406,7.102)--(2.408,7.108)%
  --(2.410,7.115)--(2.413,7.122)--(2.415,7.130)--(2.417,7.130)--(2.419,7.122)--(2.422,7.115)%
  --(2.424,7.108)--(2.426,7.102)--(2.428,7.096)--(2.430,7.091)--(2.433,7.085)--(2.435,7.080)%
  --(2.437,7.074)--(2.439,7.069)--(2.441,7.064)--(2.444,7.059)--(2.446,7.054)--(2.448,7.049)%
  --(2.450,7.044)--(2.452,7.040)--(2.455,7.035)--(2.457,7.030)--(2.459,7.026)--(2.461,7.021)%
  --(2.463,7.017)--(2.466,7.012)--(2.468,7.008)--(2.470,7.004)--(2.472,6.999)--(2.474,6.995)%
  --(2.477,6.991)--(2.479,6.987)--(2.481,6.982)--(2.483,6.978)--(2.485,6.974)--(2.488,6.970)%
  --(2.490,6.966)--(2.492,6.962)--(2.494,6.958)--(2.496,6.954)--(2.499,6.950)--(2.501,6.946)%
  --(2.503,6.942)--(2.505,6.938)--(2.507,6.934)--(2.510,6.930)--(2.512,6.926)--(2.514,6.922)%
  --(2.516,6.918)--(2.518,6.914)--(2.521,6.911)--(2.523,6.907)--(2.525,6.903)--(2.527,6.899)%
  --(2.529,6.896)--(2.532,6.892)--(2.534,6.888)--(2.536,6.884)--(2.538,6.881)--(2.540,6.877)%
  --(2.543,6.873)--(2.545,6.870)--(2.547,6.866)--(2.549,6.862)--(2.551,6.859)--(2.554,6.855)%
  --(2.556,6.851)--(2.558,6.848)--(2.560,6.844)--(2.562,6.841)--(2.565,6.837)--(2.567,6.834)%
  --(2.569,6.830)--(2.571,6.826)--(2.573,6.823)--(2.576,6.819)--(2.578,6.816)--(2.580,6.812)%
  --(2.582,6.809)--(2.584,6.805)--(2.587,6.802)--(2.589,6.798)--(2.591,6.795)--(2.593,6.792)%
  --(2.595,6.788)--(2.598,6.785)--(2.600,6.781)--(2.602,6.778)--(2.604,6.774)--(2.606,6.771)%
  --(2.609,6.768)--(2.611,6.764)--(2.613,6.761)--(2.615,6.758)--(2.618,6.754)--(2.620,6.751)%
  --(2.622,6.748)--(2.624,6.744)--(2.626,6.741)--(2.629,6.738)--(2.631,6.734)--(2.633,6.731)%
  --(2.635,6.728)--(2.637,6.724)--(2.640,6.721)--(2.642,6.718)--(2.644,6.714)--(2.646,6.711)%
  --(2.648,6.708)--(2.651,6.705)--(2.653,6.701)--(2.655,6.698)--(2.657,6.695)--(2.659,6.692)%
  --(2.662,6.688)--(2.664,6.685)--(2.666,6.682)--(2.668,6.679)--(2.670,6.676)--(2.673,6.672)%
  --(2.675,6.669)--(2.677,6.666)--(2.679,6.663)--(2.681,6.660)--(2.684,6.656)--(2.686,6.653)%
  --(2.688,6.650)--(2.690,6.647)--(2.692,6.644)--(2.695,6.641)--(2.697,6.638)--(2.699,6.634)%
  --(2.701,6.631)--(2.703,6.628)--(2.706,6.625)--(2.708,6.622)--(2.710,6.619)--(2.712,6.616)%
  --(2.714,6.613)--(2.717,6.609)--(2.719,6.606)--(2.721,6.603)--(2.723,6.600)--(2.725,6.597)%
  --(2.728,6.594)--(2.730,6.591)--(2.732,6.588)--(2.734,6.585)--(2.736,6.582)--(2.739,6.579)%
  --(2.741,6.576)--(2.743,6.573)--(2.745,6.569)--(2.747,6.566)--(2.750,6.563)--(2.752,6.560)%
  --(2.754,6.557)--(2.756,6.554)--(2.758,6.551)--(2.761,6.548)--(2.763,6.545)--(2.765,6.542)%
  --(2.767,6.539)--(2.769,6.536)--(2.772,6.533)--(2.774,6.530)--(2.776,6.527)--(2.778,6.524)%
  --(2.780,6.521)--(2.783,6.518)--(2.785,6.515)--(2.787,6.512)--(2.789,6.509)--(2.791,6.506)%
  --(2.794,6.503)--(2.796,6.500)--(2.798,6.497)--(2.800,6.494)--(2.802,6.492)--(2.805,6.489)%
  --(2.807,6.486)--(2.809,6.483)--(2.811,6.480)--(2.813,6.477)--(2.816,6.474)--(2.818,6.471)%
  --(2.820,6.468)--(2.822,6.465)--(2.825,6.462)--(2.827,6.459)--(2.829,6.456)--(2.831,6.453)%
  --(2.833,6.451)--(2.836,6.448)--(2.838,6.445)--(2.840,6.442)--(2.842,6.439)--(2.844,6.436)%
  --(2.847,6.433)--(2.849,6.430)--(2.851,6.427)--(2.853,6.424)--(2.855,6.422)--(2.858,6.419)%
  --(2.860,6.416)--(2.862,6.413)--(2.864,6.410)--(2.866,6.407)--(2.869,6.404)--(2.871,6.401)%
  --(2.873,6.399)--(2.875,6.396)--(2.877,6.393)--(2.880,6.390)--(2.882,6.387)--(2.884,6.384)%
  --(2.886,6.382)--(2.888,6.379)--(2.891,6.376)--(2.893,6.373)--(2.895,6.370)--(2.897,6.367)%
  --(2.899,6.365)--(2.902,6.362)--(2.904,6.359)--(2.906,6.356)--(2.908,6.353)--(2.910,6.350)%
  --(2.913,6.348)--(2.915,6.345)--(2.917,6.342)--(2.919,6.339)--(2.921,6.336)--(2.924,6.334)%
  --(2.926,6.331)--(2.928,6.328)--(2.930,6.325)--(2.932,6.322)--(2.935,6.320)--(2.937,6.317)%
  --(2.939,6.314)--(2.941,6.311)--(2.943,6.309)--(2.946,6.306)--(2.948,6.303)--(2.950,6.300)%
  --(2.952,6.297)--(2.954,6.295)--(2.957,6.292)--(2.959,6.289)--(2.961,6.286)--(2.963,6.284)%
  --(2.965,6.281)--(2.968,6.278)--(2.970,6.275)--(2.972,6.273)--(2.974,6.270)--(2.976,6.267)%
  --(2.979,6.264)--(2.981,6.262)--(2.983,6.259)--(2.985,6.256)--(2.987,6.253)--(2.990,6.251)%
  --(2.992,6.248)--(2.994,6.245)--(2.996,6.242)--(2.998,6.240)--(3.001,6.237)--(3.003,6.234)%
  --(3.005,6.232)--(3.007,6.229)--(3.009,6.226)--(3.012,6.223)--(3.014,6.221)--(3.016,6.218)%
  --(3.018,6.215)--(3.021,6.213)--(3.023,6.210)--(3.025,6.207)--(3.027,6.205)--(3.029,6.202)%
  --(3.032,6.199)--(3.034,6.196)--(3.036,6.194)--(3.038,6.191)--(3.040,6.188)--(3.043,6.186)%
  --(3.045,6.183)--(3.047,6.180)--(3.049,6.178)--(3.051,6.175)--(3.054,6.172)--(3.056,6.170)%
  --(3.058,6.167)--(3.060,6.164)--(3.062,6.162)--(3.065,6.159)--(3.067,6.156)--(3.069,6.154)%
  --(3.071,6.151)--(3.073,6.148)--(3.076,6.146)--(3.078,6.143)--(3.080,6.140)--(3.082,6.138)%
  --(3.084,6.135)--(3.087,6.132)--(3.089,6.130)--(3.091,6.127)--(3.093,6.124)--(3.095,6.122)%
  --(3.098,6.119)--(3.100,6.116)--(3.102,6.114)--(3.104,6.111)--(3.106,6.109)--(3.109,6.106)%
  --(3.111,6.103)--(3.113,6.101)--(3.115,6.098)--(3.117,6.095)--(3.120,6.093)--(3.122,6.090)%
  --(3.124,6.088)--(3.126,6.085)--(3.128,6.082)--(3.131,6.080)--(3.133,6.077)--(3.135,6.074)%
  --(3.137,6.072)--(3.139,6.069)--(3.142,6.067)--(3.144,6.064)--(3.146,6.061)--(3.148,6.059)%
  --(3.150,6.056)--(3.153,6.054)--(3.155,6.051)--(3.157,6.048)--(3.159,6.046)--(3.161,6.043)%
  --(3.164,6.041)--(3.166,6.038)--(3.168,6.035)--(3.170,6.033)--(3.172,6.030)--(3.175,6.028)%
  --(3.177,6.025)--(3.179,6.022)--(3.181,6.020)--(3.183,6.017)--(3.186,6.015)--(3.188,6.012)%
  --(3.190,6.010)--(3.192,6.007)--(3.194,6.004)--(3.197,6.002)--(3.199,5.999)--(3.201,5.997)%
  --(3.203,5.994)--(3.205,5.992)--(3.208,5.989)--(3.210,5.986)--(3.212,5.984)--(3.214,5.981)%
  --(3.217,5.979)--(3.219,5.976)--(3.221,5.974)--(3.223,5.971)--(3.225,5.969)--(3.228,5.966)%
  --(3.230,5.963)--(3.232,5.961)--(3.234,5.958)--(3.236,5.956)--(3.239,5.953)--(3.241,5.951)%
  --(3.243,5.948)--(3.245,5.946)--(3.247,5.943)--(3.250,5.941)--(3.252,5.938)--(3.254,5.935)%
  --(3.256,5.933)--(3.258,5.930)--(3.261,5.928)--(3.263,5.925)--(3.265,5.923)--(3.267,5.920)%
  --(3.269,5.918)--(3.272,5.915)--(3.274,5.913)--(3.276,5.910)--(3.278,5.908)--(3.280,5.905)%
  --(3.283,5.903)--(3.285,5.900)--(3.287,5.898)--(3.289,5.895)--(3.291,5.893)--(3.294,5.890)%
  --(3.296,5.888)--(3.298,5.885)--(3.300,5.882)--(3.302,5.880)--(3.305,5.877)--(3.307,5.875)%
  --(3.309,5.872)--(3.311,5.870)--(3.313,5.867)--(3.316,5.865)--(3.318,5.862)--(3.320,5.860)%
  --(3.322,5.857)--(3.324,5.855)--(3.327,5.852)--(3.329,5.850)--(3.331,5.847)--(3.333,5.845)%
  --(3.335,5.842)--(3.338,5.840)--(3.340,5.838)--(3.342,5.835)--(3.344,5.833)--(3.346,5.830)%
  --(3.349,5.828)--(3.351,5.825)--(3.353,5.823)--(3.355,5.820)--(3.357,5.818)--(3.360,5.815)%
  --(3.362,5.813)--(3.364,5.810)--(3.366,5.808)--(3.368,5.805)--(3.371,5.803)--(3.373,5.800)%
  --(3.375,5.798)--(3.377,5.795)--(3.379,5.793)--(3.382,5.790)--(3.384,5.788)--(3.386,5.786)%
  --(3.388,5.783)--(3.390,5.781)--(3.393,5.778)--(3.395,5.776)--(3.397,5.773)--(3.399,5.771)%
  --(3.401,5.768)--(3.404,5.766)--(3.406,5.763)--(3.408,5.761)--(3.410,5.758)--(3.412,5.756)%
  --(3.415,5.754)--(3.417,5.751)--(3.419,5.749)--(3.421,5.746)--(3.424,5.744)--(3.426,5.741)%
  --(3.428,5.739)--(3.430,5.736)--(3.432,5.734)--(3.435,5.732)--(3.437,5.729)--(3.439,5.727)%
  --(3.441,5.724)--(3.443,5.722)--(3.446,5.719)--(3.448,5.717)--(3.450,5.714)--(3.452,5.712)%
  --(3.454,5.710)--(3.457,5.707)--(3.459,5.705)--(3.461,5.702)--(3.463,5.700)--(3.465,5.697)%
  --(3.468,5.695)--(3.470,5.693)--(3.472,5.690)--(3.474,5.688)--(3.476,5.685)--(3.479,5.683)%
  --(3.481,5.681)--(3.483,5.678)--(3.485,5.676)--(3.487,5.673)--(3.490,5.671)--(3.492,5.668)%
  --(3.494,5.666)--(3.496,5.664)--(3.498,5.661)--(3.501,5.659)--(3.503,5.656)--(3.505,5.654)%
  --(3.507,5.652)--(3.509,5.649)--(3.512,5.647)--(3.514,5.644)--(3.516,5.642);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.316,5.724)--(1.318,5.725)--(1.320,5.727)--(1.323,5.729)--(1.325,5.730)%
  --(1.327,5.732)--(1.329,5.733)--(1.331,5.735)--(1.334,5.737)--(1.336,5.738)--(1.338,5.740)%
  --(1.340,5.741)--(1.342,5.743)--(1.345,5.744)--(1.347,5.746)--(1.349,5.748)--(1.351,5.749)%
  --(1.353,5.751)--(1.356,5.752)--(1.358,5.754)--(1.360,5.756)--(1.362,5.757)--(1.364,5.759)%
  --(1.367,5.761)--(1.369,5.762)--(1.371,5.764)--(1.373,5.765)--(1.375,5.767)--(1.378,5.769)%
  --(1.380,5.770)--(1.382,5.772)--(1.384,5.774)--(1.386,5.775)--(1.389,5.777)--(1.391,5.778)%
  --(1.393,5.780)--(1.395,5.782)--(1.397,5.783)--(1.400,5.785)--(1.402,5.787)--(1.404,5.788)%
  --(1.406,5.790)--(1.408,5.792)--(1.411,5.793)--(1.413,5.795)--(1.415,5.797)--(1.417,5.798)%
  --(1.420,5.800)--(1.422,5.802)--(1.424,5.803)--(1.426,5.805)--(1.428,5.807)--(1.431,5.808)%
  --(1.433,5.810)--(1.435,5.812)--(1.437,5.813)--(1.439,5.815)--(1.442,5.817)--(1.444,5.818)%
  --(1.446,5.820)--(1.448,5.822)--(1.450,5.824)--(1.453,5.825)--(1.455,5.827)--(1.457,5.829)%
  --(1.459,5.830)--(1.461,5.832)--(1.464,5.834)--(1.466,5.836)--(1.468,5.837)--(1.470,5.839)%
  --(1.472,5.841)--(1.475,5.842)--(1.477,5.844)--(1.479,5.846)--(1.481,5.848)--(1.483,5.849)%
  --(1.486,5.851)--(1.488,5.853)--(1.490,5.855)--(1.492,5.856)--(1.494,5.858)--(1.497,5.860)%
  --(1.499,5.862)--(1.501,5.863)--(1.503,5.865)--(1.505,5.867)--(1.508,5.869)--(1.510,5.871)%
  --(1.512,5.872)--(1.514,5.874)--(1.516,5.876)--(1.519,5.878)--(1.521,5.879)--(1.523,5.881)%
  --(1.525,5.883)--(1.527,5.885)--(1.530,5.887)--(1.532,5.888)--(1.534,5.890)--(1.536,5.892)%
  --(1.538,5.894)--(1.541,5.896)--(1.543,5.897)--(1.545,5.899)--(1.547,5.901)--(1.549,5.903)%
  --(1.552,5.905)--(1.554,5.907)--(1.556,5.908)--(1.558,5.910)--(1.560,5.912)--(1.563,5.914)%
  --(1.565,5.916)--(1.567,5.918)--(1.569,5.919)--(1.571,5.921)--(1.574,5.923)--(1.576,5.925)%
  --(1.578,5.927)--(1.580,5.929)--(1.582,5.931)--(1.585,5.932)--(1.587,5.934)--(1.589,5.936)%
  --(1.591,5.938)--(1.593,5.940)--(1.596,5.942)--(1.598,5.944)--(1.600,5.946)--(1.602,5.948)%
  --(1.604,5.949)--(1.607,5.951)--(1.609,5.953)--(1.611,5.955)--(1.613,5.957)--(1.615,5.959)%
  --(1.618,5.961)--(1.620,5.963)--(1.622,5.965)--(1.624,5.967)--(1.627,5.969)--(1.629,5.971)%
  --(1.631,5.973)--(1.633,5.974)--(1.635,5.976)--(1.638,5.978)--(1.640,5.980)--(1.642,5.982)%
  --(1.644,5.984)--(1.646,5.986)--(1.649,5.988)--(1.651,5.990)--(1.653,5.992)--(1.655,5.994)%
  --(1.657,5.996)--(1.660,5.998)--(1.662,6.000)--(1.664,6.002)--(1.666,6.004)--(1.668,6.006)%
  --(1.671,6.008)--(1.673,6.010)--(1.675,6.012)--(1.677,6.014)--(1.679,6.016)--(1.682,6.018)%
  --(1.684,6.020)--(1.686,6.022)--(1.688,6.024)--(1.690,6.026)--(1.693,6.028)--(1.695,6.030)%
  --(1.697,6.032)--(1.699,6.034)--(1.701,6.037)--(1.704,6.039)--(1.706,6.041)--(1.708,6.043)%
  --(1.710,6.045)--(1.712,6.047)--(1.715,6.049)--(1.717,6.051)--(1.719,6.053)--(1.721,6.055)%
  --(1.723,6.057)--(1.726,6.059)--(1.728,6.062)--(1.730,6.064)--(1.732,6.066)--(1.734,6.068)%
  --(1.737,6.070)--(1.739,6.072)--(1.741,6.074)--(1.743,6.076)--(1.745,6.079)--(1.748,6.081)%
  --(1.750,6.083)--(1.752,6.085)--(1.754,6.087)--(1.756,6.089)--(1.759,6.092)--(1.761,6.094)%
  --(1.763,6.096)--(1.765,6.098)--(1.767,6.100)--(1.770,6.102)--(1.772,6.105)--(1.774,6.107)%
  --(1.776,6.109)--(1.778,6.111)--(1.781,6.114)--(1.783,6.116)--(1.785,6.118)--(1.787,6.120)%
  --(1.789,6.122)--(1.792,6.125)--(1.794,6.127)--(1.796,6.129)--(1.798,6.131)--(1.800,6.134)%
  --(1.803,6.136)--(1.805,6.138)--(1.807,6.141)--(1.809,6.143)--(1.811,6.145)--(1.814,6.147)%
  --(1.816,6.150)--(1.818,6.152)--(1.820,6.154)--(1.823,6.157)--(1.825,6.159)--(1.827,6.161)%
  --(1.829,6.164)--(1.831,6.166)--(1.834,6.168)--(1.836,6.171)--(1.838,6.173)--(1.840,6.175)%
  --(1.842,6.178)--(1.845,6.180)--(1.847,6.183)--(1.849,6.185)--(1.851,6.187)--(1.853,6.190)%
  --(1.856,6.192)--(1.858,6.194)--(1.860,6.197)--(1.862,6.199)--(1.864,6.202)--(1.867,6.204)%
  --(1.869,6.207)--(1.871,6.209)--(1.873,6.212)--(1.875,6.214)--(1.878,6.216)--(1.880,6.219)%
  --(1.882,6.221)--(1.884,6.224)--(1.886,6.226)--(1.889,6.229)--(1.891,6.231)--(1.893,6.234)%
  --(1.895,6.236)--(1.897,6.239)--(1.900,6.241)--(1.902,6.244)--(1.904,6.247)--(1.906,6.249)%
  --(1.908,6.252)--(1.911,6.254)--(1.913,6.257)--(1.915,6.259)--(1.917,6.262)--(1.919,6.264)%
  --(1.922,6.267)--(1.924,6.270)--(1.926,6.272)--(1.928,6.275)--(1.930,6.278)--(1.933,6.280)%
  --(1.935,6.283)--(1.937,6.286)--(1.939,6.288)--(1.941,6.291)--(1.944,6.294)--(1.946,6.296)%
  --(1.948,6.299)--(1.950,6.302)--(1.952,6.304)--(1.955,6.307)--(1.957,6.310)--(1.959,6.312)%
  --(1.961,6.315)--(1.963,6.318)--(1.966,6.321)--(1.968,6.323)--(1.970,6.326)--(1.972,6.329)%
  --(1.974,6.332)--(1.977,6.335)--(1.979,6.337)--(1.981,6.340)--(1.983,6.343)--(1.985,6.346)%
  --(1.988,6.349)--(1.990,6.352)--(1.992,6.354)--(1.994,6.357)--(1.996,6.360)--(1.999,6.363)%
  --(2.001,6.366)--(2.003,6.369)--(2.005,6.372)--(2.007,6.375)--(2.010,6.378)--(2.012,6.381)%
  --(2.014,6.384)--(2.016,6.387)--(2.019,6.390)--(2.021,6.393)--(2.023,6.396)--(2.025,6.399)%
  --(2.027,6.402)--(2.030,6.405)--(2.032,6.408)--(2.034,6.411)--(2.036,6.414)--(2.038,6.417)%
  --(2.041,6.420)--(2.043,6.423)--(2.045,6.426)--(2.047,6.429)--(2.049,6.433)--(2.052,6.436)%
  --(2.054,6.439)--(2.056,6.442)--(2.058,6.445)--(2.060,6.448)--(2.063,6.452)--(2.065,6.455)%
  --(2.067,6.458)--(2.069,6.461)--(2.071,6.465)--(2.074,6.468)--(2.076,6.471)--(2.078,6.475)%
  --(2.080,6.478)--(2.082,6.481)--(2.085,6.485)--(2.087,6.488)--(2.089,6.491)--(2.091,6.495)%
  --(2.093,6.498)--(2.096,6.501)--(2.098,6.505)--(2.100,6.508)--(2.102,6.512)--(2.104,6.515)%
  --(2.107,6.519)--(2.109,6.522)--(2.111,6.526)--(2.113,6.529)--(2.115,6.533)--(2.118,6.536)%
  --(2.120,6.540)--(2.122,6.544)--(2.124,6.547)--(2.126,6.551)--(2.129,6.555)--(2.131,6.558)%
  --(2.133,6.562)--(2.135,6.566)--(2.137,6.569)--(2.140,6.573)--(2.142,6.577)--(2.144,6.581)%
  --(2.146,6.585)--(2.148,6.588)--(2.151,6.592)--(2.153,6.596)--(2.155,6.600)--(2.157,6.604)%
  --(2.159,6.608)--(2.162,6.612)--(2.164,6.616)--(2.166,6.620)--(2.168,6.624)--(2.170,6.628)%
  --(2.173,6.632)--(2.175,6.636)--(2.177,6.640)--(2.179,6.644)--(2.181,6.648)--(2.184,6.653)%
  --(2.186,6.657)--(2.188,6.661)--(2.190,6.665)--(2.192,6.670)--(2.195,6.674)--(2.197,6.678)%
  --(2.199,6.683)--(2.201,6.687)--(2.203,6.691)--(2.206,6.696)--(2.208,6.700)--(2.210,6.705)%
  --(2.212,6.710)--(2.214,6.714)--(2.217,6.719)--(2.219,6.723)--(2.221,6.728)--(2.223,6.733)%
  --(2.226,6.737)--(2.228,6.742)--(2.230,6.747)--(2.232,6.752)--(2.234,6.757)--(2.237,6.762)%
  --(2.239,6.767)--(2.241,6.772)--(2.243,6.777)--(2.245,6.782)--(2.248,6.787)--(2.250,6.792)%
  --(2.252,6.797)--(2.254,6.803)--(2.256,6.808)--(2.259,6.813)--(2.261,6.819)--(2.263,6.824)%
  --(2.265,6.830)--(2.267,6.835)--(2.270,6.841)--(2.272,6.846)--(2.274,6.852)--(2.276,6.858)%
  --(2.278,6.864)--(2.281,6.870)--(2.283,6.876)--(2.285,6.882)--(2.287,6.888)--(2.289,6.894)%
  --(2.292,6.900)--(2.294,6.906)--(2.296,6.913)--(2.298,6.919)--(2.300,6.925)--(2.303,6.932)%
  --(2.305,6.939)--(2.307,6.945)--(2.309,6.952)--(2.311,6.959)--(2.314,6.966)--(2.316,6.973)%
  --(2.318,6.980)--(2.320,6.988)--(2.322,6.995)--(2.325,7.003)--(2.327,7.010)--(2.329,7.018)%
  --(2.331,7.026)--(2.333,7.034)--(2.336,7.042)--(2.338,7.050)--(2.340,7.059)--(2.342,7.068)%
  --(2.344,7.076)--(2.347,7.085)--(2.349,7.094)--(2.351,7.104)--(2.353,7.113)--(2.355,7.123)%
  --(2.358,7.133)--(2.360,7.143)--(2.362,7.154)--(2.364,7.164)--(2.366,7.175)--(2.369,7.187)%
  --(2.371,7.198)--(2.373,7.210)--(2.375,7.223)--(2.377,7.236)--(2.380,7.249)--(2.382,7.263)%
  --(2.384,7.277)--(2.386,7.292)--(2.388,7.308)--(2.391,7.325)--(2.393,7.342)--(2.395,7.361)%
  --(2.397,7.381)--(2.399,7.403)--(2.402,7.426)--(2.404,7.452)--(2.406,7.481)--(2.408,7.514)%
  --(2.410,7.555)--(2.413,7.607)--(2.415,7.691)--(2.417,7.691)--(2.419,7.607)--(2.422,7.555)%
  --(2.424,7.514)--(2.426,7.481)--(2.428,7.452)--(2.430,7.426)--(2.433,7.403)--(2.435,7.381)%
  --(2.437,7.361)--(2.439,7.342)--(2.441,7.325)--(2.444,7.308)--(2.446,7.292)--(2.448,7.277)%
  --(2.450,7.263)--(2.452,7.249)--(2.455,7.236)--(2.457,7.223)--(2.459,7.210)--(2.461,7.198)%
  --(2.463,7.187)--(2.466,7.175)--(2.468,7.164)--(2.470,7.154)--(2.472,7.143)--(2.474,7.133)%
  --(2.477,7.123)--(2.479,7.113)--(2.481,7.104)--(2.483,7.094)--(2.485,7.085)--(2.488,7.076)%
  --(2.490,7.068)--(2.492,7.059)--(2.494,7.050)--(2.496,7.042)--(2.499,7.034)--(2.501,7.026)%
  --(2.503,7.018)--(2.505,7.010)--(2.507,7.003)--(2.510,6.995)--(2.512,6.988)--(2.514,6.980)%
  --(2.516,6.973)--(2.518,6.966)--(2.521,6.959)--(2.523,6.952)--(2.525,6.945)--(2.527,6.939)%
  --(2.529,6.932)--(2.532,6.925)--(2.534,6.919)--(2.536,6.913)--(2.538,6.906)--(2.540,6.900)%
  --(2.543,6.894)--(2.545,6.888)--(2.547,6.882)--(2.549,6.876)--(2.551,6.870)--(2.554,6.864)%
  --(2.556,6.858)--(2.558,6.852)--(2.560,6.846)--(2.562,6.841)--(2.565,6.835)--(2.567,6.830)%
  --(2.569,6.824)--(2.571,6.819)--(2.573,6.813)--(2.576,6.808)--(2.578,6.803)--(2.580,6.797)%
  --(2.582,6.792)--(2.584,6.787)--(2.587,6.782)--(2.589,6.777)--(2.591,6.772)--(2.593,6.767)%
  --(2.595,6.762)--(2.598,6.757)--(2.600,6.752)--(2.602,6.747)--(2.604,6.742)--(2.606,6.737)%
  --(2.609,6.733)--(2.611,6.728)--(2.613,6.723)--(2.615,6.719)--(2.618,6.714)--(2.620,6.710)%
  --(2.622,6.705)--(2.624,6.700)--(2.626,6.696)--(2.629,6.691)--(2.631,6.687)--(2.633,6.683)%
  --(2.635,6.678)--(2.637,6.674)--(2.640,6.670)--(2.642,6.665)--(2.644,6.661)--(2.646,6.657)%
  --(2.648,6.653)--(2.651,6.648)--(2.653,6.644)--(2.655,6.640)--(2.657,6.636)--(2.659,6.632)%
  --(2.662,6.628)--(2.664,6.624)--(2.666,6.620)--(2.668,6.616)--(2.670,6.612)--(2.673,6.608)%
  --(2.675,6.604)--(2.677,6.600)--(2.679,6.596)--(2.681,6.592)--(2.684,6.588)--(2.686,6.585)%
  --(2.688,6.581)--(2.690,6.577)--(2.692,6.573)--(2.695,6.569)--(2.697,6.566)--(2.699,6.562)%
  --(2.701,6.558)--(2.703,6.555)--(2.706,6.551)--(2.708,6.547)--(2.710,6.544)--(2.712,6.540)%
  --(2.714,6.536)--(2.717,6.533)--(2.719,6.529)--(2.721,6.526)--(2.723,6.522)--(2.725,6.519)%
  --(2.728,6.515)--(2.730,6.512)--(2.732,6.508)--(2.734,6.505)--(2.736,6.501)--(2.739,6.498)%
  --(2.741,6.495)--(2.743,6.491)--(2.745,6.488)--(2.747,6.485)--(2.750,6.481)--(2.752,6.478)%
  --(2.754,6.475)--(2.756,6.471)--(2.758,6.468)--(2.761,6.465)--(2.763,6.461)--(2.765,6.458)%
  --(2.767,6.455)--(2.769,6.452)--(2.772,6.448)--(2.774,6.445)--(2.776,6.442)--(2.778,6.439)%
  --(2.780,6.436)--(2.783,6.433)--(2.785,6.429)--(2.787,6.426)--(2.789,6.423)--(2.791,6.420)%
  --(2.794,6.417)--(2.796,6.414)--(2.798,6.411)--(2.800,6.408)--(2.802,6.405)--(2.805,6.402)%
  --(2.807,6.399)--(2.809,6.396)--(2.811,6.393)--(2.813,6.390)--(2.816,6.387)--(2.818,6.384)%
  --(2.820,6.381)--(2.822,6.378)--(2.825,6.375)--(2.827,6.372)--(2.829,6.369)--(2.831,6.366)%
  --(2.833,6.363)--(2.836,6.360)--(2.838,6.357)--(2.840,6.354)--(2.842,6.352)--(2.844,6.349)%
  --(2.847,6.346)--(2.849,6.343)--(2.851,6.340)--(2.853,6.337)--(2.855,6.335)--(2.858,6.332)%
  --(2.860,6.329)--(2.862,6.326)--(2.864,6.323)--(2.866,6.321)--(2.869,6.318)--(2.871,6.315)%
  --(2.873,6.312)--(2.875,6.310)--(2.877,6.307)--(2.880,6.304)--(2.882,6.302)--(2.884,6.299)%
  --(2.886,6.296)--(2.888,6.294)--(2.891,6.291)--(2.893,6.288)--(2.895,6.286)--(2.897,6.283)%
  --(2.899,6.280)--(2.902,6.278)--(2.904,6.275)--(2.906,6.272)--(2.908,6.270)--(2.910,6.267)%
  --(2.913,6.264)--(2.915,6.262)--(2.917,6.259)--(2.919,6.257)--(2.921,6.254)--(2.924,6.252)%
  --(2.926,6.249)--(2.928,6.247)--(2.930,6.244)--(2.932,6.241)--(2.935,6.239)--(2.937,6.236)%
  --(2.939,6.234)--(2.941,6.231)--(2.943,6.229)--(2.946,6.226)--(2.948,6.224)--(2.950,6.221)%
  --(2.952,6.219)--(2.954,6.216)--(2.957,6.214)--(2.959,6.212)--(2.961,6.209)--(2.963,6.207)%
  --(2.965,6.204)--(2.968,6.202)--(2.970,6.199)--(2.972,6.197)--(2.974,6.194)--(2.976,6.192)%
  --(2.979,6.190)--(2.981,6.187)--(2.983,6.185)--(2.985,6.183)--(2.987,6.180)--(2.990,6.178)%
  --(2.992,6.175)--(2.994,6.173)--(2.996,6.171)--(2.998,6.168)--(3.001,6.166)--(3.003,6.164)%
  --(3.005,6.161)--(3.007,6.159)--(3.009,6.157)--(3.012,6.154)--(3.014,6.152)--(3.016,6.150)%
  --(3.018,6.147)--(3.021,6.145)--(3.023,6.143)--(3.025,6.141)--(3.027,6.138)--(3.029,6.136)%
  --(3.032,6.134)--(3.034,6.131)--(3.036,6.129)--(3.038,6.127)--(3.040,6.125)--(3.043,6.122)%
  --(3.045,6.120)--(3.047,6.118)--(3.049,6.116)--(3.051,6.114)--(3.054,6.111)--(3.056,6.109)%
  --(3.058,6.107)--(3.060,6.105)--(3.062,6.102)--(3.065,6.100)--(3.067,6.098)--(3.069,6.096)%
  --(3.071,6.094)--(3.073,6.092)--(3.076,6.089)--(3.078,6.087)--(3.080,6.085)--(3.082,6.083)%
  --(3.084,6.081)--(3.087,6.079)--(3.089,6.076)--(3.091,6.074)--(3.093,6.072)--(3.095,6.070)%
  --(3.098,6.068)--(3.100,6.066)--(3.102,6.064)--(3.104,6.062)--(3.106,6.059)--(3.109,6.057)%
  --(3.111,6.055)--(3.113,6.053)--(3.115,6.051)--(3.117,6.049)--(3.120,6.047)--(3.122,6.045)%
  --(3.124,6.043)--(3.126,6.041)--(3.128,6.039)--(3.131,6.037)--(3.133,6.034)--(3.135,6.032)%
  --(3.137,6.030)--(3.139,6.028)--(3.142,6.026)--(3.144,6.024)--(3.146,6.022)--(3.148,6.020)%
  --(3.150,6.018)--(3.153,6.016)--(3.155,6.014)--(3.157,6.012)--(3.159,6.010)--(3.161,6.008)%
  --(3.164,6.006)--(3.166,6.004)--(3.168,6.002)--(3.170,6.000)--(3.172,5.998)--(3.175,5.996)%
  --(3.177,5.994)--(3.179,5.992)--(3.181,5.990)--(3.183,5.988)--(3.186,5.986)--(3.188,5.984)%
  --(3.190,5.982)--(3.192,5.980)--(3.194,5.978)--(3.197,5.976)--(3.199,5.974)--(3.201,5.973)%
  --(3.203,5.971)--(3.205,5.969)--(3.208,5.967)--(3.210,5.965)--(3.212,5.963)--(3.214,5.961)%
  --(3.217,5.959)--(3.219,5.957)--(3.221,5.955)--(3.223,5.953)--(3.225,5.951)--(3.228,5.949)%
  --(3.230,5.948)--(3.232,5.946)--(3.234,5.944)--(3.236,5.942)--(3.239,5.940)--(3.241,5.938)%
  --(3.243,5.936)--(3.245,5.934)--(3.247,5.932)--(3.250,5.931)--(3.252,5.929)--(3.254,5.927)%
  --(3.256,5.925)--(3.258,5.923)--(3.261,5.921)--(3.263,5.919)--(3.265,5.918)--(3.267,5.916)%
  --(3.269,5.914)--(3.272,5.912)--(3.274,5.910)--(3.276,5.908)--(3.278,5.907)--(3.280,5.905)%
  --(3.283,5.903)--(3.285,5.901)--(3.287,5.899)--(3.289,5.897)--(3.291,5.896)--(3.294,5.894)%
  --(3.296,5.892)--(3.298,5.890)--(3.300,5.888)--(3.302,5.887)--(3.305,5.885)--(3.307,5.883)%
  --(3.309,5.881)--(3.311,5.879)--(3.313,5.878)--(3.316,5.876)--(3.318,5.874)--(3.320,5.872)%
  --(3.322,5.871)--(3.324,5.869)--(3.327,5.867)--(3.329,5.865)--(3.331,5.863)--(3.333,5.862)%
  --(3.335,5.860)--(3.338,5.858)--(3.340,5.856)--(3.342,5.855)--(3.344,5.853)--(3.346,5.851)%
  --(3.349,5.849)--(3.351,5.848)--(3.353,5.846)--(3.355,5.844)--(3.357,5.842)--(3.360,5.841)%
  --(3.362,5.839)--(3.364,5.837)--(3.366,5.836)--(3.368,5.834)--(3.371,5.832)--(3.373,5.830)%
  --(3.375,5.829)--(3.377,5.827)--(3.379,5.825)--(3.382,5.824)--(3.384,5.822)--(3.386,5.820)%
  --(3.388,5.818)--(3.390,5.817)--(3.393,5.815)--(3.395,5.813)--(3.397,5.812)--(3.399,5.810)%
  --(3.401,5.808)--(3.404,5.807)--(3.406,5.805)--(3.408,5.803)--(3.410,5.802)--(3.412,5.800)%
  --(3.415,5.798)--(3.417,5.797)--(3.419,5.795)--(3.421,5.793)--(3.424,5.792)--(3.426,5.790)%
  --(3.428,5.788)--(3.430,5.787)--(3.432,5.785)--(3.435,5.783)--(3.437,5.782)--(3.439,5.780)%
  --(3.441,5.778)--(3.443,5.777)--(3.446,5.775)--(3.448,5.774)--(3.450,5.772)--(3.452,5.770)%
  --(3.454,5.769)--(3.457,5.767)--(3.459,5.765)--(3.461,5.764)--(3.463,5.762)--(3.465,5.761)%
  --(3.468,5.759)--(3.470,5.757)--(3.472,5.756)--(3.474,5.754)--(3.476,5.752)--(3.479,5.751)%
  --(3.481,5.749)--(3.483,5.748)--(3.485,5.746)--(3.487,5.744)--(3.490,5.743)--(3.492,5.741)%
  --(3.494,5.740)--(3.496,5.738)--(3.498,5.737)--(3.501,5.735)--(3.503,5.733)--(3.505,5.732)%
  --(3.507,5.730)--(3.509,5.729)--(3.512,5.727)--(3.514,5.725)--(3.516,5.724);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.316,5.665)--(1.318,5.667)--(1.320,5.669)--(1.323,5.670)--(1.325,5.672)%
  --(1.327,5.674)--(1.329,5.676)--(1.331,5.678)--(1.334,5.680)--(1.336,5.681)--(1.338,5.683)%
  --(1.340,5.685)--(1.342,5.687)--(1.345,5.689)--(1.347,5.691)--(1.349,5.692)--(1.351,5.694)%
  --(1.353,5.696)--(1.356,5.698)--(1.358,5.700)--(1.360,5.702)--(1.362,5.703)--(1.364,5.705)%
  --(1.367,5.707)--(1.369,5.709)--(1.371,5.711)--(1.373,5.713)--(1.375,5.715)--(1.378,5.716)%
  --(1.380,5.718)--(1.382,5.720)--(1.384,5.722)--(1.386,5.724)--(1.389,5.726)--(1.391,5.728)%
  --(1.393,5.730)--(1.395,5.731)--(1.397,5.733)--(1.400,5.735)--(1.402,5.737)--(1.404,5.739)%
  --(1.406,5.741)--(1.408,5.743)--(1.411,5.745)--(1.413,5.747)--(1.415,5.749)--(1.417,5.750)%
  --(1.420,5.752)--(1.422,5.754)--(1.424,5.756)--(1.426,5.758)--(1.428,5.760)--(1.431,5.762)%
  --(1.433,5.764)--(1.435,5.766)--(1.437,5.768)--(1.439,5.770)--(1.442,5.772)--(1.444,5.774)%
  --(1.446,5.776)--(1.448,5.778)--(1.450,5.779)--(1.453,5.781)--(1.455,5.783)--(1.457,5.785)%
  --(1.459,5.787)--(1.461,5.789)--(1.464,5.791)--(1.466,5.793)--(1.468,5.795)--(1.470,5.797)%
  --(1.472,5.799)--(1.475,5.801)--(1.477,5.803)--(1.479,5.805)--(1.481,5.807)--(1.483,5.809)%
  --(1.486,5.811)--(1.488,5.813)--(1.490,5.815)--(1.492,5.817)--(1.494,5.819)--(1.497,5.821)%
  --(1.499,5.823)--(1.501,5.825)--(1.503,5.827)--(1.505,5.829)--(1.508,5.831)--(1.510,5.833)%
  --(1.512,5.835)--(1.514,5.837)--(1.516,5.840)--(1.519,5.842)--(1.521,5.844)--(1.523,5.846)%
  --(1.525,5.848)--(1.527,5.850)--(1.530,5.852)--(1.532,5.854)--(1.534,5.856)--(1.536,5.858)%
  --(1.538,5.860)--(1.541,5.862)--(1.543,5.864)--(1.545,5.866)--(1.547,5.869)--(1.549,5.871)%
  --(1.552,5.873)--(1.554,5.875)--(1.556,5.877)--(1.558,5.879)--(1.560,5.881)--(1.563,5.883)%
  --(1.565,5.885)--(1.567,5.888)--(1.569,5.890)--(1.571,5.892)--(1.574,5.894)--(1.576,5.896)%
  --(1.578,5.898)--(1.580,5.900)--(1.582,5.902)--(1.585,5.905)--(1.587,5.907)--(1.589,5.909)%
  --(1.591,5.911)--(1.593,5.913)--(1.596,5.915)--(1.598,5.918)--(1.600,5.920)--(1.602,5.922)%
  --(1.604,5.924)--(1.607,5.926)--(1.609,5.929)--(1.611,5.931)--(1.613,5.933)--(1.615,5.935)%
  --(1.618,5.937)--(1.620,5.940)--(1.622,5.942)--(1.624,5.944)--(1.627,5.946)--(1.629,5.949)%
  --(1.631,5.951)--(1.633,5.953)--(1.635,5.955)--(1.638,5.957)--(1.640,5.960)--(1.642,5.962)%
  --(1.644,5.964)--(1.646,5.966)--(1.649,5.969)--(1.651,5.971)--(1.653,5.973)--(1.655,5.976)%
  --(1.657,5.978)--(1.660,5.980)--(1.662,5.982)--(1.664,5.985)--(1.666,5.987)--(1.668,5.989)%
  --(1.671,5.992)--(1.673,5.994)--(1.675,5.996)--(1.677,5.999)--(1.679,6.001)--(1.682,6.003)%
  --(1.684,6.006)--(1.686,6.008)--(1.688,6.010)--(1.690,6.013)--(1.693,6.015)--(1.695,6.017)%
  --(1.697,6.020)--(1.699,6.022)--(1.701,6.024)--(1.704,6.027)--(1.706,6.029)--(1.708,6.032)%
  --(1.710,6.034)--(1.712,6.036)--(1.715,6.039)--(1.717,6.041)--(1.719,6.044)--(1.721,6.046)%
  --(1.723,6.048)--(1.726,6.051)--(1.728,6.053)--(1.730,6.056)--(1.732,6.058)--(1.734,6.061)%
  --(1.737,6.063)--(1.739,6.066)--(1.741,6.068)--(1.743,6.070)--(1.745,6.073)--(1.748,6.075)%
  --(1.750,6.078)--(1.752,6.080)--(1.754,6.083)--(1.756,6.085)--(1.759,6.088)--(1.761,6.090)%
  --(1.763,6.093)--(1.765,6.095)--(1.767,6.098)--(1.770,6.100)--(1.772,6.103)--(1.774,6.106)%
  --(1.776,6.108)--(1.778,6.111)--(1.781,6.113)--(1.783,6.116)--(1.785,6.118)--(1.787,6.121)%
  --(1.789,6.124)--(1.792,6.126)--(1.794,6.129)--(1.796,6.131)--(1.798,6.134)--(1.800,6.137)%
  --(1.803,6.139)--(1.805,6.142)--(1.807,6.144)--(1.809,6.147)--(1.811,6.150)--(1.814,6.152)%
  --(1.816,6.155)--(1.818,6.158)--(1.820,6.160)--(1.823,6.163)--(1.825,6.166)--(1.827,6.168)%
  --(1.829,6.171)--(1.831,6.174)--(1.834,6.176)--(1.836,6.179)--(1.838,6.182)--(1.840,6.185)%
  --(1.842,6.187)--(1.845,6.190)--(1.847,6.193)--(1.849,6.196)--(1.851,6.198)--(1.853,6.201)%
  --(1.856,6.204)--(1.858,6.207)--(1.860,6.209)--(1.862,6.212)--(1.864,6.215)--(1.867,6.218)%
  --(1.869,6.221)--(1.871,6.224)--(1.873,6.226)--(1.875,6.229)--(1.878,6.232)--(1.880,6.235)%
  --(1.882,6.238)--(1.884,6.241)--(1.886,6.243)--(1.889,6.246)--(1.891,6.249)--(1.893,6.252)%
  --(1.895,6.255)--(1.897,6.258)--(1.900,6.261)--(1.902,6.264)--(1.904,6.267)--(1.906,6.270)%
  --(1.908,6.273)--(1.911,6.276)--(1.913,6.279)--(1.915,6.282)--(1.917,6.285)--(1.919,6.288)%
  --(1.922,6.291)--(1.924,6.294)--(1.926,6.297)--(1.928,6.300)--(1.930,6.303)--(1.933,6.306)%
  --(1.935,6.309)--(1.937,6.312)--(1.939,6.315)--(1.941,6.318)--(1.944,6.321)--(1.946,6.324)%
  --(1.948,6.327)--(1.950,6.331)--(1.952,6.334)--(1.955,6.337)--(1.957,6.340)--(1.959,6.343)%
  --(1.961,6.346)--(1.963,6.349)--(1.966,6.353)--(1.968,6.356)--(1.970,6.359)--(1.972,6.362)%
  --(1.974,6.366)--(1.977,6.369)--(1.979,6.372)--(1.981,6.375)--(1.983,6.379)--(1.985,6.382)%
  --(1.988,6.385)--(1.990,6.388)--(1.992,6.392)--(1.994,6.395)--(1.996,6.398)--(1.999,6.402)%
  --(2.001,6.405)--(2.003,6.409)--(2.005,6.412)--(2.007,6.415)--(2.010,6.419)--(2.012,6.422)%
  --(2.014,6.426)--(2.016,6.429)--(2.019,6.432)--(2.021,6.436)--(2.023,6.439)--(2.025,6.443)%
  --(2.027,6.446)--(2.030,6.450)--(2.032,6.454)--(2.034,6.457)--(2.036,6.461)--(2.038,6.464)%
  --(2.041,6.468)--(2.043,6.471)--(2.045,6.475)--(2.047,6.479)--(2.049,6.482)--(2.052,6.486)%
  --(2.054,6.490)--(2.056,6.493)--(2.058,6.497)--(2.060,6.501)--(2.063,6.504)--(2.065,6.508)%
  --(2.067,6.512)--(2.069,6.516)--(2.071,6.520)--(2.074,6.523)--(2.076,6.527)--(2.078,6.531)%
  --(2.080,6.535)--(2.082,6.539)--(2.085,6.543)--(2.087,6.546)--(2.089,6.550)--(2.091,6.554)%
  --(2.093,6.558)--(2.096,6.562)--(2.098,6.566)--(2.100,6.570)--(2.102,6.574)--(2.104,6.578)%
  --(2.107,6.582)--(2.109,6.586)--(2.111,6.591)--(2.113,6.595)--(2.115,6.599)--(2.118,6.603)%
  --(2.120,6.607)--(2.122,6.611)--(2.124,6.616)--(2.126,6.620)--(2.129,6.624)--(2.131,6.628)%
  --(2.133,6.633)--(2.135,6.637)--(2.137,6.641)--(2.140,6.646)--(2.142,6.650)--(2.144,6.655)%
  --(2.146,6.659)--(2.148,6.663)--(2.151,6.668)--(2.153,6.672)--(2.155,6.677)--(2.157,6.682)%
  --(2.159,6.686)--(2.162,6.691)--(2.164,6.695)--(2.166,6.700)--(2.168,6.705)--(2.170,6.709)%
  --(2.173,6.714)--(2.175,6.719)--(2.177,6.724)--(2.179,6.729)--(2.181,6.733)--(2.184,6.738)%
  --(2.186,6.743)--(2.188,6.748)--(2.190,6.753)--(2.192,6.758)--(2.195,6.763)--(2.197,6.768)%
  --(2.199,6.773)--(2.201,6.778)--(2.203,6.784)--(2.206,6.789)--(2.208,6.794)--(2.210,6.799)%
  --(2.212,6.805)--(2.214,6.810)--(2.217,6.815)--(2.219,6.821)--(2.221,6.826)--(2.223,6.832)%
  --(2.226,6.837)--(2.228,6.843)--(2.230,6.849)--(2.232,6.854)--(2.234,6.860)--(2.237,6.866)%
  --(2.239,6.871)--(2.241,6.877)--(2.243,6.883)--(2.245,6.889)--(2.248,6.895)--(2.250,6.901)%
  --(2.252,6.907)--(2.254,6.913)--(2.256,6.920)--(2.259,6.926)--(2.261,6.932)--(2.263,6.939)%
  --(2.265,6.945)--(2.267,6.952)--(2.270,6.958)--(2.272,6.965)--(2.274,6.971)--(2.276,6.978)%
  --(2.278,6.985)--(2.281,6.992)--(2.283,6.999)--(2.285,7.006)--(2.287,7.013)--(2.289,7.020)%
  --(2.292,7.028)--(2.294,7.035)--(2.296,7.042)--(2.298,7.050)--(2.300,7.057)--(2.303,7.065)%
  --(2.305,7.073)--(2.307,7.081)--(2.309,7.089)--(2.311,7.097)--(2.314,7.105)--(2.316,7.114)%
  --(2.318,7.122)--(2.320,7.131)--(2.322,7.140)--(2.325,7.148)--(2.327,7.157)--(2.329,7.167)%
  --(2.331,7.176)--(2.333,7.185)--(2.336,7.195)--(2.338,7.205)--(2.340,7.215)--(2.342,7.225)%
  --(2.344,7.235)--(2.347,7.246)--(2.349,7.256)--(2.351,7.267)--(2.353,7.279)--(2.355,7.290)%
  --(2.358,7.302)--(2.360,7.314)--(2.362,7.326)--(2.364,7.339)--(2.366,7.352)--(2.369,7.366)%
  --(2.371,7.380)--(2.373,7.394)--(2.375,7.409)--(2.377,7.424)--(2.380,7.440)--(2.382,7.456)%
  --(2.384,7.473)--(2.386,7.491)--(2.388,7.510)--(2.391,7.530)--(2.393,7.551)--(2.395,7.573)%
  --(2.397,7.597)--(2.399,7.623)--(2.402,7.651)--(2.404,7.682)--(2.406,7.717)--(2.408,7.758)%
  --(2.410,7.806)--(2.413,7.870)--(2.415,7.973)--(2.417,7.973)--(2.419,7.870)--(2.422,7.806)%
  --(2.424,7.758)--(2.426,7.717)--(2.428,7.682)--(2.430,7.651)--(2.433,7.623)--(2.435,7.597)%
  --(2.437,7.573)--(2.439,7.551)--(2.441,7.530)--(2.444,7.510)--(2.446,7.491)--(2.448,7.473)%
  --(2.450,7.456)--(2.452,7.440)--(2.455,7.424)--(2.457,7.409)--(2.459,7.394)--(2.461,7.380)%
  --(2.463,7.366)--(2.466,7.352)--(2.468,7.339)--(2.470,7.326)--(2.472,7.314)--(2.474,7.302)%
  --(2.477,7.290)--(2.479,7.279)--(2.481,7.267)--(2.483,7.256)--(2.485,7.246)--(2.488,7.235)%
  --(2.490,7.225)--(2.492,7.215)--(2.494,7.205)--(2.496,7.195)--(2.499,7.185)--(2.501,7.176)%
  --(2.503,7.167)--(2.505,7.157)--(2.507,7.148)--(2.510,7.140)--(2.512,7.131)--(2.514,7.122)%
  --(2.516,7.114)--(2.518,7.105)--(2.521,7.097)--(2.523,7.089)--(2.525,7.081)--(2.527,7.073)%
  --(2.529,7.065)--(2.532,7.057)--(2.534,7.050)--(2.536,7.042)--(2.538,7.035)--(2.540,7.028)%
  --(2.543,7.020)--(2.545,7.013)--(2.547,7.006)--(2.549,6.999)--(2.551,6.992)--(2.554,6.985)%
  --(2.556,6.978)--(2.558,6.971)--(2.560,6.965)--(2.562,6.958)--(2.565,6.952)--(2.567,6.945)%
  --(2.569,6.939)--(2.571,6.932)--(2.573,6.926)--(2.576,6.920)--(2.578,6.913)--(2.580,6.907)%
  --(2.582,6.901)--(2.584,6.895)--(2.587,6.889)--(2.589,6.883)--(2.591,6.877)--(2.593,6.871)%
  --(2.595,6.866)--(2.598,6.860)--(2.600,6.854)--(2.602,6.849)--(2.604,6.843)--(2.606,6.837)%
  --(2.609,6.832)--(2.611,6.826)--(2.613,6.821)--(2.615,6.815)--(2.618,6.810)--(2.620,6.805)%
  --(2.622,6.799)--(2.624,6.794)--(2.626,6.789)--(2.629,6.784)--(2.631,6.778)--(2.633,6.773)%
  --(2.635,6.768)--(2.637,6.763)--(2.640,6.758)--(2.642,6.753)--(2.644,6.748)--(2.646,6.743)%
  --(2.648,6.738)--(2.651,6.733)--(2.653,6.729)--(2.655,6.724)--(2.657,6.719)--(2.659,6.714)%
  --(2.662,6.709)--(2.664,6.705)--(2.666,6.700)--(2.668,6.695)--(2.670,6.691)--(2.673,6.686)%
  --(2.675,6.682)--(2.677,6.677)--(2.679,6.672)--(2.681,6.668)--(2.684,6.663)--(2.686,6.659)%
  --(2.688,6.655)--(2.690,6.650)--(2.692,6.646)--(2.695,6.641)--(2.697,6.637)--(2.699,6.633)%
  --(2.701,6.628)--(2.703,6.624)--(2.706,6.620)--(2.708,6.616)--(2.710,6.611)--(2.712,6.607)%
  --(2.714,6.603)--(2.717,6.599)--(2.719,6.595)--(2.721,6.591)--(2.723,6.586)--(2.725,6.582)%
  --(2.728,6.578)--(2.730,6.574)--(2.732,6.570)--(2.734,6.566)--(2.736,6.562)--(2.739,6.558)%
  --(2.741,6.554)--(2.743,6.550)--(2.745,6.546)--(2.747,6.543)--(2.750,6.539)--(2.752,6.535)%
  --(2.754,6.531)--(2.756,6.527)--(2.758,6.523)--(2.761,6.520)--(2.763,6.516)--(2.765,6.512)%
  --(2.767,6.508)--(2.769,6.504)--(2.772,6.501)--(2.774,6.497)--(2.776,6.493)--(2.778,6.490)%
  --(2.780,6.486)--(2.783,6.482)--(2.785,6.479)--(2.787,6.475)--(2.789,6.471)--(2.791,6.468)%
  --(2.794,6.464)--(2.796,6.461)--(2.798,6.457)--(2.800,6.454)--(2.802,6.450)--(2.805,6.446)%
  --(2.807,6.443)--(2.809,6.439)--(2.811,6.436)--(2.813,6.432)--(2.816,6.429)--(2.818,6.426)%
  --(2.820,6.422)--(2.822,6.419)--(2.825,6.415)--(2.827,6.412)--(2.829,6.409)--(2.831,6.405)%
  --(2.833,6.402)--(2.836,6.398)--(2.838,6.395)--(2.840,6.392)--(2.842,6.388)--(2.844,6.385)%
  --(2.847,6.382)--(2.849,6.379)--(2.851,6.375)--(2.853,6.372)--(2.855,6.369)--(2.858,6.366)%
  --(2.860,6.362)--(2.862,6.359)--(2.864,6.356)--(2.866,6.353)--(2.869,6.349)--(2.871,6.346)%
  --(2.873,6.343)--(2.875,6.340)--(2.877,6.337)--(2.880,6.334)--(2.882,6.331)--(2.884,6.327)%
  --(2.886,6.324)--(2.888,6.321)--(2.891,6.318)--(2.893,6.315)--(2.895,6.312)--(2.897,6.309)%
  --(2.899,6.306)--(2.902,6.303)--(2.904,6.300)--(2.906,6.297)--(2.908,6.294)--(2.910,6.291)%
  --(2.913,6.288)--(2.915,6.285)--(2.917,6.282)--(2.919,6.279)--(2.921,6.276)--(2.924,6.273)%
  --(2.926,6.270)--(2.928,6.267)--(2.930,6.264)--(2.932,6.261)--(2.935,6.258)--(2.937,6.255)%
  --(2.939,6.252)--(2.941,6.249)--(2.943,6.246)--(2.946,6.243)--(2.948,6.241)--(2.950,6.238)%
  --(2.952,6.235)--(2.954,6.232)--(2.957,6.229)--(2.959,6.226)--(2.961,6.224)--(2.963,6.221)%
  --(2.965,6.218)--(2.968,6.215)--(2.970,6.212)--(2.972,6.209)--(2.974,6.207)--(2.976,6.204)%
  --(2.979,6.201)--(2.981,6.198)--(2.983,6.196)--(2.985,6.193)--(2.987,6.190)--(2.990,6.187)%
  --(2.992,6.185)--(2.994,6.182)--(2.996,6.179)--(2.998,6.176)--(3.001,6.174)--(3.003,6.171)%
  --(3.005,6.168)--(3.007,6.166)--(3.009,6.163)--(3.012,6.160)--(3.014,6.158)--(3.016,6.155)%
  --(3.018,6.152)--(3.021,6.150)--(3.023,6.147)--(3.025,6.144)--(3.027,6.142)--(3.029,6.139)%
  --(3.032,6.137)--(3.034,6.134)--(3.036,6.131)--(3.038,6.129)--(3.040,6.126)--(3.043,6.124)%
  --(3.045,6.121)--(3.047,6.118)--(3.049,6.116)--(3.051,6.113)--(3.054,6.111)--(3.056,6.108)%
  --(3.058,6.106)--(3.060,6.103)--(3.062,6.100)--(3.065,6.098)--(3.067,6.095)--(3.069,6.093)%
  --(3.071,6.090)--(3.073,6.088)--(3.076,6.085)--(3.078,6.083)--(3.080,6.080)--(3.082,6.078)%
  --(3.084,6.075)--(3.087,6.073)--(3.089,6.070)--(3.091,6.068)--(3.093,6.066)--(3.095,6.063)%
  --(3.098,6.061)--(3.100,6.058)--(3.102,6.056)--(3.104,6.053)--(3.106,6.051)--(3.109,6.048)%
  --(3.111,6.046)--(3.113,6.044)--(3.115,6.041)--(3.117,6.039)--(3.120,6.036)--(3.122,6.034)%
  --(3.124,6.032)--(3.126,6.029)--(3.128,6.027)--(3.131,6.024)--(3.133,6.022)--(3.135,6.020)%
  --(3.137,6.017)--(3.139,6.015)--(3.142,6.013)--(3.144,6.010)--(3.146,6.008)--(3.148,6.006)%
  --(3.150,6.003)--(3.153,6.001)--(3.155,5.999)--(3.157,5.996)--(3.159,5.994)--(3.161,5.992)%
  --(3.164,5.989)--(3.166,5.987)--(3.168,5.985)--(3.170,5.982)--(3.172,5.980)--(3.175,5.978)%
  --(3.177,5.976)--(3.179,5.973)--(3.181,5.971)--(3.183,5.969)--(3.186,5.966)--(3.188,5.964)%
  --(3.190,5.962)--(3.192,5.960)--(3.194,5.957)--(3.197,5.955)--(3.199,5.953)--(3.201,5.951)%
  --(3.203,5.949)--(3.205,5.946)--(3.208,5.944)--(3.210,5.942)--(3.212,5.940)--(3.214,5.937)%
  --(3.217,5.935)--(3.219,5.933)--(3.221,5.931)--(3.223,5.929)--(3.225,5.926)--(3.228,5.924)%
  --(3.230,5.922)--(3.232,5.920)--(3.234,5.918)--(3.236,5.915)--(3.239,5.913)--(3.241,5.911)%
  --(3.243,5.909)--(3.245,5.907)--(3.247,5.905)--(3.250,5.902)--(3.252,5.900)--(3.254,5.898)%
  --(3.256,5.896)--(3.258,5.894)--(3.261,5.892)--(3.263,5.890)--(3.265,5.888)--(3.267,5.885)%
  --(3.269,5.883)--(3.272,5.881)--(3.274,5.879)--(3.276,5.877)--(3.278,5.875)--(3.280,5.873)%
  --(3.283,5.871)--(3.285,5.869)--(3.287,5.866)--(3.289,5.864)--(3.291,5.862)--(3.294,5.860)%
  --(3.296,5.858)--(3.298,5.856)--(3.300,5.854)--(3.302,5.852)--(3.305,5.850)--(3.307,5.848)%
  --(3.309,5.846)--(3.311,5.844)--(3.313,5.842)--(3.316,5.840)--(3.318,5.837)--(3.320,5.835)%
  --(3.322,5.833)--(3.324,5.831)--(3.327,5.829)--(3.329,5.827)--(3.331,5.825)--(3.333,5.823)%
  --(3.335,5.821)--(3.338,5.819)--(3.340,5.817)--(3.342,5.815)--(3.344,5.813)--(3.346,5.811)%
  --(3.349,5.809)--(3.351,5.807)--(3.353,5.805)--(3.355,5.803)--(3.357,5.801)--(3.360,5.799)%
  --(3.362,5.797)--(3.364,5.795)--(3.366,5.793)--(3.368,5.791)--(3.371,5.789)--(3.373,5.787)%
  --(3.375,5.785)--(3.377,5.783)--(3.379,5.781)--(3.382,5.779)--(3.384,5.778)--(3.386,5.776)%
  --(3.388,5.774)--(3.390,5.772)--(3.393,5.770)--(3.395,5.768)--(3.397,5.766)--(3.399,5.764)%
  --(3.401,5.762)--(3.404,5.760)--(3.406,5.758)--(3.408,5.756)--(3.410,5.754)--(3.412,5.752)%
  --(3.415,5.750)--(3.417,5.749)--(3.419,5.747)--(3.421,5.745)--(3.424,5.743)--(3.426,5.741)%
  --(3.428,5.739)--(3.430,5.737)--(3.432,5.735)--(3.435,5.733)--(3.437,5.731)--(3.439,5.730)%
  --(3.441,5.728)--(3.443,5.726)--(3.446,5.724)--(3.448,5.722)--(3.450,5.720)--(3.452,5.718)%
  --(3.454,5.716)--(3.457,5.715)--(3.459,5.713)--(3.461,5.711)--(3.463,5.709)--(3.465,5.707)%
  --(3.468,5.705)--(3.470,5.703)--(3.472,5.702)--(3.474,5.700)--(3.476,5.698)--(3.479,5.696)%
  --(3.481,5.694)--(3.483,5.692)--(3.485,5.691)--(3.487,5.689)--(3.490,5.687)--(3.492,5.685)%
  --(3.494,5.683)--(3.496,5.681)--(3.498,5.680)--(3.501,5.678)--(3.503,5.676)--(3.505,5.674)%
  --(3.507,5.672)--(3.509,5.670)--(3.512,5.669)--(3.514,5.667)--(3.516,5.665);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,8.189)--(1.316,5.364)--(3.516,5.364)--(3.516,8.189)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.316cm}{5.364cm}}{\pgfpoint{3.516cm}{8.189cm}}
\draw[gp path] (5.316,5.364)--(5.496,5.364);
\draw[gp path] (7.516,5.364)--(7.336,5.364);
\node[gp node right] at (5.155,5.364) {0.35};
\draw[gp path] (5.316,5.835)--(5.496,5.835);
\draw[gp path] (7.516,5.835)--(7.336,5.835);
\node[gp node right] at (5.155,5.835) {0.40};
\draw[gp path] (5.316,6.306)--(5.496,6.306);
\draw[gp path] (7.516,6.306)--(7.336,6.306);
\node[gp node right] at (5.155,6.306) {0.45};
\draw[gp path] (5.316,6.777)--(5.496,6.777);
\draw[gp path] (7.516,6.777)--(7.336,6.777);
\node[gp node right] at (5.155,6.777) {0.50};
\draw[gp path] (5.316,7.247)--(5.496,7.247);
\draw[gp path] (7.516,7.247)--(7.336,7.247);
\node[gp node right] at (5.155,7.247) {0.55};
\draw[gp path] (5.316,7.718)--(5.496,7.718);
\draw[gp path] (7.516,7.718)--(7.336,7.718);
\node[gp node right] at (5.155,7.718) {0.60};
\draw[gp path] (5.316,8.189)--(5.496,8.189);
\draw[gp path] (7.516,8.189)--(7.336,8.189);
\node[gp node right] at (5.155,8.189) {0.65};
\draw[gp path] (5.536,5.364)--(5.536,5.544);
\draw[gp path] (5.536,8.189)--(5.536,8.009);
\node[gp node center] at (5.536,5.094) {$-0.04$};
\draw[gp path] (6.416,5.364)--(6.416,5.544);
\draw[gp path] (6.416,8.189)--(6.416,8.009);
\node[gp node center] at (6.416,5.094) {$0$};
\draw[gp path] (7.296,5.364)--(7.296,5.544);
\draw[gp path] (7.296,8.189)--(7.296,8.009);
\node[gp node center] at (7.296,5.094) {$0.04$};
\draw[gp path] (5.316,8.189)--(5.316,5.364)--(7.516,5.364)--(7.516,8.189)--cycle;
\node[gp node center,rotate=-270] at (4.255,6.776) {$\tau_{xx}((L/2,y)^\intercal,\infty)/\frac{2\eta_\text{p}\mathrm{Wi}_\text{eff}}{\lambda_\text{p}(1-2\mathrm{Wi}_\text{eff})}\phantom{x}$ };
\node[gp node center] at (6.416,4.689) {$y/L-0.5$};
\node[gp node center] at (6.416,8.594) {$\mathrm{Wi}=1.00$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 1}{(5.331,5.507)}
\gppoint{gp mark 1}{(5.435,5.572)}
\gppoint{gp mark 1}{(5.538,5.638)}
\gppoint{gp mark 1}{(5.641,5.705)}
\gppoint{gp mark 1}{(5.745,5.775)}
\gppoint{gp mark 1}{(5.848,5.847)}
\gppoint{gp mark 1}{(5.951,5.923)}
\gppoint{gp mark 1}{(6.054,6.002)}
\gppoint{gp mark 1}{(6.158,6.090)}
\gppoint{gp mark 1}{(6.261,6.194)}
\gppoint{gp mark 1}{(6.364,6.361)}
\gppoint{gp mark 1}{(6.468,6.361)}
\gppoint{gp mark 1}{(6.571,6.194)}
\gppoint{gp mark 1}{(6.674,6.090)}
\gppoint{gp mark 1}{(6.778,6.002)}
\gppoint{gp mark 1}{(6.881,5.923)}
\gppoint{gp mark 1}{(6.984,5.847)}
\gppoint{gp mark 1}{(7.087,5.775)}
\gppoint{gp mark 1}{(7.191,5.705)}
\gppoint{gp mark 1}{(7.294,5.638)}
\gppoint{gp mark 1}{(7.397,5.572)}
\gppoint{gp mark 1}{(7.501,5.507)}
\draw[gp path] (5.316,5.502)--(5.318,5.503)--(5.320,5.504)--(5.323,5.505)--(5.325,5.507)%
  --(5.327,5.508)--(5.329,5.509)--(5.331,5.511)--(5.334,5.512)--(5.336,5.513)--(5.338,5.514)%
  --(5.340,5.516)--(5.342,5.517)--(5.345,5.518)--(5.347,5.519)--(5.349,5.521)--(5.351,5.522)%
  --(5.353,5.523)--(5.356,5.525)--(5.358,5.526)--(5.360,5.527)--(5.362,5.528)--(5.364,5.530)%
  --(5.367,5.531)--(5.369,5.532)--(5.371,5.534)--(5.373,5.535)--(5.375,5.536)--(5.378,5.537)%
  --(5.380,5.539)--(5.382,5.540)--(5.384,5.541)--(5.386,5.543)--(5.389,5.544)--(5.391,5.545)%
  --(5.393,5.546)--(5.395,5.548)--(5.397,5.549)--(5.400,5.550)--(5.402,5.552)--(5.404,5.553)%
  --(5.406,5.554)--(5.408,5.555)--(5.411,5.557)--(5.413,5.558)--(5.415,5.559)--(5.417,5.561)%
  --(5.420,5.562)--(5.422,5.563)--(5.424,5.565)--(5.426,5.566)--(5.428,5.567)--(5.431,5.569)%
  --(5.433,5.570)--(5.435,5.571)--(5.437,5.573)--(5.439,5.574)--(5.442,5.575)--(5.444,5.576)%
  --(5.446,5.578)--(5.448,5.579)--(5.450,5.580)--(5.453,5.582)--(5.455,5.583)--(5.457,5.584)%
  --(5.459,5.586)--(5.461,5.587)--(5.464,5.588)--(5.466,5.590)--(5.468,5.591)--(5.470,5.592)%
  --(5.472,5.594)--(5.475,5.595)--(5.477,5.596)--(5.479,5.598)--(5.481,5.599)--(5.483,5.600)%
  --(5.486,5.602)--(5.488,5.603)--(5.490,5.604)--(5.492,5.606)--(5.494,5.607)--(5.497,5.608)%
  --(5.499,5.610)--(5.501,5.611)--(5.503,5.613)--(5.505,5.614)--(5.508,5.615)--(5.510,5.617)%
  --(5.512,5.618)--(5.514,5.619)--(5.516,5.621)--(5.519,5.622)--(5.521,5.623)--(5.523,5.625)%
  --(5.525,5.626)--(5.527,5.627)--(5.530,5.629)--(5.532,5.630)--(5.534,5.632)--(5.536,5.633)%
  --(5.538,5.634)--(5.541,5.636)--(5.543,5.637)--(5.545,5.638)--(5.547,5.640)--(5.549,5.641)%
  --(5.552,5.643)--(5.554,5.644)--(5.556,5.645)--(5.558,5.647)--(5.560,5.648)--(5.563,5.649)%
  --(5.565,5.651)--(5.567,5.652)--(5.569,5.654)--(5.571,5.655)--(5.574,5.656)--(5.576,5.658)%
  --(5.578,5.659)--(5.580,5.661)--(5.582,5.662)--(5.585,5.663)--(5.587,5.665)--(5.589,5.666)%
  --(5.591,5.668)--(5.593,5.669)--(5.596,5.670)--(5.598,5.672)--(5.600,5.673)--(5.602,5.675)%
  --(5.604,5.676)--(5.607,5.677)--(5.609,5.679)--(5.611,5.680)--(5.613,5.682)--(5.615,5.683)%
  --(5.618,5.684)--(5.620,5.686)--(5.622,5.687)--(5.624,5.689)--(5.627,5.690)--(5.629,5.692)%
  --(5.631,5.693)--(5.633,5.694)--(5.635,5.696)--(5.638,5.697)--(5.640,5.699)--(5.642,5.700)%
  --(5.644,5.702)--(5.646,5.703)--(5.649,5.704)--(5.651,5.706)--(5.653,5.707)--(5.655,5.709)%
  --(5.657,5.710)--(5.660,5.712)--(5.662,5.713)--(5.664,5.715)--(5.666,5.716)--(5.668,5.717)%
  --(5.671,5.719)--(5.673,5.720)--(5.675,5.722)--(5.677,5.723)--(5.679,5.725)--(5.682,5.726)%
  --(5.684,5.728)--(5.686,5.729)--(5.688,5.731)--(5.690,5.732)--(5.693,5.733)--(5.695,5.735)%
  --(5.697,5.736)--(5.699,5.738)--(5.701,5.739)--(5.704,5.741)--(5.706,5.742)--(5.708,5.744)%
  --(5.710,5.745)--(5.712,5.747)--(5.715,5.748)--(5.717,5.750)--(5.719,5.751)--(5.721,5.753)%
  --(5.723,5.754)--(5.726,5.756)--(5.728,5.757)--(5.730,5.759)--(5.732,5.760)--(5.734,5.762)%
  --(5.737,5.763)--(5.739,5.765)--(5.741,5.766)--(5.743,5.768)--(5.745,5.769)--(5.748,5.771)%
  --(5.750,5.772)--(5.752,5.774)--(5.754,5.775)--(5.756,5.777)--(5.759,5.778)--(5.761,5.780)%
  --(5.763,5.781)--(5.765,5.783)--(5.767,5.784)--(5.770,5.786)--(5.772,5.788)--(5.774,5.789)%
  --(5.776,5.791)--(5.778,5.792)--(5.781,5.794)--(5.783,5.795)--(5.785,5.797)--(5.787,5.798)%
  --(5.789,5.800)--(5.792,5.801)--(5.794,5.803)--(5.796,5.804)--(5.798,5.806)--(5.800,5.808)%
  --(5.803,5.809)--(5.805,5.811)--(5.807,5.812)--(5.809,5.814)--(5.811,5.815)--(5.814,5.817)%
  --(5.816,5.819)--(5.818,5.820)--(5.820,5.822)--(5.823,5.823)--(5.825,5.825)--(5.827,5.826)%
  --(5.829,5.828)--(5.831,5.830)--(5.834,5.831)--(5.836,5.833)--(5.838,5.834)--(5.840,5.836)%
  --(5.842,5.838)--(5.845,5.839)--(5.847,5.841)--(5.849,5.842)--(5.851,5.844)--(5.853,5.846)%
  --(5.856,5.847)--(5.858,5.849)--(5.860,5.850)--(5.862,5.852)--(5.864,5.854)--(5.867,5.855)%
  --(5.869,5.857)--(5.871,5.859)--(5.873,5.860)--(5.875,5.862)--(5.878,5.863)--(5.880,5.865)%
  --(5.882,5.867)--(5.884,5.868)--(5.886,5.870)--(5.889,5.872)--(5.891,5.873)--(5.893,5.875)%
  --(5.895,5.877)--(5.897,5.878)--(5.900,5.880)--(5.902,5.882)--(5.904,5.883)--(5.906,5.885)%
  --(5.908,5.887)--(5.911,5.888)--(5.913,5.890)--(5.915,5.892)--(5.917,5.893)--(5.919,5.895)%
  --(5.922,5.897)--(5.924,5.898)--(5.926,5.900)--(5.928,5.902)--(5.930,5.903)--(5.933,5.905)%
  --(5.935,5.907)--(5.937,5.909)--(5.939,5.910)--(5.941,5.912)--(5.944,5.914)--(5.946,5.915)%
  --(5.948,5.917)--(5.950,5.919)--(5.952,5.921)--(5.955,5.922)--(5.957,5.924)--(5.959,5.926)%
  --(5.961,5.928)--(5.963,5.929)--(5.966,5.931)--(5.968,5.933)--(5.970,5.935)--(5.972,5.936)%
  --(5.974,5.938)--(5.977,5.940)--(5.979,5.942)--(5.981,5.943)--(5.983,5.945)--(5.985,5.947)%
  --(5.988,5.949)--(5.990,5.950)--(5.992,5.952)--(5.994,5.954)--(5.996,5.956)--(5.999,5.958)%
  --(6.001,5.959)--(6.003,5.961)--(6.005,5.963)--(6.007,5.965)--(6.010,5.967)--(6.012,5.968)%
  --(6.014,5.970)--(6.016,5.972)--(6.019,5.974)--(6.021,5.976)--(6.023,5.978)--(6.025,5.979)%
  --(6.027,5.981)--(6.030,5.983)--(6.032,5.985)--(6.034,5.987)--(6.036,5.989)--(6.038,5.990)%
  --(6.041,5.992)--(6.043,5.994)--(6.045,5.996)--(6.047,5.998)--(6.049,6.000)--(6.052,6.002)%
  --(6.054,6.004)--(6.056,6.006)--(6.058,6.007)--(6.060,6.009)--(6.063,6.011)--(6.065,6.013)%
  --(6.067,6.015)--(6.069,6.017)--(6.071,6.019)--(6.074,6.021)--(6.076,6.023)--(6.078,6.025)%
  --(6.080,6.027)--(6.082,6.029)--(6.085,6.031)--(6.087,6.032)--(6.089,6.034)--(6.091,6.036)%
  --(6.093,6.038)--(6.096,6.040)--(6.098,6.042)--(6.100,6.044)--(6.102,6.046)--(6.104,6.048)%
  --(6.107,6.050)--(6.109,6.052)--(6.111,6.054)--(6.113,6.056)--(6.115,6.058)--(6.118,6.060)%
  --(6.120,6.062)--(6.122,6.064)--(6.124,6.066)--(6.126,6.069)--(6.129,6.071)--(6.131,6.073)%
  --(6.133,6.075)--(6.135,6.077)--(6.137,6.079)--(6.140,6.081)--(6.142,6.083)--(6.144,6.085)%
  --(6.146,6.087)--(6.148,6.089)--(6.151,6.091)--(6.153,6.094)--(6.155,6.096)--(6.157,6.098)%
  --(6.159,6.100)--(6.162,6.102)--(6.164,6.104)--(6.166,6.106)--(6.168,6.109)--(6.170,6.111)%
  --(6.173,6.113)--(6.175,6.115)--(6.177,6.117)--(6.179,6.120)--(6.181,6.122)--(6.184,6.124)%
  --(6.186,6.126)--(6.188,6.128)--(6.190,6.131)--(6.192,6.133)--(6.195,6.135)--(6.197,6.137)%
  --(6.199,6.140)--(6.201,6.142)--(6.203,6.144)--(6.206,6.147)--(6.208,6.149)--(6.210,6.151)%
  --(6.212,6.154)--(6.214,6.156)--(6.217,6.158)--(6.219,6.161)--(6.221,6.163)--(6.223,6.165)%
  --(6.226,6.168)--(6.228,6.170)--(6.230,6.172)--(6.232,6.175)--(6.234,6.177)--(6.237,6.180)%
  --(6.239,6.182)--(6.241,6.185)--(6.243,6.187)--(6.245,6.190)--(6.248,6.192)--(6.250,6.195)%
  --(6.252,6.197)--(6.254,6.200)--(6.256,6.202)--(6.259,6.205)--(6.261,6.207)--(6.263,6.210)%
  --(6.265,6.212)--(6.267,6.215)--(6.270,6.218)--(6.272,6.220)--(6.274,6.223)--(6.276,6.226)%
  --(6.278,6.228)--(6.281,6.231)--(6.283,6.234)--(6.285,6.236)--(6.287,6.239)--(6.289,6.242)%
  --(6.292,6.245)--(6.294,6.248)--(6.296,6.250)--(6.298,6.253)--(6.300,6.256)--(6.303,6.259)%
  --(6.305,6.262)--(6.307,6.265)--(6.309,6.268)--(6.311,6.271)--(6.314,6.274)--(6.316,6.277)%
  --(6.318,6.280)--(6.320,6.283)--(6.322,6.286)--(6.325,6.289)--(6.327,6.292)--(6.329,6.295)%
  --(6.331,6.298)--(6.333,6.302)--(6.336,6.305)--(6.338,6.308)--(6.340,6.312)--(6.342,6.315)%
  --(6.344,6.318)--(6.347,6.322)--(6.349,6.325)--(6.351,6.329)--(6.353,6.332)--(6.355,6.336)%
  --(6.358,6.339)--(6.360,6.343)--(6.362,6.347)--(6.364,6.351)--(6.366,6.355)--(6.369,6.359)%
  --(6.371,6.363)--(6.373,6.367)--(6.375,6.371)--(6.377,6.375)--(6.380,6.379)--(6.382,6.384)%
  --(6.384,6.388)--(6.386,6.393)--(6.388,6.398)--(6.391,6.403)--(6.393,6.408)--(6.395,6.413)%
  --(6.397,6.418)--(6.399,6.424)--(6.402,6.430)--(6.404,6.436)--(6.406,6.443)--(6.408,6.450)%
  --(6.410,6.458)--(6.413,6.468)--(6.415,6.480)--(6.417,6.480)--(6.419,6.468)--(6.422,6.458)%
  --(6.424,6.450)--(6.426,6.443)--(6.428,6.436)--(6.430,6.430)--(6.433,6.424)--(6.435,6.418)%
  --(6.437,6.413)--(6.439,6.408)--(6.441,6.403)--(6.444,6.398)--(6.446,6.393)--(6.448,6.388)%
  --(6.450,6.384)--(6.452,6.379)--(6.455,6.375)--(6.457,6.371)--(6.459,6.367)--(6.461,6.363)%
  --(6.463,6.359)--(6.466,6.355)--(6.468,6.351)--(6.470,6.347)--(6.472,6.343)--(6.474,6.339)%
  --(6.477,6.336)--(6.479,6.332)--(6.481,6.329)--(6.483,6.325)--(6.485,6.322)--(6.488,6.318)%
  --(6.490,6.315)--(6.492,6.312)--(6.494,6.308)--(6.496,6.305)--(6.499,6.302)--(6.501,6.298)%
  --(6.503,6.295)--(6.505,6.292)--(6.507,6.289)--(6.510,6.286)--(6.512,6.283)--(6.514,6.280)%
  --(6.516,6.277)--(6.518,6.274)--(6.521,6.271)--(6.523,6.268)--(6.525,6.265)--(6.527,6.262)%
  --(6.529,6.259)--(6.532,6.256)--(6.534,6.253)--(6.536,6.250)--(6.538,6.248)--(6.540,6.245)%
  --(6.543,6.242)--(6.545,6.239)--(6.547,6.236)--(6.549,6.234)--(6.551,6.231)--(6.554,6.228)%
  --(6.556,6.226)--(6.558,6.223)--(6.560,6.220)--(6.562,6.218)--(6.565,6.215)--(6.567,6.212)%
  --(6.569,6.210)--(6.571,6.207)--(6.573,6.205)--(6.576,6.202)--(6.578,6.200)--(6.580,6.197)%
  --(6.582,6.195)--(6.584,6.192)--(6.587,6.190)--(6.589,6.187)--(6.591,6.185)--(6.593,6.182)%
  --(6.595,6.180)--(6.598,6.177)--(6.600,6.175)--(6.602,6.172)--(6.604,6.170)--(6.606,6.168)%
  --(6.609,6.165)--(6.611,6.163)--(6.613,6.161)--(6.615,6.158)--(6.618,6.156)--(6.620,6.154)%
  --(6.622,6.151)--(6.624,6.149)--(6.626,6.147)--(6.629,6.144)--(6.631,6.142)--(6.633,6.140)%
  --(6.635,6.137)--(6.637,6.135)--(6.640,6.133)--(6.642,6.131)--(6.644,6.128)--(6.646,6.126)%
  --(6.648,6.124)--(6.651,6.122)--(6.653,6.120)--(6.655,6.117)--(6.657,6.115)--(6.659,6.113)%
  --(6.662,6.111)--(6.664,6.109)--(6.666,6.106)--(6.668,6.104)--(6.670,6.102)--(6.673,6.100)%
  --(6.675,6.098)--(6.677,6.096)--(6.679,6.094)--(6.681,6.091)--(6.684,6.089)--(6.686,6.087)%
  --(6.688,6.085)--(6.690,6.083)--(6.692,6.081)--(6.695,6.079)--(6.697,6.077)--(6.699,6.075)%
  --(6.701,6.073)--(6.703,6.071)--(6.706,6.069)--(6.708,6.066)--(6.710,6.064)--(6.712,6.062)%
  --(6.714,6.060)--(6.717,6.058)--(6.719,6.056)--(6.721,6.054)--(6.723,6.052)--(6.725,6.050)%
  --(6.728,6.048)--(6.730,6.046)--(6.732,6.044)--(6.734,6.042)--(6.736,6.040)--(6.739,6.038)%
  --(6.741,6.036)--(6.743,6.034)--(6.745,6.032)--(6.747,6.031)--(6.750,6.029)--(6.752,6.027)%
  --(6.754,6.025)--(6.756,6.023)--(6.758,6.021)--(6.761,6.019)--(6.763,6.017)--(6.765,6.015)%
  --(6.767,6.013)--(6.769,6.011)--(6.772,6.009)--(6.774,6.007)--(6.776,6.006)--(6.778,6.004)%
  --(6.780,6.002)--(6.783,6.000)--(6.785,5.998)--(6.787,5.996)--(6.789,5.994)--(6.791,5.992)%
  --(6.794,5.990)--(6.796,5.989)--(6.798,5.987)--(6.800,5.985)--(6.802,5.983)--(6.805,5.981)%
  --(6.807,5.979)--(6.809,5.978)--(6.811,5.976)--(6.813,5.974)--(6.816,5.972)--(6.818,5.970)%
  --(6.820,5.968)--(6.822,5.967)--(6.825,5.965)--(6.827,5.963)--(6.829,5.961)--(6.831,5.959)%
  --(6.833,5.958)--(6.836,5.956)--(6.838,5.954)--(6.840,5.952)--(6.842,5.950)--(6.844,5.949)%
  --(6.847,5.947)--(6.849,5.945)--(6.851,5.943)--(6.853,5.942)--(6.855,5.940)--(6.858,5.938)%
  --(6.860,5.936)--(6.862,5.935)--(6.864,5.933)--(6.866,5.931)--(6.869,5.929)--(6.871,5.928)%
  --(6.873,5.926)--(6.875,5.924)--(6.877,5.922)--(6.880,5.921)--(6.882,5.919)--(6.884,5.917)%
  --(6.886,5.915)--(6.888,5.914)--(6.891,5.912)--(6.893,5.910)--(6.895,5.909)--(6.897,5.907)%
  --(6.899,5.905)--(6.902,5.903)--(6.904,5.902)--(6.906,5.900)--(6.908,5.898)--(6.910,5.897)%
  --(6.913,5.895)--(6.915,5.893)--(6.917,5.892)--(6.919,5.890)--(6.921,5.888)--(6.924,5.887)%
  --(6.926,5.885)--(6.928,5.883)--(6.930,5.882)--(6.932,5.880)--(6.935,5.878)--(6.937,5.877)%
  --(6.939,5.875)--(6.941,5.873)--(6.943,5.872)--(6.946,5.870)--(6.948,5.868)--(6.950,5.867)%
  --(6.952,5.865)--(6.954,5.863)--(6.957,5.862)--(6.959,5.860)--(6.961,5.859)--(6.963,5.857)%
  --(6.965,5.855)--(6.968,5.854)--(6.970,5.852)--(6.972,5.850)--(6.974,5.849)--(6.976,5.847)%
  --(6.979,5.846)--(6.981,5.844)--(6.983,5.842)--(6.985,5.841)--(6.987,5.839)--(6.990,5.838)%
  --(6.992,5.836)--(6.994,5.834)--(6.996,5.833)--(6.998,5.831)--(7.001,5.830)--(7.003,5.828)%
  --(7.005,5.826)--(7.007,5.825)--(7.009,5.823)--(7.012,5.822)--(7.014,5.820)--(7.016,5.819)%
  --(7.018,5.817)--(7.021,5.815)--(7.023,5.814)--(7.025,5.812)--(7.027,5.811)--(7.029,5.809)%
  --(7.032,5.808)--(7.034,5.806)--(7.036,5.804)--(7.038,5.803)--(7.040,5.801)--(7.043,5.800)%
  --(7.045,5.798)--(7.047,5.797)--(7.049,5.795)--(7.051,5.794)--(7.054,5.792)--(7.056,5.791)%
  --(7.058,5.789)--(7.060,5.788)--(7.062,5.786)--(7.065,5.784)--(7.067,5.783)--(7.069,5.781)%
  --(7.071,5.780)--(7.073,5.778)--(7.076,5.777)--(7.078,5.775)--(7.080,5.774)--(7.082,5.772)%
  --(7.084,5.771)--(7.087,5.769)--(7.089,5.768)--(7.091,5.766)--(7.093,5.765)--(7.095,5.763)%
  --(7.098,5.762)--(7.100,5.760)--(7.102,5.759)--(7.104,5.757)--(7.106,5.756)--(7.109,5.754)%
  --(7.111,5.753)--(7.113,5.751)--(7.115,5.750)--(7.117,5.748)--(7.120,5.747)--(7.122,5.745)%
  --(7.124,5.744)--(7.126,5.742)--(7.128,5.741)--(7.131,5.739)--(7.133,5.738)--(7.135,5.736)%
  --(7.137,5.735)--(7.139,5.733)--(7.142,5.732)--(7.144,5.731)--(7.146,5.729)--(7.148,5.728)%
  --(7.150,5.726)--(7.153,5.725)--(7.155,5.723)--(7.157,5.722)--(7.159,5.720)--(7.161,5.719)%
  --(7.164,5.717)--(7.166,5.716)--(7.168,5.715)--(7.170,5.713)--(7.172,5.712)--(7.175,5.710)%
  --(7.177,5.709)--(7.179,5.707)--(7.181,5.706)--(7.183,5.704)--(7.186,5.703)--(7.188,5.702)%
  --(7.190,5.700)--(7.192,5.699)--(7.194,5.697)--(7.197,5.696)--(7.199,5.694)--(7.201,5.693)%
  --(7.203,5.692)--(7.205,5.690)--(7.208,5.689)--(7.210,5.687)--(7.212,5.686)--(7.214,5.684)%
  --(7.217,5.683)--(7.219,5.682)--(7.221,5.680)--(7.223,5.679)--(7.225,5.677)--(7.228,5.676)%
  --(7.230,5.675)--(7.232,5.673)--(7.234,5.672)--(7.236,5.670)--(7.239,5.669)--(7.241,5.668)%
  --(7.243,5.666)--(7.245,5.665)--(7.247,5.663)--(7.250,5.662)--(7.252,5.661)--(7.254,5.659)%
  --(7.256,5.658)--(7.258,5.656)--(7.261,5.655)--(7.263,5.654)--(7.265,5.652)--(7.267,5.651)%
  --(7.269,5.649)--(7.272,5.648)--(7.274,5.647)--(7.276,5.645)--(7.278,5.644)--(7.280,5.643)%
  --(7.283,5.641)--(7.285,5.640)--(7.287,5.638)--(7.289,5.637)--(7.291,5.636)--(7.294,5.634)%
  --(7.296,5.633)--(7.298,5.632)--(7.300,5.630)--(7.302,5.629)--(7.305,5.627)--(7.307,5.626)%
  --(7.309,5.625)--(7.311,5.623)--(7.313,5.622)--(7.316,5.621)--(7.318,5.619)--(7.320,5.618)%
  --(7.322,5.617)--(7.324,5.615)--(7.327,5.614)--(7.329,5.613)--(7.331,5.611)--(7.333,5.610)%
  --(7.335,5.608)--(7.338,5.607)--(7.340,5.606)--(7.342,5.604)--(7.344,5.603)--(7.346,5.602)%
  --(7.349,5.600)--(7.351,5.599)--(7.353,5.598)--(7.355,5.596)--(7.357,5.595)--(7.360,5.594)%
  --(7.362,5.592)--(7.364,5.591)--(7.366,5.590)--(7.368,5.588)--(7.371,5.587)--(7.373,5.586)%
  --(7.375,5.584)--(7.377,5.583)--(7.379,5.582)--(7.382,5.580)--(7.384,5.579)--(7.386,5.578)%
  --(7.388,5.576)--(7.390,5.575)--(7.393,5.574)--(7.395,5.573)--(7.397,5.571)--(7.399,5.570)%
  --(7.401,5.569)--(7.404,5.567)--(7.406,5.566)--(7.408,5.565)--(7.410,5.563)--(7.412,5.562)%
  --(7.415,5.561)--(7.417,5.559)--(7.419,5.558)--(7.421,5.557)--(7.424,5.555)--(7.426,5.554)%
  --(7.428,5.553)--(7.430,5.552)--(7.432,5.550)--(7.435,5.549)--(7.437,5.548)--(7.439,5.546)%
  --(7.441,5.545)--(7.443,5.544)--(7.446,5.543)--(7.448,5.541)--(7.450,5.540)--(7.452,5.539)%
  --(7.454,5.537)--(7.457,5.536)--(7.459,5.535)--(7.461,5.534)--(7.463,5.532)--(7.465,5.531)%
  --(7.468,5.530)--(7.470,5.528)--(7.472,5.527)--(7.474,5.526)--(7.476,5.525)--(7.479,5.523)%
  --(7.481,5.522)--(7.483,5.521)--(7.485,5.519)--(7.487,5.518)--(7.490,5.517)--(7.492,5.516)%
  --(7.494,5.514)--(7.496,5.513)--(7.498,5.512)--(7.501,5.511)--(7.503,5.509)--(7.505,5.508)%
  --(7.507,5.507)--(7.509,5.505)--(7.512,5.504)--(7.514,5.503)--(7.516,5.502);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (5.316,5.572)--(5.318,5.572)--(5.320,5.573)--(5.323,5.574)--(5.325,5.574)%
  --(5.327,5.575)--(5.329,5.576)--(5.331,5.576)--(5.334,5.577)--(5.336,5.578)--(5.338,5.578)%
  --(5.340,5.579)--(5.342,5.580)--(5.345,5.581)--(5.347,5.581)--(5.349,5.582)--(5.351,5.583)%
  --(5.353,5.583)--(5.356,5.584)--(5.358,5.585)--(5.360,5.586)--(5.362,5.586)--(5.364,5.587)%
  --(5.367,5.588)--(5.369,5.588)--(5.371,5.589)--(5.373,5.590)--(5.375,5.591)--(5.378,5.591)%
  --(5.380,5.592)--(5.382,5.593)--(5.384,5.593)--(5.386,5.594)--(5.389,5.595)--(5.391,5.596)%
  --(5.393,5.596)--(5.395,5.597)--(5.397,5.598)--(5.400,5.599)--(5.402,5.599)--(5.404,5.600)%
  --(5.406,5.601)--(5.408,5.601)--(5.411,5.602)--(5.413,5.603)--(5.415,5.604)--(5.417,5.604)%
  --(5.420,5.605)--(5.422,5.606)--(5.424,5.607)--(5.426,5.607)--(5.428,5.608)--(5.431,5.609)%
  --(5.433,5.610)--(5.435,5.610)--(5.437,5.611)--(5.439,5.612)--(5.442,5.613)--(5.444,5.614)%
  --(5.446,5.614)--(5.448,5.615)--(5.450,5.616)--(5.453,5.617)--(5.455,5.617)--(5.457,5.618)%
  --(5.459,5.619)--(5.461,5.620)--(5.464,5.620)--(5.466,5.621)--(5.468,5.622)--(5.470,5.623)%
  --(5.472,5.624)--(5.475,5.624)--(5.477,5.625)--(5.479,5.626)--(5.481,5.627)--(5.483,5.628)%
  --(5.486,5.628)--(5.488,5.629)--(5.490,5.630)--(5.492,5.631)--(5.494,5.632)--(5.497,5.632)%
  --(5.499,5.633)--(5.501,5.634)--(5.503,5.635)--(5.505,5.636)--(5.508,5.636)--(5.510,5.637)%
  --(5.512,5.638)--(5.514,5.639)--(5.516,5.640)--(5.519,5.641)--(5.521,5.641)--(5.523,5.642)%
  --(5.525,5.643)--(5.527,5.644)--(5.530,5.645)--(5.532,5.645)--(5.534,5.646)--(5.536,5.647)%
  --(5.538,5.648)--(5.541,5.649)--(5.543,5.650)--(5.545,5.651)--(5.547,5.651)--(5.549,5.652)%
  --(5.552,5.653)--(5.554,5.654)--(5.556,5.655)--(5.558,5.656)--(5.560,5.656)--(5.563,5.657)%
  --(5.565,5.658)--(5.567,5.659)--(5.569,5.660)--(5.571,5.661)--(5.574,5.662)--(5.576,5.663)%
  --(5.578,5.663)--(5.580,5.664)--(5.582,5.665)--(5.585,5.666)--(5.587,5.667)--(5.589,5.668)%
  --(5.591,5.669)--(5.593,5.670)--(5.596,5.670)--(5.598,5.671)--(5.600,5.672)--(5.602,5.673)%
  --(5.604,5.674)--(5.607,5.675)--(5.609,5.676)--(5.611,5.677)--(5.613,5.678)--(5.615,5.679)%
  --(5.618,5.679)--(5.620,5.680)--(5.622,5.681)--(5.624,5.682)--(5.627,5.683)--(5.629,5.684)%
  --(5.631,5.685)--(5.633,5.686)--(5.635,5.687)--(5.638,5.688)--(5.640,5.689)--(5.642,5.690)%
  --(5.644,5.691)--(5.646,5.692)--(5.649,5.692)--(5.651,5.693)--(5.653,5.694)--(5.655,5.695)%
  --(5.657,5.696)--(5.660,5.697)--(5.662,5.698)--(5.664,5.699)--(5.666,5.700)--(5.668,5.701)%
  --(5.671,5.702)--(5.673,5.703)--(5.675,5.704)--(5.677,5.705)--(5.679,5.706)--(5.682,5.707)%
  --(5.684,5.708)--(5.686,5.709)--(5.688,5.710)--(5.690,5.711)--(5.693,5.712)--(5.695,5.713)%
  --(5.697,5.714)--(5.699,5.715)--(5.701,5.716)--(5.704,5.717)--(5.706,5.718)--(5.708,5.719)%
  --(5.710,5.720)--(5.712,5.721)--(5.715,5.722)--(5.717,5.723)--(5.719,5.724)--(5.721,5.725)%
  --(5.723,5.726)--(5.726,5.727)--(5.728,5.728)--(5.730,5.729)--(5.732,5.730)--(5.734,5.731)%
  --(5.737,5.732)--(5.739,5.733)--(5.741,5.735)--(5.743,5.736)--(5.745,5.737)--(5.748,5.738)%
  --(5.750,5.739)--(5.752,5.740)--(5.754,5.741)--(5.756,5.742)--(5.759,5.743)--(5.761,5.744)%
  --(5.763,5.745)--(5.765,5.746)--(5.767,5.748)--(5.770,5.749)--(5.772,5.750)--(5.774,5.751)%
  --(5.776,5.752)--(5.778,5.753)--(5.781,5.754)--(5.783,5.755)--(5.785,5.756)--(5.787,5.758)%
  --(5.789,5.759)--(5.792,5.760)--(5.794,5.761)--(5.796,5.762)--(5.798,5.763)--(5.800,5.764)%
  --(5.803,5.766)--(5.805,5.767)--(5.807,5.768)--(5.809,5.769)--(5.811,5.770)--(5.814,5.771)%
  --(5.816,5.773)--(5.818,5.774)--(5.820,5.775)--(5.823,5.776)--(5.825,5.777)--(5.827,5.779)%
  --(5.829,5.780)--(5.831,5.781)--(5.834,5.782)--(5.836,5.783)--(5.838,5.785)--(5.840,5.786)%
  --(5.842,5.787)--(5.845,5.788)--(5.847,5.789)--(5.849,5.791)--(5.851,5.792)--(5.853,5.793)%
  --(5.856,5.794)--(5.858,5.796)--(5.860,5.797)--(5.862,5.798)--(5.864,5.799)--(5.867,5.801)%
  --(5.869,5.802)--(5.871,5.803)--(5.873,5.805)--(5.875,5.806)--(5.878,5.807)--(5.880,5.808)%
  --(5.882,5.810)--(5.884,5.811)--(5.886,5.812)--(5.889,5.814)--(5.891,5.815)--(5.893,5.816)%
  --(5.895,5.818)--(5.897,5.819)--(5.900,5.820)--(5.902,5.822)--(5.904,5.823)--(5.906,5.824)%
  --(5.908,5.826)--(5.911,5.827)--(5.913,5.829)--(5.915,5.830)--(5.917,5.831)--(5.919,5.833)%
  --(5.922,5.834)--(5.924,5.836)--(5.926,5.837)--(5.928,5.838)--(5.930,5.840)--(5.933,5.841)%
  --(5.935,5.843)--(5.937,5.844)--(5.939,5.846)--(5.941,5.847)--(5.944,5.848)--(5.946,5.850)%
  --(5.948,5.851)--(5.950,5.853)--(5.952,5.854)--(5.955,5.856)--(5.957,5.857)--(5.959,5.859)%
  --(5.961,5.860)--(5.963,5.862)--(5.966,5.863)--(5.968,5.865)--(5.970,5.866)--(5.972,5.868)%
  --(5.974,5.870)--(5.977,5.871)--(5.979,5.873)--(5.981,5.874)--(5.983,5.876)--(5.985,5.877)%
  --(5.988,5.879)--(5.990,5.881)--(5.992,5.882)--(5.994,5.884)--(5.996,5.885)--(5.999,5.887)%
  --(6.001,5.889)--(6.003,5.890)--(6.005,5.892)--(6.007,5.894)--(6.010,5.895)--(6.012,5.897)%
  --(6.014,5.899)--(6.016,5.900)--(6.019,5.902)--(6.021,5.904)--(6.023,5.905)--(6.025,5.907)%
  --(6.027,5.909)--(6.030,5.911)--(6.032,5.912)--(6.034,5.914)--(6.036,5.916)--(6.038,5.918)%
  --(6.041,5.920)--(6.043,5.921)--(6.045,5.923)--(6.047,5.925)--(6.049,5.927)--(6.052,5.929)%
  --(6.054,5.930)--(6.056,5.932)--(6.058,5.934)--(6.060,5.936)--(6.063,5.938)--(6.065,5.940)%
  --(6.067,5.942)--(6.069,5.944)--(6.071,5.946)--(6.074,5.948)--(6.076,5.950)--(6.078,5.951)%
  --(6.080,5.953)--(6.082,5.955)--(6.085,5.957)--(6.087,5.959)--(6.089,5.961)--(6.091,5.964)%
  --(6.093,5.966)--(6.096,5.968)--(6.098,5.970)--(6.100,5.972)--(6.102,5.974)--(6.104,5.976)%
  --(6.107,5.978)--(6.109,5.980)--(6.111,5.982)--(6.113,5.985)--(6.115,5.987)--(6.118,5.989)%
  --(6.120,5.991)--(6.122,5.993)--(6.124,5.996)--(6.126,5.998)--(6.129,6.000)--(6.131,6.002)%
  --(6.133,6.005)--(6.135,6.007)--(6.137,6.009)--(6.140,6.012)--(6.142,6.014)--(6.144,6.017)%
  --(6.146,6.019)--(6.148,6.021)--(6.151,6.024)--(6.153,6.026)--(6.155,6.029)--(6.157,6.031)%
  --(6.159,6.034)--(6.162,6.036)--(6.164,6.039)--(6.166,6.041)--(6.168,6.044)--(6.170,6.047)%
  --(6.173,6.049)--(6.175,6.052)--(6.177,6.055)--(6.179,6.057)--(6.181,6.060)--(6.184,6.063)%
  --(6.186,6.065)--(6.188,6.068)--(6.190,6.071)--(6.192,6.074)--(6.195,6.077)--(6.197,6.080)%
  --(6.199,6.083)--(6.201,6.086)--(6.203,6.088)--(6.206,6.091)--(6.208,6.095)--(6.210,6.098)%
  --(6.212,6.101)--(6.214,6.104)--(6.217,6.107)--(6.219,6.110)--(6.221,6.113)--(6.223,6.117)%
  --(6.226,6.120)--(6.228,6.123)--(6.230,6.126)--(6.232,6.130)--(6.234,6.133)--(6.237,6.137)%
  --(6.239,6.140)--(6.241,6.144)--(6.243,6.147)--(6.245,6.151)--(6.248,6.155)--(6.250,6.158)%
  --(6.252,6.162)--(6.254,6.166)--(6.256,6.170)--(6.259,6.174)--(6.261,6.177)--(6.263,6.181)%
  --(6.265,6.185)--(6.267,6.190)--(6.270,6.194)--(6.272,6.198)--(6.274,6.202)--(6.276,6.206)%
  --(6.278,6.211)--(6.281,6.215)--(6.283,6.220)--(6.285,6.224)--(6.287,6.229)--(6.289,6.234)%
  --(6.292,6.238)--(6.294,6.243)--(6.296,6.248)--(6.298,6.253)--(6.300,6.258)--(6.303,6.264)%
  --(6.305,6.269)--(6.307,6.274)--(6.309,6.280)--(6.311,6.285)--(6.314,6.291)--(6.316,6.297)%
  --(6.318,6.303)--(6.320,6.309)--(6.322,6.315)--(6.325,6.321)--(6.327,6.327)--(6.329,6.334)%
  --(6.331,6.341)--(6.333,6.348)--(6.336,6.355)--(6.338,6.362)--(6.340,6.369)--(6.342,6.377)%
  --(6.344,6.385)--(6.347,6.393)--(6.349,6.401)--(6.351,6.409)--(6.353,6.418)--(6.355,6.427)%
  --(6.358,6.437)--(6.360,6.446)--(6.362,6.456)--(6.364,6.467)--(6.366,6.477)--(6.369,6.489)%
  --(6.371,6.500)--(6.373,6.512)--(6.375,6.525)--(6.377,6.539)--(6.380,6.553)--(6.382,6.568)%
  --(6.384,6.583)--(6.386,6.600)--(6.388,6.618)--(6.391,6.637)--(6.393,6.658)--(6.395,6.681)%
  --(6.397,6.706)--(6.399,6.734)--(6.402,6.765)--(6.404,6.801)--(6.406,6.843)--(6.408,6.895)%
  --(6.410,6.962)--(6.413,7.060)--(6.415,7.252)--(6.417,7.252)--(6.419,7.060)--(6.422,6.962)%
  --(6.424,6.895)--(6.426,6.843)--(6.428,6.801)--(6.430,6.765)--(6.433,6.734)--(6.435,6.706)%
  --(6.437,6.681)--(6.439,6.658)--(6.441,6.637)--(6.444,6.618)--(6.446,6.600)--(6.448,6.583)%
  --(6.450,6.568)--(6.452,6.553)--(6.455,6.539)--(6.457,6.525)--(6.459,6.512)--(6.461,6.500)%
  --(6.463,6.489)--(6.466,6.477)--(6.468,6.467)--(6.470,6.456)--(6.472,6.446)--(6.474,6.437)%
  --(6.477,6.427)--(6.479,6.418)--(6.481,6.409)--(6.483,6.401)--(6.485,6.393)--(6.488,6.385)%
  --(6.490,6.377)--(6.492,6.369)--(6.494,6.362)--(6.496,6.355)--(6.499,6.348)--(6.501,6.341)%
  --(6.503,6.334)--(6.505,6.327)--(6.507,6.321)--(6.510,6.315)--(6.512,6.309)--(6.514,6.303)%
  --(6.516,6.297)--(6.518,6.291)--(6.521,6.285)--(6.523,6.280)--(6.525,6.274)--(6.527,6.269)%
  --(6.529,6.264)--(6.532,6.258)--(6.534,6.253)--(6.536,6.248)--(6.538,6.243)--(6.540,6.238)%
  --(6.543,6.234)--(6.545,6.229)--(6.547,6.224)--(6.549,6.220)--(6.551,6.215)--(6.554,6.211)%
  --(6.556,6.206)--(6.558,6.202)--(6.560,6.198)--(6.562,6.194)--(6.565,6.190)--(6.567,6.185)%
  --(6.569,6.181)--(6.571,6.177)--(6.573,6.174)--(6.576,6.170)--(6.578,6.166)--(6.580,6.162)%
  --(6.582,6.158)--(6.584,6.155)--(6.587,6.151)--(6.589,6.147)--(6.591,6.144)--(6.593,6.140)%
  --(6.595,6.137)--(6.598,6.133)--(6.600,6.130)--(6.602,6.126)--(6.604,6.123)--(6.606,6.120)%
  --(6.609,6.117)--(6.611,6.113)--(6.613,6.110)--(6.615,6.107)--(6.618,6.104)--(6.620,6.101)%
  --(6.622,6.098)--(6.624,6.095)--(6.626,6.091)--(6.629,6.088)--(6.631,6.086)--(6.633,6.083)%
  --(6.635,6.080)--(6.637,6.077)--(6.640,6.074)--(6.642,6.071)--(6.644,6.068)--(6.646,6.065)%
  --(6.648,6.063)--(6.651,6.060)--(6.653,6.057)--(6.655,6.055)--(6.657,6.052)--(6.659,6.049)%
  --(6.662,6.047)--(6.664,6.044)--(6.666,6.041)--(6.668,6.039)--(6.670,6.036)--(6.673,6.034)%
  --(6.675,6.031)--(6.677,6.029)--(6.679,6.026)--(6.681,6.024)--(6.684,6.021)--(6.686,6.019)%
  --(6.688,6.017)--(6.690,6.014)--(6.692,6.012)--(6.695,6.009)--(6.697,6.007)--(6.699,6.005)%
  --(6.701,6.002)--(6.703,6.000)--(6.706,5.998)--(6.708,5.996)--(6.710,5.993)--(6.712,5.991)%
  --(6.714,5.989)--(6.717,5.987)--(6.719,5.985)--(6.721,5.982)--(6.723,5.980)--(6.725,5.978)%
  --(6.728,5.976)--(6.730,5.974)--(6.732,5.972)--(6.734,5.970)--(6.736,5.968)--(6.739,5.966)%
  --(6.741,5.964)--(6.743,5.961)--(6.745,5.959)--(6.747,5.957)--(6.750,5.955)--(6.752,5.953)%
  --(6.754,5.951)--(6.756,5.950)--(6.758,5.948)--(6.761,5.946)--(6.763,5.944)--(6.765,5.942)%
  --(6.767,5.940)--(6.769,5.938)--(6.772,5.936)--(6.774,5.934)--(6.776,5.932)--(6.778,5.930)%
  --(6.780,5.929)--(6.783,5.927)--(6.785,5.925)--(6.787,5.923)--(6.789,5.921)--(6.791,5.920)%
  --(6.794,5.918)--(6.796,5.916)--(6.798,5.914)--(6.800,5.912)--(6.802,5.911)--(6.805,5.909)%
  --(6.807,5.907)--(6.809,5.905)--(6.811,5.904)--(6.813,5.902)--(6.816,5.900)--(6.818,5.899)%
  --(6.820,5.897)--(6.822,5.895)--(6.825,5.894)--(6.827,5.892)--(6.829,5.890)--(6.831,5.889)%
  --(6.833,5.887)--(6.836,5.885)--(6.838,5.884)--(6.840,5.882)--(6.842,5.881)--(6.844,5.879)%
  --(6.847,5.877)--(6.849,5.876)--(6.851,5.874)--(6.853,5.873)--(6.855,5.871)--(6.858,5.870)%
  --(6.860,5.868)--(6.862,5.866)--(6.864,5.865)--(6.866,5.863)--(6.869,5.862)--(6.871,5.860)%
  --(6.873,5.859)--(6.875,5.857)--(6.877,5.856)--(6.880,5.854)--(6.882,5.853)--(6.884,5.851)%
  --(6.886,5.850)--(6.888,5.848)--(6.891,5.847)--(6.893,5.846)--(6.895,5.844)--(6.897,5.843)%
  --(6.899,5.841)--(6.902,5.840)--(6.904,5.838)--(6.906,5.837)--(6.908,5.836)--(6.910,5.834)%
  --(6.913,5.833)--(6.915,5.831)--(6.917,5.830)--(6.919,5.829)--(6.921,5.827)--(6.924,5.826)%
  --(6.926,5.824)--(6.928,5.823)--(6.930,5.822)--(6.932,5.820)--(6.935,5.819)--(6.937,5.818)%
  --(6.939,5.816)--(6.941,5.815)--(6.943,5.814)--(6.946,5.812)--(6.948,5.811)--(6.950,5.810)%
  --(6.952,5.808)--(6.954,5.807)--(6.957,5.806)--(6.959,5.805)--(6.961,5.803)--(6.963,5.802)%
  --(6.965,5.801)--(6.968,5.799)--(6.970,5.798)--(6.972,5.797)--(6.974,5.796)--(6.976,5.794)%
  --(6.979,5.793)--(6.981,5.792)--(6.983,5.791)--(6.985,5.789)--(6.987,5.788)--(6.990,5.787)%
  --(6.992,5.786)--(6.994,5.785)--(6.996,5.783)--(6.998,5.782)--(7.001,5.781)--(7.003,5.780)%
  --(7.005,5.779)--(7.007,5.777)--(7.009,5.776)--(7.012,5.775)--(7.014,5.774)--(7.016,5.773)%
  --(7.018,5.771)--(7.021,5.770)--(7.023,5.769)--(7.025,5.768)--(7.027,5.767)--(7.029,5.766)%
  --(7.032,5.764)--(7.034,5.763)--(7.036,5.762)--(7.038,5.761)--(7.040,5.760)--(7.043,5.759)%
  --(7.045,5.758)--(7.047,5.756)--(7.049,5.755)--(7.051,5.754)--(7.054,5.753)--(7.056,5.752)%
  --(7.058,5.751)--(7.060,5.750)--(7.062,5.749)--(7.065,5.748)--(7.067,5.746)--(7.069,5.745)%
  --(7.071,5.744)--(7.073,5.743)--(7.076,5.742)--(7.078,5.741)--(7.080,5.740)--(7.082,5.739)%
  --(7.084,5.738)--(7.087,5.737)--(7.089,5.736)--(7.091,5.735)--(7.093,5.733)--(7.095,5.732)%
  --(7.098,5.731)--(7.100,5.730)--(7.102,5.729)--(7.104,5.728)--(7.106,5.727)--(7.109,5.726)%
  --(7.111,5.725)--(7.113,5.724)--(7.115,5.723)--(7.117,5.722)--(7.120,5.721)--(7.122,5.720)%
  --(7.124,5.719)--(7.126,5.718)--(7.128,5.717)--(7.131,5.716)--(7.133,5.715)--(7.135,5.714)%
  --(7.137,5.713)--(7.139,5.712)--(7.142,5.711)--(7.144,5.710)--(7.146,5.709)--(7.148,5.708)%
  --(7.150,5.707)--(7.153,5.706)--(7.155,5.705)--(7.157,5.704)--(7.159,5.703)--(7.161,5.702)%
  --(7.164,5.701)--(7.166,5.700)--(7.168,5.699)--(7.170,5.698)--(7.172,5.697)--(7.175,5.696)%
  --(7.177,5.695)--(7.179,5.694)--(7.181,5.693)--(7.183,5.692)--(7.186,5.692)--(7.188,5.691)%
  --(7.190,5.690)--(7.192,5.689)--(7.194,5.688)--(7.197,5.687)--(7.199,5.686)--(7.201,5.685)%
  --(7.203,5.684)--(7.205,5.683)--(7.208,5.682)--(7.210,5.681)--(7.212,5.680)--(7.214,5.679)%
  --(7.217,5.679)--(7.219,5.678)--(7.221,5.677)--(7.223,5.676)--(7.225,5.675)--(7.228,5.674)%
  --(7.230,5.673)--(7.232,5.672)--(7.234,5.671)--(7.236,5.670)--(7.239,5.670)--(7.241,5.669)%
  --(7.243,5.668)--(7.245,5.667)--(7.247,5.666)--(7.250,5.665)--(7.252,5.664)--(7.254,5.663)%
  --(7.256,5.663)--(7.258,5.662)--(7.261,5.661)--(7.263,5.660)--(7.265,5.659)--(7.267,5.658)%
  --(7.269,5.657)--(7.272,5.656)--(7.274,5.656)--(7.276,5.655)--(7.278,5.654)--(7.280,5.653)%
  --(7.283,5.652)--(7.285,5.651)--(7.287,5.651)--(7.289,5.650)--(7.291,5.649)--(7.294,5.648)%
  --(7.296,5.647)--(7.298,5.646)--(7.300,5.645)--(7.302,5.645)--(7.305,5.644)--(7.307,5.643)%
  --(7.309,5.642)--(7.311,5.641)--(7.313,5.641)--(7.316,5.640)--(7.318,5.639)--(7.320,5.638)%
  --(7.322,5.637)--(7.324,5.636)--(7.327,5.636)--(7.329,5.635)--(7.331,5.634)--(7.333,5.633)%
  --(7.335,5.632)--(7.338,5.632)--(7.340,5.631)--(7.342,5.630)--(7.344,5.629)--(7.346,5.628)%
  --(7.349,5.628)--(7.351,5.627)--(7.353,5.626)--(7.355,5.625)--(7.357,5.624)--(7.360,5.624)%
  --(7.362,5.623)--(7.364,5.622)--(7.366,5.621)--(7.368,5.620)--(7.371,5.620)--(7.373,5.619)%
  --(7.375,5.618)--(7.377,5.617)--(7.379,5.617)--(7.382,5.616)--(7.384,5.615)--(7.386,5.614)%
  --(7.388,5.614)--(7.390,5.613)--(7.393,5.612)--(7.395,5.611)--(7.397,5.610)--(7.399,5.610)%
  --(7.401,5.609)--(7.404,5.608)--(7.406,5.607)--(7.408,5.607)--(7.410,5.606)--(7.412,5.605)%
  --(7.415,5.604)--(7.417,5.604)--(7.419,5.603)--(7.421,5.602)--(7.424,5.601)--(7.426,5.601)%
  --(7.428,5.600)--(7.430,5.599)--(7.432,5.599)--(7.435,5.598)--(7.437,5.597)--(7.439,5.596)%
  --(7.441,5.596)--(7.443,5.595)--(7.446,5.594)--(7.448,5.593)--(7.450,5.593)--(7.452,5.592)%
  --(7.454,5.591)--(7.457,5.591)--(7.459,5.590)--(7.461,5.589)--(7.463,5.588)--(7.465,5.588)%
  --(7.468,5.587)--(7.470,5.586)--(7.472,5.586)--(7.474,5.585)--(7.476,5.584)--(7.479,5.583)%
  --(7.481,5.583)--(7.483,5.582)--(7.485,5.581)--(7.487,5.581)--(7.490,5.580)--(7.492,5.579)%
  --(7.494,5.578)--(7.496,5.578)--(7.498,5.577)--(7.501,5.576)--(7.503,5.576)--(7.505,5.575)%
  --(7.507,5.574)--(7.509,5.574)--(7.512,5.573)--(7.514,5.572)--(7.516,5.572);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (5.316,5.483)--(5.318,5.484)--(5.320,5.485)--(5.323,5.485)--(5.325,5.486)%
  --(5.327,5.487)--(5.329,5.488)--(5.331,5.489)--(5.334,5.490)--(5.336,5.491)--(5.338,5.492)%
  --(5.340,5.493)--(5.342,5.494)--(5.345,5.495)--(5.347,5.496)--(5.349,5.497)--(5.351,5.498)%
  --(5.353,5.498)--(5.356,5.499)--(5.358,5.500)--(5.360,5.501)--(5.362,5.502)--(5.364,5.503)%
  --(5.367,5.504)--(5.369,5.505)--(5.371,5.506)--(5.373,5.507)--(5.375,5.508)--(5.378,5.509)%
  --(5.380,5.510)--(5.382,5.511)--(5.384,5.512)--(5.386,5.513)--(5.389,5.514)--(5.391,5.515)%
  --(5.393,5.516)--(5.395,5.517)--(5.397,5.518)--(5.400,5.519)--(5.402,5.520)--(5.404,5.520)%
  --(5.406,5.521)--(5.408,5.522)--(5.411,5.523)--(5.413,5.524)--(5.415,5.525)--(5.417,5.526)%
  --(5.420,5.527)--(5.422,5.528)--(5.424,5.529)--(5.426,5.530)--(5.428,5.531)--(5.431,5.532)%
  --(5.433,5.533)--(5.435,5.534)--(5.437,5.535)--(5.439,5.536)--(5.442,5.537)--(5.444,5.538)%
  --(5.446,5.539)--(5.448,5.540)--(5.450,5.542)--(5.453,5.543)--(5.455,5.544)--(5.457,5.545)%
  --(5.459,5.546)--(5.461,5.547)--(5.464,5.548)--(5.466,5.549)--(5.468,5.550)--(5.470,5.551)%
  --(5.472,5.552)--(5.475,5.553)--(5.477,5.554)--(5.479,5.555)--(5.481,5.556)--(5.483,5.557)%
  --(5.486,5.558)--(5.488,5.559)--(5.490,5.560)--(5.492,5.561)--(5.494,5.562)--(5.497,5.563)%
  --(5.499,5.565)--(5.501,5.566)--(5.503,5.567)--(5.505,5.568)--(5.508,5.569)--(5.510,5.570)%
  --(5.512,5.571)--(5.514,5.572)--(5.516,5.573)--(5.519,5.574)--(5.521,5.575)--(5.523,5.577)%
  --(5.525,5.578)--(5.527,5.579)--(5.530,5.580)--(5.532,5.581)--(5.534,5.582)--(5.536,5.583)%
  --(5.538,5.584)--(5.541,5.585)--(5.543,5.587)--(5.545,5.588)--(5.547,5.589)--(5.549,5.590)%
  --(5.552,5.591)--(5.554,5.592)--(5.556,5.593)--(5.558,5.594)--(5.560,5.596)--(5.563,5.597)%
  --(5.565,5.598)--(5.567,5.599)--(5.569,5.600)--(5.571,5.601)--(5.574,5.603)--(5.576,5.604)%
  --(5.578,5.605)--(5.580,5.606)--(5.582,5.607)--(5.585,5.608)--(5.587,5.610)--(5.589,5.611)%
  --(5.591,5.612)--(5.593,5.613)--(5.596,5.614)--(5.598,5.615)--(5.600,5.617)--(5.602,5.618)%
  --(5.604,5.619)--(5.607,5.620)--(5.609,5.621)--(5.611,5.623)--(5.613,5.624)--(5.615,5.625)%
  --(5.618,5.626)--(5.620,5.628)--(5.622,5.629)--(5.624,5.630)--(5.627,5.631)--(5.629,5.632)%
  --(5.631,5.634)--(5.633,5.635)--(5.635,5.636)--(5.638,5.637)--(5.640,5.639)--(5.642,5.640)%
  --(5.644,5.641)--(5.646,5.642)--(5.649,5.644)--(5.651,5.645)--(5.653,5.646)--(5.655,5.648)%
  --(5.657,5.649)--(5.660,5.650)--(5.662,5.651)--(5.664,5.653)--(5.666,5.654)--(5.668,5.655)%
  --(5.671,5.657)--(5.673,5.658)--(5.675,5.659)--(5.677,5.660)--(5.679,5.662)--(5.682,5.663)%
  --(5.684,5.664)--(5.686,5.666)--(5.688,5.667)--(5.690,5.668)--(5.693,5.670)--(5.695,5.671)%
  --(5.697,5.672)--(5.699,5.674)--(5.701,5.675)--(5.704,5.676)--(5.706,5.678)--(5.708,5.679)%
  --(5.710,5.681)--(5.712,5.682)--(5.715,5.683)--(5.717,5.685)--(5.719,5.686)--(5.721,5.687)%
  --(5.723,5.689)--(5.726,5.690)--(5.728,5.692)--(5.730,5.693)--(5.732,5.694)--(5.734,5.696)%
  --(5.737,5.697)--(5.739,5.699)--(5.741,5.700)--(5.743,5.702)--(5.745,5.703)--(5.748,5.704)%
  --(5.750,5.706)--(5.752,5.707)--(5.754,5.709)--(5.756,5.710)--(5.759,5.712)--(5.761,5.713)%
  --(5.763,5.715)--(5.765,5.716)--(5.767,5.718)--(5.770,5.719)--(5.772,5.720)--(5.774,5.722)%
  --(5.776,5.723)--(5.778,5.725)--(5.781,5.726)--(5.783,5.728)--(5.785,5.730)--(5.787,5.731)%
  --(5.789,5.733)--(5.792,5.734)--(5.794,5.736)--(5.796,5.737)--(5.798,5.739)--(5.800,5.740)%
  --(5.803,5.742)--(5.805,5.743)--(5.807,5.745)--(5.809,5.746)--(5.811,5.748)--(5.814,5.750)%
  --(5.816,5.751)--(5.818,5.753)--(5.820,5.754)--(5.823,5.756)--(5.825,5.758)--(5.827,5.759)%
  --(5.829,5.761)--(5.831,5.762)--(5.834,5.764)--(5.836,5.766)--(5.838,5.767)--(5.840,5.769)%
  --(5.842,5.771)--(5.845,5.772)--(5.847,5.774)--(5.849,5.776)--(5.851,5.777)--(5.853,5.779)%
  --(5.856,5.781)--(5.858,5.782)--(5.860,5.784)--(5.862,5.786)--(5.864,5.788)--(5.867,5.789)%
  --(5.869,5.791)--(5.871,5.793)--(5.873,5.794)--(5.875,5.796)--(5.878,5.798)--(5.880,5.800)%
  --(5.882,5.802)--(5.884,5.803)--(5.886,5.805)--(5.889,5.807)--(5.891,5.809)--(5.893,5.810)%
  --(5.895,5.812)--(5.897,5.814)--(5.900,5.816)--(5.902,5.818)--(5.904,5.820)--(5.906,5.821)%
  --(5.908,5.823)--(5.911,5.825)--(5.913,5.827)--(5.915,5.829)--(5.917,5.831)--(5.919,5.833)%
  --(5.922,5.835)--(5.924,5.836)--(5.926,5.838)--(5.928,5.840)--(5.930,5.842)--(5.933,5.844)%
  --(5.935,5.846)--(5.937,5.848)--(5.939,5.850)--(5.941,5.852)--(5.944,5.854)--(5.946,5.856)%
  --(5.948,5.858)--(5.950,5.860)--(5.952,5.862)--(5.955,5.864)--(5.957,5.866)--(5.959,5.868)%
  --(5.961,5.870)--(5.963,5.872)--(5.966,5.874)--(5.968,5.876)--(5.970,5.878)--(5.972,5.880)%
  --(5.974,5.883)--(5.977,5.885)--(5.979,5.887)--(5.981,5.889)--(5.983,5.891)--(5.985,5.893)%
  --(5.988,5.895)--(5.990,5.898)--(5.992,5.900)--(5.994,5.902)--(5.996,5.904)--(5.999,5.906)%
  --(6.001,5.909)--(6.003,5.911)--(6.005,5.913)--(6.007,5.915)--(6.010,5.918)--(6.012,5.920)%
  --(6.014,5.922)--(6.016,5.925)--(6.019,5.927)--(6.021,5.929)--(6.023,5.932)--(6.025,5.934)%
  --(6.027,5.936)--(6.030,5.939)--(6.032,5.941)--(6.034,5.943)--(6.036,5.946)--(6.038,5.948)%
  --(6.041,5.951)--(6.043,5.953)--(6.045,5.956)--(6.047,5.958)--(6.049,5.961)--(6.052,5.963)%
  --(6.054,5.966)--(6.056,5.968)--(6.058,5.971)--(6.060,5.973)--(6.063,5.976)--(6.065,5.979)%
  --(6.067,5.981)--(6.069,5.984)--(6.071,5.986)--(6.074,5.989)--(6.076,5.992)--(6.078,5.994)%
  --(6.080,5.997)--(6.082,6.000)--(6.085,6.003)--(6.087,6.005)--(6.089,6.008)--(6.091,6.011)%
  --(6.093,6.014)--(6.096,6.017)--(6.098,6.019)--(6.100,6.022)--(6.102,6.025)--(6.104,6.028)%
  --(6.107,6.031)--(6.109,6.034)--(6.111,6.037)--(6.113,6.040)--(6.115,6.043)--(6.118,6.046)%
  --(6.120,6.049)--(6.122,6.052)--(6.124,6.055)--(6.126,6.058)--(6.129,6.061)--(6.131,6.064)%
  --(6.133,6.068)--(6.135,6.071)--(6.137,6.074)--(6.140,6.077)--(6.142,6.081)--(6.144,6.084)%
  --(6.146,6.087)--(6.148,6.091)--(6.151,6.094)--(6.153,6.097)--(6.155,6.101)--(6.157,6.104)%
  --(6.159,6.108)--(6.162,6.111)--(6.164,6.115)--(6.166,6.118)--(6.168,6.122)--(6.170,6.125)%
  --(6.173,6.129)--(6.175,6.133)--(6.177,6.136)--(6.179,6.140)--(6.181,6.144)--(6.184,6.148)%
  --(6.186,6.152)--(6.188,6.155)--(6.190,6.159)--(6.192,6.163)--(6.195,6.167)--(6.197,6.171)%
  --(6.199,6.175)--(6.201,6.179)--(6.203,6.184)--(6.206,6.188)--(6.208,6.192)--(6.210,6.196)%
  --(6.212,6.200)--(6.214,6.205)--(6.217,6.209)--(6.219,6.214)--(6.221,6.218)--(6.223,6.223)%
  --(6.226,6.227)--(6.228,6.232)--(6.230,6.236)--(6.232,6.241)--(6.234,6.246)--(6.237,6.251)%
  --(6.239,6.256)--(6.241,6.261)--(6.243,6.266)--(6.245,6.271)--(6.248,6.276)--(6.250,6.281)%
  --(6.252,6.286)--(6.254,6.291)--(6.256,6.297)--(6.259,6.302)--(6.261,6.308)--(6.263,6.313)%
  --(6.265,6.319)--(6.267,6.325)--(6.270,6.331)--(6.272,6.336)--(6.274,6.342)--(6.276,6.348)%
  --(6.278,6.355)--(6.281,6.361)--(6.283,6.367)--(6.285,6.374)--(6.287,6.380)--(6.289,6.387)%
  --(6.292,6.394)--(6.294,6.400)--(6.296,6.407)--(6.298,6.414)--(6.300,6.422)--(6.303,6.429)%
  --(6.305,6.437)--(6.307,6.444)--(6.309,6.452)--(6.311,6.460)--(6.314,6.468)--(6.316,6.476)%
  --(6.318,6.485)--(6.320,6.493)--(6.322,6.502)--(6.325,6.511)--(6.327,6.520)--(6.329,6.529)%
  --(6.331,6.539)--(6.333,6.549)--(6.336,6.559)--(6.338,6.569)--(6.340,6.580)--(6.342,6.591)%
  --(6.344,6.602)--(6.347,6.613)--(6.349,6.625)--(6.351,6.637)--(6.353,6.650)--(6.355,6.663)%
  --(6.358,6.676)--(6.360,6.690)--(6.362,6.705)--(6.364,6.720)--(6.366,6.736)--(6.369,6.752)%
  --(6.371,6.769)--(6.373,6.787)--(6.375,6.805)--(6.377,6.825)--(6.380,6.845)--(6.382,6.867)%
  --(6.384,6.891)--(6.386,6.915)--(6.388,6.942)--(6.391,6.970)--(6.393,7.001)--(6.395,7.035)%
  --(6.397,7.072)--(6.399,7.114)--(6.402,7.161)--(6.404,7.215)--(6.406,7.279)--(6.408,7.358)%
  --(6.410,7.462)--(6.413,7.614)--(6.415,7.922)--(6.417,7.922)--(6.419,7.614)--(6.422,7.462)%
  --(6.424,7.358)--(6.426,7.279)--(6.428,7.215)--(6.430,7.161)--(6.433,7.114)--(6.435,7.072)%
  --(6.437,7.035)--(6.439,7.001)--(6.441,6.970)--(6.444,6.942)--(6.446,6.915)--(6.448,6.891)%
  --(6.450,6.867)--(6.452,6.845)--(6.455,6.825)--(6.457,6.805)--(6.459,6.787)--(6.461,6.769)%
  --(6.463,6.752)--(6.466,6.736)--(6.468,6.720)--(6.470,6.705)--(6.472,6.690)--(6.474,6.676)%
  --(6.477,6.663)--(6.479,6.650)--(6.481,6.637)--(6.483,6.625)--(6.485,6.613)--(6.488,6.602)%
  --(6.490,6.591)--(6.492,6.580)--(6.494,6.569)--(6.496,6.559)--(6.499,6.549)--(6.501,6.539)%
  --(6.503,6.529)--(6.505,6.520)--(6.507,6.511)--(6.510,6.502)--(6.512,6.493)--(6.514,6.485)%
  --(6.516,6.476)--(6.518,6.468)--(6.521,6.460)--(6.523,6.452)--(6.525,6.444)--(6.527,6.437)%
  --(6.529,6.429)--(6.532,6.422)--(6.534,6.414)--(6.536,6.407)--(6.538,6.400)--(6.540,6.394)%
  --(6.543,6.387)--(6.545,6.380)--(6.547,6.374)--(6.549,6.367)--(6.551,6.361)--(6.554,6.355)%
  --(6.556,6.348)--(6.558,6.342)--(6.560,6.336)--(6.562,6.331)--(6.565,6.325)--(6.567,6.319)%
  --(6.569,6.313)--(6.571,6.308)--(6.573,6.302)--(6.576,6.297)--(6.578,6.291)--(6.580,6.286)%
  --(6.582,6.281)--(6.584,6.276)--(6.587,6.271)--(6.589,6.266)--(6.591,6.261)--(6.593,6.256)%
  --(6.595,6.251)--(6.598,6.246)--(6.600,6.241)--(6.602,6.236)--(6.604,6.232)--(6.606,6.227)%
  --(6.609,6.223)--(6.611,6.218)--(6.613,6.214)--(6.615,6.209)--(6.618,6.205)--(6.620,6.200)%
  --(6.622,6.196)--(6.624,6.192)--(6.626,6.188)--(6.629,6.184)--(6.631,6.179)--(6.633,6.175)%
  --(6.635,6.171)--(6.637,6.167)--(6.640,6.163)--(6.642,6.159)--(6.644,6.155)--(6.646,6.152)%
  --(6.648,6.148)--(6.651,6.144)--(6.653,6.140)--(6.655,6.136)--(6.657,6.133)--(6.659,6.129)%
  --(6.662,6.125)--(6.664,6.122)--(6.666,6.118)--(6.668,6.115)--(6.670,6.111)--(6.673,6.108)%
  --(6.675,6.104)--(6.677,6.101)--(6.679,6.097)--(6.681,6.094)--(6.684,6.091)--(6.686,6.087)%
  --(6.688,6.084)--(6.690,6.081)--(6.692,6.077)--(6.695,6.074)--(6.697,6.071)--(6.699,6.068)%
  --(6.701,6.064)--(6.703,6.061)--(6.706,6.058)--(6.708,6.055)--(6.710,6.052)--(6.712,6.049)%
  --(6.714,6.046)--(6.717,6.043)--(6.719,6.040)--(6.721,6.037)--(6.723,6.034)--(6.725,6.031)%
  --(6.728,6.028)--(6.730,6.025)--(6.732,6.022)--(6.734,6.019)--(6.736,6.017)--(6.739,6.014)%
  --(6.741,6.011)--(6.743,6.008)--(6.745,6.005)--(6.747,6.003)--(6.750,6.000)--(6.752,5.997)%
  --(6.754,5.994)--(6.756,5.992)--(6.758,5.989)--(6.761,5.986)--(6.763,5.984)--(6.765,5.981)%
  --(6.767,5.979)--(6.769,5.976)--(6.772,5.973)--(6.774,5.971)--(6.776,5.968)--(6.778,5.966)%
  --(6.780,5.963)--(6.783,5.961)--(6.785,5.958)--(6.787,5.956)--(6.789,5.953)--(6.791,5.951)%
  --(6.794,5.948)--(6.796,5.946)--(6.798,5.943)--(6.800,5.941)--(6.802,5.939)--(6.805,5.936)%
  --(6.807,5.934)--(6.809,5.932)--(6.811,5.929)--(6.813,5.927)--(6.816,5.925)--(6.818,5.922)%
  --(6.820,5.920)--(6.822,5.918)--(6.825,5.915)--(6.827,5.913)--(6.829,5.911)--(6.831,5.909)%
  --(6.833,5.906)--(6.836,5.904)--(6.838,5.902)--(6.840,5.900)--(6.842,5.898)--(6.844,5.895)%
  --(6.847,5.893)--(6.849,5.891)--(6.851,5.889)--(6.853,5.887)--(6.855,5.885)--(6.858,5.883)%
  --(6.860,5.880)--(6.862,5.878)--(6.864,5.876)--(6.866,5.874)--(6.869,5.872)--(6.871,5.870)%
  --(6.873,5.868)--(6.875,5.866)--(6.877,5.864)--(6.880,5.862)--(6.882,5.860)--(6.884,5.858)%
  --(6.886,5.856)--(6.888,5.854)--(6.891,5.852)--(6.893,5.850)--(6.895,5.848)--(6.897,5.846)%
  --(6.899,5.844)--(6.902,5.842)--(6.904,5.840)--(6.906,5.838)--(6.908,5.836)--(6.910,5.835)%
  --(6.913,5.833)--(6.915,5.831)--(6.917,5.829)--(6.919,5.827)--(6.921,5.825)--(6.924,5.823)%
  --(6.926,5.821)--(6.928,5.820)--(6.930,5.818)--(6.932,5.816)--(6.935,5.814)--(6.937,5.812)%
  --(6.939,5.810)--(6.941,5.809)--(6.943,5.807)--(6.946,5.805)--(6.948,5.803)--(6.950,5.802)%
  --(6.952,5.800)--(6.954,5.798)--(6.957,5.796)--(6.959,5.794)--(6.961,5.793)--(6.963,5.791)%
  --(6.965,5.789)--(6.968,5.788)--(6.970,5.786)--(6.972,5.784)--(6.974,5.782)--(6.976,5.781)%
  --(6.979,5.779)--(6.981,5.777)--(6.983,5.776)--(6.985,5.774)--(6.987,5.772)--(6.990,5.771)%
  --(6.992,5.769)--(6.994,5.767)--(6.996,5.766)--(6.998,5.764)--(7.001,5.762)--(7.003,5.761)%
  --(7.005,5.759)--(7.007,5.758)--(7.009,5.756)--(7.012,5.754)--(7.014,5.753)--(7.016,5.751)%
  --(7.018,5.750)--(7.021,5.748)--(7.023,5.746)--(7.025,5.745)--(7.027,5.743)--(7.029,5.742)%
  --(7.032,5.740)--(7.034,5.739)--(7.036,5.737)--(7.038,5.736)--(7.040,5.734)--(7.043,5.733)%
  --(7.045,5.731)--(7.047,5.730)--(7.049,5.728)--(7.051,5.726)--(7.054,5.725)--(7.056,5.723)%
  --(7.058,5.722)--(7.060,5.720)--(7.062,5.719)--(7.065,5.718)--(7.067,5.716)--(7.069,5.715)%
  --(7.071,5.713)--(7.073,5.712)--(7.076,5.710)--(7.078,5.709)--(7.080,5.707)--(7.082,5.706)%
  --(7.084,5.704)--(7.087,5.703)--(7.089,5.702)--(7.091,5.700)--(7.093,5.699)--(7.095,5.697)%
  --(7.098,5.696)--(7.100,5.694)--(7.102,5.693)--(7.104,5.692)--(7.106,5.690)--(7.109,5.689)%
  --(7.111,5.687)--(7.113,5.686)--(7.115,5.685)--(7.117,5.683)--(7.120,5.682)--(7.122,5.681)%
  --(7.124,5.679)--(7.126,5.678)--(7.128,5.676)--(7.131,5.675)--(7.133,5.674)--(7.135,5.672)%
  --(7.137,5.671)--(7.139,5.670)--(7.142,5.668)--(7.144,5.667)--(7.146,5.666)--(7.148,5.664)%
  --(7.150,5.663)--(7.153,5.662)--(7.155,5.660)--(7.157,5.659)--(7.159,5.658)--(7.161,5.657)%
  --(7.164,5.655)--(7.166,5.654)--(7.168,5.653)--(7.170,5.651)--(7.172,5.650)--(7.175,5.649)%
  --(7.177,5.648)--(7.179,5.646)--(7.181,5.645)--(7.183,5.644)--(7.186,5.642)--(7.188,5.641)%
  --(7.190,5.640)--(7.192,5.639)--(7.194,5.637)--(7.197,5.636)--(7.199,5.635)--(7.201,5.634)%
  --(7.203,5.632)--(7.205,5.631)--(7.208,5.630)--(7.210,5.629)--(7.212,5.628)--(7.214,5.626)%
  --(7.217,5.625)--(7.219,5.624)--(7.221,5.623)--(7.223,5.621)--(7.225,5.620)--(7.228,5.619)%
  --(7.230,5.618)--(7.232,5.617)--(7.234,5.615)--(7.236,5.614)--(7.239,5.613)--(7.241,5.612)%
  --(7.243,5.611)--(7.245,5.610)--(7.247,5.608)--(7.250,5.607)--(7.252,5.606)--(7.254,5.605)%
  --(7.256,5.604)--(7.258,5.603)--(7.261,5.601)--(7.263,5.600)--(7.265,5.599)--(7.267,5.598)%
  --(7.269,5.597)--(7.272,5.596)--(7.274,5.594)--(7.276,5.593)--(7.278,5.592)--(7.280,5.591)%
  --(7.283,5.590)--(7.285,5.589)--(7.287,5.588)--(7.289,5.587)--(7.291,5.585)--(7.294,5.584)%
  --(7.296,5.583)--(7.298,5.582)--(7.300,5.581)--(7.302,5.580)--(7.305,5.579)--(7.307,5.578)%
  --(7.309,5.577)--(7.311,5.575)--(7.313,5.574)--(7.316,5.573)--(7.318,5.572)--(7.320,5.571)%
  --(7.322,5.570)--(7.324,5.569)--(7.327,5.568)--(7.329,5.567)--(7.331,5.566)--(7.333,5.565)%
  --(7.335,5.563)--(7.338,5.562)--(7.340,5.561)--(7.342,5.560)--(7.344,5.559)--(7.346,5.558)%
  --(7.349,5.557)--(7.351,5.556)--(7.353,5.555)--(7.355,5.554)--(7.357,5.553)--(7.360,5.552)%
  --(7.362,5.551)--(7.364,5.550)--(7.366,5.549)--(7.368,5.548)--(7.371,5.547)--(7.373,5.546)%
  --(7.375,5.545)--(7.377,5.544)--(7.379,5.543)--(7.382,5.542)--(7.384,5.540)--(7.386,5.539)%
  --(7.388,5.538)--(7.390,5.537)--(7.393,5.536)--(7.395,5.535)--(7.397,5.534)--(7.399,5.533)%
  --(7.401,5.532)--(7.404,5.531)--(7.406,5.530)--(7.408,5.529)--(7.410,5.528)--(7.412,5.527)%
  --(7.415,5.526)--(7.417,5.525)--(7.419,5.524)--(7.421,5.523)--(7.424,5.522)--(7.426,5.521)%
  --(7.428,5.520)--(7.430,5.520)--(7.432,5.519)--(7.435,5.518)--(7.437,5.517)--(7.439,5.516)%
  --(7.441,5.515)--(7.443,5.514)--(7.446,5.513)--(7.448,5.512)--(7.450,5.511)--(7.452,5.510)%
  --(7.454,5.509)--(7.457,5.508)--(7.459,5.507)--(7.461,5.506)--(7.463,5.505)--(7.465,5.504)%
  --(7.468,5.503)--(7.470,5.502)--(7.472,5.501)--(7.474,5.500)--(7.476,5.499)--(7.479,5.498)%
  --(7.481,5.498)--(7.483,5.497)--(7.485,5.496)--(7.487,5.495)--(7.490,5.494)--(7.492,5.493)%
  --(7.494,5.492)--(7.496,5.491)--(7.498,5.490)--(7.501,5.489)--(7.503,5.488)--(7.505,5.487)%
  --(7.507,5.486)--(7.509,5.485)--(7.512,5.485)--(7.514,5.484)--(7.516,5.483);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.316,8.189)--(5.316,5.364)--(7.516,5.364)--(7.516,8.189)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{5.316cm}{5.364cm}}{\pgfpoint{7.516cm}{8.189cm}}
\draw[gp path] (1.155,1.404)--(1.335,1.404);
\draw[gp path] (7.516,1.404)--(7.336,1.404);
\node[gp node right] at (0.994,1.404) {0.0};
\draw[gp path] (1.155,1.875)--(1.335,1.875);
\draw[gp path] (7.516,1.875)--(7.336,1.875);
\node[gp node right] at (0.994,1.875) {0.1};
\draw[gp path] (1.155,2.346)--(1.335,2.346);
\draw[gp path] (7.516,2.346)--(7.336,2.346);
\node[gp node right] at (0.994,2.346) {0.2};
\draw[gp path] (1.155,2.817)--(1.335,2.817);
\draw[gp path] (7.516,2.817)--(7.336,2.817);
\node[gp node right] at (0.994,2.817) {0.3};
\draw[gp path] (1.155,3.288)--(1.335,3.288);
\draw[gp path] (7.516,3.288)--(7.336,3.288);
\node[gp node right] at (0.994,3.288) {0.4};
\draw[gp path] (1.155,3.759)--(1.335,3.759);
\draw[gp path] (7.516,3.759)--(7.336,3.759);
\node[gp node right] at (0.994,3.759) {0.5};
\draw[gp path] (1.155,4.230)--(1.335,4.230);
\draw[gp path] (7.516,4.230)--(7.336,4.230);
\node[gp node right] at (0.994,4.230) {0.6};
\draw[gp path] (1.155,1.404)--(1.155,1.584);
\draw[gp path] (1.155,4.230)--(1.155,4.050);
\node[gp node center] at (1.155,1.134) {$0$};
\draw[gp path] (2.402,1.404)--(2.402,1.584);
\draw[gp path] (2.402,4.230)--(2.402,4.050);
\node[gp node center] at (2.402,1.134) {$0.2$};
\draw[gp path] (3.650,1.404)--(3.650,1.584);
\draw[gp path] (3.650,4.230)--(3.650,4.050);
\node[gp node center] at (3.650,1.134) {$0.4$};
\draw[gp path] (4.897,1.404)--(4.897,1.584);
\draw[gp path] (4.897,4.230)--(4.897,4.050);
\node[gp node center] at (4.897,1.134) {$0.6$};
\draw[gp path] (6.144,1.404)--(6.144,1.584);
\draw[gp path] (6.144,4.230)--(6.144,4.050);
\node[gp node center] at (6.144,1.134) {$0.8$};
\draw[gp path] (7.391,1.404)--(7.391,1.584);
\draw[gp path] (7.391,4.230)--(7.391,4.050);
\node[gp node center] at (7.391,1.134) {$1$};
\draw[gp path] (1.155,4.230)--(1.155,1.404)--(7.516,1.404)--(7.516,4.230)--cycle;
\node[gp node left] at (4.000,6.750) {$\phantom{\ref{sec:theory}}$};
\node[gp node center,rotate=-270] at (0.255,2.817) {$\mathrm{Wi}_\text{eff}$};
\node[gp node center] at (4.335,0.729) {$\mathrm{Wi}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 2}{(1.414,1.535)}
\gppoint{gp mark 2}{(1.674,1.666)}
\gppoint{gp mark 2}{(1.933,1.797)}
\gppoint{gp mark 2}{(2.193,1.927)}
\gppoint{gp mark 2}{(2.452,2.056)}
\gppoint{gp mark 2}{(2.712,2.183)}
\gppoint{gp mark 2}{(2.971,2.309)}
\gppoint{gp mark 2}{(3.231,2.432)}
\gppoint{gp mark 2}{(3.490,2.552)}
\gppoint{gp mark 2}{(3.750,2.669)}
\gppoint{gp mark 2}{(4.009,2.782)}
\gppoint{gp mark 2}{(4.269,2.890)}
\gppoint{gp mark 2}{(4.528,2.993)}
\gppoint{gp mark 2}{(4.788,3.089)}
\gppoint{gp mark 2}{(5.047,3.179)}
\gppoint{gp mark 2}{(5.307,3.261)}
\gppoint{gp mark 2}{(5.566,3.336)}
\gppoint{gp mark 2}{(5.826,3.403)}
\gppoint{gp mark 2}{(6.085,3.463)}
\gppoint{gp mark 2}{(6.345,3.516)}
\gppoint{gp mark 2}{(6.864,3.605)}
\gppoint{gp mark 2}{(7.383,3.673)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(1.414,1.533)}
\gppoint{gp mark 2}{(1.674,1.662)}
\gppoint{gp mark 2}{(1.933,1.793)}
\gppoint{gp mark 2}{(2.193,1.922)}
\gppoint{gp mark 2}{(2.452,2.051)}
\gppoint{gp mark 2}{(2.712,2.179)}
\gppoint{gp mark 2}{(2.971,2.305)}
\gppoint{gp mark 2}{(3.231,2.429)}
\gppoint{gp mark 2}{(3.490,2.551)}
\gppoint{gp mark 2}{(3.750,2.669)}
\gppoint{gp mark 2}{(4.009,2.782)}
\gppoint{gp mark 2}{(4.269,2.891)}
\gppoint{gp mark 2}{(4.528,2.993)}
\gppoint{gp mark 2}{(4.788,3.089)}
\gppoint{gp mark 2}{(5.047,3.177)}
\gppoint{gp mark 2}{(5.307,3.257)}
\gppoint{gp mark 2}{(5.566,3.330)}
\gppoint{gp mark 2}{(5.826,3.394)}
\gppoint{gp mark 2}{(6.085,3.451)}
\gppoint{gp mark 2}{(6.345,3.501)}
\gppoint{gp mark 2}{(6.864,3.581)}
\gppoint{gp mark 2}{(7.383,3.641)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.189,0.585) {simulation};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.350,0.585)--(4.174,0.585);
\gppoint{gp mark 1}{(3.762,0.585)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.189,0.315) {\cref{eq:4rmstress} via $C$, $\mathrm{Wi}_\text{eff}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.350,0.315)--(4.174,0.315);
\gppoint{gp mark 2}{(3.762,0.315)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.911,0.585) {\cref{eq:4rmstress} via $C$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (7.072,0.585)--(7.896,0.585);
\gppoint{gp mark 2}{(7.484,0.585)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.911,0.315) {ref.~\cite{thomases07a}};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.072,0.315)--(7.896,0.315);
\draw[gp path] (1.155,1.404)--(1.779,1.714)--(2.402,2.023)--(3.026,2.326)--(3.650,2.628)%
  --(4.273,2.897)--(4.897,3.152)--(5.520,3.388)--(6.144,3.596)--(6.768,3.771)--(7.391,3.946)%
  --(7.516,3.965);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.155,4.230)--(1.155,1.404)--(7.516,1.404)--(7.516,4.230)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{1.155cm}{1.404cm}}{\pgfpoint{7.516cm}{4.230cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/ldc-pos.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:01 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.155,1.674)--(1.335,1.674);
\draw[gp path] (7.516,1.674)--(7.336,1.674);
\node[gp node right] at (0.994,1.674) {$0.1$};
\draw[gp path] (1.155,2.181)--(1.335,2.181);
\draw[gp path] (7.516,2.181)--(7.336,2.181);
\node[gp node right] at (0.994,2.181) {$0.2$};
\draw[gp path] (1.155,2.688)--(1.335,2.688);
\draw[gp path] (7.516,2.688)--(7.336,2.688);
\node[gp node right] at (0.994,2.688) {$0.3$};
\draw[gp path] (1.155,3.195)--(1.335,3.195);
\draw[gp path] (7.516,3.195)--(7.336,3.195);
\node[gp node right] at (0.994,3.195) {$0.4$};
\draw[gp path] (1.155,3.702)--(1.335,3.702);
\draw[gp path] (7.516,3.702)--(7.336,3.702);
\node[gp node right] at (0.994,3.702) {$0.5$};
\draw[gp path] (1.155,4.208)--(1.335,4.208);
\draw[gp path] (7.516,4.208)--(7.336,4.208);
\node[gp node right] at (0.994,4.208) {$0.6$};
\draw[gp path] (1.155,4.715)--(1.335,4.715);
\draw[gp path] (7.516,4.715)--(7.336,4.715);
\node[gp node right] at (0.994,4.715) {$0.7$};
\draw[gp path] (1.155,5.222)--(1.335,5.222);
\draw[gp path] (7.516,5.222)--(7.336,5.222);
\node[gp node right] at (0.994,5.222) {$0.8$};
\draw[gp path] (1.155,5.729)--(1.335,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (0.994,5.729) {$0.9$};
\draw[gp path] (1.155,1.674)--(1.155,1.854);
\draw[gp path] (1.155,5.729)--(1.155,5.549);
\node[gp node center] at (1.155,1.404) {$0$};
\draw[gp path] (2.427,1.674)--(2.427,1.854);
\draw[gp path] (2.427,5.729)--(2.427,5.549);
\node[gp node center] at (2.427,1.404) {$0.2$};
\draw[gp path] (3.699,1.674)--(3.699,1.854);
\draw[gp path] (3.699,5.729)--(3.699,5.549);
\node[gp node center] at (3.699,1.404) {$0.4$};
\draw[gp path] (4.972,1.674)--(4.972,1.854);
\draw[gp path] (4.972,5.729)--(4.972,5.549);
\node[gp node center] at (4.972,1.404) {$0.6$};
\draw[gp path] (6.244,1.674)--(6.244,1.854);
\draw[gp path] (6.244,5.729)--(6.244,5.549);
\node[gp node center] at (6.244,1.404) {$0.8$};
\draw[gp path] (7.516,1.674)--(7.516,1.854);
\draw[gp path] (7.516,5.729)--(7.516,5.549);
\node[gp node center] at (7.516,1.404) {$1$};
\draw[gp path] (1.155,5.729)--(1.155,1.674)--(7.516,1.674)--(7.516,5.729)--cycle;
\node[gp node left] at (4.000,3.000) {$\phantom{\ref{sec:theory}}$};
\node[gp node center,rotate=-270] at (0.255,3.701) {$x/L$ or $y/L$};
\node[gp node center] at (4.335,0.999) {$\mathrm{Wi}$};
%
  \def\gpfillpath{(1.155,3.709)--(1.155,3.709)--(1.156,3.709)--(1.156,3.709)%
    --(1.158,3.709)--(1.161,3.709)--(1.168,3.708)--(1.187,3.708)--(1.219,3.707)%
    --(2.109,3.672)--(1.282,3.704)--(1.409,3.699)--(1.473,3.697)--(1.537,3.694)%
    --(1.664,3.689)--(1.791,3.685)--(2.427,3.660)--(3.063,3.636)--(3.699,3.611)%
    --(4.336,3.587)--(4.972,3.562)--(5.608,3.538)--(6.244,3.513)--(6.880,3.489)%
    --(7.516,3.464)--(7.516,3.357)--(6.880,3.392)--(6.244,3.427)--(5.608,3.462)%
    --(4.972,3.497)--(4.336,3.532)--(3.699,3.566)--(3.063,3.599)--(2.427,3.633)%
    --(1.791,3.666)--(1.664,3.672)--(1.537,3.678)--(1.473,3.681)--(1.409,3.684)%
    --(1.282,3.690)--(2.109,3.650)--(1.219,3.693)--(1.187,3.695)--(1.168,3.696)%
    --(1.161,3.696)--(1.158,3.696)--(1.156,3.696)--(1.156,3.696)--(1.155,3.696)--(1.155,3.696)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.447,0.698},gp pattern 2,pattern color=.} \gpfillpath;
%
  \def\gpfillpath{(1.155,5.123)--(1.155,5.123)--(1.156,5.123)--(1.156,5.123)%
    --(1.158,5.123)--(1.161,5.123)--(1.168,5.123)--(1.187,5.124)--(1.219,5.125)%
    --(2.109,5.150)--(1.282,5.126)--(1.409,5.130)--(1.473,5.132)--(1.537,5.134)%
    --(1.664,5.137)--(1.791,5.141)--(2.427,5.159)--(3.063,5.177)--(3.699,5.195)%
    --(4.336,5.213)--(4.972,5.231)--(5.608,5.249)--(6.244,5.268)--(6.880,5.294)%
    --(7.516,5.320)--(7.516,5.170)--(6.880,5.156)--(6.244,5.143)--(5.608,5.129)%
    --(4.972,5.116)--(4.336,5.102)--(3.699,5.089)--(3.063,5.075)--(2.427,5.062)%
    --(1.791,5.048)--(1.664,5.046)--(1.537,5.043)--(1.473,5.042)--(1.409,5.040)%
    --(1.282,5.038)--(2.109,5.055)--(1.219,5.036)--(1.187,5.035)--(1.168,5.035)%
    --(1.161,5.035)--(1.158,5.035)--(1.156,5.035)--(1.156,5.035)--(1.155,5.035)--(1.155,5.035)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.902,0.624,0.000},gp pattern 2,pattern color=.} \gpfillpath;
%
  \def\gpfillpath{(1.155,3.901)--(1.155,3.901)--(1.156,3.901)--(1.156,3.901)%
    --(1.158,3.901)--(1.161,3.901)--(1.168,3.901)--(1.187,3.901)--(1.219,3.902)%
    --(2.109,3.914)--(1.282,3.903)--(1.409,3.904)--(1.473,3.905)--(1.537,3.906)%
    --(1.664,3.908)--(1.791,3.910)--(2.427,3.919)--(3.063,3.940)--(3.699,3.960)%
    --(4.336,3.980)--(4.972,4.001)--(5.608,4.021)--(6.244,4.041)--(6.880,4.061)%
    --(7.516,4.082)--(7.516,3.990)--(6.880,3.981)--(6.244,3.972)--(5.608,3.963)%
    --(4.972,3.954)--(4.336,3.945)--(3.699,3.936)--(3.063,3.927)--(2.427,3.914)%
    --(1.791,3.899)--(1.664,3.895)--(1.537,3.891)--(1.473,3.889)--(1.409,3.887)%
    --(1.282,3.883)--(2.109,3.906)--(1.219,3.881)--(1.187,3.880)--(1.168,3.879)%
    --(1.161,3.879)--(1.158,3.879)--(1.156,3.879)--(1.156,3.879)--(1.155,3.879)--(1.155,3.879)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827},gp pattern 2,pattern color=.} \gpfillpath;
%
  \def\gpfillpath{(1.155,2.267)--(1.155,2.267)--(1.156,2.267)--(1.156,2.267)%
    --(1.158,2.267)--(1.161,2.267)--(1.168,2.267)--(1.187,2.266)--(1.219,2.266)%
    --(2.109,2.250)--(1.282,2.265)--(1.409,2.262)--(1.473,2.261)--(1.537,2.260)%
    --(1.664,2.258)--(1.791,2.256)--(2.427,2.244)--(3.063,2.233)--(3.699,2.221)%
    --(4.336,2.210)--(4.972,2.199)--(5.608,2.187)--(6.244,2.176)--(6.880,2.164)%
    --(7.516,2.153)--(7.516,1.963)--(6.880,1.989)--(6.244,2.012)--(5.608,2.026)%
    --(4.972,2.040)--(4.336,2.054)--(3.699,2.068)--(3.063,2.083)--(2.427,2.097)%
    --(1.791,2.111)--(1.664,2.114)--(1.537,2.117)--(1.473,2.118)--(1.409,2.119)%
    --(1.282,2.122)--(2.109,2.104)--(1.219,2.124)--(1.187,2.124)--(1.168,2.125)%
    --(1.161,2.125)--(1.158,2.125)--(1.156,2.125)--(1.156,2.125)--(1.155,2.125)--(1.155,2.125)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.620,0.451},gp pattern 2,pattern color=.} \gpfillpath;
%
  \def\gpfillpath{(1.155,5.174)--(1.155,5.174)--(1.156,5.174)--(1.156,5.174)%
    --(1.158,5.174)--(1.161,5.173)--(1.168,5.173)--(1.187,5.171)--(1.219,5.169)%
    --(2.109,5.125)--(1.282,5.164)--(1.409,5.154)--(1.473,5.149)--(1.537,5.145)%
    --(1.664,5.136)--(1.791,5.132)--(2.427,5.119)--(3.063,5.106)--(3.699,5.094)%
    --(4.336,5.081)--(4.972,5.068)--(5.608,5.056)--(6.244,5.043)--(6.880,5.030)%
    --(7.516,5.018)--(7.516,4.659)--(6.880,4.711)--(6.244,4.762)--(5.608,4.814)%
    --(4.972,4.865)--(4.336,4.917)--(3.699,4.968)--(3.063,5.020)--(2.427,5.071)%
    --(1.791,5.123)--(1.664,5.133)--(1.537,5.137)--(1.473,5.138)--(1.409,5.139)%
    --(1.282,5.142)--(2.109,5.097)--(1.219,5.143)--(1.187,5.144)--(1.168,5.144)%
    --(1.161,5.144)--(1.158,5.144)--(1.156,5.144)--(1.156,5.144)--(1.155,5.144)--(1.155,5.144)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.337,0.706,0.914},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (1.155,3.662)--(1.155,3.741);
\draw[gp path] (1.155,3.662)--(1.245,3.662);
\draw[gp path] (1.155,3.741)--(1.245,3.741);
\draw[gp path] (1.155,3.662)--(1.155,3.741);
\draw[gp path] (1.155,3.662)--(1.245,3.662);
\draw[gp path] (1.155,3.741)--(1.245,3.741);
\draw[gp path] (1.156,3.662)--(1.156,3.741);
\draw[gp path] (1.155,3.662)--(1.246,3.662);
\draw[gp path] (1.155,3.741)--(1.246,3.741);
\draw[gp path] (1.156,3.662)--(1.156,3.741);
\draw[gp path] (1.155,3.662)--(1.246,3.662);
\draw[gp path] (1.155,3.741)--(1.246,3.741);
\draw[gp path] (1.158,3.649)--(1.158,3.728);
\draw[gp path] (1.155,3.649)--(1.248,3.649);
\draw[gp path] (1.155,3.728)--(1.248,3.728);
\draw[gp path] (1.161,3.649)--(1.161,3.728);
\draw[gp path] (1.155,3.649)--(1.251,3.649);
\draw[gp path] (1.155,3.728)--(1.251,3.728);
\draw[gp path] (1.168,3.649)--(1.168,3.728);
\draw[gp path] (1.155,3.649)--(1.258,3.649);
\draw[gp path] (1.155,3.728)--(1.258,3.728);
\draw[gp path] (1.187,3.649)--(1.187,3.728);
\draw[gp path] (1.155,3.649)--(1.277,3.649);
\draw[gp path] (1.155,3.728)--(1.277,3.728);
\draw[gp path] (1.219,3.649)--(1.219,3.728);
\draw[gp path] (1.155,3.649)--(1.309,3.649);
\draw[gp path] (1.155,3.728)--(1.309,3.728);
\draw[gp path] (2.109,3.492)--(2.109,3.571);
\draw[gp path] (2.019,3.492)--(2.199,3.492);
\draw[gp path] (2.019,3.571)--(2.199,3.571);
\draw[gp path] (1.282,3.623)--(1.282,3.702);
\draw[gp path] (1.192,3.623)--(1.372,3.623);
\draw[gp path] (1.192,3.702)--(1.372,3.702);
\draw[gp path] (1.409,3.597)--(1.409,3.676);
\draw[gp path] (1.319,3.597)--(1.499,3.597);
\draw[gp path] (1.319,3.676)--(1.499,3.676);
\draw[gp path] (1.473,3.571)--(1.473,3.649);
\draw[gp path] (1.383,3.571)--(1.563,3.571);
\draw[gp path] (1.383,3.649)--(1.563,3.649);
\draw[gp path] (1.537,3.571)--(1.537,3.649);
\draw[gp path] (1.447,3.571)--(1.627,3.571);
\draw[gp path] (1.447,3.649)--(1.627,3.649);
\draw[gp path] (1.664,3.545)--(1.664,3.623);
\draw[gp path] (1.574,3.545)--(1.754,3.545);
\draw[gp path] (1.574,3.623)--(1.754,3.623);
\draw[gp path] (1.791,3.518)--(1.791,3.597);
\draw[gp path] (1.701,3.518)--(1.881,3.518);
\draw[gp path] (1.701,3.597)--(1.881,3.597);
\draw[gp path] (2.427,3.466)--(2.427,3.545);
\draw[gp path] (2.337,3.466)--(2.517,3.466);
\draw[gp path] (2.337,3.545)--(2.517,3.545);
\draw[gp path] (3.063,3.440)--(3.063,3.519);
\draw[gp path] (2.973,3.440)--(3.153,3.440);
\draw[gp path] (2.973,3.519)--(3.153,3.519);
\draw[gp path] (3.699,3.414)--(3.699,3.493);
\draw[gp path] (3.609,3.414)--(3.789,3.414);
\draw[gp path] (3.609,3.493)--(3.789,3.493);
\draw[gp path] (4.336,3.388)--(4.336,3.466);
\draw[gp path] (4.246,3.388)--(4.426,3.388);
\draw[gp path] (4.246,3.466)--(4.426,3.466);
\draw[gp path] (4.972,3.362)--(4.972,3.440);
\draw[gp path] (4.882,3.362)--(5.062,3.362);
\draw[gp path] (4.882,3.440)--(5.062,3.440);
\draw[gp path] (5.608,3.336)--(5.608,3.414);
\draw[gp path] (5.518,3.336)--(5.698,3.336);
\draw[gp path] (5.518,3.414)--(5.698,3.414);
\draw[gp path] (6.244,3.309)--(6.244,3.388);
\draw[gp path] (6.154,3.309)--(6.334,3.309);
\draw[gp path] (6.154,3.388)--(6.334,3.388);
\draw[gp path] (6.880,3.257)--(6.880,3.336);
\draw[gp path] (6.790,3.257)--(6.970,3.257);
\draw[gp path] (6.790,3.336)--(6.970,3.336);
\gpsetpointsize{6.00}
\gppoint{gp mark 6}{(1.155,3.702)}
\gppoint{gp mark 6}{(1.155,3.702)}
\gppoint{gp mark 6}{(1.156,3.702)}
\gppoint{gp mark 6}{(1.156,3.702)}
\gppoint{gp mark 6}{(1.158,3.688)}
\gppoint{gp mark 6}{(1.161,3.688)}
\gppoint{gp mark 6}{(1.168,3.688)}
\gppoint{gp mark 6}{(1.187,3.688)}
\gppoint{gp mark 6}{(1.219,3.688)}
\gppoint{gp mark 6}{(2.109,3.532)}
\gppoint{gp mark 6}{(1.282,3.662)}
\gppoint{gp mark 6}{(1.409,3.636)}
\gppoint{gp mark 6}{(1.473,3.610)}
\gppoint{gp mark 6}{(1.537,3.610)}
\gppoint{gp mark 6}{(1.664,3.584)}
\gppoint{gp mark 6}{(1.791,3.558)}
\gppoint{gp mark 6}{(2.427,3.506)}
\gppoint{gp mark 6}{(3.063,3.479)}
\gppoint{gp mark 6}{(3.699,3.453)}
\gppoint{gp mark 6}{(4.336,3.427)}
\gppoint{gp mark 6}{(4.972,3.401)}
\gppoint{gp mark 6}{(5.608,3.375)}
\gppoint{gp mark 6}{(6.244,3.349)}
\gppoint{gp mark 6}{(6.880,3.297)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.155,5.086)--(1.155,5.165);
\draw[gp path] (1.155,5.086)--(1.245,5.086);
\draw[gp path] (1.155,5.165)--(1.245,5.165);
\draw[gp path] (1.155,5.086)--(1.155,5.165);
\draw[gp path] (1.155,5.086)--(1.245,5.086);
\draw[gp path] (1.155,5.165)--(1.245,5.165);
\draw[gp path] (1.156,5.086)--(1.156,5.165);
\draw[gp path] (1.155,5.086)--(1.246,5.086);
\draw[gp path] (1.155,5.165)--(1.246,5.165);
\draw[gp path] (1.156,5.086)--(1.156,5.165);
\draw[gp path] (1.155,5.086)--(1.246,5.086);
\draw[gp path] (1.155,5.165)--(1.246,5.165);
\draw[gp path] (1.158,5.086)--(1.158,5.165);
\draw[gp path] (1.155,5.086)--(1.248,5.086);
\draw[gp path] (1.155,5.165)--(1.248,5.165);
\draw[gp path] (1.161,5.086)--(1.161,5.165);
\draw[gp path] (1.155,5.086)--(1.251,5.086);
\draw[gp path] (1.155,5.165)--(1.251,5.165);
\draw[gp path] (1.168,5.086)--(1.168,5.165);
\draw[gp path] (1.155,5.086)--(1.258,5.086);
\draw[gp path] (1.155,5.165)--(1.258,5.165);
\draw[gp path] (1.187,5.086)--(1.187,5.165);
\draw[gp path] (1.155,5.086)--(1.277,5.086);
\draw[gp path] (1.155,5.165)--(1.277,5.165);
\draw[gp path] (1.219,5.086)--(1.219,5.165);
\draw[gp path] (1.155,5.086)--(1.309,5.086);
\draw[gp path] (1.155,5.165)--(1.309,5.165);
\draw[gp path] (2.109,5.112)--(2.109,5.191);
\draw[gp path] (2.019,5.112)--(2.199,5.112);
\draw[gp path] (2.019,5.191)--(2.199,5.191);
\draw[gp path] (1.282,5.086)--(1.282,5.165);
\draw[gp path] (1.192,5.086)--(1.372,5.086);
\draw[gp path] (1.192,5.165)--(1.372,5.165);
\draw[gp path] (1.409,5.086)--(1.409,5.165);
\draw[gp path] (1.319,5.086)--(1.499,5.086);
\draw[gp path] (1.319,5.165)--(1.499,5.165);
\draw[gp path] (1.473,5.086)--(1.473,5.165);
\draw[gp path] (1.383,5.086)--(1.563,5.086);
\draw[gp path] (1.383,5.165)--(1.563,5.165);
\draw[gp path] (1.537,5.086)--(1.537,5.165);
\draw[gp path] (1.447,5.086)--(1.627,5.086);
\draw[gp path] (1.447,5.165)--(1.627,5.165);
\draw[gp path] (1.664,5.112)--(1.664,5.191);
\draw[gp path] (1.574,5.112)--(1.754,5.112);
\draw[gp path] (1.574,5.191)--(1.754,5.191);
\draw[gp path] (1.791,5.112)--(1.791,5.191);
\draw[gp path] (1.701,5.112)--(1.881,5.112);
\draw[gp path] (1.701,5.191)--(1.881,5.191);
\draw[gp path] (2.427,5.138)--(2.427,5.217);
\draw[gp path] (2.337,5.138)--(2.517,5.138);
\draw[gp path] (2.337,5.217)--(2.517,5.217);
\draw[gp path] (3.063,5.165)--(3.063,5.243);
\draw[gp path] (2.973,5.165)--(3.153,5.165);
\draw[gp path] (2.973,5.243)--(3.153,5.243);
\draw[gp path] (3.699,5.165)--(3.699,5.243);
\draw[gp path] (3.609,5.165)--(3.789,5.165);
\draw[gp path] (3.609,5.243)--(3.789,5.243);
\draw[gp path] (4.336,5.191)--(4.336,5.269);
\draw[gp path] (4.246,5.191)--(4.426,5.191);
\draw[gp path] (4.246,5.269)--(4.426,5.269);
\draw[gp path] (4.972,5.217)--(4.972,5.295);
\draw[gp path] (4.882,5.217)--(5.062,5.217);
\draw[gp path] (4.882,5.295)--(5.062,5.295);
\draw[gp path] (5.608,5.243)--(5.608,5.322);
\draw[gp path] (5.518,5.243)--(5.698,5.243);
\draw[gp path] (5.518,5.322)--(5.698,5.322);
\draw[gp path] (6.244,5.243)--(6.244,5.322);
\draw[gp path] (6.154,5.243)--(6.334,5.243);
\draw[gp path] (6.154,5.322)--(6.334,5.322);
\draw[gp path] (6.880,5.269)--(6.880,5.348);
\draw[gp path] (6.790,5.269)--(6.970,5.269);
\draw[gp path] (6.790,5.348)--(6.970,5.348);
\gppoint{gp mark 4}{(1.155,5.125)}
\gppoint{gp mark 4}{(1.155,5.125)}
\gppoint{gp mark 4}{(1.156,5.125)}
\gppoint{gp mark 4}{(1.156,5.125)}
\gppoint{gp mark 4}{(1.158,5.125)}
\gppoint{gp mark 4}{(1.161,5.125)}
\gppoint{gp mark 4}{(1.168,5.125)}
\gppoint{gp mark 4}{(1.187,5.125)}
\gppoint{gp mark 4}{(1.219,5.125)}
\gppoint{gp mark 4}{(2.109,5.152)}
\gppoint{gp mark 4}{(1.282,5.125)}
\gppoint{gp mark 4}{(1.409,5.125)}
\gppoint{gp mark 4}{(1.473,5.125)}
\gppoint{gp mark 4}{(1.537,5.125)}
\gppoint{gp mark 4}{(1.664,5.152)}
\gppoint{gp mark 4}{(1.791,5.152)}
\gppoint{gp mark 4}{(2.427,5.178)}
\gppoint{gp mark 4}{(3.063,5.204)}
\gppoint{gp mark 4}{(3.699,5.204)}
\gppoint{gp mark 4}{(4.336,5.230)}
\gppoint{gp mark 4}{(4.972,5.256)}
\gppoint{gp mark 4}{(5.608,5.282)}
\gppoint{gp mark 4}{(6.244,5.282)}
\gppoint{gp mark 4}{(6.880,5.308)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.155,3.910)--(1.155,3.989);
\draw[gp path] (1.155,3.910)--(1.245,3.910);
\draw[gp path] (1.155,3.989)--(1.245,3.989);
\draw[gp path] (1.155,3.910)--(1.155,3.989);
\draw[gp path] (1.155,3.910)--(1.245,3.910);
\draw[gp path] (1.155,3.989)--(1.245,3.989);
\draw[gp path] (1.156,3.910)--(1.156,3.989);
\draw[gp path] (1.155,3.910)--(1.246,3.910);
\draw[gp path] (1.155,3.989)--(1.246,3.989);
\draw[gp path] (1.156,3.910)--(1.156,3.989);
\draw[gp path] (1.155,3.910)--(1.246,3.910);
\draw[gp path] (1.155,3.989)--(1.246,3.989);
\draw[gp path] (1.158,3.910)--(1.158,3.989);
\draw[gp path] (1.155,3.910)--(1.248,3.910);
\draw[gp path] (1.155,3.989)--(1.248,3.989);
\draw[gp path] (1.161,3.910)--(1.161,3.989);
\draw[gp path] (1.155,3.910)--(1.251,3.910);
\draw[gp path] (1.155,3.989)--(1.251,3.989);
\draw[gp path] (1.168,3.910)--(1.168,3.989);
\draw[gp path] (1.155,3.910)--(1.258,3.910);
\draw[gp path] (1.155,3.989)--(1.258,3.989);
\draw[gp path] (1.187,3.910)--(1.187,3.989);
\draw[gp path] (1.155,3.910)--(1.277,3.910);
\draw[gp path] (1.155,3.989)--(1.277,3.989);
\draw[gp path] (1.219,3.910)--(1.219,3.989);
\draw[gp path] (1.155,3.910)--(1.309,3.910);
\draw[gp path] (1.155,3.989)--(1.309,3.989);
\draw[gp path] (2.109,3.910)--(2.109,3.989);
\draw[gp path] (2.019,3.910)--(2.199,3.910);
\draw[gp path] (2.019,3.989)--(2.199,3.989);
\draw[gp path] (1.282,3.910)--(1.282,3.989);
\draw[gp path] (1.192,3.910)--(1.372,3.910);
\draw[gp path] (1.192,3.989)--(1.372,3.989);
\draw[gp path] (1.409,3.910)--(1.409,3.989);
\draw[gp path] (1.319,3.910)--(1.499,3.910);
\draw[gp path] (1.319,3.989)--(1.499,3.989);
\draw[gp path] (1.473,3.910)--(1.473,3.989);
\draw[gp path] (1.383,3.910)--(1.563,3.910);
\draw[gp path] (1.383,3.989)--(1.563,3.989);
\draw[gp path] (1.537,3.910)--(1.537,3.989);
\draw[gp path] (1.447,3.910)--(1.627,3.910);
\draw[gp path] (1.447,3.989)--(1.627,3.989);
\draw[gp path] (1.664,3.910)--(1.664,3.989);
\draw[gp path] (1.574,3.910)--(1.754,3.910);
\draw[gp path] (1.574,3.989)--(1.754,3.989);
\draw[gp path] (1.791,3.910)--(1.791,3.989);
\draw[gp path] (1.701,3.910)--(1.881,3.910);
\draw[gp path] (1.701,3.989)--(1.881,3.989);
\draw[gp path] (2.427,3.910)--(2.427,3.989);
\draw[gp path] (2.337,3.910)--(2.517,3.910);
\draw[gp path] (2.337,3.989)--(2.517,3.989);
\draw[gp path] (3.063,3.937)--(3.063,4.015);
\draw[gp path] (2.973,3.937)--(3.153,3.937);
\draw[gp path] (2.973,4.015)--(3.153,4.015);
\draw[gp path] (3.699,3.937)--(3.699,4.015);
\draw[gp path] (3.609,3.937)--(3.789,3.937);
\draw[gp path] (3.609,4.015)--(3.789,4.015);
\draw[gp path] (4.336,3.937)--(4.336,4.015);
\draw[gp path] (4.246,3.937)--(4.426,3.937);
\draw[gp path] (4.246,4.015)--(4.426,4.015);
\draw[gp path] (4.972,3.937)--(4.972,4.015);
\draw[gp path] (4.882,3.937)--(5.062,3.937);
\draw[gp path] (4.882,4.015)--(5.062,4.015);
\draw[gp path] (5.608,3.910)--(5.608,3.989);
\draw[gp path] (5.518,3.910)--(5.698,3.910);
\draw[gp path] (5.518,3.989)--(5.698,3.989);
\draw[gp path] (6.244,3.910)--(6.244,3.989);
\draw[gp path] (6.154,3.910)--(6.334,3.910);
\draw[gp path] (6.154,3.989)--(6.334,3.989);
\draw[gp path] (6.880,3.858)--(6.880,3.937);
\draw[gp path] (6.790,3.858)--(6.970,3.858);
\draw[gp path] (6.790,3.937)--(6.970,3.937);
\gppoint{gp mark 1}{(1.155,3.950)}
\gppoint{gp mark 1}{(1.155,3.950)}
\gppoint{gp mark 1}{(1.156,3.950)}
\gppoint{gp mark 1}{(1.156,3.950)}
\gppoint{gp mark 1}{(1.158,3.950)}
\gppoint{gp mark 1}{(1.161,3.950)}
\gppoint{gp mark 1}{(1.168,3.950)}
\gppoint{gp mark 1}{(1.187,3.950)}
\gppoint{gp mark 1}{(1.219,3.950)}
\gppoint{gp mark 1}{(2.109,3.950)}
\gppoint{gp mark 1}{(1.282,3.950)}
\gppoint{gp mark 1}{(1.409,3.950)}
\gppoint{gp mark 1}{(1.473,3.950)}
\gppoint{gp mark 1}{(1.537,3.950)}
\gppoint{gp mark 1}{(1.664,3.950)}
\gppoint{gp mark 1}{(1.791,3.950)}
\gppoint{gp mark 1}{(2.427,3.950)}
\gppoint{gp mark 1}{(3.063,3.976)}
\gppoint{gp mark 1}{(3.699,3.976)}
\gppoint{gp mark 1}{(4.336,3.976)}
\gppoint{gp mark 1}{(4.972,3.976)}
\gppoint{gp mark 1}{(5.608,3.950)}
\gppoint{gp mark 1}{(6.244,3.950)}
\gppoint{gp mark 1}{(6.880,3.897)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.155,2.238)--(1.155,2.317);
\draw[gp path] (1.155,2.238)--(1.245,2.238);
\draw[gp path] (1.155,2.317)--(1.245,2.317);
\draw[gp path] (1.155,2.238)--(1.155,2.317);
\draw[gp path] (1.155,2.238)--(1.245,2.238);
\draw[gp path] (1.155,2.317)--(1.245,2.317);
\draw[gp path] (1.156,2.238)--(1.156,2.317);
\draw[gp path] (1.155,2.238)--(1.246,2.238);
\draw[gp path] (1.155,2.317)--(1.246,2.317);
\draw[gp path] (1.156,2.238)--(1.156,2.317);
\draw[gp path] (1.155,2.238)--(1.246,2.238);
\draw[gp path] (1.155,2.317)--(1.246,2.317);
\draw[gp path] (1.158,2.238)--(1.158,2.317);
\draw[gp path] (1.155,2.238)--(1.248,2.238);
\draw[gp path] (1.155,2.317)--(1.248,2.317);
\draw[gp path] (1.161,2.238)--(1.161,2.317);
\draw[gp path] (1.155,2.238)--(1.251,2.238);
\draw[gp path] (1.155,2.317)--(1.251,2.317);
\draw[gp path] (1.168,2.238)--(1.168,2.317);
\draw[gp path] (1.155,2.238)--(1.258,2.238);
\draw[gp path] (1.155,2.317)--(1.258,2.317);
\draw[gp path] (1.187,2.238)--(1.187,2.317);
\draw[gp path] (1.155,2.238)--(1.277,2.238);
\draw[gp path] (1.155,2.317)--(1.277,2.317);
\draw[gp path] (1.219,2.238)--(1.219,2.317);
\draw[gp path] (1.155,2.238)--(1.309,2.238);
\draw[gp path] (1.155,2.317)--(1.309,2.317);
\draw[gp path] (2.109,2.212)--(2.109,2.291);
\draw[gp path] (2.019,2.212)--(2.199,2.212);
\draw[gp path] (2.019,2.291)--(2.199,2.291);
\draw[gp path] (1.282,2.238)--(1.282,2.317);
\draw[gp path] (1.192,2.238)--(1.372,2.238);
\draw[gp path] (1.192,2.317)--(1.372,2.317);
\draw[gp path] (1.409,2.238)--(1.409,2.317);
\draw[gp path] (1.319,2.238)--(1.499,2.238);
\draw[gp path] (1.319,2.317)--(1.499,2.317);
\draw[gp path] (1.473,2.212)--(1.473,2.291);
\draw[gp path] (1.383,2.212)--(1.563,2.212);
\draw[gp path] (1.383,2.291)--(1.563,2.291);
\draw[gp path] (1.537,2.212)--(1.537,2.291);
\draw[gp path] (1.447,2.212)--(1.627,2.212);
\draw[gp path] (1.447,2.291)--(1.627,2.291);
\draw[gp path] (1.664,2.212)--(1.664,2.291);
\draw[gp path] (1.574,2.212)--(1.754,2.212);
\draw[gp path] (1.574,2.291)--(1.754,2.291);
\draw[gp path] (1.791,2.212)--(1.791,2.291);
\draw[gp path] (1.701,2.212)--(1.881,2.212);
\draw[gp path] (1.701,2.291)--(1.881,2.291);
\draw[gp path] (2.427,2.186)--(2.427,2.265);
\draw[gp path] (2.337,2.186)--(2.517,2.186);
\draw[gp path] (2.337,2.265)--(2.517,2.265);
\draw[gp path] (3.063,2.186)--(3.063,2.265);
\draw[gp path] (2.973,2.186)--(3.153,2.186);
\draw[gp path] (2.973,2.265)--(3.153,2.265);
\draw[gp path] (3.699,2.186)--(3.699,2.265);
\draw[gp path] (3.609,2.186)--(3.789,2.186);
\draw[gp path] (3.609,2.265)--(3.789,2.265);
\draw[gp path] (4.336,2.160)--(4.336,2.238);
\draw[gp path] (4.246,2.160)--(4.426,2.160);
\draw[gp path] (4.246,2.238)--(4.426,2.238);
\draw[gp path] (4.972,2.160)--(4.972,2.238);
\draw[gp path] (4.882,2.160)--(5.062,2.160);
\draw[gp path] (4.882,2.238)--(5.062,2.238);
\draw[gp path] (5.608,2.134)--(5.608,2.212);
\draw[gp path] (5.518,2.134)--(5.698,2.134);
\draw[gp path] (5.518,2.212)--(5.698,2.212);
\draw[gp path] (6.244,2.108)--(6.244,2.186);
\draw[gp path] (6.154,2.108)--(6.334,2.108);
\draw[gp path] (6.154,2.186)--(6.334,2.186);
\draw[gp path] (6.880,2.108)--(6.880,2.186);
\draw[gp path] (6.790,2.108)--(6.970,2.108);
\draw[gp path] (6.790,2.186)--(6.970,2.186);
\gppoint{gp mark 2}{(1.155,2.278)}
\gppoint{gp mark 2}{(1.155,2.278)}
\gppoint{gp mark 2}{(1.156,2.278)}
\gppoint{gp mark 2}{(1.156,2.278)}
\gppoint{gp mark 2}{(1.158,2.278)}
\gppoint{gp mark 2}{(1.161,2.278)}
\gppoint{gp mark 2}{(1.168,2.278)}
\gppoint{gp mark 2}{(1.187,2.278)}
\gppoint{gp mark 2}{(1.219,2.278)}
\gppoint{gp mark 2}{(2.109,2.251)}
\gppoint{gp mark 2}{(1.282,2.278)}
\gppoint{gp mark 2}{(1.409,2.278)}
\gppoint{gp mark 2}{(1.473,2.251)}
\gppoint{gp mark 2}{(1.537,2.251)}
\gppoint{gp mark 2}{(1.664,2.251)}
\gppoint{gp mark 2}{(1.791,2.251)}
\gppoint{gp mark 2}{(2.427,2.225)}
\gppoint{gp mark 2}{(3.063,2.225)}
\gppoint{gp mark 2}{(3.699,2.225)}
\gppoint{gp mark 2}{(4.336,2.199)}
\gppoint{gp mark 2}{(4.972,2.199)}
\gppoint{gp mark 2}{(5.608,2.173)}
\gppoint{gp mark 2}{(6.244,2.147)}
\gppoint{gp mark 2}{(6.880,2.147)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.155,5.086)--(1.155,5.165);
\draw[gp path] (1.155,5.086)--(1.245,5.086);
\draw[gp path] (1.155,5.165)--(1.245,5.165);
\draw[gp path] (1.155,5.086)--(1.155,5.165);
\draw[gp path] (1.155,5.086)--(1.245,5.086);
\draw[gp path] (1.155,5.165)--(1.245,5.165);
\draw[gp path] (1.156,5.086)--(1.156,5.165);
\draw[gp path] (1.155,5.086)--(1.246,5.086);
\draw[gp path] (1.155,5.165)--(1.246,5.165);
\draw[gp path] (1.156,5.086)--(1.156,5.165);
\draw[gp path] (1.155,5.086)--(1.246,5.086);
\draw[gp path] (1.155,5.165)--(1.246,5.165);
\draw[gp path] (1.158,5.086)--(1.158,5.165);
\draw[gp path] (1.155,5.086)--(1.248,5.086);
\draw[gp path] (1.155,5.165)--(1.248,5.165);
\draw[gp path] (1.161,5.086)--(1.161,5.165);
\draw[gp path] (1.155,5.086)--(1.251,5.086);
\draw[gp path] (1.155,5.165)--(1.251,5.165);
\draw[gp path] (1.168,5.086)--(1.168,5.165);
\draw[gp path] (1.155,5.086)--(1.258,5.086);
\draw[gp path] (1.155,5.165)--(1.258,5.165);
\draw[gp path] (1.187,5.086)--(1.187,5.165);
\draw[gp path] (1.155,5.086)--(1.277,5.086);
\draw[gp path] (1.155,5.165)--(1.277,5.165);
\draw[gp path] (1.219,5.086)--(1.219,5.165);
\draw[gp path] (1.155,5.086)--(1.309,5.086);
\draw[gp path] (1.155,5.165)--(1.309,5.165);
\draw[gp path] (2.109,5.008)--(2.109,5.086);
\draw[gp path] (2.019,5.008)--(2.199,5.008);
\draw[gp path] (2.019,5.086)--(2.199,5.086);
\draw[gp path] (1.282,5.060)--(1.282,5.139);
\draw[gp path] (1.192,5.060)--(1.372,5.060);
\draw[gp path] (1.192,5.139)--(1.372,5.139);
\draw[gp path] (1.409,5.060)--(1.409,5.139);
\draw[gp path] (1.319,5.060)--(1.499,5.060);
\draw[gp path] (1.319,5.139)--(1.499,5.139);
\draw[gp path] (1.473,5.060)--(1.473,5.139);
\draw[gp path] (1.383,5.060)--(1.563,5.060);
\draw[gp path] (1.383,5.139)--(1.563,5.139);
\draw[gp path] (1.537,5.060)--(1.537,5.139);
\draw[gp path] (1.447,5.060)--(1.627,5.060);
\draw[gp path] (1.447,5.139)--(1.627,5.139);
\draw[gp path] (1.664,5.034)--(1.664,5.113);
\draw[gp path] (1.574,5.034)--(1.754,5.034);
\draw[gp path] (1.574,5.113)--(1.754,5.113);
\draw[gp path] (1.791,5.034)--(1.791,5.113);
\draw[gp path] (1.701,5.034)--(1.881,5.034);
\draw[gp path] (1.701,5.113)--(1.881,5.113);
\draw[gp path] (2.427,5.008)--(2.427,5.086);
\draw[gp path] (2.337,5.008)--(2.517,5.008);
\draw[gp path] (2.337,5.086)--(2.517,5.086);
\draw[gp path] (3.063,4.982)--(3.063,5.060);
\draw[gp path] (2.973,4.982)--(3.153,4.982);
\draw[gp path] (2.973,5.060)--(3.153,5.060);
\draw[gp path] (3.699,4.982)--(3.699,5.060);
\draw[gp path] (3.609,4.982)--(3.789,4.982);
\draw[gp path] (3.609,5.060)--(3.789,5.060);
\draw[gp path] (4.336,4.955)--(4.336,5.034);
\draw[gp path] (4.246,4.955)--(4.426,4.955);
\draw[gp path] (4.246,5.034)--(4.426,5.034);
\draw[gp path] (4.972,4.955)--(4.972,5.034);
\draw[gp path] (4.882,4.955)--(5.062,4.955);
\draw[gp path] (4.882,5.034)--(5.062,5.034);
\draw[gp path] (5.608,4.929)--(5.608,5.008);
\draw[gp path] (5.518,4.929)--(5.698,4.929);
\draw[gp path] (5.518,5.008)--(5.698,5.008);
\draw[gp path] (6.244,4.903)--(6.244,4.982);
\draw[gp path] (6.154,4.903)--(6.334,4.903);
\draw[gp path] (6.154,4.982)--(6.334,4.982);
\draw[gp path] (6.880,4.877)--(6.880,4.956);
\draw[gp path] (6.790,4.877)--(6.970,4.877);
\draw[gp path] (6.790,4.956)--(6.970,4.956);
\gppoint{gp mark 3}{(1.155,5.125)}
\gppoint{gp mark 3}{(1.155,5.125)}
\gppoint{gp mark 3}{(1.156,5.125)}
\gppoint{gp mark 3}{(1.156,5.125)}
\gppoint{gp mark 3}{(1.158,5.125)}
\gppoint{gp mark 3}{(1.161,5.125)}
\gppoint{gp mark 3}{(1.168,5.125)}
\gppoint{gp mark 3}{(1.187,5.125)}
\gppoint{gp mark 3}{(1.219,5.125)}
\gppoint{gp mark 3}{(2.109,5.047)}
\gppoint{gp mark 3}{(1.282,5.099)}
\gppoint{gp mark 3}{(1.409,5.099)}
\gppoint{gp mark 3}{(1.473,5.099)}
\gppoint{gp mark 3}{(1.537,5.099)}
\gppoint{gp mark 3}{(1.664,5.073)}
\gppoint{gp mark 3}{(1.791,5.073)}
\gppoint{gp mark 3}{(2.427,5.047)}
\gppoint{gp mark 3}{(3.063,5.021)}
\gppoint{gp mark 3}{(3.699,5.021)}
\gppoint{gp mark 3}{(4.336,4.995)}
\gppoint{gp mark 3}{(4.972,4.995)}
\gppoint{gp mark 3}{(5.608,4.969)}
\gppoint{gp mark 3}{(6.244,4.943)}
\gppoint{gp mark 3}{(6.880,4.916)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.189,0.855) {$u_x$ minimum};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.350,0.855)--(4.174,0.855);
\gppoint{gp mark 1}{(3.762,0.855)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.189,0.585) {$u_y$ maximum};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.350,0.585)--(4.174,0.585);
\gppoint{gp mark 2}{(3.762,0.585)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.189,0.315) {$u_y$ minimum};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.350,0.315)--(4.174,0.315);
\gppoint{gp mark 3}{(3.762,0.315)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.911,0.855) {Vortex center $x$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.072,0.855)--(7.896,0.855);
\gppoint{gp mark 6}{(7.484,0.855)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.911,0.585) {Vortex center $y$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.072,0.585)--(7.896,0.585);
\gppoint{gp mark 4}{(7.484,0.585)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.911,0.315) {refs.~\cite{sousa16a,dalal16a,pan09a,habla14a}};
\def\gpfillpath{(7.072,0.248)--(7.896,0.248)--(7.896,0.383)--(7.072,0.383)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color border,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (1.155,5.729)--(1.155,1.674)--(7.516,1.674)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.155cm}{1.674cm}}{\pgfpoint{7.516cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/ldc-profile.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:01 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,0.864)--(1.496,0.864);
\draw[gp path] (2.796,0.864)--(2.616,0.864);
\node[gp node right] at (1.155,0.864) {$-0.2$};
\draw[gp path] (1.316,1.675)--(1.496,1.675);
\draw[gp path] (2.796,1.675)--(2.616,1.675);
\node[gp node right] at (1.155,1.675) {$0$};
\draw[gp path] (1.316,2.486)--(1.496,2.486);
\draw[gp path] (2.796,2.486)--(2.616,2.486);
\node[gp node right] at (1.155,2.486) {$0.2$};
\draw[gp path] (1.316,3.297)--(1.496,3.297);
\draw[gp path] (2.796,3.297)--(2.616,3.297);
\node[gp node right] at (1.155,3.297) {$0.4$};
\draw[gp path] (1.316,4.107)--(1.496,4.107);
\draw[gp path] (2.796,4.107)--(2.616,4.107);
\node[gp node right] at (1.155,4.107) {$0.6$};
\draw[gp path] (1.316,4.918)--(1.496,4.918);
\draw[gp path] (2.796,4.918)--(2.616,4.918);
\node[gp node right] at (1.155,4.918) {$0.8$};
\draw[gp path] (1.316,5.729)--(1.496,5.729);
\draw[gp path] (2.796,5.729)--(2.616,5.729);
\node[gp node right] at (1.155,5.729) {$1$};
\draw[gp path] (1.316,0.864)--(1.316,1.044);
\draw[gp path] (1.316,5.729)--(1.316,5.549);
\node[gp node center] at (1.316,0.594) {$0$};
\draw[gp path] (1.612,0.864)--(1.612,1.044);
\draw[gp path] (1.612,5.729)--(1.612,5.549);
\node[gp node center] at (1.612,0.594) {$0.2$};
\draw[gp path] (1.908,0.864)--(1.908,1.044);
\draw[gp path] (1.908,5.729)--(1.908,5.549);
\node[gp node center] at (1.908,0.594) {$0.4$};
\draw[gp path] (2.204,0.864)--(2.204,1.044);
\draw[gp path] (2.204,5.729)--(2.204,5.549);
\node[gp node center] at (2.204,0.594) {$0.6$};
\draw[gp path] (2.500,0.864)--(2.500,1.044);
\draw[gp path] (2.500,5.729)--(2.500,5.549);
\node[gp node center] at (2.500,0.594) {$0.8$};
\draw[gp path] (2.796,0.864)--(2.796,1.044);
\draw[gp path] (2.796,5.729)--(2.796,5.549);
\node[gp node center] at (2.796,0.594) {$1$};
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(2.796,0.864)--(2.796,5.729)--cycle;
\node[gp node center,rotate=-270] at (0.255,3.296) {$u_x(L/2,y)$};
\node[gp node center] at (2.056,0.189) {$y$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.653);
\draw[gp path] (1.335,1.653)--(1.343,1.645);
\draw[gp path] (1.343,1.645)--(1.350,1.637);
\draw[gp path] (1.350,1.637)--(1.358,1.630);
\draw[gp path] (1.358,1.630)--(1.366,1.622);
\draw[gp path] (1.366,1.622)--(1.373,1.615);
\draw[gp path] (1.373,1.615)--(1.381,1.608);
\draw[gp path] (1.381,1.608)--(1.388,1.601);
\draw[gp path] (1.388,1.601)--(1.396,1.594);
\draw[gp path] (1.396,1.594)--(1.404,1.588);
\draw[gp path] (1.404,1.588)--(1.411,1.581);
\draw[gp path] (1.411,1.581)--(1.419,1.575);
\draw[gp path] (1.419,1.575)--(1.427,1.568);
\draw[gp path] (1.427,1.568)--(1.434,1.562);
\draw[gp path] (1.434,1.562)--(1.442,1.556);
\draw[gp path] (1.442,1.556)--(1.450,1.550);
\draw[gp path] (1.450,1.550)--(1.457,1.544);
\draw[gp path] (1.457,1.544)--(1.465,1.538);
\draw[gp path] (1.465,1.538)--(1.472,1.533);
\draw[gp path] (1.472,1.533)--(1.480,1.527);
\draw[gp path] (1.480,1.527)--(1.488,1.521);
\draw[gp path] (1.488,1.521)--(1.495,1.516);
\draw[gp path] (1.495,1.516)--(1.503,1.510);
\draw[gp path] (1.503,1.510)--(1.511,1.505);
\draw[gp path] (1.511,1.505)--(1.518,1.499);
\draw[gp path] (1.518,1.499)--(1.526,1.494);
\draw[gp path] (1.526,1.494)--(1.533,1.489);
\draw[gp path] (1.533,1.489)--(1.541,1.484);
\draw[gp path] (1.541,1.484)--(1.549,1.479);
\draw[gp path] (1.549,1.479)--(1.556,1.473);
\draw[gp path] (1.556,1.473)--(1.564,1.468);
\draw[gp path] (1.564,1.468)--(1.572,1.463);
\draw[gp path] (1.572,1.463)--(1.579,1.458);
\draw[gp path] (1.579,1.458)--(1.587,1.453);
\draw[gp path] (1.587,1.453)--(1.594,1.448);
\draw[gp path] (1.594,1.448)--(1.602,1.443);
\draw[gp path] (1.602,1.443)--(1.610,1.438);
\draw[gp path] (1.610,1.438)--(1.617,1.433);
\draw[gp path] (1.617,1.433)--(1.625,1.429);
\draw[gp path] (1.625,1.429)--(1.633,1.424);
\draw[gp path] (1.633,1.424)--(1.640,1.419);
\draw[gp path] (1.640,1.419)--(1.648,1.414);
\draw[gp path] (1.648,1.414)--(1.655,1.409);
\draw[gp path] (1.655,1.409)--(1.663,1.405);
\draw[gp path] (1.663,1.405)--(1.671,1.400);
\draw[gp path] (1.671,1.400)--(1.678,1.395);
\draw[gp path] (1.678,1.395)--(1.686,1.390);
\draw[gp path] (1.686,1.390)--(1.694,1.386);
\draw[gp path] (1.694,1.386)--(1.701,1.381);
\draw[gp path] (1.701,1.381)--(1.709,1.376);
\draw[gp path] (1.709,1.376)--(1.717,1.372);
\draw[gp path] (1.717,1.372)--(1.724,1.367);
\draw[gp path] (1.724,1.367)--(1.732,1.362);
\draw[gp path] (1.732,1.362)--(1.739,1.358);
\draw[gp path] (1.739,1.358)--(1.747,1.353);
\draw[gp path] (1.747,1.353)--(1.755,1.348);
\draw[gp path] (1.755,1.348)--(1.762,1.344);
\draw[gp path] (1.762,1.344)--(1.770,1.339);
\draw[gp path] (1.770,1.339)--(1.778,1.335);
\draw[gp path] (1.778,1.335)--(1.785,1.330);
\draw[gp path] (1.785,1.330)--(1.793,1.326);
\draw[gp path] (1.793,1.326)--(1.800,1.321);
\draw[gp path] (1.800,1.321)--(1.808,1.317);
\draw[gp path] (1.808,1.317)--(1.816,1.312);
\draw[gp path] (1.816,1.312)--(1.823,1.308);
\draw[gp path] (1.823,1.308)--(1.831,1.303);
\draw[gp path] (1.831,1.303)--(1.839,1.299);
\draw[gp path] (1.839,1.299)--(1.846,1.295);
\draw[gp path] (1.846,1.295)--(1.854,1.290);
\draw[gp path] (1.854,1.290)--(1.861,1.286);
\draw[gp path] (1.861,1.286)--(1.869,1.282);
\draw[gp path] (1.869,1.282)--(1.877,1.278);
\draw[gp path] (1.877,1.278)--(1.884,1.274);
\draw[gp path] (1.884,1.274)--(1.892,1.269);
\draw[gp path] (1.892,1.269)--(1.900,1.265);
\draw[gp path] (1.900,1.265)--(1.907,1.261);
\draw[gp path] (1.907,1.261)--(1.915,1.257);
\draw[gp path] (1.915,1.257)--(1.922,1.254);
\draw[gp path] (1.922,1.254)--(1.930,1.250);
\draw[gp path] (1.930,1.250)--(1.938,1.246);
\draw[gp path] (1.938,1.246)--(1.945,1.242);
\draw[gp path] (1.945,1.242)--(1.953,1.239);
\draw[gp path] (1.953,1.239)--(1.961,1.235);
\draw[gp path] (1.961,1.235)--(1.968,1.232);
\draw[gp path] (1.968,1.232)--(1.976,1.229);
\draw[gp path] (1.976,1.229)--(1.984,1.225);
\draw[gp path] (1.984,1.225)--(1.991,1.222);
\draw[gp path] (1.991,1.222)--(1.999,1.219);
\draw[gp path] (1.999,1.219)--(2.006,1.216);
\draw[gp path] (2.006,1.216)--(2.014,1.213);
\draw[gp path] (2.014,1.213)--(2.022,1.211);
\draw[gp path] (2.022,1.211)--(2.029,1.208);
\draw[gp path] (2.029,1.208)--(2.037,1.206);
\draw[gp path] (2.037,1.206)--(2.045,1.204);
\draw[gp path] (2.045,1.204)--(2.052,1.202);
\draw[gp path] (2.052,1.202)--(2.060,1.200);
\draw[gp path] (2.060,1.200)--(2.067,1.198);
\draw[gp path] (2.067,1.198)--(2.075,1.196);
\draw[gp path] (2.075,1.196)--(2.083,1.195);
\draw[gp path] (2.083,1.195)--(2.090,1.194);
\draw[gp path] (2.090,1.194)--(2.098,1.193);
\draw[gp path] (2.098,1.193)--(2.106,1.192);
\draw[gp path] (2.106,1.192)--(2.113,1.192);
\draw[gp path] (2.113,1.192)--(2.121,1.191);
\draw[gp path] (2.121,1.191)--(2.128,1.191);
\draw[gp path] (2.128,1.191)--(2.136,1.191);
\draw[gp path] (2.136,1.191)--(2.144,1.192);
\draw[gp path] (2.144,1.192)--(2.151,1.193);
\draw[gp path] (2.151,1.193)--(2.159,1.194);
\draw[gp path] (2.159,1.194)--(2.167,1.195);
\draw[gp path] (2.167,1.195)--(2.174,1.197);
\draw[gp path] (2.174,1.197)--(2.182,1.199);
\draw[gp path] (2.182,1.199)--(2.190,1.201);
\draw[gp path] (2.190,1.201)--(2.197,1.204);
\draw[gp path] (2.197,1.204)--(2.205,1.207);
\draw[gp path] (2.205,1.207)--(2.212,1.210);
\draw[gp path] (2.212,1.210)--(2.220,1.214);
\draw[gp path] (2.220,1.214)--(2.228,1.218);
\draw[gp path] (2.228,1.218)--(2.235,1.222);
\draw[gp path] (2.235,1.222)--(2.243,1.227);
\draw[gp path] (2.243,1.227)--(2.251,1.233);
\draw[gp path] (2.251,1.233)--(2.258,1.239);
\draw[gp path] (2.258,1.239)--(2.266,1.245);
\draw[gp path] (2.266,1.245)--(2.273,1.252);
\draw[gp path] (2.273,1.252)--(2.281,1.260);
\draw[gp path] (2.281,1.260)--(2.289,1.268);
\draw[gp path] (2.289,1.268)--(2.296,1.276);
\draw[gp path] (2.296,1.276)--(2.304,1.285);
\draw[gp path] (2.304,1.285)--(2.312,1.295);
\draw[gp path] (2.312,1.295)--(2.319,1.305);
\draw[gp path] (2.319,1.305)--(2.327,1.316);
\draw[gp path] (2.327,1.316)--(2.334,1.328);
\draw[gp path] (2.334,1.328)--(2.342,1.340);
\draw[gp path] (2.342,1.340)--(2.350,1.353);
\draw[gp path] (2.350,1.353)--(2.357,1.367);
\draw[gp path] (2.357,1.367)--(2.365,1.382);
\draw[gp path] (2.365,1.382)--(2.373,1.397);
\draw[gp path] (2.373,1.397)--(2.380,1.413);
\draw[gp path] (2.380,1.413)--(2.388,1.430);
\draw[gp path] (2.388,1.430)--(2.395,1.447);
\draw[gp path] (2.395,1.447)--(2.403,1.466);
\draw[gp path] (2.403,1.466)--(2.411,1.485);
\draw[gp path] (2.411,1.485)--(2.418,1.506);
\draw[gp path] (2.418,1.506)--(2.426,1.527);
\draw[gp path] (2.426,1.527)--(2.434,1.549);
\draw[gp path] (2.434,1.549)--(2.441,1.573);
\draw[gp path] (2.441,1.573)--(2.449,1.597);
\draw[gp path] (2.449,1.597)--(2.457,1.623);
\draw[gp path] (2.457,1.623)--(2.464,1.649);
\draw[gp path] (2.464,1.649)--(2.472,1.677);
\draw[gp path] (2.472,1.677)--(2.479,1.706);
\draw[gp path] (2.479,1.706)--(2.487,1.736);
\draw[gp path] (2.487,1.736)--(2.495,1.767);
\draw[gp path] (2.495,1.767)--(2.502,1.800);
\draw[gp path] (2.502,1.800)--(2.510,1.834);
\draw[gp path] (2.510,1.834)--(2.518,1.869);
\draw[gp path] (2.518,1.869)--(2.525,1.906);
\draw[gp path] (2.525,1.906)--(2.533,1.944);
\draw[gp path] (2.533,1.944)--(2.540,1.984);
\draw[gp path] (2.540,1.984)--(2.548,2.025);
\draw[gp path] (2.548,2.025)--(2.556,2.067);
\draw[gp path] (2.556,2.067)--(2.563,2.112);
\draw[gp path] (2.563,2.112)--(2.571,2.158);
\draw[gp path] (2.571,2.158)--(2.579,2.205);
\draw[gp path] (2.579,2.205)--(2.586,2.255);
\draw[gp path] (2.586,2.255)--(2.594,2.306);
\draw[gp path] (2.594,2.306)--(2.601,2.359);
\draw[gp path] (2.601,2.359)--(2.609,2.414);
\draw[gp path] (2.609,2.414)--(2.617,2.471);
\draw[gp path] (2.617,2.471)--(2.624,2.530);
\draw[gp path] (2.624,2.530)--(2.632,2.592);
\draw[gp path] (2.632,2.592)--(2.640,2.655);
\draw[gp path] (2.640,2.655)--(2.647,2.720);
\draw[gp path] (2.647,2.720)--(2.655,2.788);
\draw[gp path] (2.655,2.788)--(2.662,2.858);
\draw[gp path] (2.662,2.858)--(2.670,2.931);
\draw[gp path] (2.670,2.931)--(2.678,3.006);
\draw[gp path] (2.678,3.006)--(2.685,3.083);
\draw[gp path] (2.685,3.083)--(2.693,3.164);
\draw[gp path] (2.693,3.164)--(2.701,3.246);
\draw[gp path] (2.701,3.246)--(2.708,3.332);
\draw[gp path] (2.708,3.332)--(2.716,3.421);
\draw[gp path] (2.716,3.421)--(2.724,3.512);
\draw[gp path] (2.724,3.512)--(2.731,3.606);
\draw[gp path] (2.731,3.606)--(2.739,3.704);
\draw[gp path] (2.739,3.704)--(2.746,3.805);
\draw[gp path] (2.746,3.805)--(2.754,3.909);
\draw[gp path] (2.754,3.909)--(2.762,4.016);
\draw[gp path] (2.762,4.016)--(2.769,4.129);
\draw[gp path] (2.769,4.129)--(2.777,4.235);
\draw[gp path] (2.777,4.235)--(2.785,4.326);
\draw[gp path] (2.785,4.326)--(2.792,5.049);
\gpcolor{rgb color={0.000,0.000,0.200}}
\draw[gp path] (2.792,5.049)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.653);
\draw[gp path] (1.335,1.653)--(1.343,1.645);
\draw[gp path] (1.343,1.645)--(1.350,1.637);
\draw[gp path] (1.350,1.637)--(1.358,1.630);
\draw[gp path] (1.358,1.630)--(1.366,1.622);
\draw[gp path] (1.366,1.622)--(1.373,1.615);
\draw[gp path] (1.373,1.615)--(1.381,1.608);
\draw[gp path] (1.381,1.608)--(1.388,1.601);
\draw[gp path] (1.388,1.601)--(1.396,1.594);
\draw[gp path] (1.396,1.594)--(1.404,1.587);
\draw[gp path] (1.404,1.587)--(1.411,1.581);
\draw[gp path] (1.411,1.581)--(1.419,1.574);
\draw[gp path] (1.419,1.574)--(1.427,1.568);
\draw[gp path] (1.427,1.568)--(1.434,1.562);
\draw[gp path] (1.434,1.562)--(1.442,1.556);
\draw[gp path] (1.442,1.556)--(1.450,1.550);
\draw[gp path] (1.450,1.550)--(1.457,1.544);
\draw[gp path] (1.457,1.544)--(1.465,1.538);
\draw[gp path] (1.465,1.538)--(1.472,1.532);
\draw[gp path] (1.472,1.532)--(1.480,1.526);
\draw[gp path] (1.480,1.526)--(1.488,1.521);
\draw[gp path] (1.488,1.521)--(1.495,1.515);
\draw[gp path] (1.495,1.515)--(1.503,1.510);
\draw[gp path] (1.503,1.510)--(1.511,1.504);
\draw[gp path] (1.511,1.504)--(1.518,1.499);
\draw[gp path] (1.518,1.499)--(1.526,1.494);
\draw[gp path] (1.526,1.494)--(1.533,1.488);
\draw[gp path] (1.533,1.488)--(1.541,1.483);
\draw[gp path] (1.541,1.483)--(1.549,1.478);
\draw[gp path] (1.549,1.478)--(1.556,1.473);
\draw[gp path] (1.556,1.473)--(1.564,1.468);
\draw[gp path] (1.564,1.468)--(1.572,1.463);
\draw[gp path] (1.572,1.463)--(1.579,1.458);
\draw[gp path] (1.579,1.458)--(1.587,1.453);
\draw[gp path] (1.587,1.453)--(1.594,1.448);
\draw[gp path] (1.594,1.448)--(1.602,1.443);
\draw[gp path] (1.602,1.443)--(1.610,1.438);
\draw[gp path] (1.610,1.438)--(1.617,1.433);
\draw[gp path] (1.617,1.433)--(1.625,1.428);
\draw[gp path] (1.625,1.428)--(1.633,1.423);
\draw[gp path] (1.633,1.423)--(1.640,1.418);
\draw[gp path] (1.640,1.418)--(1.648,1.413);
\draw[gp path] (1.648,1.413)--(1.655,1.409);
\draw[gp path] (1.655,1.409)--(1.663,1.404);
\draw[gp path] (1.663,1.404)--(1.671,1.399);
\draw[gp path] (1.671,1.399)--(1.678,1.394);
\draw[gp path] (1.678,1.394)--(1.686,1.389);
\draw[gp path] (1.686,1.389)--(1.694,1.385);
\draw[gp path] (1.694,1.385)--(1.701,1.380);
\draw[gp path] (1.701,1.380)--(1.709,1.375);
\draw[gp path] (1.709,1.375)--(1.717,1.371);
\draw[gp path] (1.717,1.371)--(1.724,1.366);
\draw[gp path] (1.724,1.366)--(1.732,1.361);
\draw[gp path] (1.732,1.361)--(1.739,1.357);
\draw[gp path] (1.739,1.357)--(1.747,1.352);
\draw[gp path] (1.747,1.352)--(1.755,1.347);
\draw[gp path] (1.755,1.347)--(1.762,1.343);
\draw[gp path] (1.762,1.343)--(1.770,1.338);
\draw[gp path] (1.770,1.338)--(1.778,1.334);
\draw[gp path] (1.778,1.334)--(1.785,1.329);
\draw[gp path] (1.785,1.329)--(1.793,1.325);
\draw[gp path] (1.793,1.325)--(1.800,1.320);
\draw[gp path] (1.800,1.320)--(1.808,1.316);
\draw[gp path] (1.808,1.316)--(1.816,1.311);
\draw[gp path] (1.816,1.311)--(1.823,1.307);
\draw[gp path] (1.823,1.307)--(1.831,1.302);
\draw[gp path] (1.831,1.302)--(1.839,1.298);
\draw[gp path] (1.839,1.298)--(1.846,1.293);
\draw[gp path] (1.846,1.293)--(1.854,1.289);
\draw[gp path] (1.854,1.289)--(1.861,1.285);
\draw[gp path] (1.861,1.285)--(1.869,1.281);
\draw[gp path] (1.869,1.281)--(1.877,1.276);
\draw[gp path] (1.877,1.276)--(1.884,1.272);
\draw[gp path] (1.884,1.272)--(1.892,1.268);
\draw[gp path] (1.892,1.268)--(1.900,1.264);
\draw[gp path] (1.900,1.264)--(1.907,1.260);
\draw[gp path] (1.907,1.260)--(1.915,1.256);
\draw[gp path] (1.915,1.256)--(1.922,1.252);
\draw[gp path] (1.922,1.252)--(1.930,1.248);
\draw[gp path] (1.930,1.248)--(1.938,1.245);
\draw[gp path] (1.938,1.245)--(1.945,1.241);
\draw[gp path] (1.945,1.241)--(1.953,1.237);
\draw[gp path] (1.953,1.237)--(1.961,1.234);
\draw[gp path] (1.961,1.234)--(1.968,1.230);
\draw[gp path] (1.968,1.230)--(1.976,1.227);
\draw[gp path] (1.976,1.227)--(1.984,1.224);
\draw[gp path] (1.984,1.224)--(1.991,1.221);
\draw[gp path] (1.991,1.221)--(1.999,1.218);
\draw[gp path] (1.999,1.218)--(2.006,1.215);
\draw[gp path] (2.006,1.215)--(2.014,1.212);
\draw[gp path] (2.014,1.212)--(2.022,1.209);
\draw[gp path] (2.022,1.209)--(2.029,1.207);
\draw[gp path] (2.029,1.207)--(2.037,1.204);
\draw[gp path] (2.037,1.204)--(2.045,1.202);
\draw[gp path] (2.045,1.202)--(2.052,1.200);
\draw[gp path] (2.052,1.200)--(2.060,1.198);
\draw[gp path] (2.060,1.198)--(2.067,1.196);
\draw[gp path] (2.067,1.196)--(2.075,1.195);
\draw[gp path] (2.075,1.195)--(2.083,1.193);
\draw[gp path] (2.083,1.193)--(2.090,1.192);
\draw[gp path] (2.090,1.192)--(2.098,1.191);
\draw[gp path] (2.098,1.191)--(2.106,1.190);
\draw[gp path] (2.106,1.190)--(2.113,1.190);
\draw[gp path] (2.113,1.190)--(2.121,1.189);
\draw[gp path] (2.121,1.189)--(2.128,1.189);
\draw[gp path] (2.128,1.189)--(2.136,1.189);
\draw[gp path] (2.136,1.189)--(2.144,1.190);
\draw[gp path] (2.144,1.190)--(2.151,1.191);
\draw[gp path] (2.151,1.191)--(2.159,1.192);
\draw[gp path] (2.159,1.192)--(2.167,1.193);
\draw[gp path] (2.167,1.193)--(2.174,1.194);
\draw[gp path] (2.174,1.194)--(2.182,1.196);
\draw[gp path] (2.182,1.196)--(2.190,1.199);
\draw[gp path] (2.190,1.199)--(2.197,1.201);
\draw[gp path] (2.197,1.201)--(2.205,1.204);
\draw[gp path] (2.205,1.204)--(2.212,1.208);
\draw[gp path] (2.212,1.208)--(2.220,1.211);
\draw[gp path] (2.220,1.211)--(2.228,1.215);
\draw[gp path] (2.228,1.215)--(2.235,1.220);
\draw[gp path] (2.235,1.220)--(2.243,1.225);
\draw[gp path] (2.243,1.225)--(2.251,1.230);
\draw[gp path] (2.251,1.230)--(2.258,1.236);
\draw[gp path] (2.258,1.236)--(2.266,1.243);
\draw[gp path] (2.266,1.243)--(2.273,1.250);
\draw[gp path] (2.273,1.250)--(2.281,1.257);
\draw[gp path] (2.281,1.257)--(2.289,1.265);
\draw[gp path] (2.289,1.265)--(2.296,1.273);
\draw[gp path] (2.296,1.273)--(2.304,1.283);
\draw[gp path] (2.304,1.283)--(2.312,1.292);
\draw[gp path] (2.312,1.292)--(2.319,1.302);
\draw[gp path] (2.319,1.302)--(2.327,1.313);
\draw[gp path] (2.327,1.313)--(2.334,1.325);
\draw[gp path] (2.334,1.325)--(2.342,1.337);
\draw[gp path] (2.342,1.337)--(2.350,1.350);
\draw[gp path] (2.350,1.350)--(2.357,1.364);
\draw[gp path] (2.357,1.364)--(2.365,1.378);
\draw[gp path] (2.365,1.378)--(2.373,1.393);
\draw[gp path] (2.373,1.393)--(2.380,1.409);
\draw[gp path] (2.380,1.409)--(2.388,1.426);
\draw[gp path] (2.388,1.426)--(2.395,1.444);
\draw[gp path] (2.395,1.444)--(2.403,1.462);
\draw[gp path] (2.403,1.462)--(2.411,1.482);
\draw[gp path] (2.411,1.482)--(2.418,1.502);
\draw[gp path] (2.418,1.502)--(2.426,1.523);
\draw[gp path] (2.426,1.523)--(2.434,1.546);
\draw[gp path] (2.434,1.546)--(2.441,1.569);
\draw[gp path] (2.441,1.569)--(2.449,1.593);
\draw[gp path] (2.449,1.593)--(2.457,1.619);
\draw[gp path] (2.457,1.619)--(2.464,1.645);
\draw[gp path] (2.464,1.645)--(2.472,1.673);
\draw[gp path] (2.472,1.673)--(2.479,1.702);
\draw[gp path] (2.479,1.702)--(2.487,1.732);
\draw[gp path] (2.487,1.732)--(2.495,1.763);
\draw[gp path] (2.495,1.763)--(2.502,1.796);
\draw[gp path] (2.502,1.796)--(2.510,1.830);
\draw[gp path] (2.510,1.830)--(2.518,1.865);
\draw[gp path] (2.518,1.865)--(2.525,1.902);
\draw[gp path] (2.525,1.902)--(2.533,1.940);
\draw[gp path] (2.533,1.940)--(2.540,1.979);
\draw[gp path] (2.540,1.979)--(2.548,2.021);
\draw[gp path] (2.548,2.021)--(2.556,2.064);
\draw[gp path] (2.556,2.064)--(2.563,2.108);
\draw[gp path] (2.563,2.108)--(2.571,2.154);
\draw[gp path] (2.571,2.154)--(2.579,2.202);
\draw[gp path] (2.579,2.202)--(2.586,2.252);
\draw[gp path] (2.586,2.252)--(2.594,2.303);
\draw[gp path] (2.594,2.303)--(2.601,2.357);
\draw[gp path] (2.601,2.357)--(2.609,2.412);
\draw[gp path] (2.609,2.412)--(2.617,2.469);
\draw[gp path] (2.617,2.469)--(2.624,2.529);
\draw[gp path] (2.624,2.529)--(2.632,2.590);
\draw[gp path] (2.632,2.590)--(2.640,2.654);
\draw[gp path] (2.640,2.654)--(2.647,2.720);
\draw[gp path] (2.647,2.720)--(2.655,2.789);
\draw[gp path] (2.655,2.789)--(2.662,2.860);
\draw[gp path] (2.662,2.860)--(2.670,2.933);
\draw[gp path] (2.670,2.933)--(2.678,3.009);
\draw[gp path] (2.678,3.009)--(2.685,3.088);
\draw[gp path] (2.685,3.088)--(2.693,3.170);
\draw[gp path] (2.693,3.170)--(2.701,3.254);
\draw[gp path] (2.701,3.254)--(2.708,3.341);
\draw[gp path] (2.708,3.341)--(2.716,3.432);
\draw[gp path] (2.716,3.432)--(2.724,3.525);
\draw[gp path] (2.724,3.525)--(2.731,3.622);
\draw[gp path] (2.731,3.622)--(2.739,3.722);
\draw[gp path] (2.739,3.722)--(2.746,3.825);
\draw[gp path] (2.746,3.825)--(2.754,3.933);
\draw[gp path] (2.754,3.933)--(2.762,4.044);
\draw[gp path] (2.762,4.044)--(2.769,4.160);
\draw[gp path] (2.769,4.160)--(2.777,4.269);
\draw[gp path] (2.777,4.269)--(2.785,4.373);
\draw[gp path] (2.785,4.373)--(2.792,5.083);
\gpcolor{rgb color={0.000,0.000,0.400}}
\draw[gp path] (2.792,5.083)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.653);
\draw[gp path] (1.335,1.653)--(1.343,1.645);
\draw[gp path] (1.343,1.645)--(1.350,1.637);
\draw[gp path] (1.350,1.637)--(1.358,1.629);
\draw[gp path] (1.358,1.629)--(1.366,1.622);
\draw[gp path] (1.366,1.622)--(1.373,1.615);
\draw[gp path] (1.373,1.615)--(1.381,1.607);
\draw[gp path] (1.381,1.607)--(1.388,1.600);
\draw[gp path] (1.388,1.600)--(1.396,1.594);
\draw[gp path] (1.396,1.594)--(1.404,1.587);
\draw[gp path] (1.404,1.587)--(1.411,1.580);
\draw[gp path] (1.411,1.580)--(1.419,1.574);
\draw[gp path] (1.419,1.574)--(1.427,1.567);
\draw[gp path] (1.427,1.567)--(1.434,1.561);
\draw[gp path] (1.434,1.561)--(1.442,1.555);
\draw[gp path] (1.442,1.555)--(1.450,1.549);
\draw[gp path] (1.450,1.549)--(1.457,1.543);
\draw[gp path] (1.457,1.543)--(1.465,1.537);
\draw[gp path] (1.465,1.537)--(1.472,1.531);
\draw[gp path] (1.472,1.531)--(1.480,1.525);
\draw[gp path] (1.480,1.525)--(1.488,1.520);
\draw[gp path] (1.488,1.520)--(1.495,1.514);
\draw[gp path] (1.495,1.514)--(1.503,1.509);
\draw[gp path] (1.503,1.509)--(1.511,1.503);
\draw[gp path] (1.511,1.503)--(1.518,1.498);
\draw[gp path] (1.518,1.498)--(1.526,1.492);
\draw[gp path] (1.526,1.492)--(1.533,1.487);
\draw[gp path] (1.533,1.487)--(1.541,1.482);
\draw[gp path] (1.541,1.482)--(1.549,1.476);
\draw[gp path] (1.549,1.476)--(1.556,1.471);
\draw[gp path] (1.556,1.471)--(1.564,1.466);
\draw[gp path] (1.564,1.466)--(1.572,1.461);
\draw[gp path] (1.572,1.461)--(1.579,1.456);
\draw[gp path] (1.579,1.456)--(1.587,1.451);
\draw[gp path] (1.587,1.451)--(1.594,1.446);
\draw[gp path] (1.594,1.446)--(1.602,1.441);
\draw[gp path] (1.602,1.441)--(1.610,1.436);
\draw[gp path] (1.610,1.436)--(1.617,1.431);
\draw[gp path] (1.617,1.431)--(1.625,1.426);
\draw[gp path] (1.625,1.426)--(1.633,1.421);
\draw[gp path] (1.633,1.421)--(1.640,1.416);
\draw[gp path] (1.640,1.416)--(1.648,1.411);
\draw[gp path] (1.648,1.411)--(1.655,1.407);
\draw[gp path] (1.655,1.407)--(1.663,1.402);
\draw[gp path] (1.663,1.402)--(1.671,1.397);
\draw[gp path] (1.671,1.397)--(1.678,1.392);
\draw[gp path] (1.678,1.392)--(1.686,1.387);
\draw[gp path] (1.686,1.387)--(1.694,1.383);
\draw[gp path] (1.694,1.383)--(1.701,1.378);
\draw[gp path] (1.701,1.378)--(1.709,1.373);
\draw[gp path] (1.709,1.373)--(1.717,1.368);
\draw[gp path] (1.717,1.368)--(1.724,1.364);
\draw[gp path] (1.724,1.364)--(1.732,1.359);
\draw[gp path] (1.732,1.359)--(1.739,1.354);
\draw[gp path] (1.739,1.354)--(1.747,1.350);
\draw[gp path] (1.747,1.350)--(1.755,1.345);
\draw[gp path] (1.755,1.345)--(1.762,1.340);
\draw[gp path] (1.762,1.340)--(1.770,1.336);
\draw[gp path] (1.770,1.336)--(1.778,1.331);
\draw[gp path] (1.778,1.331)--(1.785,1.326);
\draw[gp path] (1.785,1.326)--(1.793,1.322);
\draw[gp path] (1.793,1.322)--(1.800,1.317);
\draw[gp path] (1.800,1.317)--(1.808,1.313);
\draw[gp path] (1.808,1.313)--(1.816,1.308);
\draw[gp path] (1.816,1.308)--(1.823,1.304);
\draw[gp path] (1.823,1.304)--(1.831,1.299);
\draw[gp path] (1.831,1.299)--(1.839,1.295);
\draw[gp path] (1.839,1.295)--(1.846,1.291);
\draw[gp path] (1.846,1.291)--(1.854,1.286);
\draw[gp path] (1.854,1.286)--(1.861,1.282);
\draw[gp path] (1.861,1.282)--(1.869,1.278);
\draw[gp path] (1.869,1.278)--(1.877,1.273);
\draw[gp path] (1.877,1.273)--(1.884,1.269);
\draw[gp path] (1.884,1.269)--(1.892,1.265);
\draw[gp path] (1.892,1.265)--(1.900,1.261);
\draw[gp path] (1.900,1.261)--(1.907,1.257);
\draw[gp path] (1.907,1.257)--(1.915,1.253);
\draw[gp path] (1.915,1.253)--(1.922,1.249);
\draw[gp path] (1.922,1.249)--(1.930,1.245);
\draw[gp path] (1.930,1.245)--(1.938,1.241);
\draw[gp path] (1.938,1.241)--(1.945,1.237);
\draw[gp path] (1.945,1.237)--(1.953,1.234);
\draw[gp path] (1.953,1.234)--(1.961,1.230);
\draw[gp path] (1.961,1.230)--(1.968,1.227);
\draw[gp path] (1.968,1.227)--(1.976,1.223);
\draw[gp path] (1.976,1.223)--(1.984,1.220);
\draw[gp path] (1.984,1.220)--(1.991,1.217);
\draw[gp path] (1.991,1.217)--(1.999,1.214);
\draw[gp path] (1.999,1.214)--(2.006,1.211);
\draw[gp path] (2.006,1.211)--(2.014,1.208);
\draw[gp path] (2.014,1.208)--(2.022,1.205);
\draw[gp path] (2.022,1.205)--(2.029,1.203);
\draw[gp path] (2.029,1.203)--(2.037,1.200);
\draw[gp path] (2.037,1.200)--(2.045,1.198);
\draw[gp path] (2.045,1.198)--(2.052,1.196);
\draw[gp path] (2.052,1.196)--(2.060,1.194);
\draw[gp path] (2.060,1.194)--(2.067,1.192);
\draw[gp path] (2.067,1.192)--(2.075,1.190);
\draw[gp path] (2.075,1.190)--(2.083,1.189);
\draw[gp path] (2.083,1.189)--(2.090,1.188);
\draw[gp path] (2.090,1.188)--(2.098,1.186);
\draw[gp path] (2.098,1.186)--(2.106,1.186);
\draw[gp path] (2.106,1.186)--(2.113,1.185);
\draw[gp path] (2.113,1.185)--(2.121,1.185);
\draw[gp path] (2.121,1.185)--(2.128,1.184);
\draw[gp path] (2.128,1.184)--(2.136,1.185);
\draw[gp path] (2.136,1.185)--(2.144,1.185);
\draw[gp path] (2.144,1.185)--(2.151,1.186);
\draw[gp path] (2.151,1.186)--(2.159,1.186);
\draw[gp path] (2.159,1.186)--(2.167,1.188);
\draw[gp path] (2.167,1.188)--(2.174,1.189);
\draw[gp path] (2.174,1.189)--(2.182,1.191);
\draw[gp path] (2.182,1.191)--(2.190,1.193);
\draw[gp path] (2.190,1.193)--(2.197,1.196);
\draw[gp path] (2.197,1.196)--(2.205,1.199);
\draw[gp path] (2.205,1.199)--(2.212,1.202);
\draw[gp path] (2.212,1.202)--(2.220,1.206);
\draw[gp path] (2.220,1.206)--(2.228,1.210);
\draw[gp path] (2.228,1.210)--(2.235,1.214);
\draw[gp path] (2.235,1.214)--(2.243,1.219);
\draw[gp path] (2.243,1.219)--(2.251,1.224);
\draw[gp path] (2.251,1.224)--(2.258,1.230);
\draw[gp path] (2.258,1.230)--(2.266,1.236);
\draw[gp path] (2.266,1.236)--(2.273,1.243);
\draw[gp path] (2.273,1.243)--(2.281,1.250);
\draw[gp path] (2.281,1.250)--(2.289,1.258);
\draw[gp path] (2.289,1.258)--(2.296,1.267);
\draw[gp path] (2.296,1.267)--(2.304,1.276);
\draw[gp path] (2.304,1.276)--(2.312,1.285);
\draw[gp path] (2.312,1.285)--(2.319,1.295);
\draw[gp path] (2.319,1.295)--(2.327,1.306);
\draw[gp path] (2.327,1.306)--(2.334,1.318);
\draw[gp path] (2.334,1.318)--(2.342,1.330);
\draw[gp path] (2.342,1.330)--(2.350,1.342);
\draw[gp path] (2.350,1.342)--(2.357,1.356);
\draw[gp path] (2.357,1.356)--(2.365,1.370);
\draw[gp path] (2.365,1.370)--(2.373,1.385);
\draw[gp path] (2.373,1.385)--(2.380,1.401);
\draw[gp path] (2.380,1.401)--(2.388,1.418);
\draw[gp path] (2.388,1.418)--(2.395,1.435);
\draw[gp path] (2.395,1.435)--(2.403,1.453);
\draw[gp path] (2.403,1.453)--(2.411,1.473);
\draw[gp path] (2.411,1.473)--(2.418,1.493);
\draw[gp path] (2.418,1.493)--(2.426,1.514);
\draw[gp path] (2.426,1.514)--(2.434,1.536);
\draw[gp path] (2.434,1.536)--(2.441,1.559);
\draw[gp path] (2.441,1.559)--(2.449,1.583);
\draw[gp path] (2.449,1.583)--(2.457,1.608);
\draw[gp path] (2.457,1.608)--(2.464,1.635);
\draw[gp path] (2.464,1.635)--(2.472,1.662);
\draw[gp path] (2.472,1.662)--(2.479,1.691);
\draw[gp path] (2.479,1.691)--(2.487,1.721);
\draw[gp path] (2.487,1.721)--(2.495,1.752);
\draw[gp path] (2.495,1.752)--(2.502,1.785);
\draw[gp path] (2.502,1.785)--(2.510,1.818);
\draw[gp path] (2.510,1.818)--(2.518,1.854);
\draw[gp path] (2.518,1.854)--(2.525,1.890);
\draw[gp path] (2.525,1.890)--(2.533,1.929);
\draw[gp path] (2.533,1.929)--(2.540,1.968);
\draw[gp path] (2.540,1.968)--(2.548,2.009);
\draw[gp path] (2.548,2.009)--(2.556,2.052);
\draw[gp path] (2.556,2.052)--(2.563,2.097);
\draw[gp path] (2.563,2.097)--(2.571,2.143);
\draw[gp path] (2.571,2.143)--(2.579,2.192);
\draw[gp path] (2.579,2.192)--(2.586,2.242);
\draw[gp path] (2.586,2.242)--(2.594,2.294);
\draw[gp path] (2.594,2.294)--(2.601,2.347);
\draw[gp path] (2.601,2.347)--(2.609,2.404);
\draw[gp path] (2.609,2.404)--(2.617,2.462);
\draw[gp path] (2.617,2.462)--(2.624,2.522);
\draw[gp path] (2.624,2.522)--(2.632,2.585);
\draw[gp path] (2.632,2.585)--(2.640,2.650);
\draw[gp path] (2.640,2.650)--(2.647,2.718);
\draw[gp path] (2.647,2.718)--(2.655,2.788);
\draw[gp path] (2.655,2.788)--(2.662,2.861);
\draw[gp path] (2.662,2.861)--(2.670,2.937);
\draw[gp path] (2.670,2.937)--(2.678,3.016);
\draw[gp path] (2.678,3.016)--(2.685,3.097);
\draw[gp path] (2.685,3.097)--(2.693,3.182);
\draw[gp path] (2.693,3.182)--(2.701,3.271);
\draw[gp path] (2.701,3.271)--(2.708,3.362);
\draw[gp path] (2.708,3.362)--(2.716,3.458);
\draw[gp path] (2.716,3.458)--(2.724,3.557);
\draw[gp path] (2.724,3.557)--(2.731,3.660);
\draw[gp path] (2.731,3.660)--(2.739,3.767);
\draw[gp path] (2.739,3.767)--(2.746,3.879);
\draw[gp path] (2.746,3.879)--(2.754,3.995);
\draw[gp path] (2.754,3.995)--(2.762,4.117);
\draw[gp path] (2.762,4.117)--(2.769,4.244);
\draw[gp path] (2.769,4.244)--(2.777,4.365);
\draw[gp path] (2.777,4.365)--(2.785,4.502);
\draw[gp path] (2.785,4.502)--(2.792,5.169);
\gpcolor{rgb color={0.000,0.000,0.800}}
\draw[gp path] (2.792,5.169)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.652);
\draw[gp path] (1.335,1.652)--(1.343,1.644);
\draw[gp path] (1.343,1.644)--(1.350,1.636);
\draw[gp path] (1.350,1.636)--(1.358,1.629);
\draw[gp path] (1.358,1.629)--(1.366,1.621);
\draw[gp path] (1.366,1.621)--(1.373,1.614);
\draw[gp path] (1.373,1.614)--(1.381,1.606);
\draw[gp path] (1.381,1.606)--(1.388,1.599);
\draw[gp path] (1.388,1.599)--(1.396,1.592);
\draw[gp path] (1.396,1.592)--(1.404,1.585);
\draw[gp path] (1.404,1.585)--(1.411,1.579);
\draw[gp path] (1.411,1.579)--(1.419,1.572);
\draw[gp path] (1.419,1.572)--(1.427,1.566);
\draw[gp path] (1.427,1.566)--(1.434,1.559);
\draw[gp path] (1.434,1.559)--(1.442,1.553);
\draw[gp path] (1.442,1.553)--(1.450,1.547);
\draw[gp path] (1.450,1.547)--(1.457,1.541);
\draw[gp path] (1.457,1.541)--(1.465,1.535);
\draw[gp path] (1.465,1.535)--(1.472,1.529);
\draw[gp path] (1.472,1.529)--(1.480,1.523);
\draw[gp path] (1.480,1.523)--(1.488,1.517);
\draw[gp path] (1.488,1.517)--(1.495,1.511);
\draw[gp path] (1.495,1.511)--(1.503,1.506);
\draw[gp path] (1.503,1.506)--(1.511,1.500);
\draw[gp path] (1.511,1.500)--(1.518,1.495);
\draw[gp path] (1.518,1.495)--(1.526,1.489);
\draw[gp path] (1.526,1.489)--(1.533,1.484);
\draw[gp path] (1.533,1.484)--(1.541,1.478);
\draw[gp path] (1.541,1.478)--(1.549,1.473);
\draw[gp path] (1.549,1.473)--(1.556,1.468);
\draw[gp path] (1.556,1.468)--(1.564,1.463);
\draw[gp path] (1.564,1.463)--(1.572,1.457);
\draw[gp path] (1.572,1.457)--(1.579,1.452);
\draw[gp path] (1.579,1.452)--(1.587,1.447);
\draw[gp path] (1.587,1.447)--(1.594,1.442);
\draw[gp path] (1.594,1.442)--(1.602,1.437);
\draw[gp path] (1.602,1.437)--(1.610,1.432);
\draw[gp path] (1.610,1.432)--(1.617,1.427);
\draw[gp path] (1.617,1.427)--(1.625,1.422);
\draw[gp path] (1.625,1.422)--(1.633,1.417);
\draw[gp path] (1.633,1.417)--(1.640,1.412);
\draw[gp path] (1.640,1.412)--(1.648,1.407);
\draw[gp path] (1.648,1.407)--(1.655,1.402);
\draw[gp path] (1.655,1.402)--(1.663,1.397);
\draw[gp path] (1.663,1.397)--(1.671,1.392);
\draw[gp path] (1.671,1.392)--(1.678,1.387);
\draw[gp path] (1.678,1.387)--(1.686,1.383);
\draw[gp path] (1.686,1.383)--(1.694,1.378);
\draw[gp path] (1.694,1.378)--(1.701,1.373);
\draw[gp path] (1.701,1.373)--(1.709,1.368);
\draw[gp path] (1.709,1.368)--(1.717,1.363);
\draw[gp path] (1.717,1.363)--(1.724,1.358);
\draw[gp path] (1.724,1.358)--(1.732,1.354);
\draw[gp path] (1.732,1.354)--(1.739,1.349);
\draw[gp path] (1.739,1.349)--(1.747,1.344);
\draw[gp path] (1.747,1.344)--(1.755,1.339);
\draw[gp path] (1.755,1.339)--(1.762,1.335);
\draw[gp path] (1.762,1.335)--(1.770,1.330);
\draw[gp path] (1.770,1.330)--(1.778,1.325);
\draw[gp path] (1.778,1.325)--(1.785,1.321);
\draw[gp path] (1.785,1.321)--(1.793,1.316);
\draw[gp path] (1.793,1.316)--(1.800,1.311);
\draw[gp path] (1.800,1.311)--(1.808,1.307);
\draw[gp path] (1.808,1.307)--(1.816,1.302);
\draw[gp path] (1.816,1.302)--(1.823,1.298);
\draw[gp path] (1.823,1.298)--(1.831,1.293);
\draw[gp path] (1.831,1.293)--(1.839,1.288);
\draw[gp path] (1.839,1.288)--(1.846,1.284);
\draw[gp path] (1.846,1.284)--(1.854,1.280);
\draw[gp path] (1.854,1.280)--(1.861,1.275);
\draw[gp path] (1.861,1.275)--(1.869,1.271);
\draw[gp path] (1.869,1.271)--(1.877,1.266);
\draw[gp path] (1.877,1.266)--(1.884,1.262);
\draw[gp path] (1.884,1.262)--(1.892,1.258);
\draw[gp path] (1.892,1.258)--(1.900,1.254);
\draw[gp path] (1.900,1.254)--(1.907,1.250);
\draw[gp path] (1.907,1.250)--(1.915,1.245);
\draw[gp path] (1.915,1.245)--(1.922,1.241);
\draw[gp path] (1.922,1.241)--(1.930,1.237);
\draw[gp path] (1.930,1.237)--(1.938,1.234);
\draw[gp path] (1.938,1.234)--(1.945,1.230);
\draw[gp path] (1.945,1.230)--(1.953,1.226);
\draw[gp path] (1.953,1.226)--(1.961,1.222);
\draw[gp path] (1.961,1.222)--(1.968,1.219);
\draw[gp path] (1.968,1.219)--(1.976,1.215);
\draw[gp path] (1.976,1.215)--(1.984,1.212);
\draw[gp path] (1.984,1.212)--(1.991,1.209);
\draw[gp path] (1.991,1.209)--(1.999,1.205);
\draw[gp path] (1.999,1.205)--(2.006,1.202);
\draw[gp path] (2.006,1.202)--(2.014,1.199);
\draw[gp path] (2.014,1.199)--(2.022,1.197);
\draw[gp path] (2.022,1.197)--(2.029,1.194);
\draw[gp path] (2.029,1.194)--(2.037,1.191);
\draw[gp path] (2.037,1.191)--(2.045,1.189);
\draw[gp path] (2.045,1.189)--(2.052,1.187);
\draw[gp path] (2.052,1.187)--(2.060,1.185);
\draw[gp path] (2.060,1.185)--(2.067,1.183);
\draw[gp path] (2.067,1.183)--(2.075,1.181);
\draw[gp path] (2.075,1.181)--(2.083,1.179);
\draw[gp path] (2.083,1.179)--(2.090,1.178);
\draw[gp path] (2.090,1.178)--(2.098,1.177);
\draw[gp path] (2.098,1.177)--(2.106,1.176);
\draw[gp path] (2.106,1.176)--(2.113,1.175);
\draw[gp path] (2.113,1.175)--(2.121,1.175);
\draw[gp path] (2.121,1.175)--(2.128,1.174);
\draw[gp path] (2.128,1.174)--(2.136,1.174);
\draw[gp path] (2.136,1.174)--(2.144,1.175);
\draw[gp path] (2.144,1.175)--(2.151,1.175);
\draw[gp path] (2.151,1.175)--(2.159,1.176);
\draw[gp path] (2.159,1.176)--(2.167,1.177);
\draw[gp path] (2.167,1.177)--(2.174,1.178);
\draw[gp path] (2.174,1.178)--(2.182,1.180);
\draw[gp path] (2.182,1.180)--(2.190,1.182);
\draw[gp path] (2.190,1.182)--(2.197,1.185);
\draw[gp path] (2.197,1.185)--(2.205,1.187);
\draw[gp path] (2.205,1.187)--(2.212,1.190);
\draw[gp path] (2.212,1.190)--(2.220,1.194);
\draw[gp path] (2.220,1.194)--(2.228,1.198);
\draw[gp path] (2.228,1.198)--(2.235,1.202);
\draw[gp path] (2.235,1.202)--(2.243,1.207);
\draw[gp path] (2.243,1.207)--(2.251,1.212);
\draw[gp path] (2.251,1.212)--(2.258,1.217);
\draw[gp path] (2.258,1.217)--(2.266,1.223);
\draw[gp path] (2.266,1.223)--(2.273,1.230);
\draw[gp path] (2.273,1.230)--(2.281,1.237);
\draw[gp path] (2.281,1.237)--(2.289,1.244);
\draw[gp path] (2.289,1.244)--(2.296,1.253);
\draw[gp path] (2.296,1.253)--(2.304,1.261);
\draw[gp path] (2.304,1.261)--(2.312,1.270);
\draw[gp path] (2.312,1.270)--(2.319,1.280);
\draw[gp path] (2.319,1.280)--(2.327,1.291);
\draw[gp path] (2.327,1.291)--(2.334,1.302);
\draw[gp path] (2.334,1.302)--(2.342,1.313);
\draw[gp path] (2.342,1.313)--(2.350,1.326);
\draw[gp path] (2.350,1.326)--(2.357,1.339);
\draw[gp path] (2.357,1.339)--(2.365,1.353);
\draw[gp path] (2.365,1.353)--(2.373,1.367);
\draw[gp path] (2.373,1.367)--(2.380,1.383);
\draw[gp path] (2.380,1.383)--(2.388,1.399);
\draw[gp path] (2.388,1.399)--(2.395,1.416);
\draw[gp path] (2.395,1.416)--(2.403,1.434);
\draw[gp path] (2.403,1.434)--(2.411,1.452);
\draw[gp path] (2.411,1.452)--(2.418,1.472);
\draw[gp path] (2.418,1.472)--(2.426,1.492);
\draw[gp path] (2.426,1.492)--(2.434,1.514);
\draw[gp path] (2.434,1.514)--(2.441,1.536);
\draw[gp path] (2.441,1.536)--(2.449,1.560);
\draw[gp path] (2.449,1.560)--(2.457,1.585);
\draw[gp path] (2.457,1.585)--(2.464,1.610);
\draw[gp path] (2.464,1.610)--(2.472,1.637);
\draw[gp path] (2.472,1.637)--(2.479,1.665);
\draw[gp path] (2.479,1.665)--(2.487,1.695);
\draw[gp path] (2.487,1.695)--(2.495,1.725);
\draw[gp path] (2.495,1.725)--(2.502,1.757);
\draw[gp path] (2.502,1.757)--(2.510,1.791);
\draw[gp path] (2.510,1.791)--(2.518,1.825);
\draw[gp path] (2.518,1.825)--(2.525,1.862);
\draw[gp path] (2.525,1.862)--(2.533,1.899);
\draw[gp path] (2.533,1.899)--(2.540,1.939);
\draw[gp path] (2.540,1.939)--(2.548,1.980);
\draw[gp path] (2.548,1.980)--(2.556,2.023);
\draw[gp path] (2.556,2.023)--(2.563,2.067);
\draw[gp path] (2.563,2.067)--(2.571,2.114);
\draw[gp path] (2.571,2.114)--(2.579,2.163);
\draw[gp path] (2.579,2.163)--(2.586,2.213);
\draw[gp path] (2.586,2.213)--(2.594,2.266);
\draw[gp path] (2.594,2.266)--(2.601,2.321);
\draw[gp path] (2.601,2.321)--(2.609,2.379);
\draw[gp path] (2.609,2.379)--(2.617,2.439);
\draw[gp path] (2.617,2.439)--(2.624,2.502);
\draw[gp path] (2.624,2.502)--(2.632,2.567);
\draw[gp path] (2.632,2.567)--(2.640,2.636);
\draw[gp path] (2.640,2.636)--(2.647,2.707);
\draw[gp path] (2.647,2.707)--(2.655,2.782);
\draw[gp path] (2.655,2.782)--(2.662,2.860);
\draw[gp path] (2.662,2.860)--(2.670,2.942);
\draw[gp path] (2.670,2.942)--(2.678,3.028);
\draw[gp path] (2.678,3.028)--(2.685,3.117);
\draw[gp path] (2.685,3.117)--(2.693,3.211);
\draw[gp path] (2.693,3.211)--(2.701,3.309);
\draw[gp path] (2.701,3.309)--(2.708,3.412);
\draw[gp path] (2.708,3.412)--(2.716,3.520);
\draw[gp path] (2.716,3.520)--(2.724,3.634);
\draw[gp path] (2.724,3.634)--(2.731,3.753);
\draw[gp path] (2.731,3.753)--(2.739,3.878);
\draw[gp path] (2.739,3.878)--(2.746,4.009);
\draw[gp path] (2.746,4.009)--(2.754,4.147);
\draw[gp path] (2.754,4.147)--(2.762,4.292);
\draw[gp path] (2.762,4.292)--(2.769,4.445);
\draw[gp path] (2.769,4.445)--(2.777,4.600);
\draw[gp path] (2.777,4.600)--(2.785,4.792);
\draw[gp path] (2.785,4.792)--(2.792,5.341);
\gpcolor{rgb color={0.156,0.000,1.000}}
\draw[gp path] (2.792,5.341)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.652);
\draw[gp path] (1.335,1.652)--(1.343,1.644);
\draw[gp path] (1.343,1.644)--(1.350,1.636);
\draw[gp path] (1.350,1.636)--(1.358,1.628);
\draw[gp path] (1.358,1.628)--(1.366,1.621);
\draw[gp path] (1.366,1.621)--(1.373,1.613);
\draw[gp path] (1.373,1.613)--(1.381,1.606);
\draw[gp path] (1.381,1.606)--(1.388,1.599);
\draw[gp path] (1.388,1.599)--(1.396,1.592);
\draw[gp path] (1.396,1.592)--(1.404,1.585);
\draw[gp path] (1.404,1.585)--(1.411,1.578);
\draw[gp path] (1.411,1.578)--(1.419,1.572);
\draw[gp path] (1.419,1.572)--(1.427,1.565);
\draw[gp path] (1.427,1.565)--(1.434,1.559);
\draw[gp path] (1.434,1.559)--(1.442,1.552);
\draw[gp path] (1.442,1.552)--(1.450,1.546);
\draw[gp path] (1.450,1.546)--(1.457,1.540);
\draw[gp path] (1.457,1.540)--(1.465,1.534);
\draw[gp path] (1.465,1.534)--(1.472,1.528);
\draw[gp path] (1.472,1.528)--(1.480,1.522);
\draw[gp path] (1.480,1.522)--(1.488,1.517);
\draw[gp path] (1.488,1.517)--(1.495,1.511);
\draw[gp path] (1.495,1.511)--(1.503,1.505);
\draw[gp path] (1.503,1.505)--(1.511,1.500);
\draw[gp path] (1.511,1.500)--(1.518,1.494);
\draw[gp path] (1.518,1.494)--(1.526,1.489);
\draw[gp path] (1.526,1.489)--(1.533,1.483);
\draw[gp path] (1.533,1.483)--(1.541,1.478);
\draw[gp path] (1.541,1.478)--(1.549,1.472);
\draw[gp path] (1.549,1.472)--(1.556,1.467);
\draw[gp path] (1.556,1.467)--(1.564,1.462);
\draw[gp path] (1.564,1.462)--(1.572,1.457);
\draw[gp path] (1.572,1.457)--(1.579,1.451);
\draw[gp path] (1.579,1.451)--(1.587,1.446);
\draw[gp path] (1.587,1.446)--(1.594,1.441);
\draw[gp path] (1.594,1.441)--(1.602,1.436);
\draw[gp path] (1.602,1.436)--(1.610,1.431);
\draw[gp path] (1.610,1.431)--(1.617,1.426);
\draw[gp path] (1.617,1.426)--(1.625,1.421);
\draw[gp path] (1.625,1.421)--(1.633,1.416);
\draw[gp path] (1.633,1.416)--(1.640,1.411);
\draw[gp path] (1.640,1.411)--(1.648,1.406);
\draw[gp path] (1.648,1.406)--(1.655,1.401);
\draw[gp path] (1.655,1.401)--(1.663,1.396);
\draw[gp path] (1.663,1.396)--(1.671,1.391);
\draw[gp path] (1.671,1.391)--(1.678,1.386);
\draw[gp path] (1.678,1.386)--(1.686,1.381);
\draw[gp path] (1.686,1.381)--(1.694,1.377);
\draw[gp path] (1.694,1.377)--(1.701,1.372);
\draw[gp path] (1.701,1.372)--(1.709,1.367);
\draw[gp path] (1.709,1.367)--(1.717,1.362);
\draw[gp path] (1.717,1.362)--(1.724,1.357);
\draw[gp path] (1.724,1.357)--(1.732,1.353);
\draw[gp path] (1.732,1.353)--(1.739,1.348);
\draw[gp path] (1.739,1.348)--(1.747,1.343);
\draw[gp path] (1.747,1.343)--(1.755,1.338);
\draw[gp path] (1.755,1.338)--(1.762,1.333);
\draw[gp path] (1.762,1.333)--(1.770,1.329);
\draw[gp path] (1.770,1.329)--(1.778,1.324);
\draw[gp path] (1.778,1.324)--(1.785,1.319);
\draw[gp path] (1.785,1.319)--(1.793,1.315);
\draw[gp path] (1.793,1.315)--(1.800,1.310);
\draw[gp path] (1.800,1.310)--(1.808,1.305);
\draw[gp path] (1.808,1.305)--(1.816,1.301);
\draw[gp path] (1.816,1.301)--(1.823,1.296);
\draw[gp path] (1.823,1.296)--(1.831,1.292);
\draw[gp path] (1.831,1.292)--(1.839,1.287);
\draw[gp path] (1.839,1.287)--(1.846,1.283);
\draw[gp path] (1.846,1.283)--(1.854,1.278);
\draw[gp path] (1.854,1.278)--(1.861,1.274);
\draw[gp path] (1.861,1.274)--(1.869,1.269);
\draw[gp path] (1.869,1.269)--(1.877,1.265);
\draw[gp path] (1.877,1.265)--(1.884,1.261);
\draw[gp path] (1.884,1.261)--(1.892,1.256);
\draw[gp path] (1.892,1.256)--(1.900,1.252);
\draw[gp path] (1.900,1.252)--(1.907,1.248);
\draw[gp path] (1.907,1.248)--(1.915,1.244);
\draw[gp path] (1.915,1.244)--(1.922,1.240);
\draw[gp path] (1.922,1.240)--(1.930,1.236);
\draw[gp path] (1.930,1.236)--(1.938,1.232);
\draw[gp path] (1.938,1.232)--(1.945,1.228);
\draw[gp path] (1.945,1.228)--(1.953,1.224);
\draw[gp path] (1.953,1.224)--(1.961,1.221);
\draw[gp path] (1.961,1.221)--(1.968,1.217);
\draw[gp path] (1.968,1.217)--(1.976,1.214);
\draw[gp path] (1.976,1.214)--(1.984,1.210);
\draw[gp path] (1.984,1.210)--(1.991,1.207);
\draw[gp path] (1.991,1.207)--(1.999,1.204);
\draw[gp path] (1.999,1.204)--(2.006,1.201);
\draw[gp path] (2.006,1.201)--(2.014,1.198);
\draw[gp path] (2.014,1.198)--(2.022,1.195);
\draw[gp path] (2.022,1.195)--(2.029,1.192);
\draw[gp path] (2.029,1.192)--(2.037,1.190);
\draw[gp path] (2.037,1.190)--(2.045,1.187);
\draw[gp path] (2.045,1.187)--(2.052,1.185);
\draw[gp path] (2.052,1.185)--(2.060,1.183);
\draw[gp path] (2.060,1.183)--(2.067,1.181);
\draw[gp path] (2.067,1.181)--(2.075,1.179);
\draw[gp path] (2.075,1.179)--(2.083,1.178);
\draw[gp path] (2.083,1.178)--(2.090,1.176);
\draw[gp path] (2.090,1.176)--(2.098,1.175);
\draw[gp path] (2.098,1.175)--(2.106,1.174);
\draw[gp path] (2.106,1.174)--(2.113,1.173);
\draw[gp path] (2.113,1.173)--(2.121,1.173);
\draw[gp path] (2.121,1.173)--(2.128,1.172);
\draw[gp path] (2.128,1.172)--(2.136,1.172);
\draw[gp path] (2.136,1.172)--(2.144,1.172);
\draw[gp path] (2.144,1.172)--(2.151,1.173);
\draw[gp path] (2.151,1.173)--(2.159,1.174);
\draw[gp path] (2.159,1.174)--(2.167,1.175);
\draw[gp path] (2.167,1.175)--(2.174,1.176);
\draw[gp path] (2.174,1.176)--(2.182,1.177);
\draw[gp path] (2.182,1.177)--(2.190,1.179);
\draw[gp path] (2.190,1.179)--(2.197,1.182);
\draw[gp path] (2.197,1.182)--(2.205,1.184);
\draw[gp path] (2.205,1.184)--(2.212,1.187);
\draw[gp path] (2.212,1.187)--(2.220,1.190);
\draw[gp path] (2.220,1.190)--(2.228,1.194);
\draw[gp path] (2.228,1.194)--(2.235,1.198);
\draw[gp path] (2.235,1.198)--(2.243,1.203);
\draw[gp path] (2.243,1.203)--(2.251,1.207);
\draw[gp path] (2.251,1.207)--(2.258,1.213);
\draw[gp path] (2.258,1.213)--(2.266,1.219);
\draw[gp path] (2.266,1.219)--(2.273,1.225);
\draw[gp path] (2.273,1.225)--(2.281,1.231);
\draw[gp path] (2.281,1.231)--(2.289,1.239);
\draw[gp path] (2.289,1.239)--(2.296,1.246);
\draw[gp path] (2.296,1.246)--(2.304,1.255);
\draw[gp path] (2.304,1.255)--(2.312,1.263);
\draw[gp path] (2.312,1.263)--(2.319,1.273);
\draw[gp path] (2.319,1.273)--(2.327,1.283);
\draw[gp path] (2.327,1.283)--(2.334,1.293);
\draw[gp path] (2.334,1.293)--(2.342,1.304);
\draw[gp path] (2.342,1.304)--(2.350,1.316);
\draw[gp path] (2.350,1.316)--(2.357,1.329);
\draw[gp path] (2.357,1.329)--(2.365,1.342);
\draw[gp path] (2.365,1.342)--(2.373,1.356);
\draw[gp path] (2.373,1.356)--(2.380,1.370);
\draw[gp path] (2.380,1.370)--(2.388,1.386);
\draw[gp path] (2.388,1.386)--(2.395,1.402);
\draw[gp path] (2.395,1.402)--(2.403,1.419);
\draw[gp path] (2.403,1.419)--(2.411,1.437);
\draw[gp path] (2.411,1.437)--(2.418,1.455);
\draw[gp path] (2.418,1.455)--(2.426,1.475);
\draw[gp path] (2.426,1.475)--(2.434,1.496);
\draw[gp path] (2.434,1.496)--(2.441,1.517);
\draw[gp path] (2.441,1.517)--(2.449,1.540);
\draw[gp path] (2.449,1.540)--(2.457,1.563);
\draw[gp path] (2.457,1.563)--(2.464,1.588);
\draw[gp path] (2.464,1.588)--(2.472,1.614);
\draw[gp path] (2.472,1.614)--(2.479,1.641);
\draw[gp path] (2.479,1.641)--(2.487,1.669);
\draw[gp path] (2.487,1.669)--(2.495,1.699);
\draw[gp path] (2.495,1.699)--(2.502,1.730);
\draw[gp path] (2.502,1.730)--(2.510,1.762);
\draw[gp path] (2.510,1.762)--(2.518,1.796);
\draw[gp path] (2.518,1.796)--(2.525,1.831);
\draw[gp path] (2.525,1.831)--(2.533,1.868);
\draw[gp path] (2.533,1.868)--(2.540,1.907);
\draw[gp path] (2.540,1.907)--(2.548,1.948);
\draw[gp path] (2.548,1.948)--(2.556,1.990);
\draw[gp path] (2.556,1.990)--(2.563,2.034);
\draw[gp path] (2.563,2.034)--(2.571,2.081);
\draw[gp path] (2.571,2.081)--(2.579,2.130);
\draw[gp path] (2.579,2.130)--(2.586,2.181);
\draw[gp path] (2.586,2.181)--(2.594,2.234);
\draw[gp path] (2.594,2.234)--(2.601,2.290);
\draw[gp path] (2.601,2.290)--(2.609,2.349);
\draw[gp path] (2.609,2.349)--(2.617,2.411);
\draw[gp path] (2.617,2.411)--(2.624,2.476);
\draw[gp path] (2.624,2.476)--(2.632,2.543);
\draw[gp path] (2.632,2.543)--(2.640,2.615);
\draw[gp path] (2.640,2.615)--(2.647,2.690);
\draw[gp path] (2.647,2.690)--(2.655,2.768);
\draw[gp path] (2.655,2.768)--(2.662,2.851);
\draw[gp path] (2.662,2.851)--(2.670,2.938);
\draw[gp path] (2.670,2.938)--(2.678,3.029);
\draw[gp path] (2.678,3.029)--(2.685,3.125);
\draw[gp path] (2.685,3.125)--(2.693,3.226);
\draw[gp path] (2.693,3.226)--(2.701,3.332);
\draw[gp path] (2.701,3.332)--(2.708,3.444);
\draw[gp path] (2.708,3.444)--(2.716,3.561);
\draw[gp path] (2.716,3.561)--(2.724,3.685);
\draw[gp path] (2.724,3.685)--(2.731,3.815);
\draw[gp path] (2.731,3.815)--(2.739,3.953);
\draw[gp path] (2.739,3.953)--(2.746,4.097);
\draw[gp path] (2.746,4.097)--(2.754,4.250);
\draw[gp path] (2.754,4.250)--(2.762,4.412);
\draw[gp path] (2.762,4.412)--(2.769,4.583);
\draw[gp path] (2.769,4.583)--(2.777,4.761);
\draw[gp path] (2.777,4.761)--(2.785,4.977);
\draw[gp path] (2.785,4.977)--(2.792,5.438);
\gpcolor{rgb color={0.469,0.000,1.000}}
\draw[gp path] (2.792,5.438)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.653);
\draw[gp path] (1.335,1.653)--(1.343,1.644);
\draw[gp path] (1.343,1.644)--(1.350,1.637);
\draw[gp path] (1.350,1.637)--(1.358,1.629);
\draw[gp path] (1.358,1.629)--(1.366,1.621);
\draw[gp path] (1.366,1.621)--(1.373,1.614);
\draw[gp path] (1.373,1.614)--(1.381,1.607);
\draw[gp path] (1.381,1.607)--(1.388,1.600);
\draw[gp path] (1.388,1.600)--(1.396,1.593);
\draw[gp path] (1.396,1.593)--(1.404,1.586);
\draw[gp path] (1.404,1.586)--(1.411,1.579);
\draw[gp path] (1.411,1.579)--(1.419,1.573);
\draw[gp path] (1.419,1.573)--(1.427,1.566);
\draw[gp path] (1.427,1.566)--(1.434,1.560);
\draw[gp path] (1.434,1.560)--(1.442,1.554);
\draw[gp path] (1.442,1.554)--(1.450,1.547);
\draw[gp path] (1.450,1.547)--(1.457,1.541);
\draw[gp path] (1.457,1.541)--(1.465,1.535);
\draw[gp path] (1.465,1.535)--(1.472,1.530);
\draw[gp path] (1.472,1.530)--(1.480,1.524);
\draw[gp path] (1.480,1.524)--(1.488,1.518);
\draw[gp path] (1.488,1.518)--(1.495,1.512);
\draw[gp path] (1.495,1.512)--(1.503,1.507);
\draw[gp path] (1.503,1.507)--(1.511,1.501);
\draw[gp path] (1.511,1.501)--(1.518,1.496);
\draw[gp path] (1.518,1.496)--(1.526,1.490);
\draw[gp path] (1.526,1.490)--(1.533,1.485);
\draw[gp path] (1.533,1.485)--(1.541,1.480);
\draw[gp path] (1.541,1.480)--(1.549,1.474);
\draw[gp path] (1.549,1.474)--(1.556,1.469);
\draw[gp path] (1.556,1.469)--(1.564,1.464);
\draw[gp path] (1.564,1.464)--(1.572,1.459);
\draw[gp path] (1.572,1.459)--(1.579,1.454);
\draw[gp path] (1.579,1.454)--(1.587,1.448);
\draw[gp path] (1.587,1.448)--(1.594,1.443);
\draw[gp path] (1.594,1.443)--(1.602,1.438);
\draw[gp path] (1.602,1.438)--(1.610,1.433);
\draw[gp path] (1.610,1.433)--(1.617,1.428);
\draw[gp path] (1.617,1.428)--(1.625,1.423);
\draw[gp path] (1.625,1.423)--(1.633,1.418);
\draw[gp path] (1.633,1.418)--(1.640,1.414);
\draw[gp path] (1.640,1.414)--(1.648,1.409);
\draw[gp path] (1.648,1.409)--(1.655,1.404);
\draw[gp path] (1.655,1.404)--(1.663,1.399);
\draw[gp path] (1.663,1.399)--(1.671,1.394);
\draw[gp path] (1.671,1.394)--(1.678,1.389);
\draw[gp path] (1.678,1.389)--(1.686,1.384);
\draw[gp path] (1.686,1.384)--(1.694,1.380);
\draw[gp path] (1.694,1.380)--(1.701,1.375);
\draw[gp path] (1.701,1.375)--(1.709,1.370);
\draw[gp path] (1.709,1.370)--(1.717,1.365);
\draw[gp path] (1.717,1.365)--(1.724,1.360);
\draw[gp path] (1.724,1.360)--(1.732,1.356);
\draw[gp path] (1.732,1.356)--(1.739,1.351);
\draw[gp path] (1.739,1.351)--(1.747,1.346);
\draw[gp path] (1.747,1.346)--(1.755,1.342);
\draw[gp path] (1.755,1.342)--(1.762,1.337);
\draw[gp path] (1.762,1.337)--(1.770,1.332);
\draw[gp path] (1.770,1.332)--(1.778,1.328);
\draw[gp path] (1.778,1.328)--(1.785,1.323);
\draw[gp path] (1.785,1.323)--(1.793,1.318);
\draw[gp path] (1.793,1.318)--(1.800,1.314);
\draw[gp path] (1.800,1.314)--(1.808,1.309);
\draw[gp path] (1.808,1.309)--(1.816,1.305);
\draw[gp path] (1.816,1.305)--(1.823,1.300);
\draw[gp path] (1.823,1.300)--(1.831,1.296);
\draw[gp path] (1.831,1.296)--(1.839,1.291);
\draw[gp path] (1.839,1.291)--(1.846,1.287);
\draw[gp path] (1.846,1.287)--(1.854,1.282);
\draw[gp path] (1.854,1.282)--(1.861,1.278);
\draw[gp path] (1.861,1.278)--(1.869,1.274);
\draw[gp path] (1.869,1.274)--(1.877,1.269);
\draw[gp path] (1.877,1.269)--(1.884,1.265);
\draw[gp path] (1.884,1.265)--(1.892,1.261);
\draw[gp path] (1.892,1.261)--(1.900,1.257);
\draw[gp path] (1.900,1.257)--(1.907,1.253);
\draw[gp path] (1.907,1.253)--(1.915,1.249);
\draw[gp path] (1.915,1.249)--(1.922,1.245);
\draw[gp path] (1.922,1.245)--(1.930,1.241);
\draw[gp path] (1.930,1.241)--(1.938,1.237);
\draw[gp path] (1.938,1.237)--(1.945,1.233);
\draw[gp path] (1.945,1.233)--(1.953,1.230);
\draw[gp path] (1.953,1.230)--(1.961,1.226);
\draw[gp path] (1.961,1.226)--(1.968,1.222);
\draw[gp path] (1.968,1.222)--(1.976,1.219);
\draw[gp path] (1.976,1.219)--(1.984,1.216);
\draw[gp path] (1.984,1.216)--(1.991,1.212);
\draw[gp path] (1.991,1.212)--(1.999,1.209);
\draw[gp path] (1.999,1.209)--(2.006,1.206);
\draw[gp path] (2.006,1.206)--(2.014,1.203);
\draw[gp path] (2.014,1.203)--(2.022,1.201);
\draw[gp path] (2.022,1.201)--(2.029,1.198);
\draw[gp path] (2.029,1.198)--(2.037,1.195);
\draw[gp path] (2.037,1.195)--(2.045,1.193);
\draw[gp path] (2.045,1.193)--(2.052,1.191);
\draw[gp path] (2.052,1.191)--(2.060,1.189);
\draw[gp path] (2.060,1.189)--(2.067,1.187);
\draw[gp path] (2.067,1.187)--(2.075,1.185);
\draw[gp path] (2.075,1.185)--(2.083,1.184);
\draw[gp path] (2.083,1.184)--(2.090,1.182);
\draw[gp path] (2.090,1.182)--(2.098,1.181);
\draw[gp path] (2.098,1.181)--(2.106,1.180);
\draw[gp path] (2.106,1.180)--(2.113,1.179);
\draw[gp path] (2.113,1.179)--(2.121,1.179);
\draw[gp path] (2.121,1.179)--(2.128,1.178);
\draw[gp path] (2.128,1.178)--(2.136,1.178);
\draw[gp path] (2.136,1.178)--(2.144,1.178);
\draw[gp path] (2.144,1.178)--(2.151,1.179);
\draw[gp path] (2.151,1.179)--(2.159,1.179);
\draw[gp path] (2.159,1.179)--(2.167,1.180);
\draw[gp path] (2.167,1.180)--(2.174,1.181);
\draw[gp path] (2.174,1.181)--(2.182,1.183);
\draw[gp path] (2.182,1.183)--(2.190,1.185);
\draw[gp path] (2.190,1.185)--(2.197,1.187);
\draw[gp path] (2.197,1.187)--(2.205,1.189);
\draw[gp path] (2.205,1.189)--(2.212,1.192);
\draw[gp path] (2.212,1.192)--(2.220,1.195);
\draw[gp path] (2.220,1.195)--(2.228,1.198);
\draw[gp path] (2.228,1.198)--(2.235,1.202);
\draw[gp path] (2.235,1.202)--(2.243,1.206);
\draw[gp path] (2.243,1.206)--(2.251,1.211);
\draw[gp path] (2.251,1.211)--(2.258,1.216);
\draw[gp path] (2.258,1.216)--(2.266,1.221);
\draw[gp path] (2.266,1.221)--(2.273,1.227);
\draw[gp path] (2.273,1.227)--(2.281,1.233);
\draw[gp path] (2.281,1.233)--(2.289,1.240);
\draw[gp path] (2.289,1.240)--(2.296,1.247);
\draw[gp path] (2.296,1.247)--(2.304,1.255);
\draw[gp path] (2.304,1.255)--(2.312,1.263);
\draw[gp path] (2.312,1.263)--(2.319,1.272);
\draw[gp path] (2.319,1.272)--(2.327,1.281);
\draw[gp path] (2.327,1.281)--(2.334,1.291);
\draw[gp path] (2.334,1.291)--(2.342,1.301);
\draw[gp path] (2.342,1.301)--(2.350,1.312);
\draw[gp path] (2.350,1.312)--(2.357,1.324);
\draw[gp path] (2.357,1.324)--(2.365,1.336);
\draw[gp path] (2.365,1.336)--(2.373,1.349);
\draw[gp path] (2.373,1.349)--(2.380,1.363);
\draw[gp path] (2.380,1.363)--(2.388,1.377);
\draw[gp path] (2.388,1.377)--(2.395,1.392);
\draw[gp path] (2.395,1.392)--(2.403,1.408);
\draw[gp path] (2.403,1.408)--(2.411,1.424);
\draw[gp path] (2.411,1.424)--(2.418,1.442);
\draw[gp path] (2.418,1.442)--(2.426,1.460);
\draw[gp path] (2.426,1.460)--(2.434,1.479);
\draw[gp path] (2.434,1.479)--(2.441,1.499);
\draw[gp path] (2.441,1.499)--(2.449,1.521);
\draw[gp path] (2.449,1.521)--(2.457,1.543);
\draw[gp path] (2.457,1.543)--(2.464,1.566);
\draw[gp path] (2.464,1.566)--(2.472,1.591);
\draw[gp path] (2.472,1.591)--(2.479,1.616);
\draw[gp path] (2.479,1.616)--(2.487,1.643);
\draw[gp path] (2.487,1.643)--(2.495,1.671);
\draw[gp path] (2.495,1.671)--(2.502,1.701);
\draw[gp path] (2.502,1.701)--(2.510,1.732);
\draw[gp path] (2.510,1.732)--(2.518,1.765);
\draw[gp path] (2.518,1.765)--(2.525,1.799);
\draw[gp path] (2.525,1.799)--(2.533,1.835);
\draw[gp path] (2.533,1.835)--(2.540,1.873);
\draw[gp path] (2.540,1.873)--(2.548,1.913);
\draw[gp path] (2.548,1.913)--(2.556,1.955);
\draw[gp path] (2.556,1.955)--(2.563,1.999);
\draw[gp path] (2.563,1.999)--(2.571,2.045);
\draw[gp path] (2.571,2.045)--(2.579,2.094);
\draw[gp path] (2.579,2.094)--(2.586,2.145);
\draw[gp path] (2.586,2.145)--(2.594,2.199);
\draw[gp path] (2.594,2.199)--(2.601,2.256);
\draw[gp path] (2.601,2.256)--(2.609,2.315);
\draw[gp path] (2.609,2.315)--(2.617,2.378);
\draw[gp path] (2.617,2.378)--(2.624,2.444);
\draw[gp path] (2.624,2.444)--(2.632,2.514);
\draw[gp path] (2.632,2.514)--(2.640,2.587);
\draw[gp path] (2.640,2.587)--(2.647,2.665);
\draw[gp path] (2.647,2.665)--(2.655,2.746);
\draw[gp path] (2.655,2.746)--(2.662,2.832);
\draw[gp path] (2.662,2.832)--(2.670,2.922);
\draw[gp path] (2.670,2.922)--(2.678,3.017);
\draw[gp path] (2.678,3.017)--(2.685,3.118);
\draw[gp path] (2.685,3.118)--(2.693,3.223);
\draw[gp path] (2.693,3.223)--(2.701,3.335);
\draw[gp path] (2.701,3.335)--(2.708,3.452);
\draw[gp path] (2.708,3.452)--(2.716,3.576);
\draw[gp path] (2.716,3.576)--(2.724,3.706);
\draw[gp path] (2.724,3.706)--(2.731,3.844);
\draw[gp path] (2.731,3.844)--(2.739,3.989);
\draw[gp path] (2.739,3.989)--(2.746,4.142);
\draw[gp path] (2.746,4.142)--(2.754,4.304);
\draw[gp path] (2.754,4.304)--(2.762,4.476);
\draw[gp path] (2.762,4.476)--(2.769,4.659);
\draw[gp path] (2.769,4.659)--(2.777,4.852);
\draw[gp path] (2.777,4.852)--(2.785,5.080);
\draw[gp path] (2.785,5.080)--(2.792,5.487);
\gpcolor{rgb color={0.781,0.160,0.840}}
\draw[gp path] (2.792,5.487)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.653);
\draw[gp path] (1.335,1.653)--(1.343,1.645);
\draw[gp path] (1.343,1.645)--(1.350,1.637);
\draw[gp path] (1.350,1.637)--(1.358,1.630);
\draw[gp path] (1.358,1.630)--(1.366,1.622);
\draw[gp path] (1.366,1.622)--(1.373,1.615);
\draw[gp path] (1.373,1.615)--(1.381,1.608);
\draw[gp path] (1.381,1.608)--(1.388,1.601);
\draw[gp path] (1.388,1.601)--(1.396,1.594);
\draw[gp path] (1.396,1.594)--(1.404,1.587);
\draw[gp path] (1.404,1.587)--(1.411,1.581);
\draw[gp path] (1.411,1.581)--(1.419,1.574);
\draw[gp path] (1.419,1.574)--(1.427,1.568);
\draw[gp path] (1.427,1.568)--(1.434,1.562);
\draw[gp path] (1.434,1.562)--(1.442,1.556);
\draw[gp path] (1.442,1.556)--(1.450,1.550);
\draw[gp path] (1.450,1.550)--(1.457,1.544);
\draw[gp path] (1.457,1.544)--(1.465,1.538);
\draw[gp path] (1.465,1.538)--(1.472,1.532);
\draw[gp path] (1.472,1.532)--(1.480,1.526);
\draw[gp path] (1.480,1.526)--(1.488,1.521);
\draw[gp path] (1.488,1.521)--(1.495,1.515);
\draw[gp path] (1.495,1.515)--(1.503,1.510);
\draw[gp path] (1.503,1.510)--(1.511,1.504);
\draw[gp path] (1.511,1.504)--(1.518,1.499);
\draw[gp path] (1.518,1.499)--(1.526,1.493);
\draw[gp path] (1.526,1.493)--(1.533,1.488);
\draw[gp path] (1.533,1.488)--(1.541,1.483);
\draw[gp path] (1.541,1.483)--(1.549,1.478);
\draw[gp path] (1.549,1.478)--(1.556,1.473);
\draw[gp path] (1.556,1.473)--(1.564,1.468);
\draw[gp path] (1.564,1.468)--(1.572,1.462);
\draw[gp path] (1.572,1.462)--(1.579,1.457);
\draw[gp path] (1.579,1.457)--(1.587,1.452);
\draw[gp path] (1.587,1.452)--(1.594,1.447);
\draw[gp path] (1.594,1.447)--(1.602,1.443);
\draw[gp path] (1.602,1.443)--(1.610,1.438);
\draw[gp path] (1.610,1.438)--(1.617,1.433);
\draw[gp path] (1.617,1.433)--(1.625,1.428);
\draw[gp path] (1.625,1.428)--(1.633,1.423);
\draw[gp path] (1.633,1.423)--(1.640,1.418);
\draw[gp path] (1.640,1.418)--(1.648,1.413);
\draw[gp path] (1.648,1.413)--(1.655,1.409);
\draw[gp path] (1.655,1.409)--(1.663,1.404);
\draw[gp path] (1.663,1.404)--(1.671,1.399);
\draw[gp path] (1.671,1.399)--(1.678,1.394);
\draw[gp path] (1.678,1.394)--(1.686,1.390);
\draw[gp path] (1.686,1.390)--(1.694,1.385);
\draw[gp path] (1.694,1.385)--(1.701,1.380);
\draw[gp path] (1.701,1.380)--(1.709,1.376);
\draw[gp path] (1.709,1.376)--(1.717,1.371);
\draw[gp path] (1.717,1.371)--(1.724,1.366);
\draw[gp path] (1.724,1.366)--(1.732,1.362);
\draw[gp path] (1.732,1.362)--(1.739,1.357);
\draw[gp path] (1.739,1.357)--(1.747,1.352);
\draw[gp path] (1.747,1.352)--(1.755,1.348);
\draw[gp path] (1.755,1.348)--(1.762,1.343);
\draw[gp path] (1.762,1.343)--(1.770,1.339);
\draw[gp path] (1.770,1.339)--(1.778,1.334);
\draw[gp path] (1.778,1.334)--(1.785,1.330);
\draw[gp path] (1.785,1.330)--(1.793,1.325);
\draw[gp path] (1.793,1.325)--(1.800,1.321);
\draw[gp path] (1.800,1.321)--(1.808,1.316);
\draw[gp path] (1.808,1.316)--(1.816,1.312);
\draw[gp path] (1.816,1.312)--(1.823,1.308);
\draw[gp path] (1.823,1.308)--(1.831,1.303);
\draw[gp path] (1.831,1.303)--(1.839,1.299);
\draw[gp path] (1.839,1.299)--(1.846,1.294);
\draw[gp path] (1.846,1.294)--(1.854,1.290);
\draw[gp path] (1.854,1.290)--(1.861,1.286);
\draw[gp path] (1.861,1.286)--(1.869,1.282);
\draw[gp path] (1.869,1.282)--(1.877,1.278);
\draw[gp path] (1.877,1.278)--(1.884,1.274);
\draw[gp path] (1.884,1.274)--(1.892,1.269);
\draw[gp path] (1.892,1.269)--(1.900,1.265);
\draw[gp path] (1.900,1.265)--(1.907,1.261);
\draw[gp path] (1.907,1.261)--(1.915,1.258);
\draw[gp path] (1.915,1.258)--(1.922,1.254);
\draw[gp path] (1.922,1.254)--(1.930,1.250);
\draw[gp path] (1.930,1.250)--(1.938,1.246);
\draw[gp path] (1.938,1.246)--(1.945,1.243);
\draw[gp path] (1.945,1.243)--(1.953,1.239);
\draw[gp path] (1.953,1.239)--(1.961,1.236);
\draw[gp path] (1.961,1.236)--(1.968,1.232);
\draw[gp path] (1.968,1.232)--(1.976,1.229);
\draw[gp path] (1.976,1.229)--(1.984,1.226);
\draw[gp path] (1.984,1.226)--(1.991,1.223);
\draw[gp path] (1.991,1.223)--(1.999,1.220);
\draw[gp path] (1.999,1.220)--(2.006,1.217);
\draw[gp path] (2.006,1.217)--(2.014,1.214);
\draw[gp path] (2.014,1.214)--(2.022,1.211);
\draw[gp path] (2.022,1.211)--(2.029,1.209);
\draw[gp path] (2.029,1.209)--(2.037,1.206);
\draw[gp path] (2.037,1.206)--(2.045,1.204);
\draw[gp path] (2.045,1.204)--(2.052,1.202);
\draw[gp path] (2.052,1.202)--(2.060,1.200);
\draw[gp path] (2.060,1.200)--(2.067,1.198);
\draw[gp path] (2.067,1.198)--(2.075,1.196);
\draw[gp path] (2.075,1.196)--(2.083,1.195);
\draw[gp path] (2.083,1.195)--(2.090,1.194);
\draw[gp path] (2.090,1.194)--(2.098,1.192);
\draw[gp path] (2.098,1.192)--(2.106,1.191);
\draw[gp path] (2.106,1.191)--(2.113,1.191);
\draw[gp path] (2.113,1.191)--(2.121,1.190);
\draw[gp path] (2.121,1.190)--(2.128,1.190);
\draw[gp path] (2.128,1.190)--(2.136,1.190);
\draw[gp path] (2.136,1.190)--(2.144,1.190);
\draw[gp path] (2.144,1.190)--(2.151,1.190);
\draw[gp path] (2.151,1.190)--(2.159,1.191);
\draw[gp path] (2.159,1.191)--(2.167,1.192);
\draw[gp path] (2.167,1.192)--(2.174,1.193);
\draw[gp path] (2.174,1.193)--(2.182,1.194);
\draw[gp path] (2.182,1.194)--(2.190,1.196);
\draw[gp path] (2.190,1.196)--(2.197,1.198);
\draw[gp path] (2.197,1.198)--(2.205,1.200);
\draw[gp path] (2.205,1.200)--(2.212,1.203);
\draw[gp path] (2.212,1.203)--(2.220,1.205);
\draw[gp path] (2.220,1.205)--(2.228,1.209);
\draw[gp path] (2.228,1.209)--(2.235,1.212);
\draw[gp path] (2.235,1.212)--(2.243,1.216);
\draw[gp path] (2.243,1.216)--(2.251,1.220);
\draw[gp path] (2.251,1.220)--(2.258,1.225);
\draw[gp path] (2.258,1.225)--(2.266,1.229);
\draw[gp path] (2.266,1.229)--(2.273,1.235);
\draw[gp path] (2.273,1.235)--(2.281,1.240);
\draw[gp path] (2.281,1.240)--(2.289,1.247);
\draw[gp path] (2.289,1.247)--(2.296,1.253);
\draw[gp path] (2.296,1.253)--(2.304,1.260);
\draw[gp path] (2.304,1.260)--(2.312,1.267);
\draw[gp path] (2.312,1.267)--(2.319,1.275);
\draw[gp path] (2.319,1.275)--(2.327,1.284);
\draw[gp path] (2.327,1.284)--(2.334,1.292);
\draw[gp path] (2.334,1.292)--(2.342,1.302);
\draw[gp path] (2.342,1.302)--(2.350,1.312);
\draw[gp path] (2.350,1.312)--(2.357,1.322);
\draw[gp path] (2.357,1.322)--(2.365,1.333);
\draw[gp path] (2.365,1.333)--(2.373,1.345);
\draw[gp path] (2.373,1.345)--(2.380,1.357);
\draw[gp path] (2.380,1.357)--(2.388,1.370);
\draw[gp path] (2.388,1.370)--(2.395,1.384);
\draw[gp path] (2.395,1.384)--(2.403,1.398);
\draw[gp path] (2.403,1.398)--(2.411,1.413);
\draw[gp path] (2.411,1.413)--(2.418,1.429);
\draw[gp path] (2.418,1.429)--(2.426,1.446);
\draw[gp path] (2.426,1.446)--(2.434,1.463);
\draw[gp path] (2.434,1.463)--(2.441,1.482);
\draw[gp path] (2.441,1.482)--(2.449,1.502);
\draw[gp path] (2.449,1.502)--(2.457,1.522);
\draw[gp path] (2.457,1.522)--(2.464,1.544);
\draw[gp path] (2.464,1.544)--(2.472,1.567);
\draw[gp path] (2.472,1.567)--(2.479,1.591);
\draw[gp path] (2.479,1.591)--(2.487,1.616);
\draw[gp path] (2.487,1.616)--(2.495,1.643);
\draw[gp path] (2.495,1.643)--(2.502,1.672);
\draw[gp path] (2.502,1.672)--(2.510,1.701);
\draw[gp path] (2.510,1.701)--(2.518,1.733);
\draw[gp path] (2.518,1.733)--(2.525,1.766);
\draw[gp path] (2.525,1.766)--(2.533,1.801);
\draw[gp path] (2.533,1.801)--(2.540,1.838);
\draw[gp path] (2.540,1.838)--(2.548,1.877);
\draw[gp path] (2.548,1.877)--(2.556,1.918);
\draw[gp path] (2.556,1.918)--(2.563,1.962);
\draw[gp path] (2.563,1.962)--(2.571,2.007);
\draw[gp path] (2.571,2.007)--(2.579,2.056);
\draw[gp path] (2.579,2.056)--(2.586,2.107);
\draw[gp path] (2.586,2.107)--(2.594,2.161);
\draw[gp path] (2.594,2.161)--(2.601,2.218);
\draw[gp path] (2.601,2.218)--(2.609,2.278);
\draw[gp path] (2.609,2.278)--(2.617,2.342);
\draw[gp path] (2.617,2.342)--(2.624,2.409);
\draw[gp path] (2.624,2.409)--(2.632,2.480);
\draw[gp path] (2.632,2.480)--(2.640,2.555);
\draw[gp path] (2.640,2.555)--(2.647,2.634);
\draw[gp path] (2.647,2.634)--(2.655,2.717);
\draw[gp path] (2.655,2.717)--(2.662,2.805);
\draw[gp path] (2.662,2.805)--(2.670,2.898);
\draw[gp path] (2.670,2.898)--(2.678,2.996);
\draw[gp path] (2.678,2.996)--(2.685,3.099);
\draw[gp path] (2.685,3.099)--(2.693,3.208);
\draw[gp path] (2.693,3.208)--(2.701,3.323);
\draw[gp path] (2.701,3.323)--(2.708,3.444);
\draw[gp path] (2.708,3.444)--(2.716,3.572);
\draw[gp path] (2.716,3.572)--(2.724,3.707);
\draw[gp path] (2.724,3.707)--(2.731,3.849);
\draw[gp path] (2.731,3.849)--(2.739,4.000);
\draw[gp path] (2.739,4.000)--(2.746,4.159);
\draw[gp path] (2.746,4.159)--(2.754,4.328);
\draw[gp path] (2.754,4.328)--(2.762,4.507);
\draw[gp path] (2.762,4.507)--(2.769,4.697);
\draw[gp path] (2.769,4.697)--(2.777,4.900);
\draw[gp path] (2.777,4.900)--(2.785,5.136);
\draw[gp path] (2.785,5.136)--(2.792,5.512);
\gpcolor{rgb color={1.000,0.360,0.640}}
\draw[gp path] (2.792,5.512)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.661);
\draw[gp path] (1.327,1.661)--(1.335,1.653);
\draw[gp path] (1.335,1.653)--(1.343,1.646);
\draw[gp path] (1.343,1.646)--(1.350,1.638);
\draw[gp path] (1.350,1.638)--(1.358,1.631);
\draw[gp path] (1.358,1.631)--(1.366,1.623);
\draw[gp path] (1.366,1.623)--(1.373,1.616);
\draw[gp path] (1.373,1.616)--(1.381,1.609);
\draw[gp path] (1.381,1.609)--(1.388,1.602);
\draw[gp path] (1.388,1.602)--(1.396,1.596);
\draw[gp path] (1.396,1.596)--(1.404,1.589);
\draw[gp path] (1.404,1.589)--(1.411,1.583);
\draw[gp path] (1.411,1.583)--(1.419,1.576);
\draw[gp path] (1.419,1.576)--(1.427,1.570);
\draw[gp path] (1.427,1.570)--(1.434,1.564);
\draw[gp path] (1.434,1.564)--(1.442,1.558);
\draw[gp path] (1.442,1.558)--(1.450,1.552);
\draw[gp path] (1.450,1.552)--(1.457,1.546);
\draw[gp path] (1.457,1.546)--(1.465,1.541);
\draw[gp path] (1.465,1.541)--(1.472,1.535);
\draw[gp path] (1.472,1.535)--(1.480,1.530);
\draw[gp path] (1.480,1.530)--(1.488,1.524);
\draw[gp path] (1.488,1.524)--(1.495,1.519);
\draw[gp path] (1.495,1.519)--(1.503,1.513);
\draw[gp path] (1.503,1.513)--(1.511,1.508);
\draw[gp path] (1.511,1.508)--(1.518,1.503);
\draw[gp path] (1.518,1.503)--(1.526,1.497);
\draw[gp path] (1.526,1.497)--(1.533,1.492);
\draw[gp path] (1.533,1.492)--(1.541,1.487);
\draw[gp path] (1.541,1.487)--(1.549,1.482);
\draw[gp path] (1.549,1.482)--(1.556,1.477);
\draw[gp path] (1.556,1.477)--(1.564,1.472);
\draw[gp path] (1.564,1.472)--(1.572,1.467);
\draw[gp path] (1.572,1.467)--(1.579,1.462);
\draw[gp path] (1.579,1.462)--(1.587,1.457);
\draw[gp path] (1.587,1.457)--(1.594,1.453);
\draw[gp path] (1.594,1.453)--(1.602,1.448);
\draw[gp path] (1.602,1.448)--(1.610,1.443);
\draw[gp path] (1.610,1.443)--(1.617,1.438);
\draw[gp path] (1.617,1.438)--(1.625,1.434);
\draw[gp path] (1.625,1.434)--(1.633,1.429);
\draw[gp path] (1.633,1.429)--(1.640,1.424);
\draw[gp path] (1.640,1.424)--(1.648,1.419);
\draw[gp path] (1.648,1.419)--(1.655,1.415);
\draw[gp path] (1.655,1.415)--(1.663,1.410);
\draw[gp path] (1.663,1.410)--(1.671,1.406);
\draw[gp path] (1.671,1.406)--(1.678,1.401);
\draw[gp path] (1.678,1.401)--(1.686,1.396);
\draw[gp path] (1.686,1.396)--(1.694,1.392);
\draw[gp path] (1.694,1.392)--(1.701,1.387);
\draw[gp path] (1.701,1.387)--(1.709,1.383);
\draw[gp path] (1.709,1.383)--(1.717,1.378);
\draw[gp path] (1.717,1.378)--(1.724,1.374);
\draw[gp path] (1.724,1.374)--(1.732,1.369);
\draw[gp path] (1.732,1.369)--(1.739,1.365);
\draw[gp path] (1.739,1.365)--(1.747,1.360);
\draw[gp path] (1.747,1.360)--(1.755,1.356);
\draw[gp path] (1.755,1.356)--(1.762,1.351);
\draw[gp path] (1.762,1.351)--(1.770,1.347);
\draw[gp path] (1.770,1.347)--(1.778,1.343);
\draw[gp path] (1.778,1.343)--(1.785,1.338);
\draw[gp path] (1.785,1.338)--(1.793,1.334);
\draw[gp path] (1.793,1.334)--(1.800,1.330);
\draw[gp path] (1.800,1.330)--(1.808,1.325);
\draw[gp path] (1.808,1.325)--(1.816,1.321);
\draw[gp path] (1.816,1.321)--(1.823,1.317);
\draw[gp path] (1.823,1.317)--(1.831,1.313);
\draw[gp path] (1.831,1.313)--(1.839,1.308);
\draw[gp path] (1.839,1.308)--(1.846,1.304);
\draw[gp path] (1.846,1.304)--(1.854,1.300);
\draw[gp path] (1.854,1.300)--(1.861,1.296);
\draw[gp path] (1.861,1.296)--(1.869,1.292);
\draw[gp path] (1.869,1.292)--(1.877,1.288);
\draw[gp path] (1.877,1.288)--(1.884,1.284);
\draw[gp path] (1.884,1.284)--(1.892,1.280);
\draw[gp path] (1.892,1.280)--(1.900,1.276);
\draw[gp path] (1.900,1.276)--(1.907,1.273);
\draw[gp path] (1.907,1.273)--(1.915,1.269);
\draw[gp path] (1.915,1.269)--(1.922,1.265);
\draw[gp path] (1.922,1.265)--(1.930,1.262);
\draw[gp path] (1.930,1.262)--(1.938,1.258);
\draw[gp path] (1.938,1.258)--(1.945,1.255);
\draw[gp path] (1.945,1.255)--(1.953,1.251);
\draw[gp path] (1.953,1.251)--(1.961,1.248);
\draw[gp path] (1.961,1.248)--(1.968,1.245);
\draw[gp path] (1.968,1.245)--(1.976,1.242);
\draw[gp path] (1.976,1.242)--(1.984,1.239);
\draw[gp path] (1.984,1.239)--(1.991,1.236);
\draw[gp path] (1.991,1.236)--(1.999,1.233);
\draw[gp path] (1.999,1.233)--(2.006,1.230);
\draw[gp path] (2.006,1.230)--(2.014,1.227);
\draw[gp path] (2.014,1.227)--(2.022,1.225);
\draw[gp path] (2.022,1.225)--(2.029,1.223);
\draw[gp path] (2.029,1.223)--(2.037,1.220);
\draw[gp path] (2.037,1.220)--(2.045,1.218);
\draw[gp path] (2.045,1.218)--(2.052,1.216);
\draw[gp path] (2.052,1.216)--(2.060,1.214);
\draw[gp path] (2.060,1.214)--(2.067,1.213);
\draw[gp path] (2.067,1.213)--(2.075,1.211);
\draw[gp path] (2.075,1.211)--(2.083,1.210);
\draw[gp path] (2.083,1.210)--(2.090,1.209);
\draw[gp path] (2.090,1.209)--(2.098,1.208);
\draw[gp path] (2.098,1.208)--(2.106,1.207);
\draw[gp path] (2.106,1.207)--(2.113,1.206);
\draw[gp path] (2.113,1.206)--(2.121,1.206);
\draw[gp path] (2.121,1.206)--(2.128,1.205);
\draw[gp path] (2.128,1.205)--(2.136,1.205);
\draw[gp path] (2.136,1.205)--(2.144,1.205);
\draw[gp path] (2.144,1.205)--(2.151,1.206);
\draw[gp path] (2.151,1.206)--(2.159,1.206);
\draw[gp path] (2.159,1.206)--(2.167,1.207);
\draw[gp path] (2.167,1.207)--(2.174,1.208);
\draw[gp path] (2.174,1.208)--(2.182,1.209);
\draw[gp path] (2.182,1.209)--(2.190,1.211);
\draw[gp path] (2.190,1.211)--(2.197,1.213);
\draw[gp path] (2.197,1.213)--(2.205,1.215);
\draw[gp path] (2.205,1.215)--(2.212,1.217);
\draw[gp path] (2.212,1.217)--(2.220,1.219);
\draw[gp path] (2.220,1.219)--(2.228,1.222);
\draw[gp path] (2.228,1.222)--(2.235,1.225);
\draw[gp path] (2.235,1.225)--(2.243,1.229);
\draw[gp path] (2.243,1.229)--(2.251,1.233);
\draw[gp path] (2.251,1.233)--(2.258,1.237);
\draw[gp path] (2.258,1.237)--(2.266,1.241);
\draw[gp path] (2.266,1.241)--(2.273,1.246);
\draw[gp path] (2.273,1.246)--(2.281,1.251);
\draw[gp path] (2.281,1.251)--(2.289,1.256);
\draw[gp path] (2.289,1.256)--(2.296,1.262);
\draw[gp path] (2.296,1.262)--(2.304,1.268);
\draw[gp path] (2.304,1.268)--(2.312,1.274);
\draw[gp path] (2.312,1.274)--(2.319,1.281);
\draw[gp path] (2.319,1.281)--(2.327,1.288);
\draw[gp path] (2.327,1.288)--(2.334,1.296);
\draw[gp path] (2.334,1.296)--(2.342,1.304);
\draw[gp path] (2.342,1.304)--(2.350,1.313);
\draw[gp path] (2.350,1.313)--(2.357,1.322);
\draw[gp path] (2.357,1.322)--(2.365,1.332);
\draw[gp path] (2.365,1.332)--(2.373,1.342);
\draw[gp path] (2.373,1.342)--(2.380,1.353);
\draw[gp path] (2.380,1.353)--(2.388,1.364);
\draw[gp path] (2.388,1.364)--(2.395,1.376);
\draw[gp path] (2.395,1.376)--(2.403,1.389);
\draw[gp path] (2.403,1.389)--(2.411,1.403);
\draw[gp path] (2.411,1.403)--(2.418,1.417);
\draw[gp path] (2.418,1.417)--(2.426,1.432);
\draw[gp path] (2.426,1.432)--(2.434,1.448);
\draw[gp path] (2.434,1.448)--(2.441,1.465);
\draw[gp path] (2.441,1.465)--(2.449,1.483);
\draw[gp path] (2.449,1.483)--(2.457,1.502);
\draw[gp path] (2.457,1.502)--(2.464,1.522);
\draw[gp path] (2.464,1.522)--(2.472,1.543);
\draw[gp path] (2.472,1.543)--(2.479,1.566);
\draw[gp path] (2.479,1.566)--(2.487,1.590);
\draw[gp path] (2.487,1.590)--(2.495,1.615);
\draw[gp path] (2.495,1.615)--(2.502,1.642);
\draw[gp path] (2.502,1.642)--(2.510,1.670);
\draw[gp path] (2.510,1.670)--(2.518,1.700);
\draw[gp path] (2.518,1.700)--(2.525,1.732);
\draw[gp path] (2.525,1.732)--(2.533,1.766);
\draw[gp path] (2.533,1.766)--(2.540,1.802);
\draw[gp path] (2.540,1.802)--(2.548,1.840);
\draw[gp path] (2.548,1.840)--(2.556,1.881);
\draw[gp path] (2.556,1.881)--(2.563,1.924);
\draw[gp path] (2.563,1.924)--(2.571,1.969);
\draw[gp path] (2.571,1.969)--(2.579,2.017);
\draw[gp path] (2.579,2.017)--(2.586,2.068);
\draw[gp path] (2.586,2.068)--(2.594,2.122);
\draw[gp path] (2.594,2.122)--(2.601,2.179);
\draw[gp path] (2.601,2.179)--(2.609,2.239);
\draw[gp path] (2.609,2.239)--(2.617,2.303);
\draw[gp path] (2.617,2.303)--(2.624,2.371);
\draw[gp path] (2.624,2.371)--(2.632,2.443);
\draw[gp path] (2.632,2.443)--(2.640,2.518);
\draw[gp path] (2.640,2.518)--(2.647,2.599);
\draw[gp path] (2.647,2.599)--(2.655,2.683);
\draw[gp path] (2.655,2.683)--(2.662,2.773);
\draw[gp path] (2.662,2.773)--(2.670,2.867);
\draw[gp path] (2.670,2.867)--(2.678,2.967);
\draw[gp path] (2.678,2.967)--(2.685,3.073);
\draw[gp path] (2.685,3.073)--(2.693,3.184);
\draw[gp path] (2.693,3.184)--(2.701,3.302);
\draw[gp path] (2.701,3.302)--(2.708,3.426);
\draw[gp path] (2.708,3.426)--(2.716,3.557);
\draw[gp path] (2.716,3.557)--(2.724,3.695);
\draw[gp path] (2.724,3.695)--(2.731,3.841);
\draw[gp path] (2.731,3.841)--(2.739,3.996);
\draw[gp path] (2.739,3.996)--(2.746,4.159);
\draw[gp path] (2.746,4.159)--(2.754,4.332);
\draw[gp path] (2.754,4.332)--(2.762,4.516);
\draw[gp path] (2.762,4.516)--(2.769,4.713);
\draw[gp path] (2.769,4.713)--(2.777,4.924);
\draw[gp path] (2.777,4.924)--(2.785,5.166);
\draw[gp path] (2.785,5.166)--(2.792,5.524);
\gpcolor{rgb color={1.000,0.560,0.440}}
\draw[gp path] (2.792,5.524)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.662);
\draw[gp path] (1.327,1.662)--(1.335,1.654);
\draw[gp path] (1.335,1.654)--(1.343,1.646);
\draw[gp path] (1.343,1.646)--(1.350,1.639);
\draw[gp path] (1.350,1.639)--(1.358,1.632);
\draw[gp path] (1.358,1.632)--(1.366,1.625);
\draw[gp path] (1.366,1.625)--(1.373,1.618);
\draw[gp path] (1.373,1.618)--(1.381,1.611);
\draw[gp path] (1.381,1.611)--(1.388,1.604);
\draw[gp path] (1.388,1.604)--(1.396,1.598);
\draw[gp path] (1.396,1.598)--(1.404,1.591);
\draw[gp path] (1.404,1.591)--(1.411,1.585);
\draw[gp path] (1.411,1.585)--(1.419,1.579);
\draw[gp path] (1.419,1.579)--(1.427,1.573);
\draw[gp path] (1.427,1.573)--(1.434,1.567);
\draw[gp path] (1.434,1.567)--(1.442,1.561);
\draw[gp path] (1.442,1.561)--(1.450,1.555);
\draw[gp path] (1.450,1.555)--(1.457,1.550);
\draw[gp path] (1.457,1.550)--(1.465,1.544);
\draw[gp path] (1.465,1.544)--(1.472,1.538);
\draw[gp path] (1.472,1.538)--(1.480,1.533);
\draw[gp path] (1.480,1.533)--(1.488,1.528);
\draw[gp path] (1.488,1.528)--(1.495,1.522);
\draw[gp path] (1.495,1.522)--(1.503,1.517);
\draw[gp path] (1.503,1.517)--(1.511,1.512);
\draw[gp path] (1.511,1.512)--(1.518,1.507);
\draw[gp path] (1.518,1.507)--(1.526,1.502);
\draw[gp path] (1.526,1.502)--(1.533,1.497);
\draw[gp path] (1.533,1.497)--(1.541,1.492);
\draw[gp path] (1.541,1.492)--(1.549,1.487);
\draw[gp path] (1.549,1.487)--(1.556,1.482);
\draw[gp path] (1.556,1.482)--(1.564,1.477);
\draw[gp path] (1.564,1.477)--(1.572,1.472);
\draw[gp path] (1.572,1.472)--(1.579,1.468);
\draw[gp path] (1.579,1.468)--(1.587,1.463);
\draw[gp path] (1.587,1.463)--(1.594,1.458);
\draw[gp path] (1.594,1.458)--(1.602,1.454);
\draw[gp path] (1.602,1.454)--(1.610,1.449);
\draw[gp path] (1.610,1.449)--(1.617,1.444);
\draw[gp path] (1.617,1.444)--(1.625,1.440);
\draw[gp path] (1.625,1.440)--(1.633,1.435);
\draw[gp path] (1.633,1.435)--(1.640,1.431);
\draw[gp path] (1.640,1.431)--(1.648,1.426);
\draw[gp path] (1.648,1.426)--(1.655,1.422);
\draw[gp path] (1.655,1.422)--(1.663,1.417);
\draw[gp path] (1.663,1.417)--(1.671,1.413);
\draw[gp path] (1.671,1.413)--(1.678,1.408);
\draw[gp path] (1.678,1.408)--(1.686,1.404);
\draw[gp path] (1.686,1.404)--(1.694,1.399);
\draw[gp path] (1.694,1.399)--(1.701,1.395);
\draw[gp path] (1.701,1.395)--(1.709,1.391);
\draw[gp path] (1.709,1.391)--(1.717,1.386);
\draw[gp path] (1.717,1.386)--(1.724,1.382);
\draw[gp path] (1.724,1.382)--(1.732,1.378);
\draw[gp path] (1.732,1.378)--(1.739,1.373);
\draw[gp path] (1.739,1.373)--(1.747,1.369);
\draw[gp path] (1.747,1.369)--(1.755,1.365);
\draw[gp path] (1.755,1.365)--(1.762,1.361);
\draw[gp path] (1.762,1.361)--(1.770,1.356);
\draw[gp path] (1.770,1.356)--(1.778,1.352);
\draw[gp path] (1.778,1.352)--(1.785,1.348);
\draw[gp path] (1.785,1.348)--(1.793,1.344);
\draw[gp path] (1.793,1.344)--(1.800,1.340);
\draw[gp path] (1.800,1.340)--(1.808,1.336);
\draw[gp path] (1.808,1.336)--(1.816,1.331);
\draw[gp path] (1.816,1.331)--(1.823,1.327);
\draw[gp path] (1.823,1.327)--(1.831,1.323);
\draw[gp path] (1.831,1.323)--(1.839,1.319);
\draw[gp path] (1.839,1.319)--(1.846,1.315);
\draw[gp path] (1.846,1.315)--(1.854,1.312);
\draw[gp path] (1.854,1.312)--(1.861,1.308);
\draw[gp path] (1.861,1.308)--(1.869,1.304);
\draw[gp path] (1.869,1.304)--(1.877,1.300);
\draw[gp path] (1.877,1.300)--(1.884,1.296);
\draw[gp path] (1.884,1.296)--(1.892,1.293);
\draw[gp path] (1.892,1.293)--(1.900,1.289);
\draw[gp path] (1.900,1.289)--(1.907,1.285);
\draw[gp path] (1.907,1.285)--(1.915,1.282);
\draw[gp path] (1.915,1.282)--(1.922,1.278);
\draw[gp path] (1.922,1.278)--(1.930,1.275);
\draw[gp path] (1.930,1.275)--(1.938,1.272);
\draw[gp path] (1.938,1.272)--(1.945,1.268);
\draw[gp path] (1.945,1.268)--(1.953,1.265);
\draw[gp path] (1.953,1.265)--(1.961,1.262);
\draw[gp path] (1.961,1.262)--(1.968,1.259);
\draw[gp path] (1.968,1.259)--(1.976,1.256);
\draw[gp path] (1.976,1.256)--(1.984,1.253);
\draw[gp path] (1.984,1.253)--(1.991,1.251);
\draw[gp path] (1.991,1.251)--(1.999,1.248);
\draw[gp path] (1.999,1.248)--(2.006,1.245);
\draw[gp path] (2.006,1.245)--(2.014,1.243);
\draw[gp path] (2.014,1.243)--(2.022,1.241);
\draw[gp path] (2.022,1.241)--(2.029,1.238);
\draw[gp path] (2.029,1.238)--(2.037,1.236);
\draw[gp path] (2.037,1.236)--(2.045,1.235);
\draw[gp path] (2.045,1.235)--(2.052,1.233);
\draw[gp path] (2.052,1.233)--(2.060,1.231);
\draw[gp path] (2.060,1.231)--(2.067,1.230);
\draw[gp path] (2.067,1.230)--(2.075,1.228);
\draw[gp path] (2.075,1.228)--(2.083,1.227);
\draw[gp path] (2.083,1.227)--(2.090,1.226);
\draw[gp path] (2.090,1.226)--(2.098,1.225);
\draw[gp path] (2.098,1.225)--(2.106,1.224);
\draw[gp path] (2.106,1.224)--(2.113,1.224);
\draw[gp path] (2.113,1.224)--(2.121,1.223);
\draw[gp path] (2.121,1.223)--(2.128,1.223);
\draw[gp path] (2.128,1.223)--(2.136,1.223);
\draw[gp path] (2.136,1.223)--(2.144,1.223);
\draw[gp path] (2.144,1.223)--(2.151,1.224);
\draw[gp path] (2.151,1.224)--(2.159,1.224);
\draw[gp path] (2.159,1.224)--(2.167,1.225);
\draw[gp path] (2.167,1.225)--(2.174,1.226);
\draw[gp path] (2.174,1.226)--(2.182,1.227);
\draw[gp path] (2.182,1.227)--(2.190,1.229);
\draw[gp path] (2.190,1.229)--(2.197,1.230);
\draw[gp path] (2.197,1.230)--(2.205,1.232);
\draw[gp path] (2.205,1.232)--(2.212,1.234);
\draw[gp path] (2.212,1.234)--(2.220,1.236);
\draw[gp path] (2.220,1.236)--(2.228,1.239);
\draw[gp path] (2.228,1.239)--(2.235,1.241);
\draw[gp path] (2.235,1.241)--(2.243,1.244);
\draw[gp path] (2.243,1.244)--(2.251,1.247);
\draw[gp path] (2.251,1.247)--(2.258,1.251);
\draw[gp path] (2.258,1.251)--(2.266,1.255);
\draw[gp path] (2.266,1.255)--(2.273,1.259);
\draw[gp path] (2.273,1.259)--(2.281,1.263);
\draw[gp path] (2.281,1.263)--(2.289,1.267);
\draw[gp path] (2.289,1.267)--(2.296,1.272);
\draw[gp path] (2.296,1.272)--(2.304,1.277);
\draw[gp path] (2.304,1.277)--(2.312,1.283);
\draw[gp path] (2.312,1.283)--(2.319,1.288);
\draw[gp path] (2.319,1.288)--(2.327,1.295);
\draw[gp path] (2.327,1.295)--(2.334,1.301);
\draw[gp path] (2.334,1.301)--(2.342,1.308);
\draw[gp path] (2.342,1.308)--(2.350,1.315);
\draw[gp path] (2.350,1.315)--(2.357,1.323);
\draw[gp path] (2.357,1.323)--(2.365,1.331);
\draw[gp path] (2.365,1.331)--(2.373,1.340);
\draw[gp path] (2.373,1.340)--(2.380,1.349);
\draw[gp path] (2.380,1.349)--(2.388,1.359);
\draw[gp path] (2.388,1.359)--(2.395,1.370);
\draw[gp path] (2.395,1.370)--(2.403,1.381);
\draw[gp path] (2.403,1.381)--(2.411,1.393);
\draw[gp path] (2.411,1.393)--(2.418,1.406);
\draw[gp path] (2.418,1.406)--(2.426,1.419);
\draw[gp path] (2.426,1.419)--(2.434,1.433);
\draw[gp path] (2.434,1.433)--(2.441,1.449);
\draw[gp path] (2.441,1.449)--(2.449,1.465);
\draw[gp path] (2.449,1.465)--(2.457,1.482);
\draw[gp path] (2.457,1.482)--(2.464,1.501);
\draw[gp path] (2.464,1.501)--(2.472,1.520);
\draw[gp path] (2.472,1.520)--(2.479,1.541);
\draw[gp path] (2.479,1.541)--(2.487,1.564);
\draw[gp path] (2.487,1.564)--(2.495,1.587);
\draw[gp path] (2.495,1.587)--(2.502,1.613);
\draw[gp path] (2.502,1.613)--(2.510,1.640);
\draw[gp path] (2.510,1.640)--(2.518,1.669);
\draw[gp path] (2.518,1.669)--(2.525,1.699);
\draw[gp path] (2.525,1.699)--(2.533,1.732);
\draw[gp path] (2.533,1.732)--(2.540,1.767);
\draw[gp path] (2.540,1.767)--(2.548,1.804);
\draw[gp path] (2.548,1.804)--(2.556,1.844);
\draw[gp path] (2.556,1.844)--(2.563,1.885);
\draw[gp path] (2.563,1.885)--(2.571,1.930);
\draw[gp path] (2.571,1.930)--(2.579,1.978);
\draw[gp path] (2.579,1.978)--(2.586,2.028);
\draw[gp path] (2.586,2.028)--(2.594,2.082);
\draw[gp path] (2.594,2.082)--(2.601,2.139);
\draw[gp path] (2.601,2.139)--(2.609,2.199);
\draw[gp path] (2.609,2.199)--(2.617,2.263);
\draw[gp path] (2.617,2.263)--(2.624,2.331);
\draw[gp path] (2.624,2.331)--(2.632,2.403);
\draw[gp path] (2.632,2.403)--(2.640,2.479);
\draw[gp path] (2.640,2.479)--(2.647,2.560);
\draw[gp path] (2.647,2.560)--(2.655,2.646);
\draw[gp path] (2.655,2.646)--(2.662,2.736);
\draw[gp path] (2.662,2.736)--(2.670,2.832);
\draw[gp path] (2.670,2.832)--(2.678,2.933);
\draw[gp path] (2.678,2.933)--(2.685,3.040);
\draw[gp path] (2.685,3.040)--(2.693,3.153);
\draw[gp path] (2.693,3.153)--(2.701,3.273);
\draw[gp path] (2.701,3.273)--(2.708,3.399);
\draw[gp path] (2.708,3.399)--(2.716,3.533);
\draw[gp path] (2.716,3.533)--(2.724,3.674);
\draw[gp path] (2.724,3.674)--(2.731,3.823);
\draw[gp path] (2.731,3.823)--(2.739,3.980);
\draw[gp path] (2.739,3.980)--(2.746,4.147);
\draw[gp path] (2.746,4.147)--(2.754,4.324);
\draw[gp path] (2.754,4.324)--(2.762,4.512);
\draw[gp path] (2.762,4.512)--(2.769,4.714);
\draw[gp path] (2.769,4.714)--(2.777,4.930);
\draw[gp path] (2.777,4.930)--(2.785,5.179);
\draw[gp path] (2.785,5.179)--(2.792,5.528);
\gpcolor{rgb color={1.000,0.760,0.240}}
\draw[gp path] (2.792,5.528)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.662);
\draw[gp path] (1.327,1.662)--(1.335,1.654);
\draw[gp path] (1.335,1.654)--(1.343,1.647);
\draw[gp path] (1.343,1.647)--(1.350,1.640);
\draw[gp path] (1.350,1.640)--(1.358,1.633);
\draw[gp path] (1.358,1.633)--(1.366,1.626);
\draw[gp path] (1.366,1.626)--(1.373,1.619);
\draw[gp path] (1.373,1.619)--(1.381,1.612);
\draw[gp path] (1.381,1.612)--(1.388,1.606);
\draw[gp path] (1.388,1.606)--(1.396,1.600);
\draw[gp path] (1.396,1.600)--(1.404,1.593);
\draw[gp path] (1.404,1.593)--(1.411,1.587);
\draw[gp path] (1.411,1.587)--(1.419,1.581);
\draw[gp path] (1.419,1.581)--(1.427,1.575);
\draw[gp path] (1.427,1.575)--(1.434,1.570);
\draw[gp path] (1.434,1.570)--(1.442,1.564);
\draw[gp path] (1.442,1.564)--(1.450,1.558);
\draw[gp path] (1.450,1.558)--(1.457,1.553);
\draw[gp path] (1.457,1.553)--(1.465,1.547);
\draw[gp path] (1.465,1.547)--(1.472,1.542);
\draw[gp path] (1.472,1.542)--(1.480,1.537);
\draw[gp path] (1.480,1.537)--(1.488,1.532);
\draw[gp path] (1.488,1.532)--(1.495,1.526);
\draw[gp path] (1.495,1.526)--(1.503,1.521);
\draw[gp path] (1.503,1.521)--(1.511,1.516);
\draw[gp path] (1.511,1.516)--(1.518,1.511);
\draw[gp path] (1.518,1.511)--(1.526,1.506);
\draw[gp path] (1.526,1.506)--(1.533,1.502);
\draw[gp path] (1.533,1.502)--(1.541,1.497);
\draw[gp path] (1.541,1.497)--(1.549,1.492);
\draw[gp path] (1.549,1.492)--(1.556,1.487);
\draw[gp path] (1.556,1.487)--(1.564,1.483);
\draw[gp path] (1.564,1.483)--(1.572,1.478);
\draw[gp path] (1.572,1.478)--(1.579,1.473);
\draw[gp path] (1.579,1.473)--(1.587,1.469);
\draw[gp path] (1.587,1.469)--(1.594,1.464);
\draw[gp path] (1.594,1.464)--(1.602,1.460);
\draw[gp path] (1.602,1.460)--(1.610,1.455);
\draw[gp path] (1.610,1.455)--(1.617,1.451);
\draw[gp path] (1.617,1.451)--(1.625,1.446);
\draw[gp path] (1.625,1.446)--(1.633,1.442);
\draw[gp path] (1.633,1.442)--(1.640,1.438);
\draw[gp path] (1.640,1.438)--(1.648,1.433);
\draw[gp path] (1.648,1.433)--(1.655,1.429);
\draw[gp path] (1.655,1.429)--(1.663,1.425);
\draw[gp path] (1.663,1.425)--(1.671,1.420);
\draw[gp path] (1.671,1.420)--(1.678,1.416);
\draw[gp path] (1.678,1.416)--(1.686,1.412);
\draw[gp path] (1.686,1.412)--(1.694,1.408);
\draw[gp path] (1.694,1.408)--(1.701,1.403);
\draw[gp path] (1.701,1.403)--(1.709,1.399);
\draw[gp path] (1.709,1.399)--(1.717,1.395);
\draw[gp path] (1.717,1.395)--(1.724,1.391);
\draw[gp path] (1.724,1.391)--(1.732,1.387);
\draw[gp path] (1.732,1.387)--(1.739,1.383);
\draw[gp path] (1.739,1.383)--(1.747,1.378);
\draw[gp path] (1.747,1.378)--(1.755,1.374);
\draw[gp path] (1.755,1.374)--(1.762,1.370);
\draw[gp path] (1.762,1.370)--(1.770,1.366);
\draw[gp path] (1.770,1.366)--(1.778,1.362);
\draw[gp path] (1.778,1.362)--(1.785,1.358);
\draw[gp path] (1.785,1.358)--(1.793,1.354);
\draw[gp path] (1.793,1.354)--(1.800,1.350);
\draw[gp path] (1.800,1.350)--(1.808,1.347);
\draw[gp path] (1.808,1.347)--(1.816,1.343);
\draw[gp path] (1.816,1.343)--(1.823,1.339);
\draw[gp path] (1.823,1.339)--(1.831,1.335);
\draw[gp path] (1.831,1.335)--(1.839,1.331);
\draw[gp path] (1.839,1.331)--(1.846,1.327);
\draw[gp path] (1.846,1.327)--(1.854,1.324);
\draw[gp path] (1.854,1.324)--(1.861,1.320);
\draw[gp path] (1.861,1.320)--(1.869,1.316);
\draw[gp path] (1.869,1.316)--(1.877,1.313);
\draw[gp path] (1.877,1.313)--(1.884,1.309);
\draw[gp path] (1.884,1.309)--(1.892,1.306);
\draw[gp path] (1.892,1.306)--(1.900,1.302);
\draw[gp path] (1.900,1.302)--(1.907,1.299);
\draw[gp path] (1.907,1.299)--(1.915,1.296);
\draw[gp path] (1.915,1.296)--(1.922,1.293);
\draw[gp path] (1.922,1.293)--(1.930,1.289);
\draw[gp path] (1.930,1.289)--(1.938,1.286);
\draw[gp path] (1.938,1.286)--(1.945,1.283);
\draw[gp path] (1.945,1.283)--(1.953,1.280);
\draw[gp path] (1.953,1.280)--(1.961,1.277);
\draw[gp path] (1.961,1.277)--(1.968,1.275);
\draw[gp path] (1.968,1.275)--(1.976,1.272);
\draw[gp path] (1.976,1.272)--(1.984,1.269);
\draw[gp path] (1.984,1.269)--(1.991,1.267);
\draw[gp path] (1.991,1.267)--(1.999,1.265);
\draw[gp path] (1.999,1.265)--(2.006,1.262);
\draw[gp path] (2.006,1.262)--(2.014,1.260);
\draw[gp path] (2.014,1.260)--(2.022,1.258);
\draw[gp path] (2.022,1.258)--(2.029,1.256);
\draw[gp path] (2.029,1.256)--(2.037,1.254);
\draw[gp path] (2.037,1.254)--(2.045,1.253);
\draw[gp path] (2.045,1.253)--(2.052,1.251);
\draw[gp path] (2.052,1.251)--(2.060,1.250);
\draw[gp path] (2.060,1.250)--(2.067,1.248);
\draw[gp path] (2.067,1.248)--(2.075,1.247);
\draw[gp path] (2.075,1.247)--(2.083,1.246);
\draw[gp path] (2.083,1.246)--(2.090,1.245);
\draw[gp path] (2.090,1.245)--(2.098,1.245);
\draw[gp path] (2.098,1.245)--(2.106,1.244);
\draw[gp path] (2.106,1.244)--(2.113,1.244);
\draw[gp path] (2.113,1.244)--(2.121,1.244);
\draw[gp path] (2.121,1.244)--(2.128,1.244);
\draw[gp path] (2.128,1.244)--(2.136,1.244);
\draw[gp path] (2.136,1.244)--(2.144,1.244);
\draw[gp path] (2.144,1.244)--(2.151,1.244);
\draw[gp path] (2.151,1.244)--(2.159,1.245);
\draw[gp path] (2.159,1.245)--(2.167,1.246);
\draw[gp path] (2.167,1.246)--(2.174,1.246);
\draw[gp path] (2.174,1.246)--(2.182,1.248);
\draw[gp path] (2.182,1.248)--(2.190,1.249);
\draw[gp path] (2.190,1.249)--(2.197,1.250);
\draw[gp path] (2.197,1.250)--(2.205,1.252);
\draw[gp path] (2.205,1.252)--(2.212,1.254);
\draw[gp path] (2.212,1.254)--(2.220,1.255);
\draw[gp path] (2.220,1.255)--(2.228,1.258);
\draw[gp path] (2.228,1.258)--(2.235,1.260);
\draw[gp path] (2.235,1.260)--(2.243,1.262);
\draw[gp path] (2.243,1.262)--(2.251,1.265);
\draw[gp path] (2.251,1.265)--(2.258,1.268);
\draw[gp path] (2.258,1.268)--(2.266,1.271);
\draw[gp path] (2.266,1.271)--(2.273,1.274);
\draw[gp path] (2.273,1.274)--(2.281,1.277);
\draw[gp path] (2.281,1.277)--(2.289,1.281);
\draw[gp path] (2.289,1.281)--(2.296,1.285);
\draw[gp path] (2.296,1.285)--(2.304,1.289);
\draw[gp path] (2.304,1.289)--(2.312,1.293);
\draw[gp path] (2.312,1.293)--(2.319,1.298);
\draw[gp path] (2.319,1.298)--(2.327,1.303);
\draw[gp path] (2.327,1.303)--(2.334,1.308);
\draw[gp path] (2.334,1.308)--(2.342,1.314);
\draw[gp path] (2.342,1.314)--(2.350,1.320);
\draw[gp path] (2.350,1.320)--(2.357,1.327);
\draw[gp path] (2.357,1.327)--(2.365,1.333);
\draw[gp path] (2.365,1.333)--(2.373,1.341);
\draw[gp path] (2.373,1.341)--(2.380,1.348);
\draw[gp path] (2.380,1.348)--(2.388,1.357);
\draw[gp path] (2.388,1.357)--(2.395,1.366);
\draw[gp path] (2.395,1.366)--(2.403,1.375);
\draw[gp path] (2.403,1.375)--(2.411,1.386);
\draw[gp path] (2.411,1.386)--(2.418,1.397);
\draw[gp path] (2.418,1.397)--(2.426,1.408);
\draw[gp path] (2.426,1.408)--(2.434,1.421);
\draw[gp path] (2.434,1.421)--(2.441,1.435);
\draw[gp path] (2.441,1.435)--(2.449,1.449);
\draw[gp path] (2.449,1.449)--(2.457,1.465);
\draw[gp path] (2.457,1.465)--(2.464,1.482);
\draw[gp path] (2.464,1.482)--(2.472,1.500);
\draw[gp path] (2.472,1.500)--(2.479,1.519);
\draw[gp path] (2.479,1.519)--(2.487,1.540);
\draw[gp path] (2.487,1.540)--(2.495,1.562);
\draw[gp path] (2.495,1.562)--(2.502,1.586);
\draw[gp path] (2.502,1.586)--(2.510,1.611);
\draw[gp path] (2.510,1.611)--(2.518,1.639);
\draw[gp path] (2.518,1.639)--(2.525,1.668);
\draw[gp path] (2.525,1.668)--(2.533,1.699);
\draw[gp path] (2.533,1.699)--(2.540,1.733);
\draw[gp path] (2.540,1.733)--(2.548,1.769);
\draw[gp path] (2.548,1.769)--(2.556,1.807);
\draw[gp path] (2.556,1.807)--(2.563,1.848);
\draw[gp path] (2.563,1.848)--(2.571,1.892);
\draw[gp path] (2.571,1.892)--(2.579,1.938);
\draw[gp path] (2.579,1.938)--(2.586,1.988);
\draw[gp path] (2.586,1.988)--(2.594,2.041);
\draw[gp path] (2.594,2.041)--(2.601,2.097);
\draw[gp path] (2.601,2.097)--(2.609,2.157);
\draw[gp path] (2.609,2.157)--(2.617,2.221);
\draw[gp path] (2.617,2.221)--(2.624,2.288);
\draw[gp path] (2.624,2.288)--(2.632,2.360);
\draw[gp path] (2.632,2.360)--(2.640,2.437);
\draw[gp path] (2.640,2.437)--(2.647,2.518);
\draw[gp path] (2.647,2.518)--(2.655,2.604);
\draw[gp path] (2.655,2.604)--(2.662,2.695);
\draw[gp path] (2.662,2.695)--(2.670,2.791);
\draw[gp path] (2.670,2.791)--(2.678,2.893);
\draw[gp path] (2.678,2.893)--(2.685,3.001);
\draw[gp path] (2.685,3.001)--(2.693,3.116);
\draw[gp path] (2.693,3.116)--(2.701,3.236);
\draw[gp path] (2.701,3.236)--(2.708,3.364);
\draw[gp path] (2.708,3.364)--(2.716,3.499);
\draw[gp path] (2.716,3.499)--(2.724,3.642);
\draw[gp path] (2.724,3.642)--(2.731,3.794);
\draw[gp path] (2.731,3.794)--(2.739,3.954);
\draw[gp path] (2.739,3.954)--(2.746,4.123);
\draw[gp path] (2.746,4.123)--(2.754,4.303);
\draw[gp path] (2.754,4.303)--(2.762,4.494);
\draw[gp path] (2.762,4.494)--(2.769,4.700);
\draw[gp path] (2.769,4.700)--(2.777,4.921);
\draw[gp path] (2.777,4.921)--(2.785,5.175);
\draw[gp path] (2.785,5.175)--(2.792,5.523);
\gpcolor{rgb color={1.000,0.960,0.040}}
\draw[gp path] (2.792,5.523)--(1.320,1.670);
\draw[gp path] (1.320,1.670)--(1.327,1.662);
\draw[gp path] (1.327,1.662)--(1.335,1.655);
\draw[gp path] (1.335,1.655)--(1.343,1.648);
\draw[gp path] (1.343,1.648)--(1.350,1.641);
\draw[gp path] (1.350,1.641)--(1.358,1.634);
\draw[gp path] (1.358,1.634)--(1.366,1.628);
\draw[gp path] (1.366,1.628)--(1.373,1.621);
\draw[gp path] (1.373,1.621)--(1.381,1.615);
\draw[gp path] (1.381,1.615)--(1.388,1.609);
\draw[gp path] (1.388,1.609)--(1.396,1.603);
\draw[gp path] (1.396,1.603)--(1.404,1.597);
\draw[gp path] (1.404,1.597)--(1.411,1.591);
\draw[gp path] (1.411,1.591)--(1.419,1.585);
\draw[gp path] (1.419,1.585)--(1.427,1.579);
\draw[gp path] (1.427,1.579)--(1.434,1.574);
\draw[gp path] (1.434,1.574)--(1.442,1.568);
\draw[gp path] (1.442,1.568)--(1.450,1.563);
\draw[gp path] (1.450,1.563)--(1.457,1.558);
\draw[gp path] (1.457,1.558)--(1.465,1.553);
\draw[gp path] (1.465,1.553)--(1.472,1.547);
\draw[gp path] (1.472,1.547)--(1.480,1.542);
\draw[gp path] (1.480,1.542)--(1.488,1.537);
\draw[gp path] (1.488,1.537)--(1.495,1.532);
\draw[gp path] (1.495,1.532)--(1.503,1.528);
\draw[gp path] (1.503,1.528)--(1.511,1.523);
\draw[gp path] (1.511,1.523)--(1.518,1.518);
\draw[gp path] (1.518,1.518)--(1.526,1.513);
\draw[gp path] (1.526,1.513)--(1.533,1.509);
\draw[gp path] (1.533,1.509)--(1.541,1.504);
\draw[gp path] (1.541,1.504)--(1.549,1.500);
\draw[gp path] (1.549,1.500)--(1.556,1.495);
\draw[gp path] (1.556,1.495)--(1.564,1.491);
\draw[gp path] (1.564,1.491)--(1.572,1.486);
\draw[gp path] (1.572,1.486)--(1.579,1.482);
\draw[gp path] (1.579,1.482)--(1.587,1.478);
\draw[gp path] (1.587,1.478)--(1.594,1.473);
\draw[gp path] (1.594,1.473)--(1.602,1.469);
\draw[gp path] (1.602,1.469)--(1.610,1.465);
\draw[gp path] (1.610,1.465)--(1.617,1.460);
\draw[gp path] (1.617,1.460)--(1.625,1.456);
\draw[gp path] (1.625,1.456)--(1.633,1.452);
\draw[gp path] (1.633,1.452)--(1.640,1.448);
\draw[gp path] (1.640,1.448)--(1.648,1.444);
\draw[gp path] (1.648,1.444)--(1.655,1.440);
\draw[gp path] (1.655,1.440)--(1.663,1.436);
\draw[gp path] (1.663,1.436)--(1.671,1.431);
\draw[gp path] (1.671,1.431)--(1.678,1.427);
\draw[gp path] (1.678,1.427)--(1.686,1.423);
\draw[gp path] (1.686,1.423)--(1.694,1.419);
\draw[gp path] (1.694,1.419)--(1.701,1.415);
\draw[gp path] (1.701,1.415)--(1.709,1.411);
\draw[gp path] (1.709,1.411)--(1.717,1.407);
\draw[gp path] (1.717,1.407)--(1.724,1.404);
\draw[gp path] (1.724,1.404)--(1.732,1.400);
\draw[gp path] (1.732,1.400)--(1.739,1.396);
\draw[gp path] (1.739,1.396)--(1.747,1.392);
\draw[gp path] (1.747,1.392)--(1.755,1.388);
\draw[gp path] (1.755,1.388)--(1.762,1.384);
\draw[gp path] (1.762,1.384)--(1.770,1.380);
\draw[gp path] (1.770,1.380)--(1.778,1.377);
\draw[gp path] (1.778,1.377)--(1.785,1.373);
\draw[gp path] (1.785,1.373)--(1.793,1.369);
\draw[gp path] (1.793,1.369)--(1.800,1.366);
\draw[gp path] (1.800,1.366)--(1.808,1.362);
\draw[gp path] (1.808,1.362)--(1.816,1.358);
\draw[gp path] (1.816,1.358)--(1.823,1.355);
\draw[gp path] (1.823,1.355)--(1.831,1.351);
\draw[gp path] (1.831,1.351)--(1.839,1.348);
\draw[gp path] (1.839,1.348)--(1.846,1.344);
\draw[gp path] (1.846,1.344)--(1.854,1.341);
\draw[gp path] (1.854,1.341)--(1.861,1.337);
\draw[gp path] (1.861,1.337)--(1.869,1.334);
\draw[gp path] (1.869,1.334)--(1.877,1.331);
\draw[gp path] (1.877,1.331)--(1.884,1.327);
\draw[gp path] (1.884,1.327)--(1.892,1.324);
\draw[gp path] (1.892,1.324)--(1.900,1.321);
\draw[gp path] (1.900,1.321)--(1.907,1.318);
\draw[gp path] (1.907,1.318)--(1.915,1.315);
\draw[gp path] (1.915,1.315)--(1.922,1.312);
\draw[gp path] (1.922,1.312)--(1.930,1.309);
\draw[gp path] (1.930,1.309)--(1.938,1.306);
\draw[gp path] (1.938,1.306)--(1.945,1.304);
\draw[gp path] (1.945,1.304)--(1.953,1.301);
\draw[gp path] (1.953,1.301)--(1.961,1.298);
\draw[gp path] (1.961,1.298)--(1.968,1.296);
\draw[gp path] (1.968,1.296)--(1.976,1.294);
\draw[gp path] (1.976,1.294)--(1.984,1.291);
\draw[gp path] (1.984,1.291)--(1.991,1.289);
\draw[gp path] (1.991,1.289)--(1.999,1.287);
\draw[gp path] (1.999,1.287)--(2.006,1.285);
\draw[gp path] (2.006,1.285)--(2.014,1.283);
\draw[gp path] (2.014,1.283)--(2.022,1.282);
\draw[gp path] (2.022,1.282)--(2.029,1.280);
\draw[gp path] (2.029,1.280)--(2.037,1.279);
\draw[gp path] (2.037,1.279)--(2.045,1.277);
\draw[gp path] (2.045,1.277)--(2.052,1.276);
\draw[gp path] (2.052,1.276)--(2.060,1.275);
\draw[gp path] (2.060,1.275)--(2.067,1.274);
\draw[gp path] (2.067,1.274)--(2.075,1.273);
\draw[gp path] (2.075,1.273)--(2.083,1.272);
\draw[gp path] (2.083,1.272)--(2.090,1.272);
\draw[gp path] (2.090,1.272)--(2.098,1.271);
\draw[gp path] (2.098,1.271)--(2.106,1.271);
\draw[gp path] (2.106,1.271)--(2.113,1.271);
\draw[gp path] (2.113,1.271)--(2.121,1.271);
\draw[gp path] (2.121,1.271)--(2.128,1.271);
\draw[gp path] (2.128,1.271)--(2.136,1.272);
\draw[gp path] (2.136,1.272)--(2.144,1.272);
\draw[gp path] (2.144,1.272)--(2.151,1.273);
\draw[gp path] (2.151,1.273)--(2.159,1.273);
\draw[gp path] (2.159,1.273)--(2.167,1.274);
\draw[gp path] (2.167,1.274)--(2.174,1.275);
\draw[gp path] (2.174,1.275)--(2.182,1.276);
\draw[gp path] (2.182,1.276)--(2.190,1.277);
\draw[gp path] (2.190,1.277)--(2.197,1.279);
\draw[gp path] (2.197,1.279)--(2.205,1.280);
\draw[gp path] (2.205,1.280)--(2.212,1.282);
\draw[gp path] (2.212,1.282)--(2.220,1.284);
\draw[gp path] (2.220,1.284)--(2.228,1.285);
\draw[gp path] (2.228,1.285)--(2.235,1.287);
\draw[gp path] (2.235,1.287)--(2.243,1.290);
\draw[gp path] (2.243,1.290)--(2.251,1.292);
\draw[gp path] (2.251,1.292)--(2.258,1.294);
\draw[gp path] (2.258,1.294)--(2.266,1.297);
\draw[gp path] (2.266,1.297)--(2.273,1.299);
\draw[gp path] (2.273,1.299)--(2.281,1.302);
\draw[gp path] (2.281,1.302)--(2.289,1.305);
\draw[gp path] (2.289,1.305)--(2.296,1.308);
\draw[gp path] (2.296,1.308)--(2.304,1.312);
\draw[gp path] (2.304,1.312)--(2.312,1.315);
\draw[gp path] (2.312,1.315)--(2.319,1.319);
\draw[gp path] (2.319,1.319)--(2.327,1.323);
\draw[gp path] (2.327,1.323)--(2.334,1.327);
\draw[gp path] (2.334,1.327)--(2.342,1.332);
\draw[gp path] (2.342,1.332)--(2.350,1.337);
\draw[gp path] (2.350,1.337)--(2.357,1.342);
\draw[gp path] (2.357,1.342)--(2.365,1.347);
\draw[gp path] (2.365,1.347)--(2.373,1.353);
\draw[gp path] (2.373,1.353)--(2.380,1.360);
\draw[gp path] (2.380,1.360)--(2.388,1.366);
\draw[gp path] (2.388,1.366)--(2.395,1.374);
\draw[gp path] (2.395,1.374)--(2.403,1.382);
\draw[gp path] (2.403,1.382)--(2.411,1.390);
\draw[gp path] (2.411,1.390)--(2.418,1.400);
\draw[gp path] (2.418,1.400)--(2.426,1.410);
\draw[gp path] (2.426,1.410)--(2.434,1.420);
\draw[gp path] (2.434,1.420)--(2.441,1.432);
\draw[gp path] (2.441,1.432)--(2.449,1.445);
\draw[gp path] (2.449,1.445)--(2.457,1.458);
\draw[gp path] (2.457,1.458)--(2.464,1.473);
\draw[gp path] (2.464,1.473)--(2.472,1.489);
\draw[gp path] (2.472,1.489)--(2.479,1.506);
\draw[gp path] (2.479,1.506)--(2.487,1.525);
\draw[gp path] (2.487,1.525)--(2.495,1.545);
\draw[gp path] (2.495,1.545)--(2.502,1.567);
\draw[gp path] (2.502,1.567)--(2.510,1.590);
\draw[gp path] (2.510,1.590)--(2.518,1.615);
\draw[gp path] (2.518,1.615)--(2.525,1.642);
\draw[gp path] (2.525,1.642)--(2.533,1.671);
\draw[gp path] (2.533,1.671)--(2.540,1.703);
\draw[gp path] (2.540,1.703)--(2.548,1.736);
\draw[gp path] (2.548,1.736)--(2.556,1.772);
\draw[gp path] (2.556,1.772)--(2.563,1.811);
\draw[gp path] (2.563,1.811)--(2.571,1.852);
\draw[gp path] (2.571,1.852)--(2.579,1.897);
\draw[gp path] (2.579,1.897)--(2.586,1.944);
\draw[gp path] (2.586,1.944)--(2.594,1.995);
\draw[gp path] (2.594,1.995)--(2.601,2.049);
\draw[gp path] (2.601,2.049)--(2.609,2.106);
\draw[gp path] (2.609,2.106)--(2.617,2.168);
\draw[gp path] (2.617,2.168)--(2.624,2.233);
\draw[gp path] (2.624,2.233)--(2.632,2.303);
\draw[gp path] (2.632,2.303)--(2.640,2.377);
\draw[gp path] (2.640,2.377)--(2.647,2.456);
\draw[gp path] (2.647,2.456)--(2.655,2.540);
\draw[gp path] (2.655,2.540)--(2.662,2.629);
\draw[gp path] (2.662,2.629)--(2.670,2.724);
\draw[gp path] (2.670,2.724)--(2.678,2.824);
\draw[gp path] (2.678,2.824)--(2.685,2.931);
\draw[gp path] (2.685,2.931)--(2.693,3.044);
\draw[gp path] (2.693,3.044)--(2.701,3.163);
\draw[gp path] (2.701,3.163)--(2.708,3.290);
\draw[gp path] (2.708,3.290)--(2.716,3.424);
\draw[gp path] (2.716,3.424)--(2.724,3.566);
\draw[gp path] (2.724,3.566)--(2.731,3.717);
\draw[gp path] (2.731,3.717)--(2.739,3.876);
\draw[gp path] (2.739,3.876)--(2.746,4.045);
\draw[gp path] (2.746,4.045)--(2.754,4.225);
\draw[gp path] (2.754,4.225)--(2.762,4.417);
\draw[gp path] (2.762,4.417)--(2.769,4.622);
\draw[gp path] (2.769,4.622)--(2.777,4.845);
\draw[gp path] (2.777,4.845)--(2.785,5.103);
\draw[gp path] (2.785,5.103)--(2.792,5.477);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(2.796,0.864)--(2.796,5.729)--cycle;
\gpfill{rgb color={0.000,0.000,0.001}} (2.833,0.864)--(2.907,0.864)--(2.907,0.903)--(2.833,0.903)--cycle;
\gpfill{rgb color={0.000,0.000,0.032}} (2.833,0.902)--(2.907,0.902)--(2.907,0.941)--(2.833,0.941)--cycle;
\gpfill{rgb color={0.000,0.000,0.063}} (2.833,0.940)--(2.907,0.940)--(2.907,0.979)--(2.833,0.979)--cycle;
\gpfill{rgb color={0.000,0.000,0.095}} (2.833,0.978)--(2.907,0.978)--(2.907,1.017)--(2.833,1.017)--cycle;
\gpfill{rgb color={0.000,0.000,0.126}} (2.833,1.016)--(2.907,1.016)--(2.907,1.055)--(2.833,1.055)--cycle;
\gpfill{rgb color={0.000,0.000,0.157}} (2.833,1.054)--(2.907,1.054)--(2.907,1.093)--(2.833,1.093)--cycle;
\gpfill{rgb color={0.000,0.000,0.188}} (2.833,1.092)--(2.907,1.092)--(2.907,1.131)--(2.833,1.131)--cycle;
\gpfill{rgb color={0.000,0.000,0.220}} (2.833,1.130)--(2.907,1.130)--(2.907,1.169)--(2.833,1.169)--cycle;
\gpfill{rgb color={0.000,0.000,0.251}} (2.833,1.168)--(2.907,1.168)--(2.907,1.207)--(2.833,1.207)--cycle;
\gpfill{rgb color={0.000,0.000,0.282}} (2.833,1.206)--(2.907,1.206)--(2.907,1.245)--(2.833,1.245)--cycle;
\gpfill{rgb color={0.000,0.000,0.313}} (2.833,1.244)--(2.907,1.244)--(2.907,1.283)--(2.833,1.283)--cycle;
\gpfill{rgb color={0.000,0.000,0.345}} (2.833,1.282)--(2.907,1.282)--(2.907,1.321)--(2.833,1.321)--cycle;
\gpfill{rgb color={0.000,0.000,0.376}} (2.833,1.320)--(2.907,1.320)--(2.907,1.359)--(2.833,1.359)--cycle;
\gpfill{rgb color={0.000,0.000,0.407}} (2.833,1.358)--(2.907,1.358)--(2.907,1.397)--(2.833,1.397)--cycle;
\gpfill{rgb color={0.000,0.000,0.438}} (2.833,1.396)--(2.907,1.396)--(2.907,1.435)--(2.833,1.435)--cycle;
\gpfill{rgb color={0.000,0.000,0.469}} (2.833,1.434)--(2.907,1.434)--(2.907,1.473)--(2.833,1.473)--cycle;
\gpfill{rgb color={0.000,0.000,0.501}} (2.833,1.472)--(2.907,1.472)--(2.907,1.511)--(2.833,1.511)--cycle;
\gpfill{rgb color={0.000,0.000,0.532}} (2.833,1.510)--(2.907,1.510)--(2.907,1.549)--(2.833,1.549)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (2.833,1.548)--(2.907,1.548)--(2.907,1.587)--(2.833,1.587)--cycle;
\gpfill{rgb color={0.000,0.000,0.594}} (2.833,1.586)--(2.907,1.586)--(2.907,1.625)--(2.833,1.625)--cycle;
\gpfill{rgb color={0.000,0.000,0.626}} (2.833,1.624)--(2.907,1.624)--(2.907,1.663)--(2.833,1.663)--cycle;
\gpfill{rgb color={0.000,0.000,0.657}} (2.833,1.662)--(2.907,1.662)--(2.907,1.701)--(2.833,1.701)--cycle;
\gpfill{rgb color={0.000,0.000,0.688}} (2.833,1.700)--(2.907,1.700)--(2.907,1.739)--(2.833,1.739)--cycle;
\gpfill{rgb color={0.000,0.000,0.719}} (2.833,1.738)--(2.907,1.738)--(2.907,1.777)--(2.833,1.777)--cycle;
\gpfill{rgb color={0.000,0.000,0.751}} (2.833,1.776)--(2.907,1.776)--(2.907,1.815)--(2.833,1.815)--cycle;
\gpfill{rgb color={0.000,0.000,0.782}} (2.833,1.814)--(2.907,1.814)--(2.907,1.853)--(2.833,1.853)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (2.833,1.852)--(2.907,1.852)--(2.907,1.891)--(2.833,1.891)--cycle;
\gpfill{rgb color={0.000,0.000,0.844}} (2.833,1.890)--(2.907,1.890)--(2.907,1.929)--(2.833,1.929)--cycle;
\gpfill{rgb color={0.000,0.000,0.876}} (2.833,1.928)--(2.907,1.928)--(2.907,1.967)--(2.833,1.967)--cycle;
\gpfill{rgb color={0.000,0.000,0.907}} (2.833,1.966)--(2.907,1.966)--(2.907,2.005)--(2.833,2.005)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (2.833,2.004)--(2.907,2.004)--(2.907,2.043)--(2.833,2.043)--cycle;
\gpfill{rgb color={0.000,0.000,0.969}} (2.833,2.042)--(2.907,2.042)--(2.907,2.081)--(2.833,2.081)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (2.833,2.080)--(2.907,2.080)--(2.907,2.119)--(2.833,2.119)--cycle;
\gpfill{rgb color={0.025,0.000,1.000}} (2.833,2.118)--(2.907,2.118)--(2.907,2.157)--(2.833,2.157)--cycle;
\gpfill{rgb color={0.049,0.000,1.000}} (2.833,2.156)--(2.907,2.156)--(2.907,2.195)--(2.833,2.195)--cycle;
\gpfill{rgb color={0.074,0.000,1.000}} (2.833,2.194)--(2.907,2.194)--(2.907,2.233)--(2.833,2.233)--cycle;
\gpfill{rgb color={0.098,0.000,1.000}} (2.833,2.232)--(2.907,2.232)--(2.907,2.271)--(2.833,2.271)--cycle;
\gpfill{rgb color={0.123,0.000,1.000}} (2.833,2.270)--(2.907,2.270)--(2.907,2.309)--(2.833,2.309)--cycle;
\gpfill{rgb color={0.147,0.000,1.000}} (2.833,2.308)--(2.907,2.308)--(2.907,2.347)--(2.833,2.347)--cycle;
\gpfill{rgb color={0.171,0.000,1.000}} (2.833,2.346)--(2.907,2.346)--(2.907,2.385)--(2.833,2.385)--cycle;
\gpfill{rgb color={0.196,0.000,1.000}} (2.833,2.384)--(2.907,2.384)--(2.907,2.423)--(2.833,2.423)--cycle;
\gpfill{rgb color={0.220,0.000,1.000}} (2.833,2.422)--(2.907,2.422)--(2.907,2.461)--(2.833,2.461)--cycle;
\gpfill{rgb color={0.245,0.000,1.000}} (2.833,2.460)--(2.907,2.460)--(2.907,2.499)--(2.833,2.499)--cycle;
\gpfill{rgb color={0.269,0.000,1.000}} (2.833,2.498)--(2.907,2.498)--(2.907,2.537)--(2.833,2.537)--cycle;
\gpfill{rgb color={0.293,0.000,1.000}} (2.833,2.536)--(2.907,2.536)--(2.907,2.575)--(2.833,2.575)--cycle;
\gpfill{rgb color={0.318,0.000,1.000}} (2.833,2.574)--(2.907,2.574)--(2.907,2.613)--(2.833,2.613)--cycle;
\gpfill{rgb color={0.342,0.000,1.000}} (2.833,2.612)--(2.907,2.612)--(2.907,2.651)--(2.833,2.651)--cycle;
\gpfill{rgb color={0.367,0.000,1.000}} (2.833,2.650)--(2.907,2.650)--(2.907,2.689)--(2.833,2.689)--cycle;
\gpfill{rgb color={0.391,0.000,1.000}} (2.833,2.688)--(2.907,2.688)--(2.907,2.727)--(2.833,2.727)--cycle;
\gpfill{rgb color={0.415,0.000,1.000}} (2.833,2.726)--(2.907,2.726)--(2.907,2.765)--(2.833,2.765)--cycle;
\gpfill{rgb color={0.440,0.000,1.000}} (2.833,2.764)--(2.907,2.764)--(2.907,2.803)--(2.833,2.803)--cycle;
\gpfill{rgb color={0.464,0.000,1.000}} (2.833,2.802)--(2.907,2.802)--(2.907,2.841)--(2.833,2.841)--cycle;
\gpfill{rgb color={0.489,0.000,1.000}} (2.833,2.840)--(2.907,2.840)--(2.907,2.879)--(2.833,2.879)--cycle;
\gpfill{rgb color={0.513,0.000,1.000}} (2.833,2.878)--(2.907,2.878)--(2.907,2.917)--(2.833,2.917)--cycle;
\gpfill{rgb color={0.537,0.004,0.996}} (2.833,2.916)--(2.907,2.916)--(2.907,2.955)--(2.833,2.955)--cycle;
\gpfill{rgb color={0.562,0.020,0.980}} (2.833,2.954)--(2.907,2.954)--(2.907,2.993)--(2.833,2.993)--cycle;
\gpfill{rgb color={0.586,0.035,0.965}} (2.833,2.992)--(2.907,2.992)--(2.907,3.031)--(2.833,3.031)--cycle;
\gpfill{rgb color={0.611,0.051,0.949}} (2.833,3.030)--(2.907,3.030)--(2.907,3.069)--(2.833,3.069)--cycle;
\gpfill{rgb color={0.635,0.066,0.934}} (2.833,3.068)--(2.907,3.068)--(2.907,3.107)--(2.833,3.107)--cycle;
\gpfill{rgb color={0.660,0.082,0.918}} (2.833,3.106)--(2.907,3.106)--(2.907,3.145)--(2.833,3.145)--cycle;
\gpfill{rgb color={0.684,0.098,0.902}} (2.833,3.144)--(2.907,3.144)--(2.907,3.183)--(2.833,3.183)--cycle;
\gpfill{rgb color={0.708,0.113,0.887}} (2.833,3.182)--(2.907,3.182)--(2.907,3.221)--(2.833,3.221)--cycle;
\gpfill{rgb color={0.733,0.129,0.871}} (2.833,3.220)--(2.907,3.220)--(2.907,3.259)--(2.833,3.259)--cycle;
\gpfill{rgb color={0.757,0.145,0.855}} (2.833,3.258)--(2.907,3.258)--(2.907,3.297)--(2.833,3.297)--cycle;
\gpfill{rgb color={0.782,0.160,0.840}} (2.833,3.296)--(2.907,3.296)--(2.907,3.335)--(2.833,3.335)--cycle;
\gpfill{rgb color={0.806,0.176,0.824}} (2.833,3.334)--(2.907,3.334)--(2.907,3.373)--(2.833,3.373)--cycle;
\gpfill{rgb color={0.830,0.191,0.809}} (2.833,3.372)--(2.907,3.372)--(2.907,3.411)--(2.833,3.411)--cycle;
\gpfill{rgb color={0.855,0.207,0.793}} (2.833,3.410)--(2.907,3.410)--(2.907,3.449)--(2.833,3.449)--cycle;
\gpfill{rgb color={0.879,0.223,0.777}} (2.833,3.448)--(2.907,3.448)--(2.907,3.487)--(2.833,3.487)--cycle;
\gpfill{rgb color={0.904,0.238,0.762}} (2.833,3.486)--(2.907,3.486)--(2.907,3.525)--(2.833,3.525)--cycle;
\gpfill{rgb color={0.928,0.254,0.746}} (2.833,3.524)--(2.907,3.524)--(2.907,3.563)--(2.833,3.563)--cycle;
\gpfill{rgb color={0.952,0.270,0.730}} (2.833,3.562)--(2.907,3.562)--(2.907,3.601)--(2.833,3.601)--cycle;
\gpfill{rgb color={0.977,0.285,0.715}} (2.833,3.600)--(2.907,3.600)--(2.907,3.639)--(2.833,3.639)--cycle;
\gpfill{rgb color={1.000,0.301,0.699}} (2.833,3.638)--(2.907,3.638)--(2.907,3.677)--(2.833,3.677)--cycle;
\gpfill{rgb color={1.000,0.316,0.684}} (2.833,3.676)--(2.907,3.676)--(2.907,3.715)--(2.833,3.715)--cycle;
\gpfill{rgb color={1.000,0.332,0.668}} (2.833,3.714)--(2.907,3.714)--(2.907,3.753)--(2.833,3.753)--cycle;
\gpfill{rgb color={1.000,0.348,0.652}} (2.833,3.752)--(2.907,3.752)--(2.907,3.791)--(2.833,3.791)--cycle;
\gpfill{rgb color={1.000,0.363,0.637}} (2.833,3.790)--(2.907,3.790)--(2.907,3.829)--(2.833,3.829)--cycle;
\gpfill{rgb color={1.000,0.379,0.621}} (2.833,3.828)--(2.907,3.828)--(2.907,3.867)--(2.833,3.867)--cycle;
\gpfill{rgb color={1.000,0.395,0.605}} (2.833,3.866)--(2.907,3.866)--(2.907,3.905)--(2.833,3.905)--cycle;
\gpfill{rgb color={1.000,0.410,0.590}} (2.833,3.904)--(2.907,3.904)--(2.907,3.943)--(2.833,3.943)--cycle;
\gpfill{rgb color={1.000,0.426,0.574}} (2.833,3.942)--(2.907,3.942)--(2.907,3.981)--(2.833,3.981)--cycle;
\gpfill{rgb color={1.000,0.441,0.559}} (2.833,3.980)--(2.907,3.980)--(2.907,4.019)--(2.833,4.019)--cycle;
\gpfill{rgb color={1.000,0.457,0.543}} (2.833,4.018)--(2.907,4.018)--(2.907,4.057)--(2.833,4.057)--cycle;
\gpfill{rgb color={1.000,0.473,0.527}} (2.833,4.056)--(2.907,4.056)--(2.907,4.095)--(2.833,4.095)--cycle;
\gpfill{rgb color={1.000,0.488,0.512}} (2.833,4.094)--(2.907,4.094)--(2.907,4.133)--(2.833,4.133)--cycle;
\gpfill{rgb color={1.000,0.504,0.496}} (2.833,4.132)--(2.907,4.132)--(2.907,4.171)--(2.833,4.171)--cycle;
\gpfill{rgb color={1.000,0.520,0.480}} (2.833,4.170)--(2.907,4.170)--(2.907,4.209)--(2.833,4.209)--cycle;
\gpfill{rgb color={1.000,0.535,0.465}} (2.833,4.208)--(2.907,4.208)--(2.907,4.247)--(2.833,4.247)--cycle;
\gpfill{rgb color={1.000,0.551,0.449}} (2.833,4.246)--(2.907,4.246)--(2.907,4.285)--(2.833,4.285)--cycle;
\gpfill{rgb color={1.000,0.566,0.434}} (2.833,4.284)--(2.907,4.284)--(2.907,4.323)--(2.833,4.323)--cycle;
\gpfill{rgb color={1.000,0.582,0.418}} (2.833,4.322)--(2.907,4.322)--(2.907,4.361)--(2.833,4.361)--cycle;
\gpfill{rgb color={1.000,0.598,0.402}} (2.833,4.360)--(2.907,4.360)--(2.907,4.399)--(2.833,4.399)--cycle;
\gpfill{rgb color={1.000,0.613,0.387}} (2.833,4.398)--(2.907,4.398)--(2.907,4.437)--(2.833,4.437)--cycle;
\gpfill{rgb color={1.000,0.629,0.371}} (2.833,4.436)--(2.907,4.436)--(2.907,4.475)--(2.833,4.475)--cycle;
\gpfill{rgb color={1.000,0.644,0.356}} (2.833,4.474)--(2.907,4.474)--(2.907,4.513)--(2.833,4.513)--cycle;
\gpfill{rgb color={1.000,0.660,0.340}} (2.833,4.512)--(2.907,4.512)--(2.907,4.551)--(2.833,4.551)--cycle;
\gpfill{rgb color={1.000,0.676,0.324}} (2.833,4.550)--(2.907,4.550)--(2.907,4.589)--(2.833,4.589)--cycle;
\gpfill{rgb color={1.000,0.691,0.309}} (2.833,4.588)--(2.907,4.588)--(2.907,4.627)--(2.833,4.627)--cycle;
\gpfill{rgb color={1.000,0.707,0.293}} (2.833,4.626)--(2.907,4.626)--(2.907,4.665)--(2.833,4.665)--cycle;
\gpfill{rgb color={1.000,0.723,0.277}} (2.833,4.664)--(2.907,4.664)--(2.907,4.703)--(2.833,4.703)--cycle;
\gpfill{rgb color={1.000,0.738,0.262}} (2.833,4.702)--(2.907,4.702)--(2.907,4.741)--(2.833,4.741)--cycle;
\gpfill{rgb color={1.000,0.754,0.246}} (2.833,4.740)--(2.907,4.740)--(2.907,4.779)--(2.833,4.779)--cycle;
\gpfill{rgb color={1.000,0.769,0.231}} (2.833,4.778)--(2.907,4.778)--(2.907,4.817)--(2.833,4.817)--cycle;
\gpfill{rgb color={1.000,0.785,0.215}} (2.833,4.816)--(2.907,4.816)--(2.907,4.855)--(2.833,4.855)--cycle;
\gpfill{rgb color={1.000,0.801,0.199}} (2.833,4.854)--(2.907,4.854)--(2.907,4.893)--(2.833,4.893)--cycle;
\gpfill{rgb color={1.000,0.816,0.184}} (2.833,4.892)--(2.907,4.892)--(2.907,4.931)--(2.833,4.931)--cycle;
\gpfill{rgb color={1.000,0.832,0.168}} (2.833,4.930)--(2.907,4.930)--(2.907,4.969)--(2.833,4.969)--cycle;
\gpfill{rgb color={1.000,0.848,0.152}} (2.833,4.968)--(2.907,4.968)--(2.907,5.007)--(2.833,5.007)--cycle;
\gpfill{rgb color={1.000,0.863,0.137}} (2.833,5.006)--(2.907,5.006)--(2.907,5.045)--(2.833,5.045)--cycle;
\gpfill{rgb color={1.000,0.879,0.121}} (2.833,5.044)--(2.907,5.044)--(2.907,5.083)--(2.833,5.083)--cycle;
\gpfill{rgb color={1.000,0.894,0.106}} (2.833,5.082)--(2.907,5.082)--(2.907,5.121)--(2.833,5.121)--cycle;
\gpfill{rgb color={1.000,0.910,0.090}} (2.833,5.120)--(2.907,5.120)--(2.907,5.159)--(2.833,5.159)--cycle;
\gpfill{rgb color={1.000,0.926,0.074}} (2.833,5.158)--(2.907,5.158)--(2.907,5.197)--(2.833,5.197)--cycle;
\gpfill{rgb color={1.000,0.941,0.059}} (2.833,5.196)--(2.907,5.196)--(2.907,5.235)--(2.833,5.235)--cycle;
\gpfill{rgb color={1.000,0.957,0.043}} (2.833,5.234)--(2.907,5.234)--(2.907,5.273)--(2.833,5.273)--cycle;
\gpfill{rgb color={1.000,0.973,0.027}} (2.833,5.272)--(2.907,5.272)--(2.907,5.311)--(2.833,5.311)--cycle;
\gpfill{rgb color={1.000,0.988,0.012}} (2.833,5.310)--(2.907,5.310)--(2.907,5.349)--(2.833,5.349)--cycle;
\gpfill{rgb color={1.000,1.000,0.024}} (2.833,5.348)--(2.907,5.348)--(2.907,5.387)--(2.833,5.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.121}} (2.833,5.386)--(2.907,5.386)--(2.907,5.425)--(2.833,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.219}} (2.833,5.424)--(2.907,5.424)--(2.907,5.463)--(2.833,5.463)--cycle;
\gpfill{rgb color={1.000,1.000,0.317}} (2.833,5.462)--(2.907,5.462)--(2.907,5.501)--(2.833,5.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.414}} (2.833,5.500)--(2.907,5.500)--(2.907,5.539)--(2.833,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.512}} (2.833,5.538)--(2.907,5.538)--(2.907,5.577)--(2.833,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.609}} (2.833,5.576)--(2.907,5.576)--(2.907,5.615)--(2.833,5.615)--cycle;
\gpfill{rgb color={1.000,1.000,0.707}} (2.833,5.614)--(2.907,5.614)--(2.907,5.653)--(2.833,5.653)--cycle;
\gpfill{rgb color={1.000,1.000,0.805}} (2.833,5.652)--(2.907,5.652)--(2.907,5.691)--(2.833,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.902}} (2.833,5.690)--(2.907,5.690)--(2.907,5.729)--(2.833,5.729)--cycle;
\draw[gp path] (2.833,0.864)--(2.907,0.864)--(2.907,5.729)--(2.833,5.729)--cycle;
\draw[gp path] (2.907,0.864)--(2.727,0.864);
\node[gp node left] at (3.068,0.864) {$0$};
\draw[gp path] (2.833,0.864)--(3.013,0.864);
\draw[gp path] (2.907,1.837)--(2.727,1.837);
\node[gp node left] at (3.068,1.837) {$0.2$};
\draw[gp path] (2.833,1.837)--(3.013,1.837);
\draw[gp path] (2.907,2.810)--(2.727,2.810);
\node[gp node left] at (3.068,2.810) {$0.4$};
\draw[gp path] (2.833,2.810)--(3.013,2.810);
\draw[gp path] (2.907,3.783)--(2.727,3.783);
\node[gp node left] at (3.068,3.783) {$0.6$};
\draw[gp path] (2.833,3.783)--(3.013,3.783);
\draw[gp path] (2.907,4.756)--(2.727,4.756);
\node[gp node left] at (3.068,4.756) {$0.8$};
\draw[gp path] (2.833,4.756)--(3.013,4.756);
\draw[gp path] (2.907,5.729)--(2.727,5.729);
\node[gp node left] at (3.068,5.729) {$1$};
\draw[gp path] (2.833,5.729)--(3.013,5.729);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{0.864cm}}{\pgfpoint{2.796cm}{5.729cm}}
\draw[gp path] (5.477,0.864)--(5.657,0.864);
\draw[gp path] (6.813,0.864)--(6.633,0.864);
\node[gp node right] at (5.316,0.864) {$-0.15$};
\draw[gp path] (5.477,1.675)--(5.657,1.675);
\draw[gp path] (6.813,1.675)--(6.633,1.675);
\node[gp node right] at (5.316,1.675) {$-0.1$};
\draw[gp path] (5.477,2.486)--(5.657,2.486);
\draw[gp path] (6.813,2.486)--(6.633,2.486);
\node[gp node right] at (5.316,2.486) {$-0.05$};
\draw[gp path] (5.477,3.297)--(5.657,3.297);
\draw[gp path] (6.813,3.297)--(6.633,3.297);
\node[gp node right] at (5.316,3.297) {$0$};
\draw[gp path] (5.477,4.107)--(5.657,4.107);
\draw[gp path] (6.813,4.107)--(6.633,4.107);
\node[gp node right] at (5.316,4.107) {$0.05$};
\draw[gp path] (5.477,4.918)--(5.657,4.918);
\draw[gp path] (6.813,4.918)--(6.633,4.918);
\node[gp node right] at (5.316,4.918) {$0.1$};
\draw[gp path] (5.477,5.729)--(5.657,5.729);
\draw[gp path] (6.813,5.729)--(6.633,5.729);
\node[gp node right] at (5.316,5.729) {$0.15$};
\draw[gp path] (5.477,0.864)--(5.477,1.044);
\draw[gp path] (5.477,5.729)--(5.477,5.549);
\node[gp node center] at (5.477,0.594) {$0$};
\draw[gp path] (5.744,0.864)--(5.744,1.044);
\draw[gp path] (5.744,5.729)--(5.744,5.549);
\node[gp node center] at (5.744,0.594) {$0.2$};
\draw[gp path] (6.011,0.864)--(6.011,1.044);
\draw[gp path] (6.011,5.729)--(6.011,5.549);
\node[gp node center] at (6.011,0.594) {$0.4$};
\draw[gp path] (6.279,0.864)--(6.279,1.044);
\draw[gp path] (6.279,5.729)--(6.279,5.549);
\node[gp node center] at (6.279,0.594) {$0.6$};
\draw[gp path] (6.546,0.864)--(6.546,1.044);
\draw[gp path] (6.546,5.729)--(6.546,5.549);
\node[gp node center] at (6.546,0.594) {$0.8$};
\draw[gp path] (6.813,0.864)--(6.813,1.044);
\draw[gp path] (6.813,5.729)--(6.813,5.549);
\node[gp node center] at (6.813,0.594) {$1$};
\draw[gp path] (5.477,5.729)--(5.477,0.864)--(6.813,0.864)--(6.813,5.729)--cycle;
\node[gp node center,rotate=-270] at (4.255,3.296) {$u_y(x,L/2)$};
\node[gp node center] at (6.145,0.189) {$x$};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (5.480,3.342)--(5.487,3.425);
\draw[gp path] (5.487,3.425)--(5.494,3.501);
\draw[gp path] (5.494,3.501)--(5.501,3.575);
\draw[gp path] (5.501,3.575)--(5.508,3.647);
\draw[gp path] (5.508,3.647)--(5.515,3.717);
\draw[gp path] (5.515,3.717)--(5.522,3.786);
\draw[gp path] (5.522,3.786)--(5.529,3.853);
\draw[gp path] (5.529,3.853)--(5.536,3.917);
\draw[gp path] (5.536,3.917)--(5.542,3.980);
\draw[gp path] (5.542,3.980)--(5.549,4.041);
\draw[gp path] (5.549,4.041)--(5.556,4.100);
\draw[gp path] (5.556,4.100)--(5.563,4.157);
\draw[gp path] (5.563,4.157)--(5.570,4.213);
\draw[gp path] (5.570,4.213)--(5.577,4.266);
\draw[gp path] (5.577,4.266)--(5.584,4.317);
\draw[gp path] (5.584,4.317)--(5.591,4.367);
\draw[gp path] (5.591,4.367)--(5.598,4.414);
\draw[gp path] (5.598,4.414)--(5.604,4.459);
\draw[gp path] (5.604,4.459)--(5.611,4.503);
\draw[gp path] (5.611,4.503)--(5.618,4.544);
\draw[gp path] (5.618,4.544)--(5.625,4.584);
\draw[gp path] (5.625,4.584)--(5.632,4.622);
\draw[gp path] (5.632,4.622)--(5.639,4.657);
\draw[gp path] (5.639,4.657)--(5.646,4.691);
\draw[gp path] (5.646,4.691)--(5.653,4.723);
\draw[gp path] (5.653,4.723)--(5.659,4.753);
\draw[gp path] (5.659,4.753)--(5.666,4.781);
\draw[gp path] (5.666,4.781)--(5.673,4.807);
\draw[gp path] (5.673,4.807)--(5.680,4.831);
\draw[gp path] (5.680,4.831)--(5.687,4.853);
\draw[gp path] (5.687,4.853)--(5.694,4.874);
\draw[gp path] (5.694,4.874)--(5.701,4.892);
\draw[gp path] (5.701,4.892)--(5.708,4.909);
\draw[gp path] (5.708,4.909)--(5.715,4.924);
\draw[gp path] (5.715,4.924)--(5.721,4.938);
\draw[gp path] (5.721,4.938)--(5.728,4.949);
\draw[gp path] (5.728,4.949)--(5.735,4.959);
\draw[gp path] (5.735,4.959)--(5.742,4.967);
\draw[gp path] (5.742,4.967)--(5.749,4.973);
\draw[gp path] (5.749,4.973)--(5.756,4.977);
\draw[gp path] (5.756,4.977)--(5.763,4.980);
\draw[gp path] (5.763,4.980)--(5.770,4.981);
\draw[gp path] (5.770,4.981)--(5.777,4.981);
\draw[gp path] (5.777,4.981)--(5.783,4.979);
\draw[gp path] (5.783,4.979)--(5.790,4.975);
\draw[gp path] (5.790,4.975)--(5.797,4.970);
\draw[gp path] (5.797,4.970)--(5.804,4.963);
\draw[gp path] (5.804,4.963)--(5.811,4.955);
\draw[gp path] (5.811,4.955)--(5.818,4.945);
\draw[gp path] (5.818,4.945)--(5.825,4.934);
\draw[gp path] (5.825,4.934)--(5.832,4.921);
\draw[gp path] (5.832,4.921)--(5.839,4.907);
\draw[gp path] (5.839,4.907)--(5.845,4.891);
\draw[gp path] (5.845,4.891)--(5.852,4.874);
\draw[gp path] (5.852,4.874)--(5.859,4.856);
\draw[gp path] (5.859,4.856)--(5.866,4.837);
\draw[gp path] (5.866,4.837)--(5.873,4.816);
\draw[gp path] (5.873,4.816)--(5.880,4.794);
\draw[gp path] (5.880,4.794)--(5.887,4.770);
\draw[gp path] (5.887,4.770)--(5.894,4.746);
\draw[gp path] (5.894,4.746)--(5.901,4.720);
\draw[gp path] (5.901,4.720)--(5.907,4.693);
\draw[gp path] (5.907,4.693)--(5.914,4.665);
\draw[gp path] (5.914,4.665)--(5.921,4.636);
\draw[gp path] (5.921,4.636)--(5.928,4.606);
\draw[gp path] (5.928,4.606)--(5.935,4.575);
\draw[gp path] (5.935,4.575)--(5.942,4.543);
\draw[gp path] (5.942,4.543)--(5.949,4.510);
\draw[gp path] (5.949,4.510)--(5.956,4.476);
\draw[gp path] (5.956,4.476)--(5.963,4.441);
\draw[gp path] (5.963,4.441)--(5.969,4.405);
\draw[gp path] (5.969,4.405)--(5.976,4.368);
\draw[gp path] (5.976,4.368)--(5.983,4.331);
\draw[gp path] (5.983,4.331)--(5.990,4.293);
\draw[gp path] (5.990,4.293)--(5.997,4.254);
\draw[gp path] (5.997,4.254)--(6.004,4.214);
\draw[gp path] (6.004,4.214)--(6.011,4.174);
\draw[gp path] (6.011,4.174)--(6.018,4.133);
\draw[gp path] (6.018,4.133)--(6.024,4.091);
\draw[gp path] (6.024,4.091)--(6.031,4.049);
\draw[gp path] (6.031,4.049)--(6.038,4.006);
\draw[gp path] (6.038,4.006)--(6.045,3.963);
\draw[gp path] (6.045,3.963)--(6.052,3.919);
\draw[gp path] (6.052,3.919)--(6.059,3.875);
\draw[gp path] (6.059,3.875)--(6.066,3.830);
\draw[gp path] (6.066,3.830)--(6.073,3.785);
\draw[gp path] (6.073,3.785)--(6.080,3.739);
\draw[gp path] (6.080,3.739)--(6.086,3.694);
\draw[gp path] (6.086,3.694)--(6.093,3.648);
\draw[gp path] (6.093,3.648)--(6.100,3.601);
\draw[gp path] (6.100,3.601)--(6.107,3.555);
\draw[gp path] (6.107,3.555)--(6.114,3.508);
\draw[gp path] (6.114,3.508)--(6.121,3.461);
\draw[gp path] (6.121,3.461)--(6.128,3.414);
\draw[gp path] (6.128,3.414)--(6.135,3.367);
\draw[gp path] (6.135,3.367)--(6.142,3.320);
\draw[gp path] (6.142,3.320)--(6.148,3.273);
\draw[gp path] (6.148,3.273)--(6.155,3.226);
\draw[gp path] (6.155,3.226)--(6.162,3.179);
\draw[gp path] (6.162,3.179)--(6.169,3.132);
\draw[gp path] (6.169,3.132)--(6.176,3.085);
\draw[gp path] (6.176,3.085)--(6.183,3.038);
\draw[gp path] (6.183,3.038)--(6.190,2.992);
\draw[gp path] (6.190,2.992)--(6.197,2.946);
\draw[gp path] (6.197,2.946)--(6.204,2.900);
\draw[gp path] (6.204,2.900)--(6.210,2.854);
\draw[gp path] (6.210,2.854)--(6.217,2.808);
\draw[gp path] (6.217,2.808)--(6.224,2.763);
\draw[gp path] (6.224,2.763)--(6.231,2.719);
\draw[gp path] (6.231,2.719)--(6.238,2.674);
\draw[gp path] (6.238,2.674)--(6.245,2.631);
\draw[gp path] (6.245,2.631)--(6.252,2.587);
\draw[gp path] (6.252,2.587)--(6.259,2.544);
\draw[gp path] (6.259,2.544)--(6.266,2.502);
\draw[gp path] (6.266,2.502)--(6.272,2.460);
\draw[gp path] (6.272,2.460)--(6.279,2.419);
\draw[gp path] (6.279,2.419)--(6.286,2.379);
\draw[gp path] (6.286,2.379)--(6.293,2.339);
\draw[gp path] (6.293,2.339)--(6.300,2.300);
\draw[gp path] (6.300,2.300)--(6.307,2.262);
\draw[gp path] (6.307,2.262)--(6.314,2.225);
\draw[gp path] (6.314,2.225)--(6.321,2.188);
\draw[gp path] (6.321,2.188)--(6.327,2.152);
\draw[gp path] (6.327,2.152)--(6.334,2.117);
\draw[gp path] (6.334,2.117)--(6.341,2.083);
\draw[gp path] (6.341,2.083)--(6.348,2.050);
\draw[gp path] (6.348,2.050)--(6.355,2.018);
\draw[gp path] (6.355,2.018)--(6.362,1.987);
\draw[gp path] (6.362,1.987)--(6.369,1.957);
\draw[gp path] (6.369,1.957)--(6.376,1.928);
\draw[gp path] (6.376,1.928)--(6.383,1.900);
\draw[gp path] (6.383,1.900)--(6.389,1.873);
\draw[gp path] (6.389,1.873)--(6.396,1.847);
\draw[gp path] (6.396,1.847)--(6.403,1.823);
\draw[gp path] (6.403,1.823)--(6.410,1.799);
\draw[gp path] (6.410,1.799)--(6.417,1.777);
\draw[gp path] (6.417,1.777)--(6.424,1.756);
\draw[gp path] (6.424,1.756)--(6.431,1.737);
\draw[gp path] (6.431,1.737)--(6.438,1.718);
\draw[gp path] (6.438,1.718)--(6.445,1.702);
\draw[gp path] (6.445,1.702)--(6.451,1.686);
\draw[gp path] (6.451,1.686)--(6.458,1.672);
\draw[gp path] (6.458,1.672)--(6.465,1.659);
\draw[gp path] (6.465,1.659)--(6.472,1.648);
\draw[gp path] (6.472,1.648)--(6.479,1.638);
\draw[gp path] (6.479,1.638)--(6.486,1.630);
\draw[gp path] (6.486,1.630)--(6.493,1.623);
\draw[gp path] (6.493,1.623)--(6.500,1.618);
\draw[gp path] (6.500,1.618)--(6.507,1.614);
\draw[gp path] (6.507,1.614)--(6.513,1.612);
\draw[gp path] (6.513,1.612)--(6.520,1.612);
\draw[gp path] (6.520,1.612)--(6.527,1.613);
\draw[gp path] (6.527,1.613)--(6.534,1.616);
\draw[gp path] (6.534,1.616)--(6.541,1.620);
\draw[gp path] (6.541,1.620)--(6.548,1.626);
\draw[gp path] (6.548,1.626)--(6.555,1.634);
\draw[gp path] (6.555,1.634)--(6.562,1.644);
\draw[gp path] (6.562,1.644)--(6.569,1.655);
\draw[gp path] (6.569,1.655)--(6.575,1.669);
\draw[gp path] (6.575,1.669)--(6.582,1.684);
\draw[gp path] (6.582,1.684)--(6.589,1.700);
\draw[gp path] (6.589,1.700)--(6.596,1.719);
\draw[gp path] (6.596,1.719)--(6.603,1.740);
\draw[gp path] (6.603,1.740)--(6.610,1.762);
\draw[gp path] (6.610,1.762)--(6.617,1.786);
\draw[gp path] (6.617,1.786)--(6.624,1.812);
\draw[gp path] (6.624,1.812)--(6.631,1.840);
\draw[gp path] (6.631,1.840)--(6.637,1.870);
\draw[gp path] (6.637,1.870)--(6.644,1.902);
\draw[gp path] (6.644,1.902)--(6.651,1.936);
\draw[gp path] (6.651,1.936)--(6.658,1.971);
\draw[gp path] (6.658,1.971)--(6.665,2.009);
\draw[gp path] (6.665,2.009)--(6.672,2.049);
\draw[gp path] (6.672,2.049)--(6.679,2.090);
\draw[gp path] (6.679,2.090)--(6.686,2.134);
\draw[gp path] (6.686,2.134)--(6.692,2.179);
\draw[gp path] (6.692,2.179)--(6.699,2.226);
\draw[gp path] (6.699,2.226)--(6.706,2.276);
\draw[gp path] (6.706,2.276)--(6.713,2.327);
\draw[gp path] (6.713,2.327)--(6.720,2.380);
\draw[gp path] (6.720,2.380)--(6.727,2.435);
\draw[gp path] (6.727,2.435)--(6.734,2.493);
\draw[gp path] (6.734,2.493)--(6.741,2.552);
\draw[gp path] (6.741,2.552)--(6.748,2.613);
\draw[gp path] (6.748,2.613)--(6.754,2.676);
\draw[gp path] (6.754,2.676)--(6.761,2.740);
\draw[gp path] (6.761,2.740)--(6.768,2.807);
\draw[gp path] (6.768,2.807)--(6.775,2.876);
\draw[gp path] (6.775,2.876)--(6.782,2.946);
\draw[gp path] (6.782,2.946)--(6.789,3.018);
\draw[gp path] (6.789,3.018)--(6.796,3.092);
\draw[gp path] (6.796,3.092)--(6.803,3.168);
\draw[gp path] (6.803,3.168)--(6.810,3.251);
\gpcolor{rgb color={0.000,0.000,0.200}}
\draw[gp path] (6.810,3.251)--(5.480,3.344);
\draw[gp path] (5.480,3.344)--(5.487,3.430);
\draw[gp path] (5.487,3.430)--(5.494,3.508);
\draw[gp path] (5.494,3.508)--(5.501,3.584);
\draw[gp path] (5.501,3.584)--(5.508,3.658);
\draw[gp path] (5.508,3.658)--(5.515,3.731);
\draw[gp path] (5.515,3.731)--(5.522,3.802);
\draw[gp path] (5.522,3.802)--(5.529,3.871);
\draw[gp path] (5.529,3.871)--(5.536,3.938);
\draw[gp path] (5.536,3.938)--(5.542,4.002);
\draw[gp path] (5.542,4.002)--(5.549,4.065);
\draw[gp path] (5.549,4.065)--(5.556,4.126);
\draw[gp path] (5.556,4.126)--(5.563,4.185);
\draw[gp path] (5.563,4.185)--(5.570,4.242);
\draw[gp path] (5.570,4.242)--(5.577,4.297);
\draw[gp path] (5.577,4.297)--(5.584,4.350);
\draw[gp path] (5.584,4.350)--(5.591,4.400);
\draw[gp path] (5.591,4.400)--(5.598,4.449);
\draw[gp path] (5.598,4.449)--(5.604,4.496);
\draw[gp path] (5.604,4.496)--(5.611,4.540);
\draw[gp path] (5.611,4.540)--(5.618,4.582);
\draw[gp path] (5.618,4.582)--(5.625,4.623);
\draw[gp path] (5.625,4.623)--(5.632,4.661);
\draw[gp path] (5.632,4.661)--(5.639,4.697);
\draw[gp path] (5.639,4.697)--(5.646,4.732);
\draw[gp path] (5.646,4.732)--(5.653,4.764);
\draw[gp path] (5.653,4.764)--(5.659,4.794);
\draw[gp path] (5.659,4.794)--(5.666,4.822);
\draw[gp path] (5.666,4.822)--(5.673,4.848);
\draw[gp path] (5.673,4.848)--(5.680,4.873);
\draw[gp path] (5.680,4.873)--(5.687,4.895);
\draw[gp path] (5.687,4.895)--(5.694,4.915);
\draw[gp path] (5.694,4.915)--(5.701,4.933);
\draw[gp path] (5.701,4.933)--(5.708,4.950);
\draw[gp path] (5.708,4.950)--(5.715,4.964);
\draw[gp path] (5.715,4.964)--(5.721,4.977);
\draw[gp path] (5.721,4.977)--(5.728,4.987);
\draw[gp path] (5.728,4.987)--(5.735,4.996);
\draw[gp path] (5.735,4.996)--(5.742,5.003);
\draw[gp path] (5.742,5.003)--(5.749,5.008);
\draw[gp path] (5.749,5.008)--(5.756,5.012);
\draw[gp path] (5.756,5.012)--(5.763,5.013);
\draw[gp path] (5.763,5.013)--(5.770,5.013);
\draw[gp path] (5.770,5.013)--(5.777,5.011);
\draw[gp path] (5.777,5.011)--(5.783,5.008);
\draw[gp path] (5.783,5.008)--(5.790,5.003);
\draw[gp path] (5.790,5.003)--(5.797,4.996);
\draw[gp path] (5.797,4.996)--(5.804,4.988);
\draw[gp path] (5.804,4.988)--(5.811,4.978);
\draw[gp path] (5.811,4.978)--(5.818,4.966);
\draw[gp path] (5.818,4.966)--(5.825,4.953);
\draw[gp path] (5.825,4.953)--(5.832,4.938);
\draw[gp path] (5.832,4.938)--(5.839,4.922);
\draw[gp path] (5.839,4.922)--(5.845,4.905);
\draw[gp path] (5.845,4.905)--(5.852,4.886);
\draw[gp path] (5.852,4.886)--(5.859,4.866);
\draw[gp path] (5.859,4.866)--(5.866,4.844);
\draw[gp path] (5.866,4.844)--(5.873,4.821);
\draw[gp path] (5.873,4.821)--(5.880,4.797);
\draw[gp path] (5.880,4.797)--(5.887,4.772);
\draw[gp path] (5.887,4.772)--(5.894,4.745);
\draw[gp path] (5.894,4.745)--(5.901,4.717);
\draw[gp path] (5.901,4.717)--(5.907,4.688);
\draw[gp path] (5.907,4.688)--(5.914,4.658);
\draw[gp path] (5.914,4.658)--(5.921,4.627);
\draw[gp path] (5.921,4.627)--(5.928,4.594);
\draw[gp path] (5.928,4.594)--(5.935,4.561);
\draw[gp path] (5.935,4.561)--(5.942,4.527);
\draw[gp path] (5.942,4.527)--(5.949,4.492);
\draw[gp path] (5.949,4.492)--(5.956,4.456);
\draw[gp path] (5.956,4.456)--(5.963,4.419);
\draw[gp path] (5.963,4.419)--(5.969,4.381);
\draw[gp path] (5.969,4.381)--(5.976,4.342);
\draw[gp path] (5.976,4.342)--(5.983,4.303);
\draw[gp path] (5.983,4.303)--(5.990,4.262);
\draw[gp path] (5.990,4.262)--(5.997,4.222);
\draw[gp path] (5.997,4.222)--(6.004,4.180);
\draw[gp path] (6.004,4.180)--(6.011,4.138);
\draw[gp path] (6.011,4.138)--(6.018,4.095);
\draw[gp path] (6.018,4.095)--(6.024,4.052);
\draw[gp path] (6.024,4.052)--(6.031,4.008);
\draw[gp path] (6.031,4.008)--(6.038,3.964);
\draw[gp path] (6.038,3.964)--(6.045,3.919);
\draw[gp path] (6.045,3.919)--(6.052,3.874);
\draw[gp path] (6.052,3.874)--(6.059,3.828);
\draw[gp path] (6.059,3.828)--(6.066,3.782);
\draw[gp path] (6.066,3.782)--(6.073,3.736);
\draw[gp path] (6.073,3.736)--(6.080,3.689);
\draw[gp path] (6.080,3.689)--(6.086,3.643);
\draw[gp path] (6.086,3.643)--(6.093,3.596);
\draw[gp path] (6.093,3.596)--(6.100,3.548);
\draw[gp path] (6.100,3.548)--(6.107,3.501);
\draw[gp path] (6.107,3.501)--(6.114,3.454);
\draw[gp path] (6.114,3.454)--(6.121,3.406);
\draw[gp path] (6.121,3.406)--(6.128,3.359);
\draw[gp path] (6.128,3.359)--(6.135,3.311);
\draw[gp path] (6.135,3.311)--(6.142,3.264);
\draw[gp path] (6.142,3.264)--(6.148,3.217);
\draw[gp path] (6.148,3.217)--(6.155,3.169);
\draw[gp path] (6.155,3.169)--(6.162,3.122);
\draw[gp path] (6.162,3.122)--(6.169,3.075);
\draw[gp path] (6.169,3.075)--(6.176,3.029);
\draw[gp path] (6.176,3.029)--(6.183,2.982);
\draw[gp path] (6.183,2.982)--(6.190,2.936);
\draw[gp path] (6.190,2.936)--(6.197,2.890);
\draw[gp path] (6.197,2.890)--(6.204,2.845);
\draw[gp path] (6.204,2.845)--(6.210,2.800);
\draw[gp path] (6.210,2.800)--(6.217,2.755);
\draw[gp path] (6.217,2.755)--(6.224,2.711);
\draw[gp path] (6.224,2.711)--(6.231,2.667);
\draw[gp path] (6.231,2.667)--(6.238,2.623);
\draw[gp path] (6.238,2.623)--(6.245,2.581);
\draw[gp path] (6.245,2.581)--(6.252,2.538);
\draw[gp path] (6.252,2.538)--(6.259,2.497);
\draw[gp path] (6.259,2.497)--(6.266,2.456);
\draw[gp path] (6.266,2.456)--(6.272,2.415);
\draw[gp path] (6.272,2.415)--(6.279,2.376);
\draw[gp path] (6.279,2.376)--(6.286,2.337);
\draw[gp path] (6.286,2.337)--(6.293,2.299);
\draw[gp path] (6.293,2.299)--(6.300,2.261);
\draw[gp path] (6.300,2.261)--(6.307,2.225);
\draw[gp path] (6.307,2.225)--(6.314,2.189);
\draw[gp path] (6.314,2.189)--(6.321,2.154);
\draw[gp path] (6.321,2.154)--(6.327,2.120);
\draw[gp path] (6.327,2.120)--(6.334,2.087);
\draw[gp path] (6.334,2.087)--(6.341,2.055);
\draw[gp path] (6.341,2.055)--(6.348,2.024);
\draw[gp path] (6.348,2.024)--(6.355,1.993);
\draw[gp path] (6.355,1.993)--(6.362,1.964);
\draw[gp path] (6.362,1.964)--(6.369,1.936);
\draw[gp path] (6.369,1.936)--(6.376,1.909);
\draw[gp path] (6.376,1.909)--(6.383,1.883);
\draw[gp path] (6.383,1.883)--(6.389,1.859);
\draw[gp path] (6.389,1.859)--(6.396,1.835);
\draw[gp path] (6.396,1.835)--(6.403,1.812);
\draw[gp path] (6.403,1.812)--(6.410,1.791);
\draw[gp path] (6.410,1.791)--(6.417,1.771);
\draw[gp path] (6.417,1.771)--(6.424,1.752);
\draw[gp path] (6.424,1.752)--(6.431,1.735);
\draw[gp path] (6.431,1.735)--(6.438,1.719);
\draw[gp path] (6.438,1.719)--(6.445,1.704);
\draw[gp path] (6.445,1.704)--(6.451,1.690);
\draw[gp path] (6.451,1.690)--(6.458,1.678);
\draw[gp path] (6.458,1.678)--(6.465,1.667);
\draw[gp path] (6.465,1.667)--(6.472,1.658);
\draw[gp path] (6.472,1.658)--(6.479,1.650);
\draw[gp path] (6.479,1.650)--(6.486,1.643);
\draw[gp path] (6.486,1.643)--(6.493,1.638);
\draw[gp path] (6.493,1.638)--(6.500,1.635);
\draw[gp path] (6.500,1.635)--(6.507,1.633);
\draw[gp path] (6.507,1.633)--(6.513,1.632);
\draw[gp path] (6.513,1.632)--(6.520,1.633);
\draw[gp path] (6.520,1.633)--(6.527,1.636);
\draw[gp path] (6.527,1.636)--(6.534,1.640);
\draw[gp path] (6.534,1.640)--(6.541,1.646);
\draw[gp path] (6.541,1.646)--(6.548,1.653);
\draw[gp path] (6.548,1.653)--(6.555,1.662);
\draw[gp path] (6.555,1.662)--(6.562,1.673);
\draw[gp path] (6.562,1.673)--(6.569,1.685);
\draw[gp path] (6.569,1.685)--(6.575,1.699);
\draw[gp path] (6.575,1.699)--(6.582,1.715);
\draw[gp path] (6.582,1.715)--(6.589,1.733);
\draw[gp path] (6.589,1.733)--(6.596,1.752);
\draw[gp path] (6.596,1.752)--(6.603,1.773);
\draw[gp path] (6.603,1.773)--(6.610,1.796);
\draw[gp path] (6.610,1.796)--(6.617,1.820);
\draw[gp path] (6.617,1.820)--(6.624,1.846);
\draw[gp path] (6.624,1.846)--(6.631,1.874);
\draw[gp path] (6.631,1.874)--(6.637,1.904);
\draw[gp path] (6.637,1.904)--(6.644,1.936);
\draw[gp path] (6.644,1.936)--(6.651,1.969);
\draw[gp path] (6.651,1.969)--(6.658,2.005);
\draw[gp path] (6.658,2.005)--(6.665,2.042);
\draw[gp path] (6.665,2.042)--(6.672,2.081);
\draw[gp path] (6.672,2.081)--(6.679,2.122);
\draw[gp path] (6.679,2.122)--(6.686,2.164);
\draw[gp path] (6.686,2.164)--(6.692,2.209);
\draw[gp path] (6.692,2.209)--(6.699,2.255);
\draw[gp path] (6.699,2.255)--(6.706,2.303);
\draw[gp path] (6.706,2.303)--(6.713,2.354);
\draw[gp path] (6.713,2.354)--(6.720,2.406);
\draw[gp path] (6.720,2.406)--(6.727,2.459);
\draw[gp path] (6.727,2.459)--(6.734,2.515);
\draw[gp path] (6.734,2.515)--(6.741,2.573);
\draw[gp path] (6.741,2.573)--(6.748,2.632);
\draw[gp path] (6.748,2.632)--(6.754,2.693);
\draw[gp path] (6.754,2.693)--(6.761,2.756);
\draw[gp path] (6.761,2.756)--(6.768,2.821);
\draw[gp path] (6.768,2.821)--(6.775,2.887);
\draw[gp path] (6.775,2.887)--(6.782,2.956);
\draw[gp path] (6.782,2.956)--(6.789,3.026);
\draw[gp path] (6.789,3.026)--(6.796,3.098);
\draw[gp path] (6.796,3.098)--(6.803,3.171);
\draw[gp path] (6.803,3.171)--(6.810,3.252);
\gpcolor{rgb color={0.000,0.000,0.400}}
\draw[gp path] (6.810,3.252)--(5.480,3.345);
\draw[gp path] (5.480,3.345)--(5.487,3.434);
\draw[gp path] (5.487,3.434)--(5.494,3.514);
\draw[gp path] (5.494,3.514)--(5.501,3.593);
\draw[gp path] (5.501,3.593)--(5.508,3.669);
\draw[gp path] (5.508,3.669)--(5.515,3.744);
\draw[gp path] (5.515,3.744)--(5.522,3.817);
\draw[gp path] (5.522,3.817)--(5.529,3.888);
\draw[gp path] (5.529,3.888)--(5.536,3.957);
\draw[gp path] (5.536,3.957)--(5.542,4.024);
\draw[gp path] (5.542,4.024)--(5.549,4.088);
\draw[gp path] (5.549,4.088)--(5.556,4.151);
\draw[gp path] (5.556,4.151)--(5.563,4.212);
\draw[gp path] (5.563,4.212)--(5.570,4.270);
\draw[gp path] (5.570,4.270)--(5.577,4.326);
\draw[gp path] (5.577,4.326)--(5.584,4.381);
\draw[gp path] (5.584,4.381)--(5.591,4.433);
\draw[gp path] (5.591,4.433)--(5.598,4.482);
\draw[gp path] (5.598,4.482)--(5.604,4.530);
\draw[gp path] (5.604,4.530)--(5.611,4.576);
\draw[gp path] (5.611,4.576)--(5.618,4.619);
\draw[gp path] (5.618,4.619)--(5.625,4.660);
\draw[gp path] (5.625,4.660)--(5.632,4.699);
\draw[gp path] (5.632,4.699)--(5.639,4.736);
\draw[gp path] (5.639,4.736)--(5.646,4.771);
\draw[gp path] (5.646,4.771)--(5.653,4.804);
\draw[gp path] (5.653,4.804)--(5.659,4.835);
\draw[gp path] (5.659,4.835)--(5.666,4.863);
\draw[gp path] (5.666,4.863)--(5.673,4.889);
\draw[gp path] (5.673,4.889)--(5.680,4.914);
\draw[gp path] (5.680,4.914)--(5.687,4.936);
\draw[gp path] (5.687,4.936)--(5.694,4.956);
\draw[gp path] (5.694,4.956)--(5.701,4.974);
\draw[gp path] (5.701,4.974)--(5.708,4.990);
\draw[gp path] (5.708,4.990)--(5.715,5.004);
\draw[gp path] (5.715,5.004)--(5.721,5.017);
\draw[gp path] (5.721,5.017)--(5.728,5.027);
\draw[gp path] (5.728,5.027)--(5.735,5.035);
\draw[gp path] (5.735,5.035)--(5.742,5.041);
\draw[gp path] (5.742,5.041)--(5.749,5.046);
\draw[gp path] (5.749,5.046)--(5.756,5.048);
\draw[gp path] (5.756,5.048)--(5.763,5.049);
\draw[gp path] (5.763,5.049)--(5.770,5.048);
\draw[gp path] (5.770,5.048)--(5.777,5.045);
\draw[gp path] (5.777,5.045)--(5.783,5.040);
\draw[gp path] (5.783,5.040)--(5.790,5.034);
\draw[gp path] (5.790,5.034)--(5.797,5.026);
\draw[gp path] (5.797,5.026)--(5.804,5.016);
\draw[gp path] (5.804,5.016)--(5.811,5.005);
\draw[gp path] (5.811,5.005)--(5.818,4.992);
\draw[gp path] (5.818,4.992)--(5.825,4.978);
\draw[gp path] (5.825,4.978)--(5.832,4.961);
\draw[gp path] (5.832,4.961)--(5.839,4.944);
\draw[gp path] (5.839,4.944)--(5.845,4.925);
\draw[gp path] (5.845,4.925)--(5.852,4.904);
\draw[gp path] (5.852,4.904)--(5.859,4.882);
\draw[gp path] (5.859,4.882)--(5.866,4.859);
\draw[gp path] (5.866,4.859)--(5.873,4.834);
\draw[gp path] (5.873,4.834)--(5.880,4.808);
\draw[gp path] (5.880,4.808)--(5.887,4.781);
\draw[gp path] (5.887,4.781)--(5.894,4.753);
\draw[gp path] (5.894,4.753)--(5.901,4.723);
\draw[gp path] (5.901,4.723)--(5.907,4.692);
\draw[gp path] (5.907,4.692)--(5.914,4.660);
\draw[gp path] (5.914,4.660)--(5.921,4.627);
\draw[gp path] (5.921,4.627)--(5.928,4.593);
\draw[gp path] (5.928,4.593)--(5.935,4.558);
\draw[gp path] (5.935,4.558)--(5.942,4.521);
\draw[gp path] (5.942,4.521)--(5.949,4.484);
\draw[gp path] (5.949,4.484)--(5.956,4.446);
\draw[gp path] (5.956,4.446)--(5.963,4.407);
\draw[gp path] (5.963,4.407)--(5.969,4.368);
\draw[gp path] (5.969,4.368)--(5.976,4.327);
\draw[gp path] (5.976,4.327)--(5.983,4.286);
\draw[gp path] (5.983,4.286)--(5.990,4.244);
\draw[gp path] (5.990,4.244)--(5.997,4.201);
\draw[gp path] (5.997,4.201)--(6.004,4.158);
\draw[gp path] (6.004,4.158)--(6.011,4.114);
\draw[gp path] (6.011,4.114)--(6.018,4.070);
\draw[gp path] (6.018,4.070)--(6.024,4.025);
\draw[gp path] (6.024,4.025)--(6.031,3.979);
\draw[gp path] (6.031,3.979)--(6.038,3.934);
\draw[gp path] (6.038,3.934)--(6.045,3.887);
\draw[gp path] (6.045,3.887)--(6.052,3.841);
\draw[gp path] (6.052,3.841)--(6.059,3.794);
\draw[gp path] (6.059,3.794)--(6.066,3.746);
\draw[gp path] (6.066,3.746)--(6.073,3.699);
\draw[gp path] (6.073,3.699)--(6.080,3.651);
\draw[gp path] (6.080,3.651)--(6.086,3.603);
\draw[gp path] (6.086,3.603)--(6.093,3.555);
\draw[gp path] (6.093,3.555)--(6.100,3.507);
\draw[gp path] (6.100,3.507)--(6.107,3.459);
\draw[gp path] (6.107,3.459)--(6.114,3.410);
\draw[gp path] (6.114,3.410)--(6.121,3.362);
\draw[gp path] (6.121,3.362)--(6.128,3.314);
\draw[gp path] (6.128,3.314)--(6.135,3.266);
\draw[gp path] (6.135,3.266)--(6.142,3.218);
\draw[gp path] (6.142,3.218)--(6.148,3.170);
\draw[gp path] (6.148,3.170)--(6.155,3.122);
\draw[gp path] (6.155,3.122)--(6.162,3.075);
\draw[gp path] (6.162,3.075)--(6.169,3.027);
\draw[gp path] (6.169,3.027)--(6.176,2.980);
\draw[gp path] (6.176,2.980)--(6.183,2.934);
\draw[gp path] (6.183,2.934)--(6.190,2.888);
\draw[gp path] (6.190,2.888)--(6.197,2.842);
\draw[gp path] (6.197,2.842)--(6.204,2.796);
\draw[gp path] (6.204,2.796)--(6.210,2.751);
\draw[gp path] (6.210,2.751)--(6.217,2.707);
\draw[gp path] (6.217,2.707)--(6.224,2.663);
\draw[gp path] (6.224,2.663)--(6.231,2.619);
\draw[gp path] (6.231,2.619)--(6.238,2.577);
\draw[gp path] (6.238,2.577)--(6.245,2.534);
\draw[gp path] (6.245,2.534)--(6.252,2.493);
\draw[gp path] (6.252,2.493)--(6.259,2.452);
\draw[gp path] (6.259,2.452)--(6.266,2.412);
\draw[gp path] (6.266,2.412)--(6.272,2.372);
\draw[gp path] (6.272,2.372)--(6.279,2.333);
\draw[gp path] (6.279,2.333)--(6.286,2.295);
\draw[gp path] (6.286,2.295)--(6.293,2.258);
\draw[gp path] (6.293,2.258)--(6.300,2.222);
\draw[gp path] (6.300,2.222)--(6.307,2.187);
\draw[gp path] (6.307,2.187)--(6.314,2.152);
\draw[gp path] (6.314,2.152)--(6.321,2.118);
\draw[gp path] (6.321,2.118)--(6.327,2.086);
\draw[gp path] (6.327,2.086)--(6.334,2.054);
\draw[gp path] (6.334,2.054)--(6.341,2.023);
\draw[gp path] (6.341,2.023)--(6.348,1.994);
\draw[gp path] (6.348,1.994)--(6.355,1.965);
\draw[gp path] (6.355,1.965)--(6.362,1.937);
\draw[gp path] (6.362,1.937)--(6.369,1.911);
\draw[gp path] (6.369,1.911)--(6.376,1.885);
\draw[gp path] (6.376,1.885)--(6.383,1.861);
\draw[gp path] (6.383,1.861)--(6.389,1.838);
\draw[gp path] (6.389,1.838)--(6.396,1.816);
\draw[gp path] (6.396,1.816)--(6.403,1.795);
\draw[gp path] (6.403,1.795)--(6.410,1.776);
\draw[gp path] (6.410,1.776)--(6.417,1.757);
\draw[gp path] (6.417,1.757)--(6.424,1.740);
\draw[gp path] (6.424,1.740)--(6.431,1.724);
\draw[gp path] (6.431,1.724)--(6.438,1.710);
\draw[gp path] (6.438,1.710)--(6.445,1.697);
\draw[gp path] (6.445,1.697)--(6.451,1.685);
\draw[gp path] (6.451,1.685)--(6.458,1.674);
\draw[gp path] (6.458,1.674)--(6.465,1.665);
\draw[gp path] (6.465,1.665)--(6.472,1.657);
\draw[gp path] (6.472,1.657)--(6.479,1.651);
\draw[gp path] (6.479,1.651)--(6.486,1.646);
\draw[gp path] (6.486,1.646)--(6.493,1.642);
\draw[gp path] (6.493,1.642)--(6.500,1.640);
\draw[gp path] (6.500,1.640)--(6.507,1.640);
\draw[gp path] (6.507,1.640)--(6.513,1.641);
\draw[gp path] (6.513,1.641)--(6.520,1.643);
\draw[gp path] (6.520,1.643)--(6.527,1.647);
\draw[gp path] (6.527,1.647)--(6.534,1.652);
\draw[gp path] (6.534,1.652)--(6.541,1.659);
\draw[gp path] (6.541,1.659)--(6.548,1.668);
\draw[gp path] (6.548,1.668)--(6.555,1.678);
\draw[gp path] (6.555,1.678)--(6.562,1.690);
\draw[gp path] (6.562,1.690)--(6.569,1.703);
\draw[gp path] (6.569,1.703)--(6.575,1.718);
\draw[gp path] (6.575,1.718)--(6.582,1.734);
\draw[gp path] (6.582,1.734)--(6.589,1.753);
\draw[gp path] (6.589,1.753)--(6.596,1.773);
\draw[gp path] (6.596,1.773)--(6.603,1.794);
\draw[gp path] (6.603,1.794)--(6.610,1.817);
\draw[gp path] (6.610,1.817)--(6.617,1.842);
\draw[gp path] (6.617,1.842)--(6.624,1.869);
\draw[gp path] (6.624,1.869)--(6.631,1.897);
\draw[gp path] (6.631,1.897)--(6.637,1.927);
\draw[gp path] (6.637,1.927)--(6.644,1.959);
\draw[gp path] (6.644,1.959)--(6.651,1.992);
\draw[gp path] (6.651,1.992)--(6.658,2.027);
\draw[gp path] (6.658,2.027)--(6.665,2.064);
\draw[gp path] (6.665,2.064)--(6.672,2.103);
\draw[gp path] (6.672,2.103)--(6.679,2.143);
\draw[gp path] (6.679,2.143)--(6.686,2.185);
\draw[gp path] (6.686,2.185)--(6.692,2.229);
\draw[gp path] (6.692,2.229)--(6.699,2.275);
\draw[gp path] (6.699,2.275)--(6.706,2.323);
\draw[gp path] (6.706,2.323)--(6.713,2.372);
\draw[gp path] (6.713,2.372)--(6.720,2.423);
\draw[gp path] (6.720,2.423)--(6.727,2.476);
\draw[gp path] (6.727,2.476)--(6.734,2.531);
\draw[gp path] (6.734,2.531)--(6.741,2.587);
\draw[gp path] (6.741,2.587)--(6.748,2.645);
\draw[gp path] (6.748,2.645)--(6.754,2.705);
\draw[gp path] (6.754,2.705)--(6.761,2.767);
\draw[gp path] (6.761,2.767)--(6.768,2.831);
\draw[gp path] (6.768,2.831)--(6.775,2.896);
\draw[gp path] (6.775,2.896)--(6.782,2.963);
\draw[gp path] (6.782,2.963)--(6.789,3.032);
\draw[gp path] (6.789,3.032)--(6.796,3.102);
\draw[gp path] (6.796,3.102)--(6.803,3.174);
\draw[gp path] (6.803,3.174)--(6.810,3.253);
\gpcolor{rgb color={0.000,0.000,0.800}}
\draw[gp path] (6.810,3.253)--(5.480,3.347);
\draw[gp path] (5.480,3.347)--(5.487,3.439);
\draw[gp path] (5.487,3.439)--(5.494,3.523);
\draw[gp path] (5.494,3.523)--(5.501,3.605);
\draw[gp path] (5.501,3.605)--(5.508,3.685);
\draw[gp path] (5.508,3.685)--(5.515,3.763);
\draw[gp path] (5.515,3.763)--(5.522,3.839);
\draw[gp path] (5.522,3.839)--(5.529,3.913);
\draw[gp path] (5.529,3.913)--(5.536,3.984);
\draw[gp path] (5.536,3.984)--(5.542,4.054);
\draw[gp path] (5.542,4.054)--(5.549,4.121);
\draw[gp path] (5.549,4.121)--(5.556,4.186);
\draw[gp path] (5.556,4.186)--(5.563,4.249);
\draw[gp path] (5.563,4.249)--(5.570,4.310);
\draw[gp path] (5.570,4.310)--(5.577,4.368);
\draw[gp path] (5.577,4.368)--(5.584,4.425);
\draw[gp path] (5.584,4.425)--(5.591,4.479);
\draw[gp path] (5.591,4.479)--(5.598,4.530);
\draw[gp path] (5.598,4.530)--(5.604,4.580);
\draw[gp path] (5.604,4.580)--(5.611,4.627);
\draw[gp path] (5.611,4.627)--(5.618,4.671);
\draw[gp path] (5.618,4.671)--(5.625,4.714);
\draw[gp path] (5.625,4.714)--(5.632,4.754);
\draw[gp path] (5.632,4.754)--(5.639,4.792);
\draw[gp path] (5.639,4.792)--(5.646,4.828);
\draw[gp path] (5.646,4.828)--(5.653,4.861);
\draw[gp path] (5.653,4.861)--(5.659,4.893);
\draw[gp path] (5.659,4.893)--(5.666,4.922);
\draw[gp path] (5.666,4.922)--(5.673,4.949);
\draw[gp path] (5.673,4.949)--(5.680,4.973);
\draw[gp path] (5.680,4.973)--(5.687,4.996);
\draw[gp path] (5.687,4.996)--(5.694,5.016);
\draw[gp path] (5.694,5.016)--(5.701,5.034);
\draw[gp path] (5.701,5.034)--(5.708,5.050);
\draw[gp path] (5.708,5.050)--(5.715,5.064);
\draw[gp path] (5.715,5.064)--(5.721,5.075);
\draw[gp path] (5.721,5.075)--(5.728,5.085);
\draw[gp path] (5.728,5.085)--(5.735,5.093);
\draw[gp path] (5.735,5.093)--(5.742,5.098);
\draw[gp path] (5.742,5.098)--(5.749,5.102);
\draw[gp path] (5.749,5.102)--(5.756,5.104);
\draw[gp path] (5.756,5.104)--(5.763,5.103);
\draw[gp path] (5.763,5.103)--(5.770,5.101);
\draw[gp path] (5.770,5.101)--(5.777,5.097);
\draw[gp path] (5.777,5.097)--(5.783,5.091);
\draw[gp path] (5.783,5.091)--(5.790,5.083);
\draw[gp path] (5.790,5.083)--(5.797,5.074);
\draw[gp path] (5.797,5.074)--(5.804,5.063);
\draw[gp path] (5.804,5.063)--(5.811,5.050);
\draw[gp path] (5.811,5.050)--(5.818,5.035);
\draw[gp path] (5.818,5.035)--(5.825,5.019);
\draw[gp path] (5.825,5.019)--(5.832,5.001);
\draw[gp path] (5.832,5.001)--(5.839,4.981);
\draw[gp path] (5.839,4.981)--(5.845,4.960);
\draw[gp path] (5.845,4.960)--(5.852,4.938);
\draw[gp path] (5.852,4.938)--(5.859,4.914);
\draw[gp path] (5.859,4.914)--(5.866,4.888);
\draw[gp path] (5.866,4.888)--(5.873,4.861);
\draw[gp path] (5.873,4.861)--(5.880,4.833);
\draw[gp path] (5.880,4.833)--(5.887,4.804);
\draw[gp path] (5.887,4.804)--(5.894,4.773);
\draw[gp path] (5.894,4.773)--(5.901,4.741);
\draw[gp path] (5.901,4.741)--(5.907,4.708);
\draw[gp path] (5.907,4.708)--(5.914,4.673);
\draw[gp path] (5.914,4.673)--(5.921,4.638);
\draw[gp path] (5.921,4.638)--(5.928,4.601);
\draw[gp path] (5.928,4.601)--(5.935,4.564);
\draw[gp path] (5.935,4.564)--(5.942,4.525);
\draw[gp path] (5.942,4.525)--(5.949,4.486);
\draw[gp path] (5.949,4.486)--(5.956,4.445);
\draw[gp path] (5.956,4.445)--(5.963,4.404);
\draw[gp path] (5.963,4.404)--(5.969,4.362);
\draw[gp path] (5.969,4.362)--(5.976,4.319);
\draw[gp path] (5.976,4.319)--(5.983,4.276);
\draw[gp path] (5.983,4.276)--(5.990,4.231);
\draw[gp path] (5.990,4.231)--(5.997,4.186);
\draw[gp path] (5.997,4.186)--(6.004,4.141);
\draw[gp path] (6.004,4.141)--(6.011,4.095);
\draw[gp path] (6.011,4.095)--(6.018,4.048);
\draw[gp path] (6.018,4.048)--(6.024,4.001);
\draw[gp path] (6.024,4.001)--(6.031,3.953);
\draw[gp path] (6.031,3.953)--(6.038,3.905);
\draw[gp path] (6.038,3.905)--(6.045,3.857);
\draw[gp path] (6.045,3.857)--(6.052,3.808);
\draw[gp path] (6.052,3.808)--(6.059,3.759);
\draw[gp path] (6.059,3.759)--(6.066,3.710);
\draw[gp path] (6.066,3.710)--(6.073,3.661);
\draw[gp path] (6.073,3.661)--(6.080,3.611);
\draw[gp path] (6.080,3.611)--(6.086,3.562);
\draw[gp path] (6.086,3.562)--(6.093,3.512);
\draw[gp path] (6.093,3.512)--(6.100,3.462);
\draw[gp path] (6.100,3.462)--(6.107,3.412);
\draw[gp path] (6.107,3.412)--(6.114,3.363);
\draw[gp path] (6.114,3.363)--(6.121,3.313);
\draw[gp path] (6.121,3.313)--(6.128,3.264);
\draw[gp path] (6.128,3.264)--(6.135,3.214);
\draw[gp path] (6.135,3.214)--(6.142,3.165);
\draw[gp path] (6.142,3.165)--(6.148,3.116);
\draw[gp path] (6.148,3.116)--(6.155,3.068);
\draw[gp path] (6.155,3.068)--(6.162,3.020);
\draw[gp path] (6.162,3.020)--(6.169,2.972);
\draw[gp path] (6.169,2.972)--(6.176,2.924);
\draw[gp path] (6.176,2.924)--(6.183,2.877);
\draw[gp path] (6.183,2.877)--(6.190,2.830);
\draw[gp path] (6.190,2.830)--(6.197,2.784);
\draw[gp path] (6.197,2.784)--(6.204,2.738);
\draw[gp path] (6.204,2.738)--(6.210,2.693);
\draw[gp path] (6.210,2.693)--(6.217,2.648);
\draw[gp path] (6.217,2.648)--(6.224,2.604);
\draw[gp path] (6.224,2.604)--(6.231,2.561);
\draw[gp path] (6.231,2.561)--(6.238,2.518);
\draw[gp path] (6.238,2.518)--(6.245,2.476);
\draw[gp path] (6.245,2.476)--(6.252,2.435);
\draw[gp path] (6.252,2.435)--(6.259,2.395);
\draw[gp path] (6.259,2.395)--(6.266,2.355);
\draw[gp path] (6.266,2.355)--(6.272,2.316);
\draw[gp path] (6.272,2.316)--(6.279,2.278);
\draw[gp path] (6.279,2.278)--(6.286,2.241);
\draw[gp path] (6.286,2.241)--(6.293,2.205);
\draw[gp path] (6.293,2.205)--(6.300,2.169);
\draw[gp path] (6.300,2.169)--(6.307,2.135);
\draw[gp path] (6.307,2.135)--(6.314,2.101);
\draw[gp path] (6.314,2.101)--(6.321,2.069);
\draw[gp path] (6.321,2.069)--(6.327,2.037);
\draw[gp path] (6.327,2.037)--(6.334,2.007);
\draw[gp path] (6.334,2.007)--(6.341,1.977);
\draw[gp path] (6.341,1.977)--(6.348,1.949);
\draw[gp path] (6.348,1.949)--(6.355,1.922);
\draw[gp path] (6.355,1.922)--(6.362,1.896);
\draw[gp path] (6.362,1.896)--(6.369,1.871);
\draw[gp path] (6.369,1.871)--(6.376,1.847);
\draw[gp path] (6.376,1.847)--(6.383,1.824);
\draw[gp path] (6.383,1.824)--(6.389,1.803);
\draw[gp path] (6.389,1.803)--(6.396,1.782);
\draw[gp path] (6.396,1.782)--(6.403,1.763);
\draw[gp path] (6.403,1.763)--(6.410,1.746);
\draw[gp path] (6.410,1.746)--(6.417,1.729);
\draw[gp path] (6.417,1.729)--(6.424,1.714);
\draw[gp path] (6.424,1.714)--(6.431,1.700);
\draw[gp path] (6.431,1.700)--(6.438,1.687);
\draw[gp path] (6.438,1.687)--(6.445,1.675);
\draw[gp path] (6.445,1.675)--(6.451,1.665);
\draw[gp path] (6.451,1.665)--(6.458,1.657);
\draw[gp path] (6.458,1.657)--(6.465,1.649);
\draw[gp path] (6.465,1.649)--(6.472,1.643);
\draw[gp path] (6.472,1.643)--(6.479,1.639);
\draw[gp path] (6.479,1.639)--(6.486,1.635);
\draw[gp path] (6.486,1.635)--(6.493,1.633);
\draw[gp path] (6.493,1.633)--(6.500,1.633);
\draw[gp path] (6.500,1.633)--(6.507,1.634);
\draw[gp path] (6.507,1.634)--(6.513,1.636);
\draw[gp path] (6.513,1.636)--(6.520,1.640);
\draw[gp path] (6.520,1.640)--(6.527,1.646);
\draw[gp path] (6.527,1.646)--(6.534,1.653);
\draw[gp path] (6.534,1.653)--(6.541,1.661);
\draw[gp path] (6.541,1.661)--(6.548,1.671);
\draw[gp path] (6.548,1.671)--(6.555,1.682);
\draw[gp path] (6.555,1.682)--(6.562,1.695);
\draw[gp path] (6.562,1.695)--(6.569,1.709);
\draw[gp path] (6.569,1.709)--(6.575,1.725);
\draw[gp path] (6.575,1.725)--(6.582,1.743);
\draw[gp path] (6.582,1.743)--(6.589,1.762);
\draw[gp path] (6.589,1.762)--(6.596,1.783);
\draw[gp path] (6.596,1.783)--(6.603,1.805);
\draw[gp path] (6.603,1.805)--(6.610,1.829);
\draw[gp path] (6.610,1.829)--(6.617,1.854);
\draw[gp path] (6.617,1.854)--(6.624,1.881);
\draw[gp path] (6.624,1.881)--(6.631,1.910);
\draw[gp path] (6.631,1.910)--(6.637,1.941);
\draw[gp path] (6.637,1.941)--(6.644,1.973);
\draw[gp path] (6.644,1.973)--(6.651,2.006);
\draw[gp path] (6.651,2.006)--(6.658,2.041);
\draw[gp path] (6.658,2.041)--(6.665,2.078);
\draw[gp path] (6.665,2.078)--(6.672,2.117);
\draw[gp path] (6.672,2.117)--(6.679,2.157);
\draw[gp path] (6.679,2.157)--(6.686,2.199);
\draw[gp path] (6.686,2.199)--(6.692,2.243);
\draw[gp path] (6.692,2.243)--(6.699,2.289);
\draw[gp path] (6.699,2.289)--(6.706,2.336);
\draw[gp path] (6.706,2.336)--(6.713,2.385);
\draw[gp path] (6.713,2.385)--(6.720,2.435);
\draw[gp path] (6.720,2.435)--(6.727,2.487);
\draw[gp path] (6.727,2.487)--(6.734,2.541);
\draw[gp path] (6.734,2.541)--(6.741,2.597);
\draw[gp path] (6.741,2.597)--(6.748,2.654);
\draw[gp path] (6.748,2.654)--(6.754,2.714);
\draw[gp path] (6.754,2.714)--(6.761,2.774);
\draw[gp path] (6.761,2.774)--(6.768,2.837);
\draw[gp path] (6.768,2.837)--(6.775,2.901);
\draw[gp path] (6.775,2.901)--(6.782,2.967);
\draw[gp path] (6.782,2.967)--(6.789,3.035);
\draw[gp path] (6.789,3.035)--(6.796,3.104);
\draw[gp path] (6.796,3.104)--(6.803,3.175);
\draw[gp path] (6.803,3.175)--(6.810,3.254);
\gpcolor{rgb color={0.156,0.000,1.000}}
\draw[gp path] (6.810,3.254)--(5.480,3.348);
\draw[gp path] (5.480,3.348)--(5.487,3.442);
\draw[gp path] (5.487,3.442)--(5.494,3.528);
\draw[gp path] (5.494,3.528)--(5.501,3.611);
\draw[gp path] (5.501,3.611)--(5.508,3.693);
\draw[gp path] (5.508,3.693)--(5.515,3.772);
\draw[gp path] (5.515,3.772)--(5.522,3.850);
\draw[gp path] (5.522,3.850)--(5.529,3.925);
\draw[gp path] (5.529,3.925)--(5.536,3.998);
\draw[gp path] (5.536,3.998)--(5.542,4.069);
\draw[gp path] (5.542,4.069)--(5.549,4.137);
\draw[gp path] (5.549,4.137)--(5.556,4.204);
\draw[gp path] (5.556,4.204)--(5.563,4.268);
\draw[gp path] (5.563,4.268)--(5.570,4.329);
\draw[gp path] (5.570,4.329)--(5.577,4.389);
\draw[gp path] (5.577,4.389)--(5.584,4.446);
\draw[gp path] (5.584,4.446)--(5.591,4.500);
\draw[gp path] (5.591,4.500)--(5.598,4.553);
\draw[gp path] (5.598,4.553)--(5.604,4.603);
\draw[gp path] (5.604,4.603)--(5.611,4.651);
\draw[gp path] (5.611,4.651)--(5.618,4.696);
\draw[gp path] (5.618,4.696)--(5.625,4.739);
\draw[gp path] (5.625,4.739)--(5.632,4.780);
\draw[gp path] (5.632,4.780)--(5.639,4.818);
\draw[gp path] (5.639,4.818)--(5.646,4.854);
\draw[gp path] (5.646,4.854)--(5.653,4.888);
\draw[gp path] (5.653,4.888)--(5.659,4.919);
\draw[gp path] (5.659,4.919)--(5.666,4.948);
\draw[gp path] (5.666,4.948)--(5.673,4.975);
\draw[gp path] (5.673,4.975)--(5.680,4.999);
\draw[gp path] (5.680,4.999)--(5.687,5.022);
\draw[gp path] (5.687,5.022)--(5.694,5.042);
\draw[gp path] (5.694,5.042)--(5.701,5.059);
\draw[gp path] (5.701,5.059)--(5.708,5.075);
\draw[gp path] (5.708,5.075)--(5.715,5.089);
\draw[gp path] (5.715,5.089)--(5.721,5.100);
\draw[gp path] (5.721,5.100)--(5.728,5.109);
\draw[gp path] (5.728,5.109)--(5.735,5.116);
\draw[gp path] (5.735,5.116)--(5.742,5.121);
\draw[gp path] (5.742,5.121)--(5.749,5.124);
\draw[gp path] (5.749,5.124)--(5.756,5.125);
\draw[gp path] (5.756,5.125)--(5.763,5.124);
\draw[gp path] (5.763,5.124)--(5.770,5.121);
\draw[gp path] (5.770,5.121)--(5.777,5.116);
\draw[gp path] (5.777,5.116)--(5.783,5.109);
\draw[gp path] (5.783,5.109)--(5.790,5.101);
\draw[gp path] (5.790,5.101)--(5.797,5.090);
\draw[gp path] (5.797,5.090)--(5.804,5.078);
\draw[gp path] (5.804,5.078)--(5.811,5.064);
\draw[gp path] (5.811,5.064)--(5.818,5.048);
\draw[gp path] (5.818,5.048)--(5.825,5.031);
\draw[gp path] (5.825,5.031)--(5.832,5.012);
\draw[gp path] (5.832,5.012)--(5.839,4.991);
\draw[gp path] (5.839,4.991)--(5.845,4.969);
\draw[gp path] (5.845,4.969)--(5.852,4.945);
\draw[gp path] (5.852,4.945)--(5.859,4.920);
\draw[gp path] (5.859,4.920)--(5.866,4.894);
\draw[gp path] (5.866,4.894)--(5.873,4.866);
\draw[gp path] (5.873,4.866)--(5.880,4.836);
\draw[gp path] (5.880,4.836)--(5.887,4.806);
\draw[gp path] (5.887,4.806)--(5.894,4.774);
\draw[gp path] (5.894,4.774)--(5.901,4.740);
\draw[gp path] (5.901,4.740)--(5.907,4.706);
\draw[gp path] (5.907,4.706)--(5.914,4.670);
\draw[gp path] (5.914,4.670)--(5.921,4.634);
\draw[gp path] (5.921,4.634)--(5.928,4.596);
\draw[gp path] (5.928,4.596)--(5.935,4.557);
\draw[gp path] (5.935,4.557)--(5.942,4.517);
\draw[gp path] (5.942,4.517)--(5.949,4.477);
\draw[gp path] (5.949,4.477)--(5.956,4.435);
\draw[gp path] (5.956,4.435)--(5.963,4.393);
\draw[gp path] (5.963,4.393)--(5.969,4.350);
\draw[gp path] (5.969,4.350)--(5.976,4.306);
\draw[gp path] (5.976,4.306)--(5.983,4.261);
\draw[gp path] (5.983,4.261)--(5.990,4.216);
\draw[gp path] (5.990,4.216)--(5.997,4.170);
\draw[gp path] (5.997,4.170)--(6.004,4.123);
\draw[gp path] (6.004,4.123)--(6.011,4.076);
\draw[gp path] (6.011,4.076)--(6.018,4.028);
\draw[gp path] (6.018,4.028)--(6.024,3.980);
\draw[gp path] (6.024,3.980)--(6.031,3.932);
\draw[gp path] (6.031,3.932)--(6.038,3.883);
\draw[gp path] (6.038,3.883)--(6.045,3.834);
\draw[gp path] (6.045,3.834)--(6.052,3.784);
\draw[gp path] (6.052,3.784)--(6.059,3.735);
\draw[gp path] (6.059,3.735)--(6.066,3.685);
\draw[gp path] (6.066,3.685)--(6.073,3.635);
\draw[gp path] (6.073,3.635)--(6.080,3.585);
\draw[gp path] (6.080,3.585)--(6.086,3.535);
\draw[gp path] (6.086,3.535)--(6.093,3.484);
\draw[gp path] (6.093,3.484)--(6.100,3.434);
\draw[gp path] (6.100,3.434)--(6.107,3.384);
\draw[gp path] (6.107,3.384)--(6.114,3.334);
\draw[gp path] (6.114,3.334)--(6.121,3.284);
\draw[gp path] (6.121,3.284)--(6.128,3.235);
\draw[gp path] (6.128,3.235)--(6.135,3.185);
\draw[gp path] (6.135,3.185)--(6.142,3.136);
\draw[gp path] (6.142,3.136)--(6.148,3.087);
\draw[gp path] (6.148,3.087)--(6.155,3.038);
\draw[gp path] (6.155,3.038)--(6.162,2.990);
\draw[gp path] (6.162,2.990)--(6.169,2.942);
\draw[gp path] (6.169,2.942)--(6.176,2.895);
\draw[gp path] (6.176,2.895)--(6.183,2.848);
\draw[gp path] (6.183,2.848)--(6.190,2.801);
\draw[gp path] (6.190,2.801)--(6.197,2.755);
\draw[gp path] (6.197,2.755)--(6.204,2.710);
\draw[gp path] (6.204,2.710)--(6.210,2.665);
\draw[gp path] (6.210,2.665)--(6.217,2.621);
\draw[gp path] (6.217,2.621)--(6.224,2.577);
\draw[gp path] (6.224,2.577)--(6.231,2.534);
\draw[gp path] (6.231,2.534)--(6.238,2.492);
\draw[gp path] (6.238,2.492)--(6.245,2.451);
\draw[gp path] (6.245,2.451)--(6.252,2.410);
\draw[gp path] (6.252,2.410)--(6.259,2.370);
\draw[gp path] (6.259,2.370)--(6.266,2.331);
\draw[gp path] (6.266,2.331)--(6.272,2.293);
\draw[gp path] (6.272,2.293)--(6.279,2.256);
\draw[gp path] (6.279,2.256)--(6.286,2.220);
\draw[gp path] (6.286,2.220)--(6.293,2.184);
\draw[gp path] (6.293,2.184)--(6.300,2.150);
\draw[gp path] (6.300,2.150)--(6.307,2.116);
\draw[gp path] (6.307,2.116)--(6.314,2.084);
\draw[gp path] (6.314,2.084)--(6.321,2.052);
\draw[gp path] (6.321,2.052)--(6.327,2.022);
\draw[gp path] (6.327,2.022)--(6.334,1.992);
\draw[gp path] (6.334,1.992)--(6.341,1.964);
\draw[gp path] (6.341,1.964)--(6.348,1.936);
\draw[gp path] (6.348,1.936)--(6.355,1.910);
\draw[gp path] (6.355,1.910)--(6.362,1.885);
\draw[gp path] (6.362,1.885)--(6.369,1.861);
\draw[gp path] (6.369,1.861)--(6.376,1.838);
\draw[gp path] (6.376,1.838)--(6.383,1.817);
\draw[gp path] (6.383,1.817)--(6.389,1.796);
\draw[gp path] (6.389,1.796)--(6.396,1.777);
\draw[gp path] (6.396,1.777)--(6.403,1.759);
\draw[gp path] (6.403,1.759)--(6.410,1.742);
\draw[gp path] (6.410,1.742)--(6.417,1.726);
\draw[gp path] (6.417,1.726)--(6.424,1.712);
\draw[gp path] (6.424,1.712)--(6.431,1.699);
\draw[gp path] (6.431,1.699)--(6.438,1.687);
\draw[gp path] (6.438,1.687)--(6.445,1.677);
\draw[gp path] (6.445,1.677)--(6.451,1.667);
\draw[gp path] (6.451,1.667)--(6.458,1.660);
\draw[gp path] (6.458,1.660)--(6.465,1.653);
\draw[gp path] (6.465,1.653)--(6.472,1.648);
\draw[gp path] (6.472,1.648)--(6.479,1.644);
\draw[gp path] (6.479,1.644)--(6.486,1.641);
\draw[gp path] (6.486,1.641)--(6.493,1.640);
\draw[gp path] (6.493,1.640)--(6.500,1.640);
\draw[gp path] (6.500,1.640)--(6.507,1.642);
\draw[gp path] (6.507,1.642)--(6.513,1.645);
\draw[gp path] (6.513,1.645)--(6.520,1.649);
\draw[gp path] (6.520,1.649)--(6.527,1.655);
\draw[gp path] (6.527,1.655)--(6.534,1.662);
\draw[gp path] (6.534,1.662)--(6.541,1.671);
\draw[gp path] (6.541,1.671)--(6.548,1.681);
\draw[gp path] (6.548,1.681)--(6.555,1.693);
\draw[gp path] (6.555,1.693)--(6.562,1.706);
\draw[gp path] (6.562,1.706)--(6.569,1.721);
\draw[gp path] (6.569,1.721)--(6.575,1.737);
\draw[gp path] (6.575,1.737)--(6.582,1.755);
\draw[gp path] (6.582,1.755)--(6.589,1.774);
\draw[gp path] (6.589,1.774)--(6.596,1.794);
\draw[gp path] (6.596,1.794)--(6.603,1.817);
\draw[gp path] (6.603,1.817)--(6.610,1.841);
\draw[gp path] (6.610,1.841)--(6.617,1.866);
\draw[gp path] (6.617,1.866)--(6.624,1.893);
\draw[gp path] (6.624,1.893)--(6.631,1.922);
\draw[gp path] (6.631,1.922)--(6.637,1.952);
\draw[gp path] (6.637,1.952)--(6.644,1.983);
\draw[gp path] (6.644,1.983)--(6.651,2.017);
\draw[gp path] (6.651,2.017)--(6.658,2.052);
\draw[gp path] (6.658,2.052)--(6.665,2.089);
\draw[gp path] (6.665,2.089)--(6.672,2.127);
\draw[gp path] (6.672,2.127)--(6.679,2.167);
\draw[gp path] (6.679,2.167)--(6.686,2.209);
\draw[gp path] (6.686,2.209)--(6.692,2.252);
\draw[gp path] (6.692,2.252)--(6.699,2.297);
\draw[gp path] (6.699,2.297)--(6.706,2.344);
\draw[gp path] (6.706,2.344)--(6.713,2.392);
\draw[gp path] (6.713,2.392)--(6.720,2.442);
\draw[gp path] (6.720,2.442)--(6.727,2.494);
\draw[gp path] (6.727,2.494)--(6.734,2.547);
\draw[gp path] (6.734,2.547)--(6.741,2.603);
\draw[gp path] (6.741,2.603)--(6.748,2.660);
\draw[gp path] (6.748,2.660)--(6.754,2.718);
\draw[gp path] (6.754,2.718)--(6.761,2.778);
\draw[gp path] (6.761,2.778)--(6.768,2.841);
\draw[gp path] (6.768,2.841)--(6.775,2.904);
\draw[gp path] (6.775,2.904)--(6.782,2.970);
\draw[gp path] (6.782,2.970)--(6.789,3.037);
\draw[gp path] (6.789,3.037)--(6.796,3.106);
\draw[gp path] (6.796,3.106)--(6.803,3.176);
\draw[gp path] (6.803,3.176)--(6.810,3.254);
\gpcolor{rgb color={0.469,0.000,1.000}}
\draw[gp path] (6.810,3.254)--(5.480,3.349);
\draw[gp path] (5.480,3.349)--(5.487,3.444);
\draw[gp path] (5.487,3.444)--(5.494,3.530);
\draw[gp path] (5.494,3.530)--(5.501,3.614);
\draw[gp path] (5.501,3.614)--(5.508,3.696);
\draw[gp path] (5.508,3.696)--(5.515,3.776);
\draw[gp path] (5.515,3.776)--(5.522,3.854);
\draw[gp path] (5.522,3.854)--(5.529,3.930);
\draw[gp path] (5.529,3.930)--(5.536,4.003);
\draw[gp path] (5.536,4.003)--(5.542,4.075);
\draw[gp path] (5.542,4.075)--(5.549,4.143);
\draw[gp path] (5.549,4.143)--(5.556,4.210);
\draw[gp path] (5.556,4.210)--(5.563,4.274);
\draw[gp path] (5.563,4.274)--(5.570,4.336);
\draw[gp path] (5.570,4.336)--(5.577,4.396);
\draw[gp path] (5.577,4.396)--(5.584,4.453);
\draw[gp path] (5.584,4.453)--(5.591,4.508);
\draw[gp path] (5.591,4.508)--(5.598,4.560);
\draw[gp path] (5.598,4.560)--(5.604,4.611);
\draw[gp path] (5.604,4.611)--(5.611,4.658);
\draw[gp path] (5.611,4.658)--(5.618,4.703);
\draw[gp path] (5.618,4.703)--(5.625,4.746);
\draw[gp path] (5.625,4.746)--(5.632,4.787);
\draw[gp path] (5.632,4.787)--(5.639,4.825);
\draw[gp path] (5.639,4.825)--(5.646,4.861);
\draw[gp path] (5.646,4.861)--(5.653,4.894);
\draw[gp path] (5.653,4.894)--(5.659,4.925);
\draw[gp path] (5.659,4.925)--(5.666,4.954);
\draw[gp path] (5.666,4.954)--(5.673,4.980);
\draw[gp path] (5.673,4.980)--(5.680,5.004);
\draw[gp path] (5.680,5.004)--(5.687,5.026);
\draw[gp path] (5.687,5.026)--(5.694,5.046);
\draw[gp path] (5.694,5.046)--(5.701,5.063);
\draw[gp path] (5.701,5.063)--(5.708,5.078);
\draw[gp path] (5.708,5.078)--(5.715,5.091);
\draw[gp path] (5.715,5.091)--(5.721,5.101);
\draw[gp path] (5.721,5.101)--(5.728,5.110);
\draw[gp path] (5.728,5.110)--(5.735,5.116);
\draw[gp path] (5.735,5.116)--(5.742,5.120);
\draw[gp path] (5.742,5.120)--(5.749,5.123);
\draw[gp path] (5.749,5.123)--(5.756,5.123);
\draw[gp path] (5.756,5.123)--(5.763,5.121);
\draw[gp path] (5.763,5.121)--(5.770,5.117);
\draw[gp path] (5.770,5.117)--(5.777,5.111);
\draw[gp path] (5.777,5.111)--(5.783,5.104);
\draw[gp path] (5.783,5.104)--(5.790,5.094);
\draw[gp path] (5.790,5.094)--(5.797,5.083);
\draw[gp path] (5.797,5.083)--(5.804,5.069);
\draw[gp path] (5.804,5.069)--(5.811,5.055);
\draw[gp path] (5.811,5.055)--(5.818,5.038);
\draw[gp path] (5.818,5.038)--(5.825,5.019);
\draw[gp path] (5.825,5.019)--(5.832,5.000);
\draw[gp path] (5.832,5.000)--(5.839,4.978);
\draw[gp path] (5.839,4.978)--(5.845,4.955);
\draw[gp path] (5.845,4.955)--(5.852,4.930);
\draw[gp path] (5.852,4.930)--(5.859,4.904);
\draw[gp path] (5.859,4.904)--(5.866,4.876);
\draw[gp path] (5.866,4.876)--(5.873,4.847);
\draw[gp path] (5.873,4.847)--(5.880,4.817);
\draw[gp path] (5.880,4.817)--(5.887,4.785);
\draw[gp path] (5.887,4.785)--(5.894,4.753);
\draw[gp path] (5.894,4.753)--(5.901,4.718);
\draw[gp path] (5.901,4.718)--(5.907,4.683);
\draw[gp path] (5.907,4.683)--(5.914,4.647);
\draw[gp path] (5.914,4.647)--(5.921,4.609);
\draw[gp path] (5.921,4.609)--(5.928,4.571);
\draw[gp path] (5.928,4.571)--(5.935,4.531);
\draw[gp path] (5.935,4.531)--(5.942,4.491);
\draw[gp path] (5.942,4.491)--(5.949,4.449);
\draw[gp path] (5.949,4.449)--(5.956,4.407);
\draw[gp path] (5.956,4.407)--(5.963,4.364);
\draw[gp path] (5.963,4.364)--(5.969,4.320);
\draw[gp path] (5.969,4.320)--(5.976,4.276);
\draw[gp path] (5.976,4.276)--(5.983,4.230);
\draw[gp path] (5.983,4.230)--(5.990,4.185);
\draw[gp path] (5.990,4.185)--(5.997,4.138);
\draw[gp path] (5.997,4.138)--(6.004,4.091);
\draw[gp path] (6.004,4.091)--(6.011,4.044);
\draw[gp path] (6.011,4.044)--(6.018,3.996);
\draw[gp path] (6.018,3.996)--(6.024,3.947);
\draw[gp path] (6.024,3.947)--(6.031,3.899);
\draw[gp path] (6.031,3.899)--(6.038,3.850);
\draw[gp path] (6.038,3.850)--(6.045,3.800);
\draw[gp path] (6.045,3.800)--(6.052,3.751);
\draw[gp path] (6.052,3.751)--(6.059,3.701);
\draw[gp path] (6.059,3.701)--(6.066,3.652);
\draw[gp path] (6.066,3.652)--(6.073,3.602);
\draw[gp path] (6.073,3.602)--(6.080,3.552);
\draw[gp path] (6.080,3.552)--(6.086,3.502);
\draw[gp path] (6.086,3.502)--(6.093,3.452);
\draw[gp path] (6.093,3.452)--(6.100,3.402);
\draw[gp path] (6.100,3.402)--(6.107,3.352);
\draw[gp path] (6.107,3.352)--(6.114,3.302);
\draw[gp path] (6.114,3.302)--(6.121,3.253);
\draw[gp path] (6.121,3.253)--(6.128,3.204);
\draw[gp path] (6.128,3.204)--(6.135,3.155);
\draw[gp path] (6.135,3.155)--(6.142,3.106);
\draw[gp path] (6.142,3.106)--(6.148,3.058);
\draw[gp path] (6.148,3.058)--(6.155,3.010);
\draw[gp path] (6.155,3.010)--(6.162,2.963);
\draw[gp path] (6.162,2.963)--(6.169,2.916);
\draw[gp path] (6.169,2.916)--(6.176,2.869);
\draw[gp path] (6.176,2.869)--(6.183,2.823);
\draw[gp path] (6.183,2.823)--(6.190,2.777);
\draw[gp path] (6.190,2.777)--(6.197,2.733);
\draw[gp path] (6.197,2.733)--(6.204,2.688);
\draw[gp path] (6.204,2.688)--(6.210,2.645);
\draw[gp path] (6.210,2.645)--(6.217,2.602);
\draw[gp path] (6.217,2.602)--(6.224,2.559);
\draw[gp path] (6.224,2.559)--(6.231,2.518);
\draw[gp path] (6.231,2.518)--(6.238,2.477);
\draw[gp path] (6.238,2.477)--(6.245,2.437);
\draw[gp path] (6.245,2.437)--(6.252,2.398);
\draw[gp path] (6.252,2.398)--(6.259,2.359);
\draw[gp path] (6.259,2.359)--(6.266,2.322);
\draw[gp path] (6.266,2.322)--(6.272,2.285);
\draw[gp path] (6.272,2.285)--(6.279,2.249);
\draw[gp path] (6.279,2.249)--(6.286,2.214);
\draw[gp path] (6.286,2.214)--(6.293,2.180);
\draw[gp path] (6.293,2.180)--(6.300,2.147);
\draw[gp path] (6.300,2.147)--(6.307,2.115);
\draw[gp path] (6.307,2.115)--(6.314,2.084);
\draw[gp path] (6.314,2.084)--(6.321,2.054);
\draw[gp path] (6.321,2.054)--(6.327,2.025);
\draw[gp path] (6.327,2.025)--(6.334,1.997);
\draw[gp path] (6.334,1.997)--(6.341,1.971);
\draw[gp path] (6.341,1.971)--(6.348,1.945);
\draw[gp path] (6.348,1.945)--(6.355,1.920);
\draw[gp path] (6.355,1.920)--(6.362,1.896);
\draw[gp path] (6.362,1.896)--(6.369,1.874);
\draw[gp path] (6.369,1.874)--(6.376,1.853);
\draw[gp path] (6.376,1.853)--(6.383,1.832);
\draw[gp path] (6.383,1.832)--(6.389,1.813);
\draw[gp path] (6.389,1.813)--(6.396,1.795);
\draw[gp path] (6.396,1.795)--(6.403,1.779);
\draw[gp path] (6.403,1.779)--(6.410,1.763);
\draw[gp path] (6.410,1.763)--(6.417,1.749);
\draw[gp path] (6.417,1.749)--(6.424,1.736);
\draw[gp path] (6.424,1.736)--(6.431,1.724);
\draw[gp path] (6.431,1.724)--(6.438,1.713);
\draw[gp path] (6.438,1.713)--(6.445,1.703);
\draw[gp path] (6.445,1.703)--(6.451,1.695);
\draw[gp path] (6.451,1.695)--(6.458,1.688);
\draw[gp path] (6.458,1.688)--(6.465,1.682);
\draw[gp path] (6.465,1.682)--(6.472,1.678);
\draw[gp path] (6.472,1.678)--(6.479,1.675);
\draw[gp path] (6.479,1.675)--(6.486,1.673);
\draw[gp path] (6.486,1.673)--(6.493,1.672);
\draw[gp path] (6.493,1.672)--(6.500,1.673);
\draw[gp path] (6.500,1.673)--(6.507,1.675);
\draw[gp path] (6.507,1.675)--(6.513,1.678);
\draw[gp path] (6.513,1.678)--(6.520,1.683);
\draw[gp path] (6.520,1.683)--(6.527,1.689);
\draw[gp path] (6.527,1.689)--(6.534,1.696);
\draw[gp path] (6.534,1.696)--(6.541,1.705);
\draw[gp path] (6.541,1.705)--(6.548,1.715);
\draw[gp path] (6.548,1.715)--(6.555,1.727);
\draw[gp path] (6.555,1.727)--(6.562,1.740);
\draw[gp path] (6.562,1.740)--(6.569,1.754);
\draw[gp path] (6.569,1.754)--(6.575,1.770);
\draw[gp path] (6.575,1.770)--(6.582,1.787);
\draw[gp path] (6.582,1.787)--(6.589,1.806);
\draw[gp path] (6.589,1.806)--(6.596,1.826);
\draw[gp path] (6.596,1.826)--(6.603,1.848);
\draw[gp path] (6.603,1.848)--(6.610,1.871);
\draw[gp path] (6.610,1.871)--(6.617,1.896);
\draw[gp path] (6.617,1.896)--(6.624,1.922);
\draw[gp path] (6.624,1.922)--(6.631,1.950);
\draw[gp path] (6.631,1.950)--(6.637,1.979);
\draw[gp path] (6.637,1.979)--(6.644,2.010);
\draw[gp path] (6.644,2.010)--(6.651,2.043);
\draw[gp path] (6.651,2.043)--(6.658,2.077);
\draw[gp path] (6.658,2.077)--(6.665,2.113);
\draw[gp path] (6.665,2.113)--(6.672,2.150);
\draw[gp path] (6.672,2.150)--(6.679,2.189);
\draw[gp path] (6.679,2.189)--(6.686,2.230);
\draw[gp path] (6.686,2.230)--(6.692,2.272);
\draw[gp path] (6.692,2.272)--(6.699,2.316);
\draw[gp path] (6.699,2.316)--(6.706,2.362);
\draw[gp path] (6.706,2.362)--(6.713,2.409);
\draw[gp path] (6.713,2.409)--(6.720,2.458);
\draw[gp path] (6.720,2.458)--(6.727,2.509);
\draw[gp path] (6.727,2.509)--(6.734,2.561);
\draw[gp path] (6.734,2.561)--(6.741,2.615);
\draw[gp path] (6.741,2.615)--(6.748,2.671);
\draw[gp path] (6.748,2.671)--(6.754,2.728);
\draw[gp path] (6.754,2.728)--(6.761,2.787);
\draw[gp path] (6.761,2.787)--(6.768,2.848);
\draw[gp path] (6.768,2.848)--(6.775,2.911);
\draw[gp path] (6.775,2.911)--(6.782,2.975);
\draw[gp path] (6.782,2.975)--(6.789,3.041);
\draw[gp path] (6.789,3.041)--(6.796,3.109);
\draw[gp path] (6.796,3.109)--(6.803,3.178);
\draw[gp path] (6.803,3.178)--(6.810,3.255);
\gpcolor{rgb color={0.781,0.160,0.840}}
\draw[gp path] (6.810,3.255)--(5.480,3.349);
\draw[gp path] (5.480,3.349)--(5.487,3.444);
\draw[gp path] (5.487,3.444)--(5.494,3.530);
\draw[gp path] (5.494,3.530)--(5.501,3.615);
\draw[gp path] (5.501,3.615)--(5.508,3.697);
\draw[gp path] (5.508,3.697)--(5.515,3.777);
\draw[gp path] (5.515,3.777)--(5.522,3.855);
\draw[gp path] (5.522,3.855)--(5.529,3.931);
\draw[gp path] (5.529,3.931)--(5.536,4.005);
\draw[gp path] (5.536,4.005)--(5.542,4.076);
\draw[gp path] (5.542,4.076)--(5.549,4.145);
\draw[gp path] (5.549,4.145)--(5.556,4.211);
\draw[gp path] (5.556,4.211)--(5.563,4.275);
\draw[gp path] (5.563,4.275)--(5.570,4.337);
\draw[gp path] (5.570,4.337)--(5.577,4.397);
\draw[gp path] (5.577,4.397)--(5.584,4.454);
\draw[gp path] (5.584,4.454)--(5.591,4.508);
\draw[gp path] (5.591,4.508)--(5.598,4.560);
\draw[gp path] (5.598,4.560)--(5.604,4.610);
\draw[gp path] (5.604,4.610)--(5.611,4.657);
\draw[gp path] (5.611,4.657)--(5.618,4.702);
\draw[gp path] (5.618,4.702)--(5.625,4.745);
\draw[gp path] (5.625,4.745)--(5.632,4.785);
\draw[gp path] (5.632,4.785)--(5.639,4.822);
\draw[gp path] (5.639,4.822)--(5.646,4.858);
\draw[gp path] (5.646,4.858)--(5.653,4.890);
\draw[gp path] (5.653,4.890)--(5.659,4.921);
\draw[gp path] (5.659,4.921)--(5.666,4.949);
\draw[gp path] (5.666,4.949)--(5.673,4.975);
\draw[gp path] (5.673,4.975)--(5.680,4.998);
\draw[gp path] (5.680,4.998)--(5.687,5.019);
\draw[gp path] (5.687,5.019)--(5.694,5.038);
\draw[gp path] (5.694,5.038)--(5.701,5.054);
\draw[gp path] (5.701,5.054)--(5.708,5.068);
\draw[gp path] (5.708,5.068)--(5.715,5.080);
\draw[gp path] (5.715,5.080)--(5.721,5.090);
\draw[gp path] (5.721,5.090)--(5.728,5.098);
\draw[gp path] (5.728,5.098)--(5.735,5.103);
\draw[gp path] (5.735,5.103)--(5.742,5.106);
\draw[gp path] (5.742,5.106)--(5.749,5.108);
\draw[gp path] (5.749,5.108)--(5.756,5.107);
\draw[gp path] (5.756,5.107)--(5.763,5.104);
\draw[gp path] (5.763,5.104)--(5.770,5.099);
\draw[gp path] (5.770,5.099)--(5.777,5.092);
\draw[gp path] (5.777,5.092)--(5.783,5.084);
\draw[gp path] (5.783,5.084)--(5.790,5.073);
\draw[gp path] (5.790,5.073)--(5.797,5.061);
\draw[gp path] (5.797,5.061)--(5.804,5.046);
\draw[gp path] (5.804,5.046)--(5.811,5.030);
\draw[gp path] (5.811,5.030)--(5.818,5.013);
\draw[gp path] (5.818,5.013)--(5.825,4.993);
\draw[gp path] (5.825,4.993)--(5.832,4.972);
\draw[gp path] (5.832,4.972)--(5.839,4.950);
\draw[gp path] (5.839,4.950)--(5.845,4.926);
\draw[gp path] (5.845,4.926)--(5.852,4.900);
\draw[gp path] (5.852,4.900)--(5.859,4.873);
\draw[gp path] (5.859,4.873)--(5.866,4.844);
\draw[gp path] (5.866,4.844)--(5.873,4.815);
\draw[gp path] (5.873,4.815)--(5.880,4.783);
\draw[gp path] (5.880,4.783)--(5.887,4.751);
\draw[gp path] (5.887,4.751)--(5.894,4.717);
\draw[gp path] (5.894,4.717)--(5.901,4.682);
\draw[gp path] (5.901,4.682)--(5.907,4.646);
\draw[gp path] (5.907,4.646)--(5.914,4.609);
\draw[gp path] (5.914,4.609)--(5.921,4.571);
\draw[gp path] (5.921,4.571)--(5.928,4.532);
\draw[gp path] (5.928,4.532)--(5.935,4.491);
\draw[gp path] (5.935,4.491)--(5.942,4.450);
\draw[gp path] (5.942,4.450)--(5.949,4.408);
\draw[gp path] (5.949,4.408)--(5.956,4.366);
\draw[gp path] (5.956,4.366)--(5.963,4.322);
\draw[gp path] (5.963,4.322)--(5.969,4.278);
\draw[gp path] (5.969,4.278)--(5.976,4.233);
\draw[gp path] (5.976,4.233)--(5.983,4.188);
\draw[gp path] (5.983,4.188)--(5.990,4.141);
\draw[gp path] (5.990,4.141)--(5.997,4.095);
\draw[gp path] (5.997,4.095)--(6.004,4.048);
\draw[gp path] (6.004,4.048)--(6.011,4.000);
\draw[gp path] (6.011,4.000)--(6.018,3.952);
\draw[gp path] (6.018,3.952)--(6.024,3.904);
\draw[gp path] (6.024,3.904)--(6.031,3.855);
\draw[gp path] (6.031,3.855)--(6.038,3.806);
\draw[gp path] (6.038,3.806)--(6.045,3.757);
\draw[gp path] (6.045,3.757)--(6.052,3.708);
\draw[gp path] (6.052,3.708)--(6.059,3.659);
\draw[gp path] (6.059,3.659)--(6.066,3.609);
\draw[gp path] (6.066,3.609)--(6.073,3.560);
\draw[gp path] (6.073,3.560)--(6.080,3.511);
\draw[gp path] (6.080,3.511)--(6.086,3.461);
\draw[gp path] (6.086,3.461)--(6.093,3.412);
\draw[gp path] (6.093,3.412)--(6.100,3.363);
\draw[gp path] (6.100,3.363)--(6.107,3.314);
\draw[gp path] (6.107,3.314)--(6.114,3.265);
\draw[gp path] (6.114,3.265)--(6.121,3.217);
\draw[gp path] (6.121,3.217)--(6.128,3.168);
\draw[gp path] (6.128,3.168)--(6.135,3.120);
\draw[gp path] (6.135,3.120)--(6.142,3.073);
\draw[gp path] (6.142,3.073)--(6.148,3.026);
\draw[gp path] (6.148,3.026)--(6.155,2.979);
\draw[gp path] (6.155,2.979)--(6.162,2.933);
\draw[gp path] (6.162,2.933)--(6.169,2.887);
\draw[gp path] (6.169,2.887)--(6.176,2.842);
\draw[gp path] (6.176,2.842)--(6.183,2.798);
\draw[gp path] (6.183,2.798)--(6.190,2.754);
\draw[gp path] (6.190,2.754)--(6.197,2.710);
\draw[gp path] (6.197,2.710)--(6.204,2.667);
\draw[gp path] (6.204,2.667)--(6.210,2.625);
\draw[gp path] (6.210,2.625)--(6.217,2.584);
\draw[gp path] (6.217,2.584)--(6.224,2.544);
\draw[gp path] (6.224,2.544)--(6.231,2.504);
\draw[gp path] (6.231,2.504)--(6.238,2.465);
\draw[gp path] (6.238,2.465)--(6.245,2.427);
\draw[gp path] (6.245,2.427)--(6.252,2.389);
\draw[gp path] (6.252,2.389)--(6.259,2.353);
\draw[gp path] (6.259,2.353)--(6.266,2.317);
\draw[gp path] (6.266,2.317)--(6.272,2.283);
\draw[gp path] (6.272,2.283)--(6.279,2.249);
\draw[gp path] (6.279,2.249)--(6.286,2.216);
\draw[gp path] (6.286,2.216)--(6.293,2.184);
\draw[gp path] (6.293,2.184)--(6.300,2.153);
\draw[gp path] (6.300,2.153)--(6.307,2.123);
\draw[gp path] (6.307,2.123)--(6.314,2.094);
\draw[gp path] (6.314,2.094)--(6.321,2.066);
\draw[gp path] (6.321,2.066)--(6.327,2.039);
\draw[gp path] (6.327,2.039)--(6.334,2.014);
\draw[gp path] (6.334,2.014)--(6.341,1.989);
\draw[gp path] (6.341,1.989)--(6.348,1.965);
\draw[gp path] (6.348,1.965)--(6.355,1.942);
\draw[gp path] (6.355,1.942)--(6.362,1.921);
\draw[gp path] (6.362,1.921)--(6.369,1.900);
\draw[gp path] (6.369,1.900)--(6.376,1.881);
\draw[gp path] (6.376,1.881)--(6.383,1.862);
\draw[gp path] (6.383,1.862)--(6.389,1.845);
\draw[gp path] (6.389,1.845)--(6.396,1.829);
\draw[gp path] (6.396,1.829)--(6.403,1.814);
\draw[gp path] (6.403,1.814)--(6.410,1.800);
\draw[gp path] (6.410,1.800)--(6.417,1.787);
\draw[gp path] (6.417,1.787)--(6.424,1.775);
\draw[gp path] (6.424,1.775)--(6.431,1.765);
\draw[gp path] (6.431,1.765)--(6.438,1.755);
\draw[gp path] (6.438,1.755)--(6.445,1.747);
\draw[gp path] (6.445,1.747)--(6.451,1.740);
\draw[gp path] (6.451,1.740)--(6.458,1.734);
\draw[gp path] (6.458,1.734)--(6.465,1.730);
\draw[gp path] (6.465,1.730)--(6.472,1.726);
\draw[gp path] (6.472,1.726)--(6.479,1.724);
\draw[gp path] (6.479,1.724)--(6.486,1.723);
\draw[gp path] (6.486,1.723)--(6.493,1.723);
\draw[gp path] (6.493,1.723)--(6.500,1.724);
\draw[gp path] (6.500,1.724)--(6.507,1.726);
\draw[gp path] (6.507,1.726)--(6.513,1.730);
\draw[gp path] (6.513,1.730)--(6.520,1.735);
\draw[gp path] (6.520,1.735)--(6.527,1.741);
\draw[gp path] (6.527,1.741)--(6.534,1.748);
\draw[gp path] (6.534,1.748)--(6.541,1.757);
\draw[gp path] (6.541,1.757)--(6.548,1.767);
\draw[gp path] (6.548,1.767)--(6.555,1.778);
\draw[gp path] (6.555,1.778)--(6.562,1.791);
\draw[gp path] (6.562,1.791)--(6.569,1.805);
\draw[gp path] (6.569,1.805)--(6.575,1.820);
\draw[gp path] (6.575,1.820)--(6.582,1.837);
\draw[gp path] (6.582,1.837)--(6.589,1.855);
\draw[gp path] (6.589,1.855)--(6.596,1.874);
\draw[gp path] (6.596,1.874)--(6.603,1.895);
\draw[gp path] (6.603,1.895)--(6.610,1.917);
\draw[gp path] (6.610,1.917)--(6.617,1.941);
\draw[gp path] (6.617,1.941)--(6.624,1.966);
\draw[gp path] (6.624,1.966)--(6.631,1.993);
\draw[gp path] (6.631,1.993)--(6.637,2.021);
\draw[gp path] (6.637,2.021)--(6.644,2.051);
\draw[gp path] (6.644,2.051)--(6.651,2.082);
\draw[gp path] (6.651,2.082)--(6.658,2.114);
\draw[gp path] (6.658,2.114)--(6.665,2.149);
\draw[gp path] (6.665,2.149)--(6.672,2.185);
\draw[gp path] (6.672,2.185)--(6.679,2.222);
\draw[gp path] (6.679,2.222)--(6.686,2.261);
\draw[gp path] (6.686,2.261)--(6.692,2.302);
\draw[gp path] (6.692,2.302)--(6.699,2.344);
\draw[gp path] (6.699,2.344)--(6.706,2.388);
\draw[gp path] (6.706,2.388)--(6.713,2.434);
\draw[gp path] (6.713,2.434)--(6.720,2.481);
\draw[gp path] (6.720,2.481)--(6.727,2.530);
\draw[gp path] (6.727,2.530)--(6.734,2.581);
\draw[gp path] (6.734,2.581)--(6.741,2.633);
\draw[gp path] (6.741,2.633)--(6.748,2.687);
\draw[gp path] (6.748,2.687)--(6.754,2.743);
\draw[gp path] (6.754,2.743)--(6.761,2.800);
\draw[gp path] (6.761,2.800)--(6.768,2.859);
\draw[gp path] (6.768,2.859)--(6.775,2.920);
\draw[gp path] (6.775,2.920)--(6.782,2.983);
\draw[gp path] (6.782,2.983)--(6.789,3.047);
\draw[gp path] (6.789,3.047)--(6.796,3.113);
\draw[gp path] (6.796,3.113)--(6.803,3.181);
\draw[gp path] (6.803,3.181)--(6.810,3.255);
\gpcolor{rgb color={1.000,0.360,0.640}}
\draw[gp path] (6.810,3.255)--(5.480,3.349);
\draw[gp path] (5.480,3.349)--(5.487,3.444);
\draw[gp path] (5.487,3.444)--(5.494,3.531);
\draw[gp path] (5.494,3.531)--(5.501,3.615);
\draw[gp path] (5.501,3.615)--(5.508,3.697);
\draw[gp path] (5.508,3.697)--(5.515,3.777);
\draw[gp path] (5.515,3.777)--(5.522,3.855);
\draw[gp path] (5.522,3.855)--(5.529,3.931);
\draw[gp path] (5.529,3.931)--(5.536,4.004);
\draw[gp path] (5.536,4.004)--(5.542,4.075);
\draw[gp path] (5.542,4.075)--(5.549,4.144);
\draw[gp path] (5.549,4.144)--(5.556,4.210);
\draw[gp path] (5.556,4.210)--(5.563,4.274);
\draw[gp path] (5.563,4.274)--(5.570,4.335);
\draw[gp path] (5.570,4.335)--(5.577,4.394);
\draw[gp path] (5.577,4.394)--(5.584,4.450);
\draw[gp path] (5.584,4.450)--(5.591,4.505);
\draw[gp path] (5.591,4.505)--(5.598,4.556);
\draw[gp path] (5.598,4.556)--(5.604,4.605);
\draw[gp path] (5.604,4.605)--(5.611,4.652);
\draw[gp path] (5.611,4.652)--(5.618,4.696);
\draw[gp path] (5.618,4.696)--(5.625,4.738);
\draw[gp path] (5.625,4.738)--(5.632,4.778);
\draw[gp path] (5.632,4.778)--(5.639,4.815);
\draw[gp path] (5.639,4.815)--(5.646,4.849);
\draw[gp path] (5.646,4.849)--(5.653,4.881);
\draw[gp path] (5.653,4.881)--(5.659,4.911);
\draw[gp path] (5.659,4.911)--(5.666,4.938);
\draw[gp path] (5.666,4.938)--(5.673,4.963);
\draw[gp path] (5.673,4.963)--(5.680,4.985);
\draw[gp path] (5.680,4.985)--(5.687,5.005);
\draw[gp path] (5.687,5.005)--(5.694,5.023);
\draw[gp path] (5.694,5.023)--(5.701,5.039);
\draw[gp path] (5.701,5.039)--(5.708,5.052);
\draw[gp path] (5.708,5.052)--(5.715,5.063);
\draw[gp path] (5.715,5.063)--(5.721,5.072);
\draw[gp path] (5.721,5.072)--(5.728,5.078);
\draw[gp path] (5.728,5.078)--(5.735,5.083);
\draw[gp path] (5.735,5.083)--(5.742,5.085);
\draw[gp path] (5.742,5.085)--(5.749,5.085);
\draw[gp path] (5.749,5.085)--(5.756,5.083);
\draw[gp path] (5.756,5.083)--(5.763,5.079);
\draw[gp path] (5.763,5.079)--(5.770,5.073);
\draw[gp path] (5.770,5.073)--(5.777,5.065);
\draw[gp path] (5.777,5.065)--(5.783,5.056);
\draw[gp path] (5.783,5.056)--(5.790,5.044);
\draw[gp path] (5.790,5.044)--(5.797,5.030);
\draw[gp path] (5.797,5.030)--(5.804,5.015);
\draw[gp path] (5.804,5.015)--(5.811,4.998);
\draw[gp path] (5.811,4.998)--(5.818,4.979);
\draw[gp path] (5.818,4.979)--(5.825,4.959);
\draw[gp path] (5.825,4.959)--(5.832,4.937);
\draw[gp path] (5.832,4.937)--(5.839,4.913);
\draw[gp path] (5.839,4.913)--(5.845,4.888);
\draw[gp path] (5.845,4.888)--(5.852,4.861);
\draw[gp path] (5.852,4.861)--(5.859,4.833);
\draw[gp path] (5.859,4.833)--(5.866,4.804);
\draw[gp path] (5.866,4.804)--(5.873,4.773);
\draw[gp path] (5.873,4.773)--(5.880,4.741);
\draw[gp path] (5.880,4.741)--(5.887,4.708);
\draw[gp path] (5.887,4.708)--(5.894,4.673);
\draw[gp path] (5.894,4.673)--(5.901,4.637);
\draw[gp path] (5.901,4.637)--(5.907,4.601);
\draw[gp path] (5.907,4.601)--(5.914,4.563);
\draw[gp path] (5.914,4.563)--(5.921,4.524);
\draw[gp path] (5.921,4.524)--(5.928,4.484);
\draw[gp path] (5.928,4.484)--(5.935,4.443);
\draw[gp path] (5.935,4.443)--(5.942,4.402);
\draw[gp path] (5.942,4.402)--(5.949,4.359);
\draw[gp path] (5.949,4.359)--(5.956,4.316);
\draw[gp path] (5.956,4.316)--(5.963,4.272);
\draw[gp path] (5.963,4.272)--(5.969,4.228);
\draw[gp path] (5.969,4.228)--(5.976,4.183);
\draw[gp path] (5.976,4.183)--(5.983,4.137);
\draw[gp path] (5.983,4.137)--(5.990,4.091);
\draw[gp path] (5.990,4.091)--(5.997,4.044);
\draw[gp path] (5.997,4.044)--(6.004,3.997);
\draw[gp path] (6.004,3.997)--(6.011,3.949);
\draw[gp path] (6.011,3.949)--(6.018,3.901);
\draw[gp path] (6.018,3.901)--(6.024,3.853);
\draw[gp path] (6.024,3.853)--(6.031,3.805);
\draw[gp path] (6.031,3.805)--(6.038,3.757);
\draw[gp path] (6.038,3.757)--(6.045,3.708);
\draw[gp path] (6.045,3.708)--(6.052,3.659);
\draw[gp path] (6.052,3.659)--(6.059,3.610);
\draw[gp path] (6.059,3.610)--(6.066,3.562);
\draw[gp path] (6.066,3.562)--(6.073,3.513);
\draw[gp path] (6.073,3.513)--(6.080,3.464);
\draw[gp path] (6.080,3.464)--(6.086,3.416);
\draw[gp path] (6.086,3.416)--(6.093,3.367);
\draw[gp path] (6.093,3.367)--(6.100,3.319);
\draw[gp path] (6.100,3.319)--(6.107,3.271);
\draw[gp path] (6.107,3.271)--(6.114,3.224);
\draw[gp path] (6.114,3.224)--(6.121,3.177);
\draw[gp path] (6.121,3.177)--(6.128,3.130);
\draw[gp path] (6.128,3.130)--(6.135,3.083);
\draw[gp path] (6.135,3.083)--(6.142,3.037);
\draw[gp path] (6.142,3.037)--(6.148,2.991);
\draw[gp path] (6.148,2.991)--(6.155,2.946);
\draw[gp path] (6.155,2.946)--(6.162,2.902);
\draw[gp path] (6.162,2.902)--(6.169,2.858);
\draw[gp path] (6.169,2.858)--(6.176,2.814);
\draw[gp path] (6.176,2.814)--(6.183,2.771);
\draw[gp path] (6.183,2.771)--(6.190,2.729);
\draw[gp path] (6.190,2.729)--(6.197,2.688);
\draw[gp path] (6.197,2.688)--(6.204,2.647);
\draw[gp path] (6.204,2.647)--(6.210,2.607);
\draw[gp path] (6.210,2.607)--(6.217,2.568);
\draw[gp path] (6.217,2.568)--(6.224,2.529);
\draw[gp path] (6.224,2.529)--(6.231,2.492);
\draw[gp path] (6.231,2.492)--(6.238,2.455);
\draw[gp path] (6.238,2.455)--(6.245,2.419);
\draw[gp path] (6.245,2.419)--(6.252,2.384);
\draw[gp path] (6.252,2.384)--(6.259,2.350);
\draw[gp path] (6.259,2.350)--(6.266,2.317);
\draw[gp path] (6.266,2.317)--(6.272,2.284);
\draw[gp path] (6.272,2.284)--(6.279,2.253);
\draw[gp path] (6.279,2.253)--(6.286,2.222);
\draw[gp path] (6.286,2.222)--(6.293,2.193);
\draw[gp path] (6.293,2.193)--(6.300,2.164);
\draw[gp path] (6.300,2.164)--(6.307,2.137);
\draw[gp path] (6.307,2.137)--(6.314,2.110);
\draw[gp path] (6.314,2.110)--(6.321,2.085);
\draw[gp path] (6.321,2.085)--(6.327,2.060);
\draw[gp path] (6.327,2.060)--(6.334,2.037);
\draw[gp path] (6.334,2.037)--(6.341,2.014);
\draw[gp path] (6.341,2.014)--(6.348,1.993);
\draw[gp path] (6.348,1.993)--(6.355,1.972);
\draw[gp path] (6.355,1.972)--(6.362,1.953);
\draw[gp path] (6.362,1.953)--(6.369,1.934);
\draw[gp path] (6.369,1.934)--(6.376,1.917);
\draw[gp path] (6.376,1.917)--(6.383,1.901);
\draw[gp path] (6.383,1.901)--(6.389,1.885);
\draw[gp path] (6.389,1.885)--(6.396,1.871);
\draw[gp path] (6.396,1.871)--(6.403,1.858);
\draw[gp path] (6.403,1.858)--(6.410,1.846);
\draw[gp path] (6.410,1.846)--(6.417,1.835);
\draw[gp path] (6.417,1.835)--(6.424,1.825);
\draw[gp path] (6.424,1.825)--(6.431,1.816);
\draw[gp path] (6.431,1.816)--(6.438,1.808);
\draw[gp path] (6.438,1.808)--(6.445,1.802);
\draw[gp path] (6.445,1.802)--(6.451,1.796);
\draw[gp path] (6.451,1.796)--(6.458,1.791);
\draw[gp path] (6.458,1.791)--(6.465,1.788);
\draw[gp path] (6.465,1.788)--(6.472,1.785);
\draw[gp path] (6.472,1.785)--(6.479,1.784);
\draw[gp path] (6.479,1.784)--(6.486,1.783);
\draw[gp path] (6.486,1.783)--(6.493,1.784);
\draw[gp path] (6.493,1.784)--(6.500,1.786);
\draw[gp path] (6.500,1.786)--(6.507,1.789);
\draw[gp path] (6.507,1.789)--(6.513,1.793);
\draw[gp path] (6.513,1.793)--(6.520,1.798);
\draw[gp path] (6.520,1.798)--(6.527,1.804);
\draw[gp path] (6.527,1.804)--(6.534,1.811);
\draw[gp path] (6.534,1.811)--(6.541,1.820);
\draw[gp path] (6.541,1.820)--(6.548,1.830);
\draw[gp path] (6.548,1.830)--(6.555,1.841);
\draw[gp path] (6.555,1.841)--(6.562,1.853);
\draw[gp path] (6.562,1.853)--(6.569,1.866);
\draw[gp path] (6.569,1.866)--(6.575,1.881);
\draw[gp path] (6.575,1.881)--(6.582,1.896);
\draw[gp path] (6.582,1.896)--(6.589,1.913);
\draw[gp path] (6.589,1.913)--(6.596,1.932);
\draw[gp path] (6.596,1.932)--(6.603,1.951);
\draw[gp path] (6.603,1.951)--(6.610,1.972);
\draw[gp path] (6.610,1.972)--(6.617,1.995);
\draw[gp path] (6.617,1.995)--(6.624,2.018);
\draw[gp path] (6.624,2.018)--(6.631,2.044);
\draw[gp path] (6.631,2.044)--(6.637,2.070);
\draw[gp path] (6.637,2.070)--(6.644,2.098);
\draw[gp path] (6.644,2.098)--(6.651,2.128);
\draw[gp path] (6.651,2.128)--(6.658,2.159);
\draw[gp path] (6.658,2.159)--(6.665,2.191);
\draw[gp path] (6.665,2.191)--(6.672,2.225);
\draw[gp path] (6.672,2.225)--(6.679,2.261);
\draw[gp path] (6.679,2.261)--(6.686,2.298);
\draw[gp path] (6.686,2.298)--(6.692,2.337);
\draw[gp path] (6.692,2.337)--(6.699,2.377);
\draw[gp path] (6.699,2.377)--(6.706,2.419);
\draw[gp path] (6.706,2.419)--(6.713,2.463);
\draw[gp path] (6.713,2.463)--(6.720,2.508);
\draw[gp path] (6.720,2.508)--(6.727,2.555);
\draw[gp path] (6.727,2.555)--(6.734,2.604);
\draw[gp path] (6.734,2.604)--(6.741,2.654);
\draw[gp path] (6.741,2.654)--(6.748,2.706);
\draw[gp path] (6.748,2.706)--(6.754,2.760);
\draw[gp path] (6.754,2.760)--(6.761,2.815);
\draw[gp path] (6.761,2.815)--(6.768,2.872);
\draw[gp path] (6.768,2.872)--(6.775,2.931);
\draw[gp path] (6.775,2.931)--(6.782,2.992);
\draw[gp path] (6.782,2.992)--(6.789,3.054);
\draw[gp path] (6.789,3.054)--(6.796,3.118);
\draw[gp path] (6.796,3.118)--(6.803,3.184);
\draw[gp path] (6.803,3.184)--(6.810,3.257);
\gpcolor{rgb color={1.000,0.560,0.440}}
\draw[gp path] (6.810,3.257)--(5.480,3.349);
\draw[gp path] (5.480,3.349)--(5.487,3.444);
\draw[gp path] (5.487,3.444)--(5.494,3.530);
\draw[gp path] (5.494,3.530)--(5.501,3.615);
\draw[gp path] (5.501,3.615)--(5.508,3.697);
\draw[gp path] (5.508,3.697)--(5.515,3.776);
\draw[gp path] (5.515,3.776)--(5.522,3.854);
\draw[gp path] (5.522,3.854)--(5.529,3.929);
\draw[gp path] (5.529,3.929)--(5.536,4.002);
\draw[gp path] (5.536,4.002)--(5.542,4.073);
\draw[gp path] (5.542,4.073)--(5.549,4.141);
\draw[gp path] (5.549,4.141)--(5.556,4.207);
\draw[gp path] (5.556,4.207)--(5.563,4.270);
\draw[gp path] (5.563,4.270)--(5.570,4.331);
\draw[gp path] (5.570,4.331)--(5.577,4.389);
\draw[gp path] (5.577,4.389)--(5.584,4.445);
\draw[gp path] (5.584,4.445)--(5.591,4.499);
\draw[gp path] (5.591,4.499)--(5.598,4.550);
\draw[gp path] (5.598,4.550)--(5.604,4.599);
\draw[gp path] (5.604,4.599)--(5.611,4.645);
\draw[gp path] (5.611,4.645)--(5.618,4.688);
\draw[gp path] (5.618,4.688)--(5.625,4.729);
\draw[gp path] (5.625,4.729)--(5.632,4.768);
\draw[gp path] (5.632,4.768)--(5.639,4.804);
\draw[gp path] (5.639,4.804)--(5.646,4.838);
\draw[gp path] (5.646,4.838)--(5.653,4.869);
\draw[gp path] (5.653,4.869)--(5.659,4.898);
\draw[gp path] (5.659,4.898)--(5.666,4.924);
\draw[gp path] (5.666,4.924)--(5.673,4.948);
\draw[gp path] (5.673,4.948)--(5.680,4.969);
\draw[gp path] (5.680,4.969)--(5.687,4.988);
\draw[gp path] (5.687,4.988)--(5.694,5.005);
\draw[gp path] (5.694,5.005)--(5.701,5.020);
\draw[gp path] (5.701,5.020)--(5.708,5.032);
\draw[gp path] (5.708,5.032)--(5.715,5.042);
\draw[gp path] (5.715,5.042)--(5.721,5.049);
\draw[gp path] (5.721,5.049)--(5.728,5.055);
\draw[gp path] (5.728,5.055)--(5.735,5.058);
\draw[gp path] (5.735,5.058)--(5.742,5.059);
\draw[gp path] (5.742,5.059)--(5.749,5.058);
\draw[gp path] (5.749,5.058)--(5.756,5.055);
\draw[gp path] (5.756,5.055)--(5.763,5.050);
\draw[gp path] (5.763,5.050)--(5.770,5.043);
\draw[gp path] (5.770,5.043)--(5.777,5.034);
\draw[gp path] (5.777,5.034)--(5.783,5.023);
\draw[gp path] (5.783,5.023)--(5.790,5.010);
\draw[gp path] (5.790,5.010)--(5.797,4.995);
\draw[gp path] (5.797,4.995)--(5.804,4.979);
\draw[gp path] (5.804,4.979)--(5.811,4.961);
\draw[gp path] (5.811,4.961)--(5.818,4.941);
\draw[gp path] (5.818,4.941)--(5.825,4.919);
\draw[gp path] (5.825,4.919)--(5.832,4.896);
\draw[gp path] (5.832,4.896)--(5.839,4.871);
\draw[gp path] (5.839,4.871)--(5.845,4.845);
\draw[gp path] (5.845,4.845)--(5.852,4.817);
\draw[gp path] (5.852,4.817)--(5.859,4.788);
\draw[gp path] (5.859,4.788)--(5.866,4.758);
\draw[gp path] (5.866,4.758)--(5.873,4.726);
\draw[gp path] (5.873,4.726)--(5.880,4.693);
\draw[gp path] (5.880,4.693)--(5.887,4.659);
\draw[gp path] (5.887,4.659)--(5.894,4.624);
\draw[gp path] (5.894,4.624)--(5.901,4.587);
\draw[gp path] (5.901,4.587)--(5.907,4.550);
\draw[gp path] (5.907,4.550)--(5.914,4.511);
\draw[gp path] (5.914,4.511)--(5.921,4.472);
\draw[gp path] (5.921,4.472)--(5.928,4.431);
\draw[gp path] (5.928,4.431)--(5.935,4.390);
\draw[gp path] (5.935,4.390)--(5.942,4.348);
\draw[gp path] (5.942,4.348)--(5.949,4.305);
\draw[gp path] (5.949,4.305)--(5.956,4.262);
\draw[gp path] (5.956,4.262)--(5.963,4.217);
\draw[gp path] (5.963,4.217)--(5.969,4.173);
\draw[gp path] (5.969,4.173)--(5.976,4.127);
\draw[gp path] (5.976,4.127)--(5.983,4.081);
\draw[gp path] (5.983,4.081)--(5.990,4.035);
\draw[gp path] (5.990,4.035)--(5.997,3.989);
\draw[gp path] (5.997,3.989)--(6.004,3.942);
\draw[gp path] (6.004,3.942)--(6.011,3.894);
\draw[gp path] (6.011,3.894)--(6.018,3.847);
\draw[gp path] (6.018,3.847)--(6.024,3.799);
\draw[gp path] (6.024,3.799)--(6.031,3.751);
\draw[gp path] (6.031,3.751)--(6.038,3.703);
\draw[gp path] (6.038,3.703)--(6.045,3.655);
\draw[gp path] (6.045,3.655)--(6.052,3.607);
\draw[gp path] (6.052,3.607)--(6.059,3.559);
\draw[gp path] (6.059,3.559)--(6.066,3.511);
\draw[gp path] (6.066,3.511)--(6.073,3.463);
\draw[gp path] (6.073,3.463)--(6.080,3.415);
\draw[gp path] (6.080,3.415)--(6.086,3.368);
\draw[gp path] (6.086,3.368)--(6.093,3.321);
\draw[gp path] (6.093,3.321)--(6.100,3.274);
\draw[gp path] (6.100,3.274)--(6.107,3.227);
\draw[gp path] (6.107,3.227)--(6.114,3.181);
\draw[gp path] (6.114,3.181)--(6.121,3.135);
\draw[gp path] (6.121,3.135)--(6.128,3.090);
\draw[gp path] (6.128,3.090)--(6.135,3.045);
\draw[gp path] (6.135,3.045)--(6.142,3.001);
\draw[gp path] (6.142,3.001)--(6.148,2.957);
\draw[gp path] (6.148,2.957)--(6.155,2.913);
\draw[gp path] (6.155,2.913)--(6.162,2.871);
\draw[gp path] (6.162,2.871)--(6.169,2.828);
\draw[gp path] (6.169,2.828)--(6.176,2.787);
\draw[gp path] (6.176,2.787)--(6.183,2.746);
\draw[gp path] (6.183,2.746)--(6.190,2.706);
\draw[gp path] (6.190,2.706)--(6.197,2.667);
\draw[gp path] (6.197,2.667)--(6.204,2.629);
\draw[gp path] (6.204,2.629)--(6.210,2.591);
\draw[gp path] (6.210,2.591)--(6.217,2.554);
\draw[gp path] (6.217,2.554)--(6.224,2.518);
\draw[gp path] (6.224,2.518)--(6.231,2.483);
\draw[gp path] (6.231,2.483)--(6.238,2.448);
\draw[gp path] (6.238,2.448)--(6.245,2.415);
\draw[gp path] (6.245,2.415)--(6.252,2.382);
\draw[gp path] (6.252,2.382)--(6.259,2.350);
\draw[gp path] (6.259,2.350)--(6.266,2.320);
\draw[gp path] (6.266,2.320)--(6.272,2.290);
\draw[gp path] (6.272,2.290)--(6.279,2.261);
\draw[gp path] (6.279,2.261)--(6.286,2.233);
\draw[gp path] (6.286,2.233)--(6.293,2.206);
\draw[gp path] (6.293,2.206)--(6.300,2.180);
\draw[gp path] (6.300,2.180)--(6.307,2.155);
\draw[gp path] (6.307,2.155)--(6.314,2.131);
\draw[gp path] (6.314,2.131)--(6.321,2.108);
\draw[gp path] (6.321,2.108)--(6.327,2.086);
\draw[gp path] (6.327,2.086)--(6.334,2.065);
\draw[gp path] (6.334,2.065)--(6.341,2.045);
\draw[gp path] (6.341,2.045)--(6.348,2.026);
\draw[gp path] (6.348,2.026)--(6.355,2.008);
\draw[gp path] (6.355,2.008)--(6.362,1.990);
\draw[gp path] (6.362,1.990)--(6.369,1.974);
\draw[gp path] (6.369,1.974)--(6.376,1.959);
\draw[gp path] (6.376,1.959)--(6.383,1.945);
\draw[gp path] (6.383,1.945)--(6.389,1.932);
\draw[gp path] (6.389,1.932)--(6.396,1.920);
\draw[gp path] (6.396,1.920)--(6.403,1.908);
\draw[gp path] (6.403,1.908)--(6.410,1.898);
\draw[gp path] (6.410,1.898)--(6.417,1.889);
\draw[gp path] (6.417,1.889)--(6.424,1.881);
\draw[gp path] (6.424,1.881)--(6.431,1.873);
\draw[gp path] (6.431,1.873)--(6.438,1.867);
\draw[gp path] (6.438,1.867)--(6.445,1.862);
\draw[gp path] (6.445,1.862)--(6.451,1.857);
\draw[gp path] (6.451,1.857)--(6.458,1.854);
\draw[gp path] (6.458,1.854)--(6.465,1.851);
\draw[gp path] (6.465,1.851)--(6.472,1.850);
\draw[gp path] (6.472,1.850)--(6.479,1.849);
\draw[gp path] (6.479,1.849)--(6.486,1.849);
\draw[gp path] (6.486,1.849)--(6.493,1.851);
\draw[gp path] (6.493,1.851)--(6.500,1.853);
\draw[gp path] (6.500,1.853)--(6.507,1.856);
\draw[gp path] (6.507,1.856)--(6.513,1.861);
\draw[gp path] (6.513,1.861)--(6.520,1.866);
\draw[gp path] (6.520,1.866)--(6.527,1.872);
\draw[gp path] (6.527,1.872)--(6.534,1.879);
\draw[gp path] (6.534,1.879)--(6.541,1.888);
\draw[gp path] (6.541,1.888)--(6.548,1.897);
\draw[gp path] (6.548,1.897)--(6.555,1.907);
\draw[gp path] (6.555,1.907)--(6.562,1.919);
\draw[gp path] (6.562,1.919)--(6.569,1.932);
\draw[gp path] (6.569,1.932)--(6.575,1.945);
\draw[gp path] (6.575,1.945)--(6.582,1.960);
\draw[gp path] (6.582,1.960)--(6.589,1.976);
\draw[gp path] (6.589,1.976)--(6.596,1.993);
\draw[gp path] (6.596,1.993)--(6.603,2.012);
\draw[gp path] (6.603,2.012)--(6.610,2.031);
\draw[gp path] (6.610,2.031)--(6.617,2.052);
\draw[gp path] (6.617,2.052)--(6.624,2.074);
\draw[gp path] (6.624,2.074)--(6.631,2.098);
\draw[gp path] (6.631,2.098)--(6.637,2.122);
\draw[gp path] (6.637,2.122)--(6.644,2.149);
\draw[gp path] (6.644,2.149)--(6.651,2.176);
\draw[gp path] (6.651,2.176)--(6.658,2.205);
\draw[gp path] (6.658,2.205)--(6.665,2.236);
\draw[gp path] (6.665,2.236)--(6.672,2.268);
\draw[gp path] (6.672,2.268)--(6.679,2.301);
\draw[gp path] (6.679,2.301)--(6.686,2.337);
\draw[gp path] (6.686,2.337)--(6.692,2.373);
\draw[gp path] (6.692,2.373)--(6.699,2.412);
\draw[gp path] (6.699,2.412)--(6.706,2.451);
\draw[gp path] (6.706,2.451)--(6.713,2.493);
\draw[gp path] (6.713,2.493)--(6.720,2.536);
\draw[gp path] (6.720,2.536)--(6.727,2.581);
\draw[gp path] (6.727,2.581)--(6.734,2.627);
\draw[gp path] (6.734,2.627)--(6.741,2.676);
\draw[gp path] (6.741,2.676)--(6.748,2.726);
\draw[gp path] (6.748,2.726)--(6.754,2.777);
\draw[gp path] (6.754,2.777)--(6.761,2.830);
\draw[gp path] (6.761,2.830)--(6.768,2.886);
\draw[gp path] (6.768,2.886)--(6.775,2.942);
\draw[gp path] (6.775,2.942)--(6.782,3.001);
\draw[gp path] (6.782,3.001)--(6.789,3.061);
\draw[gp path] (6.789,3.061)--(6.796,3.123);
\draw[gp path] (6.796,3.123)--(6.803,3.187);
\draw[gp path] (6.803,3.187)--(6.810,3.258);
\gpcolor{rgb color={1.000,0.760,0.240}}
\draw[gp path] (6.810,3.258)--(5.480,3.349);
\draw[gp path] (5.480,3.349)--(5.487,3.444);
\draw[gp path] (5.487,3.444)--(5.494,3.530);
\draw[gp path] (5.494,3.530)--(5.501,3.614);
\draw[gp path] (5.501,3.614)--(5.508,3.696);
\draw[gp path] (5.508,3.696)--(5.515,3.775);
\draw[gp path] (5.515,3.775)--(5.522,3.852);
\draw[gp path] (5.522,3.852)--(5.529,3.927);
\draw[gp path] (5.529,3.927)--(5.536,4.000);
\draw[gp path] (5.536,4.000)--(5.542,4.070);
\draw[gp path] (5.542,4.070)--(5.549,4.137);
\draw[gp path] (5.549,4.137)--(5.556,4.203);
\draw[gp path] (5.556,4.203)--(5.563,4.265);
\draw[gp path] (5.563,4.265)--(5.570,4.326);
\draw[gp path] (5.570,4.326)--(5.577,4.384);
\draw[gp path] (5.577,4.384)--(5.584,4.439);
\draw[gp path] (5.584,4.439)--(5.591,4.492);
\draw[gp path] (5.591,4.492)--(5.598,4.542);
\draw[gp path] (5.598,4.542)--(5.604,4.590);
\draw[gp path] (5.604,4.590)--(5.611,4.635);
\draw[gp path] (5.611,4.635)--(5.618,4.678);
\draw[gp path] (5.618,4.678)--(5.625,4.718);
\draw[gp path] (5.625,4.718)--(5.632,4.756);
\draw[gp path] (5.632,4.756)--(5.639,4.791);
\draw[gp path] (5.639,4.791)--(5.646,4.824);
\draw[gp path] (5.646,4.824)--(5.653,4.854);
\draw[gp path] (5.653,4.854)--(5.659,4.882);
\draw[gp path] (5.659,4.882)--(5.666,4.907);
\draw[gp path] (5.666,4.907)--(5.673,4.930);
\draw[gp path] (5.673,4.930)--(5.680,4.950);
\draw[gp path] (5.680,4.950)--(5.687,4.968);
\draw[gp path] (5.687,4.968)--(5.694,4.984);
\draw[gp path] (5.694,4.984)--(5.701,4.997);
\draw[gp path] (5.701,4.997)--(5.708,5.008);
\draw[gp path] (5.708,5.008)--(5.715,5.017);
\draw[gp path] (5.715,5.017)--(5.721,5.023);
\draw[gp path] (5.721,5.023)--(5.728,5.027);
\draw[gp path] (5.728,5.027)--(5.735,5.030);
\draw[gp path] (5.735,5.030)--(5.742,5.029);
\draw[gp path] (5.742,5.029)--(5.749,5.027);
\draw[gp path] (5.749,5.027)--(5.756,5.023);
\draw[gp path] (5.756,5.023)--(5.763,5.016);
\draw[gp path] (5.763,5.016)--(5.770,5.008);
\draw[gp path] (5.770,5.008)--(5.777,4.998);
\draw[gp path] (5.777,4.998)--(5.783,4.986);
\draw[gp path] (5.783,4.986)--(5.790,4.972);
\draw[gp path] (5.790,4.972)--(5.797,4.956);
\draw[gp path] (5.797,4.956)--(5.804,4.938);
\draw[gp path] (5.804,4.938)--(5.811,4.919);
\draw[gp path] (5.811,4.919)--(5.818,4.898);
\draw[gp path] (5.818,4.898)--(5.825,4.875);
\draw[gp path] (5.825,4.875)--(5.832,4.851);
\draw[gp path] (5.832,4.851)--(5.839,4.825);
\draw[gp path] (5.839,4.825)--(5.845,4.798);
\draw[gp path] (5.845,4.798)--(5.852,4.769);
\draw[gp path] (5.852,4.769)--(5.859,4.739);
\draw[gp path] (5.859,4.739)--(5.866,4.707);
\draw[gp path] (5.866,4.707)--(5.873,4.675);
\draw[gp path] (5.873,4.675)--(5.880,4.641);
\draw[gp path] (5.880,4.641)--(5.887,4.606);
\draw[gp path] (5.887,4.606)--(5.894,4.570);
\draw[gp path] (5.894,4.570)--(5.901,4.532);
\draw[gp path] (5.901,4.532)--(5.907,4.494);
\draw[gp path] (5.907,4.494)--(5.914,4.455);
\draw[gp path] (5.914,4.455)--(5.921,4.415);
\draw[gp path] (5.921,4.415)--(5.928,4.374);
\draw[gp path] (5.928,4.374)--(5.935,4.332);
\draw[gp path] (5.935,4.332)--(5.942,4.290);
\draw[gp path] (5.942,4.290)--(5.949,4.247);
\draw[gp path] (5.949,4.247)--(5.956,4.203);
\draw[gp path] (5.956,4.203)--(5.963,4.159);
\draw[gp path] (5.963,4.159)--(5.969,4.114);
\draw[gp path] (5.969,4.114)--(5.976,4.068);
\draw[gp path] (5.976,4.068)--(5.983,4.023);
\draw[gp path] (5.983,4.023)--(5.990,3.976);
\draw[gp path] (5.990,3.976)--(5.997,3.930);
\draw[gp path] (5.997,3.930)--(6.004,3.883);
\draw[gp path] (6.004,3.883)--(6.011,3.836);
\draw[gp path] (6.011,3.836)--(6.018,3.789);
\draw[gp path] (6.018,3.789)--(6.024,3.742);
\draw[gp path] (6.024,3.742)--(6.031,3.695);
\draw[gp path] (6.031,3.695)--(6.038,3.647);
\draw[gp path] (6.038,3.647)--(6.045,3.600);
\draw[gp path] (6.045,3.600)--(6.052,3.553);
\draw[gp path] (6.052,3.553)--(6.059,3.506);
\draw[gp path] (6.059,3.506)--(6.066,3.459);
\draw[gp path] (6.066,3.459)--(6.073,3.412);
\draw[gp path] (6.073,3.412)--(6.080,3.366);
\draw[gp path] (6.080,3.366)--(6.086,3.320);
\draw[gp path] (6.086,3.320)--(6.093,3.274);
\draw[gp path] (6.093,3.274)--(6.100,3.228);
\draw[gp path] (6.100,3.228)--(6.107,3.183);
\draw[gp path] (6.107,3.183)--(6.114,3.139);
\draw[gp path] (6.114,3.139)--(6.121,3.095);
\draw[gp path] (6.121,3.095)--(6.128,3.051);
\draw[gp path] (6.128,3.051)--(6.135,3.008);
\draw[gp path] (6.135,3.008)--(6.142,2.965);
\draw[gp path] (6.142,2.965)--(6.148,2.923);
\draw[gp path] (6.148,2.923)--(6.155,2.882);
\draw[gp path] (6.155,2.882)--(6.162,2.842);
\draw[gp path] (6.162,2.842)--(6.169,2.802);
\draw[gp path] (6.169,2.802)--(6.176,2.762);
\draw[gp path] (6.176,2.762)--(6.183,2.724);
\draw[gp path] (6.183,2.724)--(6.190,2.686);
\draw[gp path] (6.190,2.686)--(6.197,2.649);
\draw[gp path] (6.197,2.649)--(6.204,2.613);
\draw[gp path] (6.204,2.613)--(6.210,2.578);
\draw[gp path] (6.210,2.578)--(6.217,2.544);
\draw[gp path] (6.217,2.544)--(6.224,2.510);
\draw[gp path] (6.224,2.510)--(6.231,2.477);
\draw[gp path] (6.231,2.477)--(6.238,2.445);
\draw[gp path] (6.238,2.445)--(6.245,2.415);
\draw[gp path] (6.245,2.415)--(6.252,2.385);
\draw[gp path] (6.252,2.385)--(6.259,2.356);
\draw[gp path] (6.259,2.356)--(6.266,2.327);
\draw[gp path] (6.266,2.327)--(6.272,2.300);
\draw[gp path] (6.272,2.300)--(6.279,2.274);
\draw[gp path] (6.279,2.274)--(6.286,2.249);
\draw[gp path] (6.286,2.249)--(6.293,2.224);
\draw[gp path] (6.293,2.224)--(6.300,2.201);
\draw[gp path] (6.300,2.201)--(6.307,2.179);
\draw[gp path] (6.307,2.179)--(6.314,2.157);
\draw[gp path] (6.314,2.157)--(6.321,2.137);
\draw[gp path] (6.321,2.137)--(6.327,2.117);
\draw[gp path] (6.327,2.117)--(6.334,2.098);
\draw[gp path] (6.334,2.098)--(6.341,2.081);
\draw[gp path] (6.341,2.081)--(6.348,2.064);
\draw[gp path] (6.348,2.064)--(6.355,2.048);
\draw[gp path] (6.355,2.048)--(6.362,2.033);
\draw[gp path] (6.362,2.033)--(6.369,2.019);
\draw[gp path] (6.369,2.019)--(6.376,2.006);
\draw[gp path] (6.376,2.006)--(6.383,1.994);
\draw[gp path] (6.383,1.994)--(6.389,1.983);
\draw[gp path] (6.389,1.983)--(6.396,1.973);
\draw[gp path] (6.396,1.973)--(6.403,1.963);
\draw[gp path] (6.403,1.963)--(6.410,1.955);
\draw[gp path] (6.410,1.955)--(6.417,1.947);
\draw[gp path] (6.417,1.947)--(6.424,1.940);
\draw[gp path] (6.424,1.940)--(6.431,1.935);
\draw[gp path] (6.431,1.935)--(6.438,1.930);
\draw[gp path] (6.438,1.930)--(6.445,1.925);
\draw[gp path] (6.445,1.925)--(6.451,1.922);
\draw[gp path] (6.451,1.922)--(6.458,1.920);
\draw[gp path] (6.458,1.920)--(6.465,1.918);
\draw[gp path] (6.465,1.918)--(6.472,1.918);
\draw[gp path] (6.472,1.918)--(6.479,1.918);
\draw[gp path] (6.479,1.918)--(6.486,1.919);
\draw[gp path] (6.486,1.919)--(6.493,1.920);
\draw[gp path] (6.493,1.920)--(6.500,1.923);
\draw[gp path] (6.500,1.923)--(6.507,1.927);
\draw[gp path] (6.507,1.927)--(6.513,1.931);
\draw[gp path] (6.513,1.931)--(6.520,1.936);
\draw[gp path] (6.520,1.936)--(6.527,1.943);
\draw[gp path] (6.527,1.943)--(6.534,1.950);
\draw[gp path] (6.534,1.950)--(6.541,1.958);
\draw[gp path] (6.541,1.958)--(6.548,1.967);
\draw[gp path] (6.548,1.967)--(6.555,1.976);
\draw[gp path] (6.555,1.976)--(6.562,1.987);
\draw[gp path] (6.562,1.987)--(6.569,1.999);
\draw[gp path] (6.569,1.999)--(6.575,2.012);
\draw[gp path] (6.575,2.012)--(6.582,2.025);
\draw[gp path] (6.582,2.025)--(6.589,2.040);
\draw[gp path] (6.589,2.040)--(6.596,2.056);
\draw[gp path] (6.596,2.056)--(6.603,2.073);
\draw[gp path] (6.603,2.073)--(6.610,2.091);
\draw[gp path] (6.610,2.091)--(6.617,2.111);
\draw[gp path] (6.617,2.111)--(6.624,2.131);
\draw[gp path] (6.624,2.131)--(6.631,2.153);
\draw[gp path] (6.631,2.153)--(6.637,2.176);
\draw[gp path] (6.637,2.176)--(6.644,2.200);
\draw[gp path] (6.644,2.200)--(6.651,2.226);
\draw[gp path] (6.651,2.226)--(6.658,2.253);
\draw[gp path] (6.658,2.253)--(6.665,2.281);
\draw[gp path] (6.665,2.281)--(6.672,2.311);
\draw[gp path] (6.672,2.311)--(6.679,2.343);
\draw[gp path] (6.679,2.343)--(6.686,2.376);
\draw[gp path] (6.686,2.376)--(6.692,2.410);
\draw[gp path] (6.692,2.410)--(6.699,2.446);
\draw[gp path] (6.699,2.446)--(6.706,2.484);
\draw[gp path] (6.706,2.484)--(6.713,2.523);
\draw[gp path] (6.713,2.523)--(6.720,2.564);
\draw[gp path] (6.720,2.564)--(6.727,2.607);
\draw[gp path] (6.727,2.607)--(6.734,2.651);
\draw[gp path] (6.734,2.651)--(6.741,2.697);
\draw[gp path] (6.741,2.697)--(6.748,2.745);
\draw[gp path] (6.748,2.745)--(6.754,2.795);
\draw[gp path] (6.754,2.795)--(6.761,2.846);
\draw[gp path] (6.761,2.846)--(6.768,2.899);
\draw[gp path] (6.768,2.899)--(6.775,2.954);
\draw[gp path] (6.775,2.954)--(6.782,3.010);
\draw[gp path] (6.782,3.010)--(6.789,3.068);
\draw[gp path] (6.789,3.068)--(6.796,3.129);
\draw[gp path] (6.796,3.129)--(6.803,3.190);
\draw[gp path] (6.803,3.190)--(6.810,3.259);
\gpcolor{rgb color={1.000,0.960,0.040}}
\draw[gp path] (6.810,3.259)--(5.480,3.348);
\draw[gp path] (5.480,3.348)--(5.487,3.442);
\draw[gp path] (5.487,3.442)--(5.494,3.527);
\draw[gp path] (5.494,3.527)--(5.501,3.610);
\draw[gp path] (5.501,3.610)--(5.508,3.691);
\draw[gp path] (5.508,3.691)--(5.515,3.770);
\draw[gp path] (5.515,3.770)--(5.522,3.846);
\draw[gp path] (5.522,3.846)--(5.529,3.920);
\draw[gp path] (5.529,3.920)--(5.536,3.991);
\draw[gp path] (5.536,3.991)--(5.542,4.060);
\draw[gp path] (5.542,4.060)--(5.549,4.127);
\draw[gp path] (5.549,4.127)--(5.556,4.191);
\draw[gp path] (5.556,4.191)--(5.563,4.252);
\draw[gp path] (5.563,4.252)--(5.570,4.312);
\draw[gp path] (5.570,4.312)--(5.577,4.368);
\draw[gp path] (5.577,4.368)--(5.584,4.422);
\draw[gp path] (5.584,4.422)--(5.591,4.474);
\draw[gp path] (5.591,4.474)--(5.598,4.523);
\draw[gp path] (5.598,4.523)--(5.604,4.570);
\draw[gp path] (5.604,4.570)--(5.611,4.614);
\draw[gp path] (5.611,4.614)--(5.618,4.655);
\draw[gp path] (5.618,4.655)--(5.625,4.694);
\draw[gp path] (5.625,4.694)--(5.632,4.730);
\draw[gp path] (5.632,4.730)--(5.639,4.764);
\draw[gp path] (5.639,4.764)--(5.646,4.796);
\draw[gp path] (5.646,4.796)--(5.653,4.824);
\draw[gp path] (5.653,4.824)--(5.659,4.851);
\draw[gp path] (5.659,4.851)--(5.666,4.874);
\draw[gp path] (5.666,4.874)--(5.673,4.896);
\draw[gp path] (5.673,4.896)--(5.680,4.915);
\draw[gp path] (5.680,4.915)--(5.687,4.931);
\draw[gp path] (5.687,4.931)--(5.694,4.945);
\draw[gp path] (5.694,4.945)--(5.701,4.957);
\draw[gp path] (5.701,4.957)--(5.708,4.966);
\draw[gp path] (5.708,4.966)--(5.715,4.974);
\draw[gp path] (5.715,4.974)--(5.721,4.978);
\draw[gp path] (5.721,4.978)--(5.728,4.981);
\draw[gp path] (5.728,4.981)--(5.735,4.982);
\draw[gp path] (5.735,4.982)--(5.742,4.980);
\draw[gp path] (5.742,4.980)--(5.749,4.976);
\draw[gp path] (5.749,4.976)--(5.756,4.970);
\draw[gp path] (5.756,4.970)--(5.763,4.962);
\draw[gp path] (5.763,4.962)--(5.770,4.952);
\draw[gp path] (5.770,4.952)--(5.777,4.941);
\draw[gp path] (5.777,4.941)--(5.783,4.927);
\draw[gp path] (5.783,4.927)--(5.790,4.912);
\draw[gp path] (5.790,4.912)--(5.797,4.894);
\draw[gp path] (5.797,4.894)--(5.804,4.875);
\draw[gp path] (5.804,4.875)--(5.811,4.855);
\draw[gp path] (5.811,4.855)--(5.818,4.832);
\draw[gp path] (5.818,4.832)--(5.825,4.808);
\draw[gp path] (5.825,4.808)--(5.832,4.783);
\draw[gp path] (5.832,4.783)--(5.839,4.756);
\draw[gp path] (5.839,4.756)--(5.845,4.728);
\draw[gp path] (5.845,4.728)--(5.852,4.698);
\draw[gp path] (5.852,4.698)--(5.859,4.667);
\draw[gp path] (5.859,4.667)--(5.866,4.635);
\draw[gp path] (5.866,4.635)--(5.873,4.601);
\draw[gp path] (5.873,4.601)--(5.880,4.567);
\draw[gp path] (5.880,4.567)--(5.887,4.531);
\draw[gp path] (5.887,4.531)--(5.894,4.494);
\draw[gp path] (5.894,4.494)--(5.901,4.456);
\draw[gp path] (5.901,4.456)--(5.907,4.418);
\draw[gp path] (5.907,4.418)--(5.914,4.378);
\draw[gp path] (5.914,4.378)--(5.921,4.338);
\draw[gp path] (5.921,4.338)--(5.928,4.297);
\draw[gp path] (5.928,4.297)--(5.935,4.255);
\draw[gp path] (5.935,4.255)--(5.942,4.213);
\draw[gp path] (5.942,4.213)--(5.949,4.170);
\draw[gp path] (5.949,4.170)--(5.956,4.126);
\draw[gp path] (5.956,4.126)--(5.963,4.082);
\draw[gp path] (5.963,4.082)--(5.969,4.037);
\draw[gp path] (5.969,4.037)--(5.976,3.993);
\draw[gp path] (5.976,3.993)--(5.983,3.947);
\draw[gp path] (5.983,3.947)--(5.990,3.902);
\draw[gp path] (5.990,3.902)--(5.997,3.856);
\draw[gp path] (5.997,3.856)--(6.004,3.810);
\draw[gp path] (6.004,3.810)--(6.011,3.765);
\draw[gp path] (6.011,3.765)--(6.018,3.719);
\draw[gp path] (6.018,3.719)--(6.024,3.673);
\draw[gp path] (6.024,3.673)--(6.031,3.627);
\draw[gp path] (6.031,3.627)--(6.038,3.581);
\draw[gp path] (6.038,3.581)--(6.045,3.535);
\draw[gp path] (6.045,3.535)--(6.052,3.490);
\draw[gp path] (6.052,3.490)--(6.059,3.444);
\draw[gp path] (6.059,3.444)--(6.066,3.399);
\draw[gp path] (6.066,3.399)--(6.073,3.354);
\draw[gp path] (6.073,3.354)--(6.080,3.310);
\draw[gp path] (6.080,3.310)--(6.086,3.266);
\draw[gp path] (6.086,3.266)--(6.093,3.222);
\draw[gp path] (6.093,3.222)--(6.100,3.179);
\draw[gp path] (6.100,3.179)--(6.107,3.137);
\draw[gp path] (6.107,3.137)--(6.114,3.094);
\draw[gp path] (6.114,3.094)--(6.121,3.053);
\draw[gp path] (6.121,3.053)--(6.128,3.012);
\draw[gp path] (6.128,3.012)--(6.135,2.971);
\draw[gp path] (6.135,2.971)--(6.142,2.931);
\draw[gp path] (6.142,2.931)--(6.148,2.892);
\draw[gp path] (6.148,2.892)--(6.155,2.854);
\draw[gp path] (6.155,2.854)--(6.162,2.816);
\draw[gp path] (6.162,2.816)--(6.169,2.779);
\draw[gp path] (6.169,2.779)--(6.176,2.743);
\draw[gp path] (6.176,2.743)--(6.183,2.708);
\draw[gp path] (6.183,2.708)--(6.190,2.673);
\draw[gp path] (6.190,2.673)--(6.197,2.639);
\draw[gp path] (6.197,2.639)--(6.204,2.606);
\draw[gp path] (6.204,2.606)--(6.210,2.574);
\draw[gp path] (6.210,2.574)--(6.217,2.543);
\draw[gp path] (6.217,2.543)--(6.224,2.513);
\draw[gp path] (6.224,2.513)--(6.231,2.483);
\draw[gp path] (6.231,2.483)--(6.238,2.455);
\draw[gp path] (6.238,2.455)--(6.245,2.427);
\draw[gp path] (6.245,2.427)--(6.252,2.400);
\draw[gp path] (6.252,2.400)--(6.259,2.374);
\draw[gp path] (6.259,2.374)--(6.266,2.349);
\draw[gp path] (6.266,2.349)--(6.272,2.325);
\draw[gp path] (6.272,2.325)--(6.279,2.302);
\draw[gp path] (6.279,2.302)--(6.286,2.280);
\draw[gp path] (6.286,2.280)--(6.293,2.258);
\draw[gp path] (6.293,2.258)--(6.300,2.238);
\draw[gp path] (6.300,2.238)--(6.307,2.218);
\draw[gp path] (6.307,2.218)--(6.314,2.200);
\draw[gp path] (6.314,2.200)--(6.321,2.182);
\draw[gp path] (6.321,2.182)--(6.327,2.165);
\draw[gp path] (6.327,2.165)--(6.334,2.149);
\draw[gp path] (6.334,2.149)--(6.341,2.134);
\draw[gp path] (6.341,2.134)--(6.348,2.120);
\draw[gp path] (6.348,2.120)--(6.355,2.107);
\draw[gp path] (6.355,2.107)--(6.362,2.094);
\draw[gp path] (6.362,2.094)--(6.369,2.083);
\draw[gp path] (6.369,2.083)--(6.376,2.072);
\draw[gp path] (6.376,2.072)--(6.383,2.062);
\draw[gp path] (6.383,2.062)--(6.389,2.053);
\draw[gp path] (6.389,2.053)--(6.396,2.044);
\draw[gp path] (6.396,2.044)--(6.403,2.037);
\draw[gp path] (6.403,2.037)--(6.410,2.030);
\draw[gp path] (6.410,2.030)--(6.417,2.024);
\draw[gp path] (6.417,2.024)--(6.424,2.019);
\draw[gp path] (6.424,2.019)--(6.431,2.014);
\draw[gp path] (6.431,2.014)--(6.438,2.011);
\draw[gp path] (6.438,2.011)--(6.445,2.008);
\draw[gp path] (6.445,2.008)--(6.451,2.006);
\draw[gp path] (6.451,2.006)--(6.458,2.004);
\draw[gp path] (6.458,2.004)--(6.465,2.004);
\draw[gp path] (6.465,2.004)--(6.472,2.004);
\draw[gp path] (6.472,2.004)--(6.479,2.004);
\draw[gp path] (6.479,2.004)--(6.486,2.006);
\draw[gp path] (6.486,2.006)--(6.493,2.008);
\draw[gp path] (6.493,2.008)--(6.500,2.011);
\draw[gp path] (6.500,2.011)--(6.507,2.015);
\draw[gp path] (6.507,2.015)--(6.513,2.019);
\draw[gp path] (6.513,2.019)--(6.520,2.025);
\draw[gp path] (6.520,2.025)--(6.527,2.031);
\draw[gp path] (6.527,2.031)--(6.534,2.037);
\draw[gp path] (6.534,2.037)--(6.541,2.045);
\draw[gp path] (6.541,2.045)--(6.548,2.053);
\draw[gp path] (6.548,2.053)--(6.555,2.062);
\draw[gp path] (6.555,2.062)--(6.562,2.072);
\draw[gp path] (6.562,2.072)--(6.569,2.083);
\draw[gp path] (6.569,2.083)--(6.575,2.095);
\draw[gp path] (6.575,2.095)--(6.582,2.108);
\draw[gp path] (6.582,2.108)--(6.589,2.121);
\draw[gp path] (6.589,2.121)--(6.596,2.136);
\draw[gp path] (6.596,2.136)--(6.603,2.151);
\draw[gp path] (6.603,2.151)--(6.610,2.168);
\draw[gp path] (6.610,2.168)--(6.617,2.186);
\draw[gp path] (6.617,2.186)--(6.624,2.204);
\draw[gp path] (6.624,2.204)--(6.631,2.224);
\draw[gp path] (6.631,2.224)--(6.637,2.245);
\draw[gp path] (6.637,2.245)--(6.644,2.268);
\draw[gp path] (6.644,2.268)--(6.651,2.291);
\draw[gp path] (6.651,2.291)--(6.658,2.316);
\draw[gp path] (6.658,2.316)--(6.665,2.342);
\draw[gp path] (6.665,2.342)--(6.672,2.370);
\draw[gp path] (6.672,2.370)--(6.679,2.399);
\draw[gp path] (6.679,2.399)--(6.686,2.429);
\draw[gp path] (6.686,2.429)--(6.692,2.461);
\draw[gp path] (6.692,2.461)--(6.699,2.495);
\draw[gp path] (6.699,2.495)--(6.706,2.530);
\draw[gp path] (6.706,2.530)--(6.713,2.566);
\draw[gp path] (6.713,2.566)--(6.720,2.604);
\draw[gp path] (6.720,2.604)--(6.727,2.644);
\draw[gp path] (6.727,2.644)--(6.734,2.686);
\draw[gp path] (6.734,2.686)--(6.741,2.729);
\draw[gp path] (6.741,2.729)--(6.748,2.774);
\draw[gp path] (6.748,2.774)--(6.754,2.821);
\draw[gp path] (6.754,2.821)--(6.761,2.869);
\draw[gp path] (6.761,2.869)--(6.768,2.919);
\draw[gp path] (6.768,2.919)--(6.775,2.971);
\draw[gp path] (6.775,2.971)--(6.782,3.024);
\draw[gp path] (6.782,3.024)--(6.789,3.079);
\draw[gp path] (6.789,3.079)--(6.796,3.137);
\draw[gp path] (6.796,3.137)--(6.803,3.195);
\draw[gp path] (6.803,3.195)--(6.810,3.260);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.477,5.729)--(5.477,0.864)--(6.813,0.864)--(6.813,5.729)--cycle;
\gpfill{rgb color={0.000,0.000,0.001}} (6.846,0.864)--(6.912,0.864)--(6.912,0.903)--(6.846,0.903)--cycle;
\gpfill{rgb color={0.000,0.000,0.032}} (6.846,0.902)--(6.912,0.902)--(6.912,0.941)--(6.846,0.941)--cycle;
\gpfill{rgb color={0.000,0.000,0.063}} (6.846,0.940)--(6.912,0.940)--(6.912,0.979)--(6.846,0.979)--cycle;
\gpfill{rgb color={0.000,0.000,0.095}} (6.846,0.978)--(6.912,0.978)--(6.912,1.017)--(6.846,1.017)--cycle;
\gpfill{rgb color={0.000,0.000,0.126}} (6.846,1.016)--(6.912,1.016)--(6.912,1.055)--(6.846,1.055)--cycle;
\gpfill{rgb color={0.000,0.000,0.157}} (6.846,1.054)--(6.912,1.054)--(6.912,1.093)--(6.846,1.093)--cycle;
\gpfill{rgb color={0.000,0.000,0.188}} (6.846,1.092)--(6.912,1.092)--(6.912,1.131)--(6.846,1.131)--cycle;
\gpfill{rgb color={0.000,0.000,0.220}} (6.846,1.130)--(6.912,1.130)--(6.912,1.169)--(6.846,1.169)--cycle;
\gpfill{rgb color={0.000,0.000,0.251}} (6.846,1.168)--(6.912,1.168)--(6.912,1.207)--(6.846,1.207)--cycle;
\gpfill{rgb color={0.000,0.000,0.282}} (6.846,1.206)--(6.912,1.206)--(6.912,1.245)--(6.846,1.245)--cycle;
\gpfill{rgb color={0.000,0.000,0.313}} (6.846,1.244)--(6.912,1.244)--(6.912,1.283)--(6.846,1.283)--cycle;
\gpfill{rgb color={0.000,0.000,0.345}} (6.846,1.282)--(6.912,1.282)--(6.912,1.321)--(6.846,1.321)--cycle;
\gpfill{rgb color={0.000,0.000,0.376}} (6.846,1.320)--(6.912,1.320)--(6.912,1.359)--(6.846,1.359)--cycle;
\gpfill{rgb color={0.000,0.000,0.407}} (6.846,1.358)--(6.912,1.358)--(6.912,1.397)--(6.846,1.397)--cycle;
\gpfill{rgb color={0.000,0.000,0.438}} (6.846,1.396)--(6.912,1.396)--(6.912,1.435)--(6.846,1.435)--cycle;
\gpfill{rgb color={0.000,0.000,0.469}} (6.846,1.434)--(6.912,1.434)--(6.912,1.473)--(6.846,1.473)--cycle;
\gpfill{rgb color={0.000,0.000,0.501}} (6.846,1.472)--(6.912,1.472)--(6.912,1.511)--(6.846,1.511)--cycle;
\gpfill{rgb color={0.000,0.000,0.532}} (6.846,1.510)--(6.912,1.510)--(6.912,1.549)--(6.846,1.549)--cycle;
\gpfill{rgb color={0.000,0.000,0.563}} (6.846,1.548)--(6.912,1.548)--(6.912,1.587)--(6.846,1.587)--cycle;
\gpfill{rgb color={0.000,0.000,0.594}} (6.846,1.586)--(6.912,1.586)--(6.912,1.625)--(6.846,1.625)--cycle;
\gpfill{rgb color={0.000,0.000,0.626}} (6.846,1.624)--(6.912,1.624)--(6.912,1.663)--(6.846,1.663)--cycle;
\gpfill{rgb color={0.000,0.000,0.657}} (6.846,1.662)--(6.912,1.662)--(6.912,1.701)--(6.846,1.701)--cycle;
\gpfill{rgb color={0.000,0.000,0.688}} (6.846,1.700)--(6.912,1.700)--(6.912,1.739)--(6.846,1.739)--cycle;
\gpfill{rgb color={0.000,0.000,0.719}} (6.846,1.738)--(6.912,1.738)--(6.912,1.777)--(6.846,1.777)--cycle;
\gpfill{rgb color={0.000,0.000,0.751}} (6.846,1.776)--(6.912,1.776)--(6.912,1.815)--(6.846,1.815)--cycle;
\gpfill{rgb color={0.000,0.000,0.782}} (6.846,1.814)--(6.912,1.814)--(6.912,1.853)--(6.846,1.853)--cycle;
\gpfill{rgb color={0.000,0.000,0.813}} (6.846,1.852)--(6.912,1.852)--(6.912,1.891)--(6.846,1.891)--cycle;
\gpfill{rgb color={0.000,0.000,0.844}} (6.846,1.890)--(6.912,1.890)--(6.912,1.929)--(6.846,1.929)--cycle;
\gpfill{rgb color={0.000,0.000,0.876}} (6.846,1.928)--(6.912,1.928)--(6.912,1.967)--(6.846,1.967)--cycle;
\gpfill{rgb color={0.000,0.000,0.907}} (6.846,1.966)--(6.912,1.966)--(6.912,2.005)--(6.846,2.005)--cycle;
\gpfill{rgb color={0.000,0.000,0.938}} (6.846,2.004)--(6.912,2.004)--(6.912,2.043)--(6.846,2.043)--cycle;
\gpfill{rgb color={0.000,0.000,0.969}} (6.846,2.042)--(6.912,2.042)--(6.912,2.081)--(6.846,2.081)--cycle;
\gpfill{rgb color={0.000,0.000,1.000}} (6.846,2.080)--(6.912,2.080)--(6.912,2.119)--(6.846,2.119)--cycle;
\gpfill{rgb color={0.025,0.000,1.000}} (6.846,2.118)--(6.912,2.118)--(6.912,2.157)--(6.846,2.157)--cycle;
\gpfill{rgb color={0.049,0.000,1.000}} (6.846,2.156)--(6.912,2.156)--(6.912,2.195)--(6.846,2.195)--cycle;
\gpfill{rgb color={0.074,0.000,1.000}} (6.846,2.194)--(6.912,2.194)--(6.912,2.233)--(6.846,2.233)--cycle;
\gpfill{rgb color={0.098,0.000,1.000}} (6.846,2.232)--(6.912,2.232)--(6.912,2.271)--(6.846,2.271)--cycle;
\gpfill{rgb color={0.123,0.000,1.000}} (6.846,2.270)--(6.912,2.270)--(6.912,2.309)--(6.846,2.309)--cycle;
\gpfill{rgb color={0.147,0.000,1.000}} (6.846,2.308)--(6.912,2.308)--(6.912,2.347)--(6.846,2.347)--cycle;
\gpfill{rgb color={0.171,0.000,1.000}} (6.846,2.346)--(6.912,2.346)--(6.912,2.385)--(6.846,2.385)--cycle;
\gpfill{rgb color={0.196,0.000,1.000}} (6.846,2.384)--(6.912,2.384)--(6.912,2.423)--(6.846,2.423)--cycle;
\gpfill{rgb color={0.220,0.000,1.000}} (6.846,2.422)--(6.912,2.422)--(6.912,2.461)--(6.846,2.461)--cycle;
\gpfill{rgb color={0.245,0.000,1.000}} (6.846,2.460)--(6.912,2.460)--(6.912,2.499)--(6.846,2.499)--cycle;
\gpfill{rgb color={0.269,0.000,1.000}} (6.846,2.498)--(6.912,2.498)--(6.912,2.537)--(6.846,2.537)--cycle;
\gpfill{rgb color={0.293,0.000,1.000}} (6.846,2.536)--(6.912,2.536)--(6.912,2.575)--(6.846,2.575)--cycle;
\gpfill{rgb color={0.318,0.000,1.000}} (6.846,2.574)--(6.912,2.574)--(6.912,2.613)--(6.846,2.613)--cycle;
\gpfill{rgb color={0.342,0.000,1.000}} (6.846,2.612)--(6.912,2.612)--(6.912,2.651)--(6.846,2.651)--cycle;
\gpfill{rgb color={0.367,0.000,1.000}} (6.846,2.650)--(6.912,2.650)--(6.912,2.689)--(6.846,2.689)--cycle;
\gpfill{rgb color={0.391,0.000,1.000}} (6.846,2.688)--(6.912,2.688)--(6.912,2.727)--(6.846,2.727)--cycle;
\gpfill{rgb color={0.415,0.000,1.000}} (6.846,2.726)--(6.912,2.726)--(6.912,2.765)--(6.846,2.765)--cycle;
\gpfill{rgb color={0.440,0.000,1.000}} (6.846,2.764)--(6.912,2.764)--(6.912,2.803)--(6.846,2.803)--cycle;
\gpfill{rgb color={0.464,0.000,1.000}} (6.846,2.802)--(6.912,2.802)--(6.912,2.841)--(6.846,2.841)--cycle;
\gpfill{rgb color={0.489,0.000,1.000}} (6.846,2.840)--(6.912,2.840)--(6.912,2.879)--(6.846,2.879)--cycle;
\gpfill{rgb color={0.513,0.000,1.000}} (6.846,2.878)--(6.912,2.878)--(6.912,2.917)--(6.846,2.917)--cycle;
\gpfill{rgb color={0.537,0.004,0.996}} (6.846,2.916)--(6.912,2.916)--(6.912,2.955)--(6.846,2.955)--cycle;
\gpfill{rgb color={0.562,0.020,0.980}} (6.846,2.954)--(6.912,2.954)--(6.912,2.993)--(6.846,2.993)--cycle;
\gpfill{rgb color={0.586,0.035,0.965}} (6.846,2.992)--(6.912,2.992)--(6.912,3.031)--(6.846,3.031)--cycle;
\gpfill{rgb color={0.611,0.051,0.949}} (6.846,3.030)--(6.912,3.030)--(6.912,3.069)--(6.846,3.069)--cycle;
\gpfill{rgb color={0.635,0.066,0.934}} (6.846,3.068)--(6.912,3.068)--(6.912,3.107)--(6.846,3.107)--cycle;
\gpfill{rgb color={0.660,0.082,0.918}} (6.846,3.106)--(6.912,3.106)--(6.912,3.145)--(6.846,3.145)--cycle;
\gpfill{rgb color={0.684,0.098,0.902}} (6.846,3.144)--(6.912,3.144)--(6.912,3.183)--(6.846,3.183)--cycle;
\gpfill{rgb color={0.708,0.113,0.887}} (6.846,3.182)--(6.912,3.182)--(6.912,3.221)--(6.846,3.221)--cycle;
\gpfill{rgb color={0.733,0.129,0.871}} (6.846,3.220)--(6.912,3.220)--(6.912,3.259)--(6.846,3.259)--cycle;
\gpfill{rgb color={0.757,0.145,0.855}} (6.846,3.258)--(6.912,3.258)--(6.912,3.297)--(6.846,3.297)--cycle;
\gpfill{rgb color={0.782,0.160,0.840}} (6.846,3.296)--(6.912,3.296)--(6.912,3.335)--(6.846,3.335)--cycle;
\gpfill{rgb color={0.806,0.176,0.824}} (6.846,3.334)--(6.912,3.334)--(6.912,3.373)--(6.846,3.373)--cycle;
\gpfill{rgb color={0.830,0.191,0.809}} (6.846,3.372)--(6.912,3.372)--(6.912,3.411)--(6.846,3.411)--cycle;
\gpfill{rgb color={0.855,0.207,0.793}} (6.846,3.410)--(6.912,3.410)--(6.912,3.449)--(6.846,3.449)--cycle;
\gpfill{rgb color={0.879,0.223,0.777}} (6.846,3.448)--(6.912,3.448)--(6.912,3.487)--(6.846,3.487)--cycle;
\gpfill{rgb color={0.904,0.238,0.762}} (6.846,3.486)--(6.912,3.486)--(6.912,3.525)--(6.846,3.525)--cycle;
\gpfill{rgb color={0.928,0.254,0.746}} (6.846,3.524)--(6.912,3.524)--(6.912,3.563)--(6.846,3.563)--cycle;
\gpfill{rgb color={0.952,0.270,0.730}} (6.846,3.562)--(6.912,3.562)--(6.912,3.601)--(6.846,3.601)--cycle;
\gpfill{rgb color={0.977,0.285,0.715}} (6.846,3.600)--(6.912,3.600)--(6.912,3.639)--(6.846,3.639)--cycle;
\gpfill{rgb color={1.000,0.301,0.699}} (6.846,3.638)--(6.912,3.638)--(6.912,3.677)--(6.846,3.677)--cycle;
\gpfill{rgb color={1.000,0.316,0.684}} (6.846,3.676)--(6.912,3.676)--(6.912,3.715)--(6.846,3.715)--cycle;
\gpfill{rgb color={1.000,0.332,0.668}} (6.846,3.714)--(6.912,3.714)--(6.912,3.753)--(6.846,3.753)--cycle;
\gpfill{rgb color={1.000,0.348,0.652}} (6.846,3.752)--(6.912,3.752)--(6.912,3.791)--(6.846,3.791)--cycle;
\gpfill{rgb color={1.000,0.363,0.637}} (6.846,3.790)--(6.912,3.790)--(6.912,3.829)--(6.846,3.829)--cycle;
\gpfill{rgb color={1.000,0.379,0.621}} (6.846,3.828)--(6.912,3.828)--(6.912,3.867)--(6.846,3.867)--cycle;
\gpfill{rgb color={1.000,0.395,0.605}} (6.846,3.866)--(6.912,3.866)--(6.912,3.905)--(6.846,3.905)--cycle;
\gpfill{rgb color={1.000,0.410,0.590}} (6.846,3.904)--(6.912,3.904)--(6.912,3.943)--(6.846,3.943)--cycle;
\gpfill{rgb color={1.000,0.426,0.574}} (6.846,3.942)--(6.912,3.942)--(6.912,3.981)--(6.846,3.981)--cycle;
\gpfill{rgb color={1.000,0.441,0.559}} (6.846,3.980)--(6.912,3.980)--(6.912,4.019)--(6.846,4.019)--cycle;
\gpfill{rgb color={1.000,0.457,0.543}} (6.846,4.018)--(6.912,4.018)--(6.912,4.057)--(6.846,4.057)--cycle;
\gpfill{rgb color={1.000,0.473,0.527}} (6.846,4.056)--(6.912,4.056)--(6.912,4.095)--(6.846,4.095)--cycle;
\gpfill{rgb color={1.000,0.488,0.512}} (6.846,4.094)--(6.912,4.094)--(6.912,4.133)--(6.846,4.133)--cycle;
\gpfill{rgb color={1.000,0.504,0.496}} (6.846,4.132)--(6.912,4.132)--(6.912,4.171)--(6.846,4.171)--cycle;
\gpfill{rgb color={1.000,0.520,0.480}} (6.846,4.170)--(6.912,4.170)--(6.912,4.209)--(6.846,4.209)--cycle;
\gpfill{rgb color={1.000,0.535,0.465}} (6.846,4.208)--(6.912,4.208)--(6.912,4.247)--(6.846,4.247)--cycle;
\gpfill{rgb color={1.000,0.551,0.449}} (6.846,4.246)--(6.912,4.246)--(6.912,4.285)--(6.846,4.285)--cycle;
\gpfill{rgb color={1.000,0.566,0.434}} (6.846,4.284)--(6.912,4.284)--(6.912,4.323)--(6.846,4.323)--cycle;
\gpfill{rgb color={1.000,0.582,0.418}} (6.846,4.322)--(6.912,4.322)--(6.912,4.361)--(6.846,4.361)--cycle;
\gpfill{rgb color={1.000,0.598,0.402}} (6.846,4.360)--(6.912,4.360)--(6.912,4.399)--(6.846,4.399)--cycle;
\gpfill{rgb color={1.000,0.613,0.387}} (6.846,4.398)--(6.912,4.398)--(6.912,4.437)--(6.846,4.437)--cycle;
\gpfill{rgb color={1.000,0.629,0.371}} (6.846,4.436)--(6.912,4.436)--(6.912,4.475)--(6.846,4.475)--cycle;
\gpfill{rgb color={1.000,0.644,0.356}} (6.846,4.474)--(6.912,4.474)--(6.912,4.513)--(6.846,4.513)--cycle;
\gpfill{rgb color={1.000,0.660,0.340}} (6.846,4.512)--(6.912,4.512)--(6.912,4.551)--(6.846,4.551)--cycle;
\gpfill{rgb color={1.000,0.676,0.324}} (6.846,4.550)--(6.912,4.550)--(6.912,4.589)--(6.846,4.589)--cycle;
\gpfill{rgb color={1.000,0.691,0.309}} (6.846,4.588)--(6.912,4.588)--(6.912,4.627)--(6.846,4.627)--cycle;
\gpfill{rgb color={1.000,0.707,0.293}} (6.846,4.626)--(6.912,4.626)--(6.912,4.665)--(6.846,4.665)--cycle;
\gpfill{rgb color={1.000,0.723,0.277}} (6.846,4.664)--(6.912,4.664)--(6.912,4.703)--(6.846,4.703)--cycle;
\gpfill{rgb color={1.000,0.738,0.262}} (6.846,4.702)--(6.912,4.702)--(6.912,4.741)--(6.846,4.741)--cycle;
\gpfill{rgb color={1.000,0.754,0.246}} (6.846,4.740)--(6.912,4.740)--(6.912,4.779)--(6.846,4.779)--cycle;
\gpfill{rgb color={1.000,0.769,0.231}} (6.846,4.778)--(6.912,4.778)--(6.912,4.817)--(6.846,4.817)--cycle;
\gpfill{rgb color={1.000,0.785,0.215}} (6.846,4.816)--(6.912,4.816)--(6.912,4.855)--(6.846,4.855)--cycle;
\gpfill{rgb color={1.000,0.801,0.199}} (6.846,4.854)--(6.912,4.854)--(6.912,4.893)--(6.846,4.893)--cycle;
\gpfill{rgb color={1.000,0.816,0.184}} (6.846,4.892)--(6.912,4.892)--(6.912,4.931)--(6.846,4.931)--cycle;
\gpfill{rgb color={1.000,0.832,0.168}} (6.846,4.930)--(6.912,4.930)--(6.912,4.969)--(6.846,4.969)--cycle;
\gpfill{rgb color={1.000,0.848,0.152}} (6.846,4.968)--(6.912,4.968)--(6.912,5.007)--(6.846,5.007)--cycle;
\gpfill{rgb color={1.000,0.863,0.137}} (6.846,5.006)--(6.912,5.006)--(6.912,5.045)--(6.846,5.045)--cycle;
\gpfill{rgb color={1.000,0.879,0.121}} (6.846,5.044)--(6.912,5.044)--(6.912,5.083)--(6.846,5.083)--cycle;
\gpfill{rgb color={1.000,0.894,0.106}} (6.846,5.082)--(6.912,5.082)--(6.912,5.121)--(6.846,5.121)--cycle;
\gpfill{rgb color={1.000,0.910,0.090}} (6.846,5.120)--(6.912,5.120)--(6.912,5.159)--(6.846,5.159)--cycle;
\gpfill{rgb color={1.000,0.926,0.074}} (6.846,5.158)--(6.912,5.158)--(6.912,5.197)--(6.846,5.197)--cycle;
\gpfill{rgb color={1.000,0.941,0.059}} (6.846,5.196)--(6.912,5.196)--(6.912,5.235)--(6.846,5.235)--cycle;
\gpfill{rgb color={1.000,0.957,0.043}} (6.846,5.234)--(6.912,5.234)--(6.912,5.273)--(6.846,5.273)--cycle;
\gpfill{rgb color={1.000,0.973,0.027}} (6.846,5.272)--(6.912,5.272)--(6.912,5.311)--(6.846,5.311)--cycle;
\gpfill{rgb color={1.000,0.988,0.012}} (6.846,5.310)--(6.912,5.310)--(6.912,5.349)--(6.846,5.349)--cycle;
\gpfill{rgb color={1.000,1.000,0.024}} (6.846,5.348)--(6.912,5.348)--(6.912,5.387)--(6.846,5.387)--cycle;
\gpfill{rgb color={1.000,1.000,0.121}} (6.846,5.386)--(6.912,5.386)--(6.912,5.425)--(6.846,5.425)--cycle;
\gpfill{rgb color={1.000,1.000,0.219}} (6.846,5.424)--(6.912,5.424)--(6.912,5.463)--(6.846,5.463)--cycle;
\gpfill{rgb color={1.000,1.000,0.317}} (6.846,5.462)--(6.912,5.462)--(6.912,5.501)--(6.846,5.501)--cycle;
\gpfill{rgb color={1.000,1.000,0.414}} (6.846,5.500)--(6.912,5.500)--(6.912,5.539)--(6.846,5.539)--cycle;
\gpfill{rgb color={1.000,1.000,0.512}} (6.846,5.538)--(6.912,5.538)--(6.912,5.577)--(6.846,5.577)--cycle;
\gpfill{rgb color={1.000,1.000,0.609}} (6.846,5.576)--(6.912,5.576)--(6.912,5.615)--(6.846,5.615)--cycle;
\gpfill{rgb color={1.000,1.000,0.707}} (6.846,5.614)--(6.912,5.614)--(6.912,5.653)--(6.846,5.653)--cycle;
\gpfill{rgb color={1.000,1.000,0.805}} (6.846,5.652)--(6.912,5.652)--(6.912,5.691)--(6.846,5.691)--cycle;
\gpfill{rgb color={1.000,1.000,0.902}} (6.846,5.690)--(6.912,5.690)--(6.912,5.729)--(6.846,5.729)--cycle;
\draw[gp path] (6.846,0.864)--(6.912,0.864)--(6.912,5.729)--(6.846,5.729)--cycle;
\draw[gp path] (6.912,0.864)--(6.732,0.864);
\node[gp node left] at (7.073,0.864) {$0$};
\draw[gp path] (6.846,0.864)--(7.026,0.864);
\draw[gp path] (6.912,1.837)--(6.732,1.837);
\node[gp node left] at (7.073,1.837) {$0.2$};
\draw[gp path] (6.846,1.837)--(7.026,1.837);
\draw[gp path] (6.912,2.810)--(6.732,2.810);
\node[gp node left] at (7.073,2.810) {$0.4$};
\draw[gp path] (6.846,2.810)--(7.026,2.810);
\draw[gp path] (6.912,3.783)--(6.732,3.783);
\node[gp node left] at (7.073,3.783) {$0.6$};
\draw[gp path] (6.846,3.783)--(7.026,3.783);
\draw[gp path] (6.912,4.756)--(6.732,4.756);
\node[gp node left] at (7.073,4.756) {$0.8$};
\draw[gp path] (6.846,4.756)--(7.026,4.756);
\draw[gp path] (6.912,5.729)--(6.732,5.729);
\node[gp node left] at (7.073,5.729) {$1$};
\draw[gp path] (6.846,5.729)--(7.026,5.729);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.477cm}{0.864cm}}{\pgfpoint{6.813cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/ldc-u.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:01 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,1.674)--(1.496,1.674);
\draw[gp path] (7.516,1.674)--(7.336,1.674);
\node[gp node right] at (1.155,1.674) {-0.2};
\draw[gp path] (1.316,2.688)--(1.496,2.688);
\draw[gp path] (7.516,2.688)--(7.336,2.688);
\node[gp node right] at (1.155,2.688) {-0.1};
\draw[gp path] (1.316,3.702)--(1.496,3.702);
\draw[gp path] (7.516,3.702)--(7.336,3.702);
\node[gp node right] at (1.155,3.702) {0.0};
\draw[gp path] (1.316,4.715)--(1.496,4.715);
\draw[gp path] (7.516,4.715)--(7.336,4.715);
\node[gp node right] at (1.155,4.715) {0.1};
\draw[gp path] (1.316,5.729)--(1.496,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (1.155,5.729) {0.2};
\draw[gp path] (1.316,1.674)--(1.316,1.854);
\draw[gp path] (1.316,5.729)--(1.316,5.549);
\node[gp node center] at (1.316,1.404) {$0$};
\draw[gp path] (2.556,1.674)--(2.556,1.854);
\draw[gp path] (2.556,5.729)--(2.556,5.549);
\node[gp node center] at (2.556,1.404) {$0.2$};
\draw[gp path] (3.796,1.674)--(3.796,1.854);
\draw[gp path] (3.796,5.729)--(3.796,5.549);
\node[gp node center] at (3.796,1.404) {$0.4$};
\draw[gp path] (5.036,1.674)--(5.036,1.854);
\draw[gp path] (5.036,5.729)--(5.036,5.549);
\node[gp node center] at (5.036,1.404) {$0.6$};
\draw[gp path] (6.276,1.674)--(6.276,1.854);
\draw[gp path] (6.276,5.729)--(6.276,5.549);
\node[gp node center] at (6.276,1.404) {$0.8$};
\draw[gp path] (7.516,1.674)--(7.516,1.854);
\draw[gp path] (7.516,5.729)--(7.516,5.549);
\node[gp node center] at (7.516,1.404) {$1$};
\draw[gp path] (1.316,5.729)--(1.316,1.674)--(7.516,1.674)--(7.516,5.729)--cycle;
\node[gp node left] at (4.000,3.000) {$\phantom{\ref{sec:theory}}$};
\node[gp node center,rotate=-270] at (0.255,3.701) {$u_x/u_0$ or $u_y/u_0$};
\node[gp node center] at (4.416,0.999) {$\mathrm{Wi}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (1.316,2.586)--(3.796,2.738)--(6.276,2.860)--(7.516,2.916);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.316,4.685)--(3.796,4.594)--(6.276,4.523)--(7.516,4.507);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.316,2.708)--(3.796,2.860)--(6.276,3.022)--(7.516,3.073);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.316,2.492)}
\gppoint{gp mark 1}{(1.317,2.492)}
\gppoint{gp mark 1}{(1.317,2.492)}
\gppoint{gp mark 1}{(1.319,2.492)}
\gppoint{gp mark 1}{(1.322,2.492)}
\gppoint{gp mark 1}{(1.328,2.492)}
\gppoint{gp mark 1}{(1.347,2.492)}
\gppoint{gp mark 1}{(1.378,2.492)}
\gppoint{gp mark 1}{(2.246,2.463)}
\gppoint{gp mark 1}{(1.440,2.491)}
\gppoint{gp mark 1}{(1.564,2.489)}
\gppoint{gp mark 1}{(1.626,2.488)}
\gppoint{gp mark 1}{(1.688,2.486)}
\gppoint{gp mark 1}{(1.812,2.482)}
\gppoint{gp mark 1}{(1.936,2.477)}
\gppoint{gp mark 1}{(2.556,2.452)}
\gppoint{gp mark 1}{(3.176,2.447)}
\gppoint{gp mark 1}{(3.796,2.463)}
\gppoint{gp mark 1}{(4.416,2.492)}
\gppoint{gp mark 1}{(5.036,2.531)}
\gppoint{gp mark 1}{(5.656,2.577)}
\gppoint{gp mark 1}{(6.276,2.628)}
\gppoint{gp mark 1}{(6.896,2.697)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(1.316,4.764)}
\gppoint{gp mark 2}{(1.317,4.764)}
\gppoint{gp mark 2}{(1.317,4.764)}
\gppoint{gp mark 2}{(1.319,4.764)}
\gppoint{gp mark 2}{(1.322,4.764)}
\gppoint{gp mark 2}{(1.328,4.765)}
\gppoint{gp mark 2}{(1.347,4.766)}
\gppoint{gp mark 2}{(1.378,4.768)}
\gppoint{gp mark 2}{(2.246,4.827)}
\gppoint{gp mark 2}{(1.440,4.772)}
\gppoint{gp mark 2}{(1.564,4.780)}
\gppoint{gp mark 2}{(1.626,4.784)}
\gppoint{gp mark 2}{(1.688,4.789)}
\gppoint{gp mark 2}{(1.812,4.798)}
\gppoint{gp mark 2}{(1.936,4.807)}
\gppoint{gp mark 2}{(2.556,4.842)}
\gppoint{gp mark 2}{(3.176,4.855)}
\gppoint{gp mark 2}{(3.796,4.854)}
\gppoint{gp mark 2}{(4.416,4.844)}
\gppoint{gp mark 2}{(5.036,4.830)}
\gppoint{gp mark 2}{(5.656,4.814)}
\gppoint{gp mark 2}{(6.276,4.795)}
\gppoint{gp mark 2}{(6.896,4.765)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 3}{(1.316,2.639)}
\gppoint{gp mark 3}{(1.317,2.639)}
\gppoint{gp mark 3}{(1.317,2.639)}
\gppoint{gp mark 3}{(1.319,2.639)}
\gppoint{gp mark 3}{(1.322,2.639)}
\gppoint{gp mark 3}{(1.328,2.640)}
\gppoint{gp mark 3}{(1.347,2.640)}
\gppoint{gp mark 3}{(1.378,2.642)}
\gppoint{gp mark 3}{(2.246,2.655)}
\gppoint{gp mark 3}{(1.440,2.645)}
\gppoint{gp mark 3}{(1.564,2.650)}
\gppoint{gp mark 3}{(1.626,2.652)}
\gppoint{gp mark 3}{(1.688,2.654)}
\gppoint{gp mark 3}{(1.812,2.656)}
\gppoint{gp mark 3}{(1.936,2.657)}
\gppoint{gp mark 3}{(2.556,2.653)}
\gppoint{gp mark 3}{(3.176,2.657)}
\gppoint{gp mark 3}{(3.796,2.678)}
\gppoint{gp mark 3}{(4.416,2.709)}
\gppoint{gp mark 3}{(5.036,2.748)}
\gppoint{gp mark 3}{(5.656,2.790)}
\gppoint{gp mark 3}{(6.276,2.833)}
\gppoint{gp mark 3}{(6.896,2.887)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.270,0.855) {$u_x$ minimum};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.431,0.855)--(4.255,0.855);
\gppoint{gp mark 1}{(3.843,0.855)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.270,0.585) {$u_y$ maximum};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.431,0.585)--(4.255,0.585);
\gppoint{gp mark 2}{(3.843,0.585)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.270,0.315) {$u_y$ minimum};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.431,0.315)--(4.255,0.315);
\gppoint{gp mark 3}{(3.843,0.315)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\gppoint{gp mark 4}{(1.316,2.001)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 4}{(1.316,5.195)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 4}{(1.316,2.208)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.670,0.855) {Newtonian};
\gppoint{gp mark 4}{(7.243,0.855)}
\node[gp node right] at (6.670,0.585) {ref.~\cite{habla14a}};
\gpsetdashtype{gp dt 1}
\draw[gp path] (6.831,0.585)--(7.655,0.585);
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.316,5.729)--(1.316,1.674)--(7.516,1.674)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{1.674cm}}{\pgfpoint{7.516cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/poiseuille-eta.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:01 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,0.864)--(1.496,0.864);
\draw[gp path] (7.516,0.864)--(7.336,0.864);
\node[gp node right] at (1.155,0.864) {-0.5};
\draw[gp path] (1.316,1.351)--(1.496,1.351);
\draw[gp path] (7.516,1.351)--(7.336,1.351);
\node[gp node right] at (1.155,1.351) {0.0};
\draw[gp path] (1.316,1.837)--(1.496,1.837);
\draw[gp path] (7.516,1.837)--(7.336,1.837);
\node[gp node right] at (1.155,1.837) {0.5};
\draw[gp path] (1.316,2.324)--(1.496,2.324);
\draw[gp path] (7.516,2.324)--(7.336,2.324);
\node[gp node right] at (1.155,2.324) {1.0};
\draw[gp path] (1.316,2.810)--(1.496,2.810);
\draw[gp path] (7.516,2.810)--(7.336,2.810);
\node[gp node right] at (1.155,2.810) {1.5};
\draw[gp path] (1.316,3.297)--(1.496,3.297);
\draw[gp path] (7.516,3.297)--(7.336,3.297);
\node[gp node right] at (1.155,3.297) {2.0};
\draw[gp path] (1.316,3.783)--(1.496,3.783);
\draw[gp path] (7.516,3.783)--(7.336,3.783);
\node[gp node right] at (1.155,3.783) {2.5};
\draw[gp path] (1.316,4.270)--(1.496,4.270);
\draw[gp path] (7.516,4.270)--(7.336,4.270);
\node[gp node right] at (1.155,4.270) {3.0};
\draw[gp path] (1.316,4.756)--(1.496,4.756);
\draw[gp path] (7.516,4.756)--(7.336,4.756);
\node[gp node right] at (1.155,4.756) {3.5};
\draw[gp path] (1.316,5.243)--(1.496,5.243);
\draw[gp path] (7.516,5.243)--(7.336,5.243);
\node[gp node right] at (1.155,5.243) {4.0};
\draw[gp path] (1.316,5.729)--(1.496,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (1.155,5.729) {4.5};
\draw[gp path] (1.316,0.864)--(1.316,1.044);
\draw[gp path] (1.316,5.729)--(1.316,5.549);
\node[gp node center] at (1.316,0.594) {$0$};
\draw[gp path] (2.349,0.864)--(2.349,1.044);
\draw[gp path] (2.349,5.729)--(2.349,5.549);
\node[gp node center] at (2.349,0.594) {$1000$};
\draw[gp path] (3.383,0.864)--(3.383,1.044);
\draw[gp path] (3.383,5.729)--(3.383,5.549);
\node[gp node center] at (3.383,0.594) {$2000$};
\draw[gp path] (4.416,0.864)--(4.416,1.044);
\draw[gp path] (4.416,5.729)--(4.416,5.549);
\node[gp node center] at (4.416,0.594) {$3000$};
\draw[gp path] (5.449,0.864)--(5.449,1.044);
\draw[gp path] (5.449,5.729)--(5.449,5.549);
\node[gp node center] at (5.449,0.594) {$4000$};
\draw[gp path] (6.483,0.864)--(6.483,1.044);
\draw[gp path] (6.483,5.729)--(6.483,5.549);
\node[gp node center] at (6.483,0.594) {$5000$};
\draw[gp path] (7.516,0.864)--(7.516,1.044);
\draw[gp path] (7.516,5.729)--(7.516,5.549);
\node[gp node center] at (7.516,0.594) {$6000$};
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
\node[gp node center,rotate=-270] at (0.255,3.296) {$u_x(x,L/2,\infty)/u_{x,\text{Newtonian}}(x,L/2,\infty)$};
\node[gp node center] at (4.416,0.189) {$t/\Delta t$};
\draw[gp path] (1.316,2.324)--(1.379,2.324)--(1.441,2.324)--(1.504,2.324)--(1.567,2.324)%
  --(1.629,2.324)--(1.692,2.324)--(1.754,2.324)--(1.817,2.324)--(1.880,2.324)--(1.942,2.324)%
  --(2.005,2.324)--(2.068,2.324)--(2.130,2.324)--(2.193,2.324)--(2.255,2.324)--(2.318,2.324)%
  --(2.381,2.324)--(2.443,2.324)--(2.506,2.324)--(2.569,2.324)--(2.631,2.324)--(2.694,2.324)%
  --(2.756,2.324)--(2.819,2.324)--(2.882,2.324)--(2.944,2.324)--(3.007,2.324)--(3.070,2.324)%
  --(3.132,2.324)--(3.195,2.324)--(3.257,2.324)--(3.320,2.324)--(3.383,2.324)--(3.445,2.324)%
  --(3.508,2.324)--(3.571,2.324)--(3.633,2.324)--(3.696,2.324)--(3.758,2.324)--(3.821,2.324)%
  --(3.884,2.324)--(3.946,2.324)--(4.009,2.324)--(4.072,2.324)--(4.134,2.324)--(4.197,2.324)%
  --(4.259,2.324)--(4.322,2.324)--(4.385,2.324)--(4.447,2.324)--(4.510,2.324)--(4.573,2.324)%
  --(4.635,2.324)--(4.698,2.324)--(4.760,2.324)--(4.823,2.324)--(4.886,2.324)--(4.948,2.324)%
  --(5.011,2.324)--(5.074,2.324)--(5.136,2.324)--(5.199,2.324)--(5.261,2.324)--(5.324,2.324)%
  --(5.387,2.324)--(5.449,2.324)--(5.512,2.324)--(5.575,2.324)--(5.637,2.324)--(5.700,2.324)%
  --(5.762,2.324)--(5.825,2.324)--(5.888,2.324)--(5.950,2.324)--(6.013,2.324)--(6.076,2.324)%
  --(6.138,2.324)--(6.201,2.324)--(6.263,2.324)--(6.326,2.324)--(6.389,2.324)--(6.451,2.324)%
  --(6.514,2.324)--(6.577,2.324)--(6.639,2.324)--(6.702,2.324)--(6.764,2.324)--(6.827,2.324)%
  --(6.890,2.324)--(6.952,2.324)--(7.015,2.324)--(7.078,2.324)--(7.140,2.324)--(7.203,2.324)%
  --(7.265,2.324)--(7.328,2.324)--(7.391,2.324)--(7.453,2.324)--(7.516,2.324);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.316,1.362)}
\gppoint{gp mark 1}{(1.626,2.388)}
\gppoint{gp mark 1}{(1.936,2.410)}
\gppoint{gp mark 1}{(2.246,2.401)}
\gppoint{gp mark 1}{(2.556,2.393)}
\gppoint{gp mark 1}{(2.866,2.386)}
\gppoint{gp mark 1}{(3.176,2.379)}
\gppoint{gp mark 1}{(3.486,2.373)}
\gppoint{gp mark 1}{(3.796,2.368)}
\gppoint{gp mark 1}{(4.106,2.363)}
\gppoint{gp mark 1}{(4.416,2.359)}
\gppoint{gp mark 1}{(4.726,2.355)}
\gppoint{gp mark 1}{(5.036,2.351)}
\gppoint{gp mark 1}{(5.346,2.348)}
\gppoint{gp mark 1}{(5.656,2.346)}
\gppoint{gp mark 1}{(5.966,2.343)}
\gppoint{gp mark 1}{(6.276,2.341)}
\gppoint{gp mark 1}{(6.586,2.339)}
\gppoint{gp mark 1}{(6.896,2.337)}
\gppoint{gp mark 1}{(7.206,2.336)}
\gppoint{gp mark 1}{(7.516,2.334)}
\draw[gp path] (1.316,1.350)--(1.326,1.450)--(1.337,1.547)--(1.347,1.639)--(1.357,1.723)%
  --(1.368,1.798)--(1.378,1.866)--(1.388,1.926)--(1.399,1.980)--(1.409,2.028)--(1.419,2.071)%
  --(1.430,2.109)--(1.440,2.143)--(1.450,2.174)--(1.461,2.201)--(1.471,2.225)--(1.481,2.247)%
  --(1.492,2.266)--(1.502,2.283)--(1.512,2.299)--(1.523,2.312)--(1.533,2.324)--(1.543,2.335)%
  --(1.554,2.345)--(1.564,2.353)--(1.574,2.361)--(1.585,2.368)--(1.595,2.374)--(1.605,2.379)%
  --(1.616,2.384)--(1.626,2.388)--(1.636,2.391)--(1.647,2.395)--(1.657,2.397)--(1.667,2.400)%
  --(1.678,2.402)--(1.688,2.404)--(1.698,2.406)--(1.709,2.407)--(1.719,2.408)--(1.729,2.410)%
  --(1.740,2.410)--(1.750,2.411)--(1.760,2.412)--(1.771,2.413)--(1.781,2.413)--(1.791,2.413)%
  --(1.802,2.414)--(1.812,2.414)--(1.822,2.414)--(1.833,2.414)--(1.843,2.414)--(1.853,2.414)%
  --(1.864,2.414)--(1.874,2.414)--(1.884,2.414)--(1.895,2.414)--(1.905,2.414)--(1.915,2.414)%
  --(1.926,2.414)--(1.936,2.413)--(1.946,2.413)--(1.957,2.413)--(1.967,2.413)--(1.977,2.412)%
  --(1.988,2.412)--(1.998,2.412)--(2.008,2.412)--(2.019,2.411)--(2.029,2.411)--(2.039,2.411)%
  --(2.050,2.411)--(2.060,2.410)--(2.070,2.410)--(2.081,2.410)--(2.091,2.409)--(2.101,2.409)%
  --(2.112,2.409)--(2.122,2.409)--(2.132,2.408)--(2.143,2.408)--(2.153,2.408)--(2.163,2.407)%
  --(2.174,2.407)--(2.184,2.407)--(2.194,2.406)--(2.205,2.406)--(2.215,2.406)--(2.225,2.405)%
  --(2.236,2.405)--(2.246,2.405)--(2.256,2.405)--(2.267,2.404)--(2.277,2.404)--(2.287,2.404)%
  --(2.298,2.403)--(2.308,2.403)--(2.318,2.403)--(2.329,2.402)--(2.339,2.402)--(2.349,2.402)%
  --(2.360,2.402)--(2.370,2.401)--(2.380,2.401)--(2.391,2.401)--(2.401,2.400)--(2.411,2.400)%
  --(2.422,2.400)--(2.432,2.400)--(2.442,2.399)--(2.453,2.399)--(2.463,2.399)--(2.473,2.398)%
  --(2.484,2.398)--(2.494,2.398)--(2.504,2.398)--(2.515,2.397)--(2.525,2.397)--(2.535,2.397)%
  --(2.546,2.396)--(2.556,2.396)--(2.566,2.396)--(2.577,2.396)--(2.587,2.395)--(2.597,2.395)%
  --(2.608,2.395)--(2.618,2.395)--(2.628,2.394)--(2.639,2.394)--(2.649,2.394)--(2.659,2.393)%
  --(2.670,2.393)--(2.680,2.393)--(2.690,2.393)--(2.701,2.392)--(2.711,2.392)--(2.721,2.392)%
  --(2.732,2.392)--(2.742,2.391)--(2.752,2.391)--(2.763,2.391)--(2.773,2.391)--(2.783,2.390)%
  --(2.794,2.390)--(2.804,2.390)--(2.814,2.390)--(2.825,2.389)--(2.835,2.389)--(2.845,2.389)%
  --(2.856,2.389)--(2.866,2.388)--(2.876,2.388)--(2.887,2.388)--(2.897,2.388)--(2.907,2.387)%
  --(2.918,2.387)--(2.928,2.387)--(2.938,2.387)--(2.949,2.386)--(2.959,2.386)--(2.969,2.386)%
  --(2.980,2.386)--(2.990,2.385)--(3.000,2.385)--(3.011,2.385)--(3.021,2.385)--(3.031,2.385)%
  --(3.042,2.384)--(3.052,2.384)--(3.062,2.384)--(3.073,2.384)--(3.083,2.383)--(3.093,2.383)%
  --(3.104,2.383)--(3.114,2.383)--(3.124,2.382)--(3.135,2.382)--(3.145,2.382)--(3.155,2.382)%
  --(3.166,2.382)--(3.176,2.381)--(3.186,2.381)--(3.197,2.381)--(3.207,2.381)--(3.217,2.381)%
  --(3.228,2.380)--(3.238,2.380)--(3.248,2.380)--(3.259,2.380)--(3.269,2.379)--(3.279,2.379)%
  --(3.290,2.379)--(3.300,2.379)--(3.310,2.379)--(3.321,2.378)--(3.331,2.378)--(3.341,2.378)%
  --(3.352,2.378)--(3.362,2.378)--(3.372,2.377)--(3.383,2.377)--(3.393,2.377)--(3.403,2.377)%
  --(3.414,2.377)--(3.424,2.376)--(3.434,2.376)--(3.445,2.376)--(3.455,2.376)--(3.465,2.376)%
  --(3.476,2.375)--(3.486,2.375)--(3.496,2.375)--(3.507,2.375)--(3.517,2.375)--(3.527,2.374)%
  --(3.538,2.374)--(3.548,2.374)--(3.558,2.374)--(3.569,2.374)--(3.579,2.373)--(3.589,2.373)%
  --(3.600,2.373)--(3.610,2.373)--(3.620,2.373)--(3.631,2.372)--(3.641,2.372)--(3.651,2.372)%
  --(3.662,2.372)--(3.672,2.372)--(3.682,2.372)--(3.693,2.371)--(3.703,2.371)--(3.713,2.371)%
  --(3.724,2.371)--(3.734,2.371)--(3.744,2.370)--(3.755,2.370)--(3.765,2.370)--(3.775,2.370)%
  --(3.786,2.370)--(3.796,2.370)--(3.806,2.369)--(3.817,2.369)--(3.827,2.369)--(3.837,2.369)%
  --(3.848,2.369)--(3.858,2.369)--(3.868,2.368)--(3.879,2.368)--(3.889,2.368)--(3.899,2.368)%
  --(3.910,2.368)--(3.920,2.367)--(3.930,2.367)--(3.941,2.367)--(3.951,2.367)--(3.961,2.367)%
  --(3.972,2.367)--(3.982,2.366)--(3.992,2.366)--(4.003,2.366)--(4.013,2.366)--(4.023,2.366)%
  --(4.034,2.366)--(4.044,2.366)--(4.054,2.365)--(4.065,2.365)--(4.075,2.365)--(4.085,2.365)%
  --(4.096,2.365)--(4.106,2.365)--(4.116,2.364)--(4.127,2.364)--(4.137,2.364)--(4.147,2.364)%
  --(4.158,2.364)--(4.168,2.364)--(4.178,2.363)--(4.189,2.363)--(4.199,2.363)--(4.209,2.363)%
  --(4.220,2.363)--(4.230,2.363)--(4.240,2.363)--(4.251,2.362)--(4.261,2.362)--(4.271,2.362)%
  --(4.282,2.362)--(4.292,2.362)--(4.302,2.362)--(4.313,2.362)--(4.323,2.361)--(4.333,2.361)%
  --(4.344,2.361)--(4.354,2.361)--(4.364,2.361)--(4.375,2.361)--(4.385,2.361)--(4.395,2.360)%
  --(4.406,2.360)--(4.416,2.360)--(4.426,2.360)--(4.437,2.360)--(4.447,2.360)--(4.457,2.360)%
  --(4.468,2.359)--(4.478,2.359)--(4.488,2.359)--(4.499,2.359)--(4.509,2.359)--(4.519,2.359)%
  --(4.530,2.359)--(4.540,2.358)--(4.550,2.358)--(4.561,2.358)--(4.571,2.358)--(4.581,2.358)%
  --(4.592,2.358)--(4.602,2.358)--(4.612,2.357)--(4.623,2.357)--(4.633,2.357)--(4.643,2.357)%
  --(4.654,2.357)--(4.664,2.357)--(4.674,2.357)--(4.685,2.357)--(4.695,2.356)--(4.705,2.356)%
  --(4.716,2.356)--(4.726,2.356)--(4.736,2.356)--(4.747,2.356)--(4.757,2.356)--(4.767,2.356)%
  --(4.778,2.355)--(4.788,2.355)--(4.798,2.355)--(4.809,2.355)--(4.819,2.355)--(4.829,2.355)%
  --(4.840,2.355)--(4.850,2.355)--(4.860,2.354)--(4.871,2.354)--(4.881,2.354)--(4.891,2.354)%
  --(4.902,2.354)--(4.912,2.354)--(4.922,2.354)--(4.933,2.354)--(4.943,2.354)--(4.953,2.353)%
  --(4.964,2.353)--(4.974,2.353)--(4.984,2.353)--(4.995,2.353)--(5.005,2.353)--(5.015,2.353)%
  --(5.026,2.353)--(5.036,2.352)--(5.046,2.352)--(5.057,2.352)--(5.067,2.352)--(5.077,2.352)%
  --(5.088,2.352)--(5.098,2.352)--(5.108,2.352)--(5.119,2.352)--(5.129,2.351)--(5.139,2.351)%
  --(5.150,2.351)--(5.160,2.351)--(5.170,2.351)--(5.181,2.351)--(5.191,2.351)--(5.201,2.351)%
  --(5.212,2.351)--(5.222,2.351)--(5.232,2.350)--(5.243,2.350)--(5.253,2.350)--(5.263,2.350)%
  --(5.274,2.350)--(5.284,2.350)--(5.294,2.350)--(5.305,2.350)--(5.315,2.350)--(5.325,2.349)%
  --(5.336,2.349)--(5.346,2.349)--(5.356,2.349)--(5.367,2.349)--(5.377,2.349)--(5.387,2.349)%
  --(5.398,2.349)--(5.408,2.349)--(5.418,2.349)--(5.429,2.349)--(5.439,2.348)--(5.449,2.348)%
  --(5.460,2.348)--(5.470,2.348)--(5.480,2.348)--(5.491,2.348)--(5.501,2.348)--(5.511,2.348)%
  --(5.522,2.348)--(5.532,2.348)--(5.542,2.347)--(5.553,2.347)--(5.563,2.347)--(5.573,2.347)%
  --(5.584,2.347)--(5.594,2.347)--(5.604,2.347)--(5.615,2.347)--(5.625,2.347)--(5.635,2.347)%
  --(5.646,2.347)--(5.656,2.346)--(5.666,2.346)--(5.677,2.346)--(5.687,2.346)--(5.697,2.346)%
  --(5.708,2.346)--(5.718,2.346)--(5.728,2.346)--(5.739,2.346)--(5.749,2.346)--(5.759,2.346)%
  --(5.770,2.345)--(5.780,2.345)--(5.790,2.345)--(5.801,2.345)--(5.811,2.345)--(5.821,2.345)%
  --(5.832,2.345)--(5.842,2.345)--(5.852,2.345)--(5.863,2.345)--(5.873,2.345)--(5.883,2.345)%
  --(5.894,2.344)--(5.904,2.344)--(5.914,2.344)--(5.925,2.344)--(5.935,2.344)--(5.945,2.344)%
  --(5.956,2.344)--(5.966,2.344)--(5.976,2.344)--(5.987,2.344)--(5.997,2.344)--(6.007,2.344)%
  --(6.018,2.343)--(6.028,2.343)--(6.038,2.343)--(6.049,2.343)--(6.059,2.343)--(6.069,2.343)%
  --(6.080,2.343)--(6.090,2.343)--(6.100,2.343)--(6.111,2.343)--(6.121,2.343)--(6.131,2.343)%
  --(6.142,2.343)--(6.152,2.342)--(6.162,2.342)--(6.173,2.342)--(6.183,2.342)--(6.193,2.342)%
  --(6.204,2.342)--(6.214,2.342)--(6.224,2.342)--(6.235,2.342)--(6.245,2.342)--(6.255,2.342)%
  --(6.266,2.342)--(6.276,2.342)--(6.286,2.342)--(6.297,2.341)--(6.307,2.341)--(6.317,2.341)%
  --(6.328,2.341)--(6.338,2.341)--(6.348,2.341)--(6.359,2.341)--(6.369,2.341)--(6.379,2.341)%
  --(6.390,2.341)--(6.400,2.341)--(6.410,2.341)--(6.421,2.341)--(6.431,2.341)--(6.441,2.340)%
  --(6.452,2.340)--(6.462,2.340)--(6.472,2.340)--(6.483,2.340)--(6.493,2.340)--(6.503,2.340)%
  --(6.514,2.340)--(6.524,2.340)--(6.534,2.340)--(6.545,2.340)--(6.555,2.340)--(6.565,2.340)%
  --(6.576,2.340)--(6.586,2.340)--(6.596,2.339)--(6.607,2.339)--(6.617,2.339)--(6.627,2.339)%
  --(6.638,2.339)--(6.648,2.339)--(6.658,2.339)--(6.669,2.339)--(6.679,2.339)--(6.689,2.339)%
  --(6.700,2.339)--(6.710,2.339)--(6.720,2.339)--(6.731,2.339)--(6.741,2.339)--(6.751,2.339)%
  --(6.762,2.338)--(6.772,2.338)--(6.782,2.338)--(6.793,2.338)--(6.803,2.338)--(6.813,2.338)%
  --(6.824,2.338)--(6.834,2.338)--(6.844,2.338)--(6.855,2.338)--(6.865,2.338)--(6.875,2.338)%
  --(6.886,2.338)--(6.896,2.338)--(6.906,2.338)--(6.917,2.338)--(6.927,2.338)--(6.937,2.337)%
  --(6.948,2.337)--(6.958,2.337)--(6.968,2.337)--(6.979,2.337)--(6.989,2.337)--(6.999,2.337)%
  --(7.010,2.337)--(7.020,2.337)--(7.030,2.337)--(7.041,2.337)--(7.051,2.337)--(7.061,2.337)%
  --(7.072,2.337)--(7.082,2.337)--(7.092,2.337)--(7.103,2.337)--(7.113,2.337)--(7.123,2.336)%
  --(7.134,2.336)--(7.144,2.336)--(7.154,2.336)--(7.165,2.336)--(7.175,2.336)--(7.185,2.336)%
  --(7.196,2.336)--(7.206,2.336)--(7.216,2.336)--(7.227,2.336)--(7.237,2.336)--(7.247,2.336)%
  --(7.258,2.336)--(7.268,2.336)--(7.278,2.336)--(7.289,2.336)--(7.299,2.336)--(7.309,2.336)%
  --(7.320,2.336)--(7.330,2.335)--(7.340,2.335)--(7.351,2.335)--(7.361,2.335)--(7.371,2.335)%
  --(7.382,2.335)--(7.392,2.335)--(7.402,2.335)--(7.413,2.335)--(7.423,2.335)--(7.433,2.335)%
  --(7.444,2.335)--(7.454,2.335)--(7.464,2.335)--(7.475,2.335)--(7.485,2.335)--(7.495,2.335)%
  --(7.506,2.335)--(7.516,2.335);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.316,1.350)--(1.326,1.453)--(1.337,1.554)--(1.347,1.648)--(1.357,1.734)%
  --(1.368,1.810)--(1.378,1.879)--(1.388,1.940)--(1.399,1.994)--(1.409,2.042)--(1.419,2.085)%
  --(1.430,2.123)--(1.440,2.156)--(1.450,2.186)--(1.461,2.213)--(1.471,2.237)--(1.481,2.258)%
  --(1.492,2.276)--(1.502,2.293)--(1.512,2.307)--(1.523,2.320)--(1.533,2.332)--(1.543,2.342)%
  --(1.554,2.351)--(1.564,2.359)--(1.574,2.366)--(1.585,2.372)--(1.595,2.378)--(1.605,2.383)%
  --(1.616,2.387)--(1.626,2.391)--(1.636,2.394)--(1.647,2.397)--(1.657,2.400)--(1.667,2.402)%
  --(1.678,2.404)--(1.688,2.406)--(1.698,2.407)--(1.709,2.408)--(1.719,2.409)--(1.729,2.410)%
  --(1.740,2.411)--(1.750,2.412)--(1.760,2.412)--(1.771,2.413)--(1.781,2.413)--(1.791,2.413)%
  --(1.802,2.413)--(1.812,2.414)--(1.822,2.414)--(1.833,2.414)--(1.843,2.414)--(1.853,2.414)%
  --(1.864,2.414)--(1.874,2.414)--(1.884,2.413)--(1.895,2.413)--(1.905,2.413)--(1.915,2.413)%
  --(1.926,2.413)--(1.936,2.413)--(1.946,2.412)--(1.957,2.412)--(1.967,2.412)--(1.977,2.412)%
  --(1.988,2.411)--(1.998,2.411)--(2.008,2.411)--(2.019,2.410)--(2.029,2.410)--(2.039,2.410)%
  --(2.050,2.410)--(2.060,2.409)--(2.070,2.409)--(2.081,2.409)--(2.091,2.408)--(2.101,2.408)%
  --(2.112,2.408)--(2.122,2.407)--(2.132,2.407)--(2.143,2.407)--(2.153,2.407)--(2.163,2.406)%
  --(2.174,2.406)--(2.184,2.406)--(2.194,2.405)--(2.205,2.405)--(2.215,2.405)--(2.225,2.404)%
  --(2.236,2.404)--(2.246,2.404)--(2.256,2.403)--(2.267,2.403)--(2.277,2.403)--(2.287,2.403)%
  --(2.298,2.402)--(2.308,2.402)--(2.318,2.402)--(2.329,2.401)--(2.339,2.401)--(2.349,2.401)%
  --(2.360,2.400)--(2.370,2.400)--(2.380,2.400)--(2.391,2.400)--(2.401,2.399)--(2.411,2.399)%
  --(2.422,2.399)--(2.432,2.398)--(2.442,2.398)--(2.453,2.398)--(2.463,2.398)--(2.473,2.397)%
  --(2.484,2.397)--(2.494,2.397)--(2.504,2.396)--(2.515,2.396)--(2.525,2.396)--(2.535,2.396)%
  --(2.546,2.395)--(2.556,2.395)--(2.566,2.395)--(2.577,2.395)--(2.587,2.394)--(2.597,2.394)%
  --(2.608,2.394)--(2.618,2.393)--(2.628,2.393)--(2.639,2.393)--(2.649,2.393)--(2.659,2.392)%
  --(2.670,2.392)--(2.680,2.392)--(2.690,2.392)--(2.701,2.391)--(2.711,2.391)--(2.721,2.391)%
  --(2.732,2.391)--(2.742,2.390)--(2.752,2.390)--(2.763,2.390)--(2.773,2.390)--(2.783,2.389)%
  --(2.794,2.389)--(2.804,2.389)--(2.814,2.389)--(2.825,2.388)--(2.835,2.388)--(2.845,2.388)%
  --(2.856,2.388)--(2.866,2.387)--(2.876,2.387)--(2.887,2.387)--(2.897,2.387)--(2.907,2.386)%
  --(2.918,2.386)--(2.928,2.386)--(2.938,2.386)--(2.949,2.385)--(2.959,2.385)--(2.969,2.385)%
  --(2.980,2.385)--(2.990,2.384)--(3.000,2.384)--(3.011,2.384)--(3.021,2.384)--(3.031,2.383)%
  --(3.042,2.383)--(3.052,2.383)--(3.062,2.383)--(3.073,2.383)--(3.083,2.382)--(3.093,2.382)%
  --(3.104,2.382)--(3.114,2.382)--(3.124,2.381)--(3.135,2.381)--(3.145,2.381)--(3.155,2.381)%
  --(3.166,2.381)--(3.176,2.380)--(3.186,2.380)--(3.197,2.380)--(3.207,2.380)--(3.217,2.379)%
  --(3.228,2.379)--(3.238,2.379)--(3.248,2.379)--(3.259,2.379)--(3.269,2.378)--(3.279,2.378)%
  --(3.290,2.378)--(3.300,2.378)--(3.310,2.378)--(3.321,2.377)--(3.331,2.377)--(3.341,2.377)%
  --(3.352,2.377)--(3.362,2.377)--(3.372,2.376)--(3.383,2.376)--(3.393,2.376)--(3.403,2.376)%
  --(3.414,2.376)--(3.424,2.375)--(3.434,2.375)--(3.445,2.375)--(3.455,2.375)--(3.465,2.375)%
  --(3.476,2.374)--(3.486,2.374)--(3.496,2.374)--(3.507,2.374)--(3.517,2.374)--(3.527,2.373)%
  --(3.538,2.373)--(3.548,2.373)--(3.558,2.373)--(3.569,2.373)--(3.579,2.372)--(3.589,2.372)%
  --(3.600,2.372)--(3.610,2.372)--(3.620,2.372)--(3.631,2.371)--(3.641,2.371)--(3.651,2.371)%
  --(3.662,2.371)--(3.672,2.371)--(3.682,2.371)--(3.693,2.370)--(3.703,2.370)--(3.713,2.370)%
  --(3.724,2.370)--(3.734,2.370)--(3.744,2.369)--(3.755,2.369)--(3.765,2.369)--(3.775,2.369)%
  --(3.786,2.369)--(3.796,2.369)--(3.806,2.368)--(3.817,2.368)--(3.827,2.368)--(3.837,2.368)%
  --(3.848,2.368)--(3.858,2.367)--(3.868,2.367)--(3.879,2.367)--(3.889,2.367)--(3.899,2.367)%
  --(3.910,2.367)--(3.920,2.366)--(3.930,2.366)--(3.941,2.366)--(3.951,2.366)--(3.961,2.366)%
  --(3.972,2.366)--(3.982,2.365)--(3.992,2.365)--(4.003,2.365)--(4.013,2.365)--(4.023,2.365)%
  --(4.034,2.365)--(4.044,2.365)--(4.054,2.364)--(4.065,2.364)--(4.075,2.364)--(4.085,2.364)%
  --(4.096,2.364)--(4.106,2.364)--(4.116,2.363)--(4.127,2.363)--(4.137,2.363)--(4.147,2.363)%
  --(4.158,2.363)--(4.168,2.363)--(4.178,2.362)--(4.189,2.362)--(4.199,2.362)--(4.209,2.362)%
  --(4.220,2.362)--(4.230,2.362)--(4.240,2.362)--(4.251,2.361)--(4.261,2.361)--(4.271,2.361)%
  --(4.282,2.361)--(4.292,2.361)--(4.302,2.361)--(4.313,2.361)--(4.323,2.360)--(4.333,2.360)%
  --(4.344,2.360)--(4.354,2.360)--(4.364,2.360)--(4.375,2.360)--(4.385,2.360)--(4.395,2.359)%
  --(4.406,2.359)--(4.416,2.359)--(4.426,2.359)--(4.437,2.359)--(4.447,2.359)--(4.457,2.359)%
  --(4.468,2.358)--(4.478,2.358)--(4.488,2.358)--(4.499,2.358)--(4.509,2.358)--(4.519,2.358)%
  --(4.530,2.358)--(4.540,2.357)--(4.550,2.357)--(4.561,2.357)--(4.571,2.357)--(4.581,2.357)%
  --(4.592,2.357)--(4.602,2.357)--(4.612,2.357)--(4.623,2.356)--(4.633,2.356)--(4.643,2.356)%
  --(4.654,2.356)--(4.664,2.356)--(4.674,2.356)--(4.685,2.356)--(4.695,2.355)--(4.705,2.355)%
  --(4.716,2.355)--(4.726,2.355)--(4.736,2.355)--(4.747,2.355)--(4.757,2.355)--(4.767,2.355)%
  --(4.778,2.354)--(4.788,2.354)--(4.798,2.354)--(4.809,2.354)--(4.819,2.354)--(4.829,2.354)%
  --(4.840,2.354)--(4.850,2.354)--(4.860,2.354)--(4.871,2.353)--(4.881,2.353)--(4.891,2.353)%
  --(4.902,2.353)--(4.912,2.353)--(4.922,2.353)--(4.933,2.353)--(4.943,2.353)--(4.953,2.352)%
  --(4.964,2.352)--(4.974,2.352)--(4.984,2.352)--(4.995,2.352)--(5.005,2.352)--(5.015,2.352)%
  --(5.026,2.352)--(5.036,2.352)--(5.046,2.351)--(5.057,2.351)--(5.067,2.351)--(5.077,2.351)%
  --(5.088,2.351)--(5.098,2.351)--(5.108,2.351)--(5.119,2.351)--(5.129,2.351)--(5.139,2.350)%
  --(5.150,2.350)--(5.160,2.350)--(5.170,2.350)--(5.181,2.350)--(5.191,2.350)--(5.201,2.350)%
  --(5.212,2.350)--(5.222,2.350)--(5.232,2.349)--(5.243,2.349)--(5.253,2.349)--(5.263,2.349)%
  --(5.274,2.349)--(5.284,2.349)--(5.294,2.349)--(5.305,2.349)--(5.315,2.349)--(5.325,2.349)%
  --(5.336,2.348)--(5.346,2.348)--(5.356,2.348)--(5.367,2.348)--(5.377,2.348)--(5.387,2.348)%
  --(5.398,2.348)--(5.408,2.348)--(5.418,2.348)--(5.429,2.348)--(5.439,2.347)--(5.449,2.347)%
  --(5.460,2.347)--(5.470,2.347)--(5.480,2.347)--(5.491,2.347)--(5.501,2.347)--(5.511,2.347)%
  --(5.522,2.347)--(5.532,2.347)--(5.542,2.347)--(5.553,2.346)--(5.563,2.346)--(5.573,2.346)%
  --(5.584,2.346)--(5.594,2.346)--(5.604,2.346)--(5.615,2.346)--(5.625,2.346)--(5.635,2.346)%
  --(5.646,2.346)--(5.656,2.345)--(5.666,2.345)--(5.677,2.345)--(5.687,2.345)--(5.697,2.345)%
  --(5.708,2.345)--(5.718,2.345)--(5.728,2.345)--(5.739,2.345)--(5.749,2.345)--(5.759,2.345)%
  --(5.770,2.345)--(5.780,2.344)--(5.790,2.344)--(5.801,2.344)--(5.811,2.344)--(5.821,2.344)%
  --(5.832,2.344)--(5.842,2.344)--(5.852,2.344)--(5.863,2.344)--(5.873,2.344)--(5.883,2.344)%
  --(5.894,2.344)--(5.904,2.343)--(5.914,2.343)--(5.925,2.343)--(5.935,2.343)--(5.945,2.343)%
  --(5.956,2.343)--(5.966,2.343)--(5.976,2.343)--(5.987,2.343)--(5.997,2.343)--(6.007,2.343)%
  --(6.018,2.343)--(6.028,2.342)--(6.038,2.342)--(6.049,2.342)--(6.059,2.342)--(6.069,2.342)%
  --(6.080,2.342)--(6.090,2.342)--(6.100,2.342)--(6.111,2.342)--(6.121,2.342)--(6.131,2.342)%
  --(6.142,2.342)--(6.152,2.342)--(6.162,2.341)--(6.173,2.341)--(6.183,2.341)--(6.193,2.341)%
  --(6.204,2.341)--(6.214,2.341)--(6.224,2.341)--(6.235,2.341)--(6.245,2.341)--(6.255,2.341)%
  --(6.266,2.341)--(6.276,2.341)--(6.286,2.341)--(6.297,2.341)--(6.307,2.340)--(6.317,2.340)%
  --(6.328,2.340)--(6.338,2.340)--(6.348,2.340)--(6.359,2.340)--(6.369,2.340)--(6.379,2.340)%
  --(6.390,2.340)--(6.400,2.340)--(6.410,2.340)--(6.421,2.340)--(6.431,2.340)--(6.441,2.340)%
  --(6.452,2.339)--(6.462,2.339)--(6.472,2.339)--(6.483,2.339)--(6.493,2.339)--(6.503,2.339)%
  --(6.514,2.339)--(6.524,2.339)--(6.534,2.339)--(6.545,2.339)--(6.555,2.339)--(6.565,2.339)%
  --(6.576,2.339)--(6.586,2.339)--(6.596,2.339)--(6.607,2.338)--(6.617,2.338)--(6.627,2.338)%
  --(6.638,2.338)--(6.648,2.338)--(6.658,2.338)--(6.669,2.338)--(6.679,2.338)--(6.689,2.338)%
  --(6.700,2.338)--(6.710,2.338)--(6.720,2.338)--(6.731,2.338)--(6.741,2.338)--(6.751,2.338)%
  --(6.762,2.338)--(6.772,2.337)--(6.782,2.337)--(6.793,2.337)--(6.803,2.337)--(6.813,2.337)%
  --(6.824,2.337)--(6.834,2.337)--(6.844,2.337)--(6.855,2.337)--(6.865,2.337)--(6.875,2.337)%
  --(6.886,2.337)--(6.896,2.337)--(6.906,2.337)--(6.917,2.337)--(6.927,2.337)--(6.937,2.337)%
  --(6.948,2.337)--(6.958,2.336)--(6.968,2.336)--(6.979,2.336)--(6.989,2.336)--(6.999,2.336)%
  --(7.010,2.336)--(7.020,2.336)--(7.030,2.336)--(7.041,2.336)--(7.051,2.336)--(7.061,2.336)%
  --(7.072,2.336)--(7.082,2.336)--(7.092,2.336)--(7.103,2.336)--(7.113,2.336)--(7.123,2.336)%
  --(7.134,2.336)--(7.144,2.335)--(7.154,2.335)--(7.165,2.335)--(7.175,2.335)--(7.185,2.335)%
  --(7.196,2.335)--(7.206,2.335)--(7.216,2.335)--(7.227,2.335)--(7.237,2.335)--(7.247,2.335)%
  --(7.258,2.335)--(7.268,2.335)--(7.278,2.335)--(7.289,2.335)--(7.299,2.335)--(7.309,2.335)%
  --(7.320,2.335)--(7.330,2.335)--(7.340,2.335)--(7.351,2.334)--(7.361,2.334)--(7.371,2.334)%
  --(7.382,2.334)--(7.392,2.334)--(7.402,2.334)--(7.413,2.334)--(7.423,2.334)--(7.433,2.334)%
  --(7.444,2.334)--(7.454,2.334)--(7.464,2.334)--(7.475,2.334)--(7.485,2.334)--(7.495,2.334)%
  --(7.506,2.334)--(7.516,2.334);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,5.414) {$\viscosityfraction=0.1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,5.414)--(7.194,5.414);
\gppoint{gp mark 1}{(6.782,5.414)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(1.316,1.361)}
\gppoint{gp mark 2}{(1.626,2.607)}
\gppoint{gp mark 2}{(1.936,2.650)}
\gppoint{gp mark 2}{(2.246,2.612)}
\gppoint{gp mark 2}{(2.556,2.573)}
\gppoint{gp mark 2}{(2.866,2.540)}
\gppoint{gp mark 2}{(3.176,2.511)}
\gppoint{gp mark 2}{(3.486,2.485)}
\gppoint{gp mark 2}{(3.796,2.463)}
\gppoint{gp mark 2}{(4.106,2.444)}
\gppoint{gp mark 2}{(4.416,2.428)}
\gppoint{gp mark 2}{(4.726,2.414)}
\gppoint{gp mark 2}{(5.036,2.402)}
\gppoint{gp mark 2}{(5.346,2.391)}
\gppoint{gp mark 2}{(5.656,2.382)}
\gppoint{gp mark 2}{(5.966,2.374)}
\gppoint{gp mark 2}{(6.276,2.367)}
\gppoint{gp mark 2}{(6.586,2.361)}
\gppoint{gp mark 2}{(6.896,2.356)}
\gppoint{gp mark 2}{(7.206,2.351)}
\gppoint{gp mark 2}{(7.516,2.347)}
\draw[gp path] (1.316,1.350)--(1.326,1.450)--(1.337,1.548)--(1.347,1.644)--(1.357,1.734)%
  --(1.368,1.817)--(1.378,1.894)--(1.388,1.965)--(1.399,2.030)--(1.409,2.090)--(1.419,2.144)%
  --(1.430,2.193)--(1.440,2.239)--(1.450,2.280)--(1.461,2.318)--(1.471,2.353)--(1.481,2.384)%
  --(1.492,2.413)--(1.502,2.439)--(1.512,2.463)--(1.523,2.484)--(1.533,2.504)--(1.543,2.522)%
  --(1.554,2.538)--(1.564,2.553)--(1.574,2.567)--(1.585,2.579)--(1.595,2.590)--(1.605,2.600)%
  --(1.616,2.608)--(1.626,2.616)--(1.636,2.624)--(1.647,2.630)--(1.657,2.636)--(1.667,2.641)%
  --(1.678,2.646)--(1.688,2.650)--(1.698,2.653)--(1.709,2.656)--(1.719,2.659)--(1.729,2.661)%
  --(1.740,2.663)--(1.750,2.665)--(1.760,2.666)--(1.771,2.667)--(1.781,2.668)--(1.791,2.669)%
  --(1.802,2.670)--(1.812,2.670)--(1.822,2.670)--(1.833,2.670)--(1.843,2.670)--(1.853,2.670)%
  --(1.864,2.669)--(1.874,2.669)--(1.884,2.668)--(1.895,2.667)--(1.905,2.667)--(1.915,2.666)%
  --(1.926,2.665)--(1.936,2.664)--(1.946,2.663)--(1.957,2.662)--(1.967,2.661)--(1.977,2.660)%
  --(1.988,2.658)--(1.998,2.657)--(2.008,2.656)--(2.019,2.655)--(2.029,2.653)--(2.039,2.652)%
  --(2.050,2.651)--(2.060,2.649)--(2.070,2.648)--(2.081,2.647)--(2.091,2.645)--(2.101,2.644)%
  --(2.112,2.643)--(2.122,2.641)--(2.132,2.640)--(2.143,2.638)--(2.153,2.637)--(2.163,2.635)%
  --(2.174,2.634)--(2.184,2.633)--(2.194,2.631)--(2.205,2.630)--(2.215,2.628)--(2.225,2.627)%
  --(2.236,2.626)--(2.246,2.624)--(2.256,2.623)--(2.267,2.621)--(2.277,2.620)--(2.287,2.619)%
  --(2.298,2.617)--(2.308,2.616)--(2.318,2.614)--(2.329,2.613)--(2.339,2.612)--(2.349,2.610)%
  --(2.360,2.609)--(2.370,2.607)--(2.380,2.606)--(2.391,2.605)--(2.401,2.603)--(2.411,2.602)%
  --(2.422,2.601)--(2.432,2.599)--(2.442,2.598)--(2.453,2.597)--(2.463,2.595)--(2.473,2.594)%
  --(2.484,2.593)--(2.494,2.591)--(2.504,2.590)--(2.515,2.589)--(2.525,2.588)--(2.535,2.586)%
  --(2.546,2.585)--(2.556,2.584)--(2.566,2.582)--(2.577,2.581)--(2.587,2.580)--(2.597,2.579)%
  --(2.608,2.577)--(2.618,2.576)--(2.628,2.575)--(2.639,2.574)--(2.649,2.573)--(2.659,2.571)%
  --(2.670,2.570)--(2.680,2.569)--(2.690,2.568)--(2.701,2.567)--(2.711,2.565)--(2.721,2.564)%
  --(2.732,2.563)--(2.742,2.562)--(2.752,2.561)--(2.763,2.560)--(2.773,2.558)--(2.783,2.557)%
  --(2.794,2.556)--(2.804,2.555)--(2.814,2.554)--(2.825,2.553)--(2.835,2.552)--(2.845,2.551)%
  --(2.856,2.549)--(2.866,2.548)--(2.876,2.547)--(2.887,2.546)--(2.897,2.545)--(2.907,2.544)%
  --(2.918,2.543)--(2.928,2.542)--(2.938,2.541)--(2.949,2.540)--(2.959,2.539)--(2.969,2.538)%
  --(2.980,2.537)--(2.990,2.536)--(3.000,2.535)--(3.011,2.534)--(3.021,2.533)--(3.031,2.531)%
  --(3.042,2.530)--(3.052,2.529)--(3.062,2.528)--(3.073,2.527)--(3.083,2.526)--(3.093,2.525)%
  --(3.104,2.525)--(3.114,2.524)--(3.124,2.523)--(3.135,2.522)--(3.145,2.521)--(3.155,2.520)%
  --(3.166,2.519)--(3.176,2.518)--(3.186,2.517)--(3.197,2.516)--(3.207,2.515)--(3.217,2.514)%
  --(3.228,2.513)--(3.238,2.512)--(3.248,2.511)--(3.259,2.510)--(3.269,2.509)--(3.279,2.508)%
  --(3.290,2.508)--(3.300,2.507)--(3.310,2.506)--(3.321,2.505)--(3.331,2.504)--(3.341,2.503)%
  --(3.352,2.502)--(3.362,2.501)--(3.372,2.501)--(3.383,2.500)--(3.393,2.499)--(3.403,2.498)%
  --(3.414,2.497)--(3.424,2.496)--(3.434,2.495)--(3.445,2.495)--(3.455,2.494)--(3.465,2.493)%
  --(3.476,2.492)--(3.486,2.491)--(3.496,2.490)--(3.507,2.490)--(3.517,2.489)--(3.527,2.488)%
  --(3.538,2.487)--(3.548,2.486)--(3.558,2.486)--(3.569,2.485)--(3.579,2.484)--(3.589,2.483)%
  --(3.600,2.482)--(3.610,2.482)--(3.620,2.481)--(3.631,2.480)--(3.641,2.479)--(3.651,2.479)%
  --(3.662,2.478)--(3.672,2.477)--(3.682,2.476)--(3.693,2.476)--(3.703,2.475)--(3.713,2.474)%
  --(3.724,2.473)--(3.734,2.473)--(3.744,2.472)--(3.755,2.471)--(3.765,2.471)--(3.775,2.470)%
  --(3.786,2.469)--(3.796,2.468)--(3.806,2.468)--(3.817,2.467)--(3.827,2.466)--(3.837,2.466)%
  --(3.848,2.465)--(3.858,2.464)--(3.868,2.463)--(3.879,2.463)--(3.889,2.462)--(3.899,2.461)%
  --(3.910,2.461)--(3.920,2.460)--(3.930,2.459)--(3.941,2.459)--(3.951,2.458)--(3.961,2.457)%
  --(3.972,2.457)--(3.982,2.456)--(3.992,2.456)--(4.003,2.455)--(4.013,2.454)--(4.023,2.454)%
  --(4.034,2.453)--(4.044,2.452)--(4.054,2.452)--(4.065,2.451)--(4.075,2.450)--(4.085,2.450)%
  --(4.096,2.449)--(4.106,2.449)--(4.116,2.448)--(4.127,2.447)--(4.137,2.447)--(4.147,2.446)%
  --(4.158,2.446)--(4.168,2.445)--(4.178,2.444)--(4.189,2.444)--(4.199,2.443)--(4.209,2.443)%
  --(4.220,2.442)--(4.230,2.441)--(4.240,2.441)--(4.251,2.440)--(4.261,2.440)--(4.271,2.439)%
  --(4.282,2.439)--(4.292,2.438)--(4.302,2.437)--(4.313,2.437)--(4.323,2.436)--(4.333,2.436)%
  --(4.344,2.435)--(4.354,2.435)--(4.364,2.434)--(4.375,2.434)--(4.385,2.433)--(4.395,2.433)%
  --(4.406,2.432)--(4.416,2.431)--(4.426,2.431)--(4.437,2.430)--(4.447,2.430)--(4.457,2.429)%
  --(4.468,2.429)--(4.478,2.428)--(4.488,2.428)--(4.499,2.427)--(4.509,2.427)--(4.519,2.426)%
  --(4.530,2.426)--(4.540,2.425)--(4.550,2.425)--(4.561,2.424)--(4.571,2.424)--(4.581,2.423)%
  --(4.592,2.423)--(4.602,2.422)--(4.612,2.422)--(4.623,2.421)--(4.633,2.421)--(4.643,2.420)%
  --(4.654,2.420)--(4.664,2.419)--(4.674,2.419)--(4.685,2.419)--(4.695,2.418)--(4.705,2.418)%
  --(4.716,2.417)--(4.726,2.417)--(4.736,2.416)--(4.747,2.416)--(4.757,2.415)--(4.767,2.415)%
  --(4.778,2.414)--(4.788,2.414)--(4.798,2.414)--(4.809,2.413)--(4.819,2.413)--(4.829,2.412)%
  --(4.840,2.412)--(4.850,2.411)--(4.860,2.411)--(4.871,2.410)--(4.881,2.410)--(4.891,2.410)%
  --(4.902,2.409)--(4.912,2.409)--(4.922,2.408)--(4.933,2.408)--(4.943,2.408)--(4.953,2.407)%
  --(4.964,2.407)--(4.974,2.406)--(4.984,2.406)--(4.995,2.405)--(5.005,2.405)--(5.015,2.405)%
  --(5.026,2.404)--(5.036,2.404)--(5.046,2.403)--(5.057,2.403)--(5.067,2.403)--(5.077,2.402)%
  --(5.088,2.402)--(5.098,2.402)--(5.108,2.401)--(5.119,2.401)--(5.129,2.400)--(5.139,2.400)%
  --(5.150,2.400)--(5.160,2.399)--(5.170,2.399)--(5.181,2.398)--(5.191,2.398)--(5.201,2.398)%
  --(5.212,2.397)--(5.222,2.397)--(5.232,2.397)--(5.243,2.396)--(5.253,2.396)--(5.263,2.396)%
  --(5.274,2.395)--(5.284,2.395)--(5.294,2.395)--(5.305,2.394)--(5.315,2.394)--(5.325,2.393)%
  --(5.336,2.393)--(5.346,2.393)--(5.356,2.392)--(5.367,2.392)--(5.377,2.392)--(5.387,2.391)%
  --(5.398,2.391)--(5.408,2.391)--(5.418,2.390)--(5.429,2.390)--(5.439,2.390)--(5.449,2.389)%
  --(5.460,2.389)--(5.470,2.389)--(5.480,2.388)--(5.491,2.388)--(5.501,2.388)--(5.511,2.388)%
  --(5.522,2.387)--(5.532,2.387)--(5.542,2.387)--(5.553,2.386)--(5.563,2.386)--(5.573,2.386)%
  --(5.584,2.385)--(5.594,2.385)--(5.604,2.385)--(5.615,2.384)--(5.625,2.384)--(5.635,2.384)%
  --(5.646,2.384)--(5.656,2.383)--(5.666,2.383)--(5.677,2.383)--(5.687,2.382)--(5.697,2.382)%
  --(5.708,2.382)--(5.718,2.381)--(5.728,2.381)--(5.739,2.381)--(5.749,2.381)--(5.759,2.380)%
  --(5.770,2.380)--(5.780,2.380)--(5.790,2.379)--(5.801,2.379)--(5.811,2.379)--(5.821,2.379)%
  --(5.832,2.378)--(5.842,2.378)--(5.852,2.378)--(5.863,2.378)--(5.873,2.377)--(5.883,2.377)%
  --(5.894,2.377)--(5.904,2.377)--(5.914,2.376)--(5.925,2.376)--(5.935,2.376)--(5.945,2.375)%
  --(5.956,2.375)--(5.966,2.375)--(5.976,2.375)--(5.987,2.374)--(5.997,2.374)--(6.007,2.374)%
  --(6.018,2.374)--(6.028,2.373)--(6.038,2.373)--(6.049,2.373)--(6.059,2.373)--(6.069,2.372)%
  --(6.080,2.372)--(6.090,2.372)--(6.100,2.372)--(6.111,2.371)--(6.121,2.371)--(6.131,2.371)%
  --(6.142,2.371)--(6.152,2.371)--(6.162,2.370)--(6.173,2.370)--(6.183,2.370)--(6.193,2.370)%
  --(6.204,2.369)--(6.214,2.369)--(6.224,2.369)--(6.235,2.369)--(6.245,2.368)--(6.255,2.368)%
  --(6.266,2.368)--(6.276,2.368)--(6.286,2.368)--(6.297,2.367)--(6.307,2.367)--(6.317,2.367)%
  --(6.328,2.367)--(6.338,2.366)--(6.348,2.366)--(6.359,2.366)--(6.369,2.366)--(6.379,2.366)%
  --(6.390,2.365)--(6.400,2.365)--(6.410,2.365)--(6.421,2.365)--(6.431,2.365)--(6.441,2.364)%
  --(6.452,2.364)--(6.462,2.364)--(6.472,2.364)--(6.483,2.364)--(6.493,2.363)--(6.503,2.363)%
  --(6.514,2.363)--(6.524,2.363)--(6.534,2.363)--(6.545,2.362)--(6.555,2.362)--(6.565,2.362)%
  --(6.576,2.362)--(6.586,2.362)--(6.596,2.361)--(6.607,2.361)--(6.617,2.361)--(6.627,2.361)%
  --(6.638,2.361)--(6.648,2.360)--(6.658,2.360)--(6.669,2.360)--(6.679,2.360)--(6.689,2.360)%
  --(6.700,2.360)--(6.710,2.359)--(6.720,2.359)--(6.731,2.359)--(6.741,2.359)--(6.751,2.359)%
  --(6.762,2.358)--(6.772,2.358)--(6.782,2.358)--(6.793,2.358)--(6.803,2.358)--(6.813,2.358)%
  --(6.824,2.357)--(6.834,2.357)--(6.844,2.357)--(6.855,2.357)--(6.865,2.357)--(6.875,2.357)%
  --(6.886,2.356)--(6.896,2.356)--(6.906,2.356)--(6.917,2.356)--(6.927,2.356)--(6.937,2.356)%
  --(6.948,2.355)--(6.958,2.355)--(6.968,2.355)--(6.979,2.355)--(6.989,2.355)--(6.999,2.355)%
  --(7.010,2.354)--(7.020,2.354)--(7.030,2.354)--(7.041,2.354)--(7.051,2.354)--(7.061,2.354)%
  --(7.072,2.354)--(7.082,2.353)--(7.092,2.353)--(7.103,2.353)--(7.113,2.353)--(7.123,2.353)%
  --(7.134,2.353)--(7.144,2.353)--(7.154,2.352)--(7.165,2.352)--(7.175,2.352)--(7.185,2.352)%
  --(7.196,2.352)--(7.206,2.352)--(7.216,2.352)--(7.227,2.351)--(7.237,2.351)--(7.247,2.351)%
  --(7.258,2.351)--(7.268,2.351)--(7.278,2.351)--(7.289,2.351)--(7.299,2.350)--(7.309,2.350)%
  --(7.320,2.350)--(7.330,2.350)--(7.340,2.350)--(7.351,2.350)--(7.361,2.350)--(7.371,2.349)%
  --(7.382,2.349)--(7.392,2.349)--(7.402,2.349)--(7.413,2.349)--(7.423,2.349)--(7.433,2.349)%
  --(7.444,2.349)--(7.454,2.348)--(7.464,2.348)--(7.475,2.348)--(7.485,2.348)--(7.495,2.348)%
  --(7.506,2.348)--(7.516,2.348);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.316,1.350)--(1.326,1.450)--(1.337,1.549)--(1.347,1.645)--(1.357,1.735)%
  --(1.368,1.819)--(1.378,1.896)--(1.388,1.967)--(1.399,2.031)--(1.409,2.091)--(1.419,2.145)%
  --(1.430,2.194)--(1.440,2.240)--(1.450,2.281)--(1.461,2.319)--(1.471,2.353)--(1.481,2.384)%
  --(1.492,2.413)--(1.502,2.439)--(1.512,2.463)--(1.523,2.484)--(1.533,2.504)--(1.543,2.521)%
  --(1.554,2.538)--(1.564,2.552)--(1.574,2.565)--(1.585,2.577)--(1.595,2.588)--(1.605,2.598)%
  --(1.616,2.607)--(1.626,2.615)--(1.636,2.622)--(1.647,2.628)--(1.657,2.634)--(1.667,2.639)%
  --(1.678,2.643)--(1.688,2.647)--(1.698,2.651)--(1.709,2.654)--(1.719,2.656)--(1.729,2.659)%
  --(1.740,2.661)--(1.750,2.662)--(1.760,2.664)--(1.771,2.665)--(1.781,2.665)--(1.791,2.666)%
  --(1.802,2.667)--(1.812,2.667)--(1.822,2.667)--(1.833,2.667)--(1.843,2.667)--(1.853,2.666)%
  --(1.864,2.666)--(1.874,2.665)--(1.884,2.665)--(1.895,2.664)--(1.905,2.663)--(1.915,2.662)%
  --(1.926,2.662)--(1.936,2.661)--(1.946,2.660)--(1.957,2.658)--(1.967,2.657)--(1.977,2.656)%
  --(1.988,2.655)--(1.998,2.654)--(2.008,2.653)--(2.019,2.651)--(2.029,2.650)--(2.039,2.649)%
  --(2.050,2.647)--(2.060,2.646)--(2.070,2.645)--(2.081,2.643)--(2.091,2.642)--(2.101,2.640)%
  --(2.112,2.639)--(2.122,2.638)--(2.132,2.636)--(2.143,2.635)--(2.153,2.633)--(2.163,2.632)%
  --(2.174,2.631)--(2.184,2.629)--(2.194,2.628)--(2.205,2.626)--(2.215,2.625)--(2.225,2.624)%
  --(2.236,2.622)--(2.246,2.621)--(2.256,2.619)--(2.267,2.618)--(2.277,2.616)--(2.287,2.615)%
  --(2.298,2.614)--(2.308,2.612)--(2.318,2.611)--(2.329,2.610)--(2.339,2.608)--(2.349,2.607)%
  --(2.360,2.605)--(2.370,2.604)--(2.380,2.603)--(2.391,2.601)--(2.401,2.600)--(2.411,2.599)%
  --(2.422,2.597)--(2.432,2.596)--(2.442,2.595)--(2.453,2.593)--(2.463,2.592)--(2.473,2.591)%
  --(2.484,2.589)--(2.494,2.588)--(2.504,2.587)--(2.515,2.585)--(2.525,2.584)--(2.535,2.583)%
  --(2.546,2.582)--(2.556,2.580)--(2.566,2.579)--(2.577,2.578)--(2.587,2.577)--(2.597,2.575)%
  --(2.608,2.574)--(2.618,2.573)--(2.628,2.572)--(2.639,2.571)--(2.649,2.569)--(2.659,2.568)%
  --(2.670,2.567)--(2.680,2.566)--(2.690,2.565)--(2.701,2.563)--(2.711,2.562)--(2.721,2.561)%
  --(2.732,2.560)--(2.742,2.559)--(2.752,2.557)--(2.763,2.556)--(2.773,2.555)--(2.783,2.554)%
  --(2.794,2.553)--(2.804,2.552)--(2.814,2.551)--(2.825,2.550)--(2.835,2.548)--(2.845,2.547)%
  --(2.856,2.546)--(2.866,2.545)--(2.876,2.544)--(2.887,2.543)--(2.897,2.542)--(2.907,2.541)%
  --(2.918,2.540)--(2.928,2.539)--(2.938,2.538)--(2.949,2.537)--(2.959,2.536)--(2.969,2.534)%
  --(2.980,2.533)--(2.990,2.532)--(3.000,2.531)--(3.011,2.530)--(3.021,2.529)--(3.031,2.528)%
  --(3.042,2.527)--(3.052,2.526)--(3.062,2.525)--(3.073,2.524)--(3.083,2.523)--(3.093,2.522)%
  --(3.104,2.521)--(3.114,2.520)--(3.124,2.519)--(3.135,2.518)--(3.145,2.517)--(3.155,2.517)%
  --(3.166,2.516)--(3.176,2.515)--(3.186,2.514)--(3.197,2.513)--(3.207,2.512)--(3.217,2.511)%
  --(3.228,2.510)--(3.238,2.509)--(3.248,2.508)--(3.259,2.507)--(3.269,2.506)--(3.279,2.505)%
  --(3.290,2.504)--(3.300,2.504)--(3.310,2.503)--(3.321,2.502)--(3.331,2.501)--(3.341,2.500)%
  --(3.352,2.499)--(3.362,2.498)--(3.372,2.497)--(3.383,2.497)--(3.393,2.496)--(3.403,2.495)%
  --(3.414,2.494)--(3.424,2.493)--(3.434,2.492)--(3.445,2.492)--(3.455,2.491)--(3.465,2.490)%
  --(3.476,2.489)--(3.486,2.488)--(3.496,2.487)--(3.507,2.487)--(3.517,2.486)--(3.527,2.485)%
  --(3.538,2.484)--(3.548,2.483)--(3.558,2.483)--(3.569,2.482)--(3.579,2.481)--(3.589,2.480)%
  --(3.600,2.479)--(3.610,2.479)--(3.620,2.478)--(3.631,2.477)--(3.641,2.476)--(3.651,2.476)%
  --(3.662,2.475)--(3.672,2.474)--(3.682,2.473)--(3.693,2.473)--(3.703,2.472)--(3.713,2.471)%
  --(3.724,2.470)--(3.734,2.470)--(3.744,2.469)--(3.755,2.468)--(3.765,2.468)--(3.775,2.467)%
  --(3.786,2.466)--(3.796,2.465)--(3.806,2.465)--(3.817,2.464)--(3.827,2.463)--(3.837,2.463)%
  --(3.848,2.462)--(3.858,2.461)--(3.868,2.461)--(3.879,2.460)--(3.889,2.459)--(3.899,2.459)%
  --(3.910,2.458)--(3.920,2.457)--(3.930,2.457)--(3.941,2.456)--(3.951,2.455)--(3.961,2.455)%
  --(3.972,2.454)--(3.982,2.453)--(3.992,2.453)--(4.003,2.452)--(4.013,2.451)--(4.023,2.451)%
  --(4.034,2.450)--(4.044,2.449)--(4.054,2.449)--(4.065,2.448)--(4.075,2.448)--(4.085,2.447)%
  --(4.096,2.446)--(4.106,2.446)--(4.116,2.445)--(4.127,2.444)--(4.137,2.444)--(4.147,2.443)%
  --(4.158,2.443)--(4.168,2.442)--(4.178,2.441)--(4.189,2.441)--(4.199,2.440)--(4.209,2.440)%
  --(4.220,2.439)--(4.230,2.439)--(4.240,2.438)--(4.251,2.437)--(4.261,2.437)--(4.271,2.436)%
  --(4.282,2.436)--(4.292,2.435)--(4.302,2.435)--(4.313,2.434)--(4.323,2.433)--(4.333,2.433)%
  --(4.344,2.432)--(4.354,2.432)--(4.364,2.431)--(4.375,2.431)--(4.385,2.430)--(4.395,2.430)%
  --(4.406,2.429)--(4.416,2.429)--(4.426,2.428)--(4.437,2.428)--(4.447,2.427)--(4.457,2.427)%
  --(4.468,2.426)--(4.478,2.425)--(4.488,2.425)--(4.499,2.424)--(4.509,2.424)--(4.519,2.423)%
  --(4.530,2.423)--(4.540,2.422)--(4.550,2.422)--(4.561,2.421)--(4.571,2.421)--(4.581,2.420)%
  --(4.592,2.420)--(4.602,2.420)--(4.612,2.419)--(4.623,2.419)--(4.633,2.418)--(4.643,2.418)%
  --(4.654,2.417)--(4.664,2.417)--(4.674,2.416)--(4.685,2.416)--(4.695,2.415)--(4.705,2.415)%
  --(4.716,2.414)--(4.726,2.414)--(4.736,2.413)--(4.747,2.413)--(4.757,2.413)--(4.767,2.412)%
  --(4.778,2.412)--(4.788,2.411)--(4.798,2.411)--(4.809,2.410)--(4.819,2.410)--(4.829,2.409)%
  --(4.840,2.409)--(4.850,2.409)--(4.860,2.408)--(4.871,2.408)--(4.881,2.407)--(4.891,2.407)%
  --(4.902,2.406)--(4.912,2.406)--(4.922,2.406)--(4.933,2.405)--(4.943,2.405)--(4.953,2.404)%
  --(4.964,2.404)--(4.974,2.404)--(4.984,2.403)--(4.995,2.403)--(5.005,2.402)--(5.015,2.402)%
  --(5.026,2.402)--(5.036,2.401)--(5.046,2.401)--(5.057,2.400)--(5.067,2.400)--(5.077,2.400)%
  --(5.088,2.399)--(5.098,2.399)--(5.108,2.398)--(5.119,2.398)--(5.129,2.398)--(5.139,2.397)%
  --(5.150,2.397)--(5.160,2.397)--(5.170,2.396)--(5.181,2.396)--(5.191,2.395)--(5.201,2.395)%
  --(5.212,2.395)--(5.222,2.394)--(5.232,2.394)--(5.243,2.394)--(5.253,2.393)--(5.263,2.393)%
  --(5.274,2.393)--(5.284,2.392)--(5.294,2.392)--(5.305,2.391)--(5.315,2.391)--(5.325,2.391)%
  --(5.336,2.390)--(5.346,2.390)--(5.356,2.390)--(5.367,2.389)--(5.377,2.389)--(5.387,2.389)%
  --(5.398,2.388)--(5.408,2.388)--(5.418,2.388)--(5.429,2.387)--(5.439,2.387)--(5.449,2.387)%
  --(5.460,2.386)--(5.470,2.386)--(5.480,2.386)--(5.491,2.385)--(5.501,2.385)--(5.511,2.385)%
  --(5.522,2.385)--(5.532,2.384)--(5.542,2.384)--(5.553,2.384)--(5.563,2.383)--(5.573,2.383)%
  --(5.584,2.383)--(5.594,2.382)--(5.604,2.382)--(5.615,2.382)--(5.625,2.381)--(5.635,2.381)%
  --(5.646,2.381)--(5.656,2.381)--(5.666,2.380)--(5.677,2.380)--(5.687,2.380)--(5.697,2.379)%
  --(5.708,2.379)--(5.718,2.379)--(5.728,2.379)--(5.739,2.378)--(5.749,2.378)--(5.759,2.378)%
  --(5.770,2.377)--(5.780,2.377)--(5.790,2.377)--(5.801,2.377)--(5.811,2.376)--(5.821,2.376)%
  --(5.832,2.376)--(5.842,2.375)--(5.852,2.375)--(5.863,2.375)--(5.873,2.375)--(5.883,2.374)%
  --(5.894,2.374)--(5.904,2.374)--(5.914,2.374)--(5.925,2.373)--(5.935,2.373)--(5.945,2.373)%
  --(5.956,2.373)--(5.966,2.372)--(5.976,2.372)--(5.987,2.372)--(5.997,2.372)--(6.007,2.371)%
  --(6.018,2.371)--(6.028,2.371)--(6.038,2.371)--(6.049,2.370)--(6.059,2.370)--(6.069,2.370)%
  --(6.080,2.370)--(6.090,2.369)--(6.100,2.369)--(6.111,2.369)--(6.121,2.369)--(6.131,2.368)%
  --(6.142,2.368)--(6.152,2.368)--(6.162,2.368)--(6.173,2.367)--(6.183,2.367)--(6.193,2.367)%
  --(6.204,2.367)--(6.214,2.367)--(6.224,2.366)--(6.235,2.366)--(6.245,2.366)--(6.255,2.366)%
  --(6.266,2.365)--(6.276,2.365)--(6.286,2.365)--(6.297,2.365)--(6.307,2.365)--(6.317,2.364)%
  --(6.328,2.364)--(6.338,2.364)--(6.348,2.364)--(6.359,2.363)--(6.369,2.363)--(6.379,2.363)%
  --(6.390,2.363)--(6.400,2.363)--(6.410,2.362)--(6.421,2.362)--(6.431,2.362)--(6.441,2.362)%
  --(6.452,2.362)--(6.462,2.361)--(6.472,2.361)--(6.483,2.361)--(6.493,2.361)--(6.503,2.361)%
  --(6.514,2.360)--(6.524,2.360)--(6.534,2.360)--(6.545,2.360)--(6.555,2.360)--(6.565,2.359)%
  --(6.576,2.359)--(6.586,2.359)--(6.596,2.359)--(6.607,2.359)--(6.617,2.358)--(6.627,2.358)%
  --(6.638,2.358)--(6.648,2.358)--(6.658,2.358)--(6.669,2.358)--(6.679,2.357)--(6.689,2.357)%
  --(6.700,2.357)--(6.710,2.357)--(6.720,2.357)--(6.731,2.356)--(6.741,2.356)--(6.751,2.356)%
  --(6.762,2.356)--(6.772,2.356)--(6.782,2.356)--(6.793,2.355)--(6.803,2.355)--(6.813,2.355)%
  --(6.824,2.355)--(6.834,2.355)--(6.844,2.355)--(6.855,2.354)--(6.865,2.354)--(6.875,2.354)%
  --(6.886,2.354)--(6.896,2.354)--(6.906,2.354)--(6.917,2.353)--(6.927,2.353)--(6.937,2.353)%
  --(6.948,2.353)--(6.958,2.353)--(6.968,2.353)--(6.979,2.352)--(6.989,2.352)--(6.999,2.352)%
  --(7.010,2.352)--(7.020,2.352)--(7.030,2.352)--(7.041,2.351)--(7.051,2.351)--(7.061,2.351)%
  --(7.072,2.351)--(7.082,2.351)--(7.092,2.351)--(7.103,2.351)--(7.113,2.350)--(7.123,2.350)%
  --(7.134,2.350)--(7.144,2.350)--(7.154,2.350)--(7.165,2.350)--(7.175,2.349)--(7.185,2.349)%
  --(7.196,2.349)--(7.206,2.349)--(7.216,2.349)--(7.227,2.349)--(7.237,2.349)--(7.247,2.348)%
  --(7.258,2.348)--(7.268,2.348)--(7.278,2.348)--(7.289,2.348)--(7.299,2.348)--(7.309,2.348)%
  --(7.320,2.348)--(7.330,2.347)--(7.340,2.347)--(7.351,2.347)--(7.361,2.347)--(7.371,2.347)%
  --(7.382,2.347)--(7.392,2.347)--(7.402,2.346)--(7.413,2.346)--(7.423,2.346)--(7.433,2.346)%
  --(7.444,2.346)--(7.454,2.346)--(7.464,2.346)--(7.475,2.346)--(7.485,2.345)--(7.495,2.345)%
  --(7.506,2.345)--(7.516,2.345);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,5.144) {$\viscosityfraction=0.3$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,5.144)--(7.194,5.144);
\gppoint{gp mark 2}{(6.782,5.144)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 3}{(1.316,1.362)}
\gppoint{gp mark 3}{(1.626,2.921)}
\gppoint{gp mark 3}{(1.936,3.044)}
\gppoint{gp mark 3}{(2.246,2.948)}
\gppoint{gp mark 3}{(2.556,2.837)}
\gppoint{gp mark 3}{(2.866,2.741)}
\gppoint{gp mark 3}{(3.176,2.663)}
\gppoint{gp mark 3}{(3.486,2.599)}
\gppoint{gp mark 3}{(3.796,2.547)}
\gppoint{gp mark 3}{(4.106,2.505)}
\gppoint{gp mark 3}{(4.416,2.471)}
\gppoint{gp mark 3}{(4.726,2.443)}
\gppoint{gp mark 3}{(5.036,2.420)}
\gppoint{gp mark 3}{(5.346,2.402)}
\gppoint{gp mark 3}{(5.656,2.387)}
\gppoint{gp mark 3}{(5.966,2.375)}
\gppoint{gp mark 3}{(6.276,2.366)}
\gppoint{gp mark 3}{(6.586,2.358)}
\gppoint{gp mark 3}{(6.896,2.351)}
\gppoint{gp mark 3}{(7.206,2.346)}
\gppoint{gp mark 3}{(7.516,2.342)}
\draw[gp path] (1.316,1.350)--(1.326,1.450)--(1.337,1.549)--(1.347,1.647)--(1.357,1.743)%
  --(1.368,1.835)--(1.378,1.922)--(1.388,2.005)--(1.399,2.082)--(1.409,2.156)--(1.419,2.224)%
  --(1.430,2.289)--(1.440,2.349)--(1.450,2.406)--(1.461,2.458)--(1.471,2.508)--(1.481,2.554)%
  --(1.492,2.597)--(1.502,2.637)--(1.512,2.675)--(1.523,2.710)--(1.533,2.742)--(1.543,2.773)%
  --(1.554,2.801)--(1.564,2.827)--(1.574,2.851)--(1.585,2.874)--(1.595,2.895)--(1.605,2.914)%
  --(1.616,2.932)--(1.626,2.948)--(1.636,2.963)--(1.647,2.977)--(1.657,2.990)--(1.667,3.002)%
  --(1.678,3.012)--(1.688,3.022)--(1.698,3.031)--(1.709,3.039)--(1.719,3.046)--(1.729,3.052)%
  --(1.740,3.058)--(1.750,3.063)--(1.760,3.067)--(1.771,3.071)--(1.781,3.074)--(1.791,3.077)%
  --(1.802,3.079)--(1.812,3.081)--(1.822,3.082)--(1.833,3.083)--(1.843,3.084)--(1.853,3.084)%
  --(1.864,3.084)--(1.874,3.084)--(1.884,3.083)--(1.895,3.082)--(1.905,3.081)--(1.915,3.080)%
  --(1.926,3.078)--(1.936,3.076)--(1.946,3.074)--(1.957,3.072)--(1.967,3.070)--(1.977,3.067)%
  --(1.988,3.064)--(1.998,3.062)--(2.008,3.059)--(2.019,3.056)--(2.029,3.053)--(2.039,3.049)%
  --(2.050,3.046)--(2.060,3.043)--(2.070,3.039)--(2.081,3.036)--(2.091,3.032)--(2.101,3.028)%
  --(2.112,3.025)--(2.122,3.021)--(2.132,3.017)--(2.143,3.013)--(2.153,3.009)--(2.163,3.006)%
  --(2.174,3.002)--(2.184,2.998)--(2.194,2.994)--(2.205,2.990)--(2.215,2.986)--(2.225,2.982)%
  --(2.236,2.978)--(2.246,2.974)--(2.256,2.970)--(2.267,2.966)--(2.277,2.962)--(2.287,2.957)%
  --(2.298,2.953)--(2.308,2.949)--(2.318,2.945)--(2.329,2.941)--(2.339,2.937)--(2.349,2.933)%
  --(2.360,2.929)--(2.370,2.925)--(2.380,2.921)--(2.391,2.917)--(2.401,2.913)--(2.411,2.909)%
  --(2.422,2.906)--(2.432,2.902)--(2.442,2.898)--(2.453,2.894)--(2.463,2.890)--(2.473,2.886)%
  --(2.484,2.882)--(2.494,2.878)--(2.504,2.875)--(2.515,2.871)--(2.525,2.867)--(2.535,2.863)%
  --(2.546,2.860)--(2.556,2.856)--(2.566,2.852)--(2.577,2.849)--(2.587,2.845)--(2.597,2.841)%
  --(2.608,2.838)--(2.618,2.834)--(2.628,2.831)--(2.639,2.827)--(2.649,2.824)--(2.659,2.820)%
  --(2.670,2.817)--(2.680,2.813)--(2.690,2.810)--(2.701,2.806)--(2.711,2.803)--(2.721,2.800)%
  --(2.732,2.796)--(2.742,2.793)--(2.752,2.790)--(2.763,2.787)--(2.773,2.783)--(2.783,2.780)%
  --(2.794,2.777)--(2.804,2.774)--(2.814,2.770)--(2.825,2.767)--(2.835,2.764)--(2.845,2.761)%
  --(2.856,2.758)--(2.866,2.755)--(2.876,2.752)--(2.887,2.749)--(2.897,2.746)--(2.907,2.743)%
  --(2.918,2.740)--(2.928,2.737)--(2.938,2.734)--(2.949,2.731)--(2.959,2.728)--(2.969,2.726)%
  --(2.980,2.723)--(2.990,2.720)--(3.000,2.717)--(3.011,2.714)--(3.021,2.712)--(3.031,2.709)%
  --(3.042,2.706)--(3.052,2.703)--(3.062,2.701)--(3.073,2.698)--(3.083,2.695)--(3.093,2.693)%
  --(3.104,2.690)--(3.114,2.688)--(3.124,2.685)--(3.135,2.682)--(3.145,2.680)--(3.155,2.677)%
  --(3.166,2.675)--(3.176,2.672)--(3.186,2.670)--(3.197,2.667)--(3.207,2.665)--(3.217,2.663)%
  --(3.228,2.660)--(3.238,2.658)--(3.248,2.655)--(3.259,2.653)--(3.269,2.651)--(3.279,2.648)%
  --(3.290,2.646)--(3.300,2.644)--(3.310,2.642)--(3.321,2.639)--(3.331,2.637)--(3.341,2.635)%
  --(3.352,2.633)--(3.362,2.631)--(3.372,2.628)--(3.383,2.626)--(3.393,2.624)--(3.403,2.622)%
  --(3.414,2.620)--(3.424,2.618)--(3.434,2.616)--(3.445,2.614)--(3.455,2.611)--(3.465,2.609)%
  --(3.476,2.607)--(3.486,2.605)--(3.496,2.603)--(3.507,2.601)--(3.517,2.599)--(3.527,2.598)%
  --(3.538,2.596)--(3.548,2.594)--(3.558,2.592)--(3.569,2.590)--(3.579,2.588)--(3.589,2.586)%
  --(3.600,2.584)--(3.610,2.582)--(3.620,2.581)--(3.631,2.579)--(3.641,2.577)--(3.651,2.575)%
  --(3.662,2.573)--(3.672,2.572)--(3.682,2.570)--(3.693,2.568)--(3.703,2.566)--(3.713,2.565)%
  --(3.724,2.563)--(3.734,2.561)--(3.744,2.560)--(3.755,2.558)--(3.765,2.556)--(3.775,2.555)%
  --(3.786,2.553)--(3.796,2.551)--(3.806,2.550)--(3.817,2.548)--(3.827,2.546)--(3.837,2.545)%
  --(3.848,2.543)--(3.858,2.542)--(3.868,2.540)--(3.879,2.539)--(3.889,2.537)--(3.899,2.536)%
  --(3.910,2.534)--(3.920,2.533)--(3.930,2.531)--(3.941,2.530)--(3.951,2.528)--(3.961,2.527)%
  --(3.972,2.525)--(3.982,2.524)--(3.992,2.523)--(4.003,2.521)--(4.013,2.520)--(4.023,2.518)%
  --(4.034,2.517)--(4.044,2.516)--(4.054,2.514)--(4.065,2.513)--(4.075,2.512)--(4.085,2.510)%
  --(4.096,2.509)--(4.106,2.508)--(4.116,2.506)--(4.127,2.505)--(4.137,2.504)--(4.147,2.502)%
  --(4.158,2.501)--(4.168,2.500)--(4.178,2.499)--(4.189,2.497)--(4.199,2.496)--(4.209,2.495)%
  --(4.220,2.494)--(4.230,2.492)--(4.240,2.491)--(4.251,2.490)--(4.261,2.489)--(4.271,2.488)%
  --(4.282,2.487)--(4.292,2.485)--(4.302,2.484)--(4.313,2.483)--(4.323,2.482)--(4.333,2.481)%
  --(4.344,2.480)--(4.354,2.479)--(4.364,2.478)--(4.375,2.476)--(4.385,2.475)--(4.395,2.474)%
  --(4.406,2.473)--(4.416,2.472)--(4.426,2.471)--(4.437,2.470)--(4.447,2.469)--(4.457,2.468)%
  --(4.468,2.467)--(4.478,2.466)--(4.488,2.465)--(4.499,2.464)--(4.509,2.463)--(4.519,2.462)%
  --(4.530,2.461)--(4.540,2.460)--(4.550,2.459)--(4.561,2.458)--(4.571,2.457)--(4.581,2.456)%
  --(4.592,2.455)--(4.602,2.454)--(4.612,2.453)--(4.623,2.452)--(4.633,2.452)--(4.643,2.451)%
  --(4.654,2.450)--(4.664,2.449)--(4.674,2.448)--(4.685,2.447)--(4.695,2.446)--(4.705,2.445)%
  --(4.716,2.444)--(4.726,2.444)--(4.736,2.443)--(4.747,2.442)--(4.757,2.441)--(4.767,2.440)%
  --(4.778,2.439)--(4.788,2.439)--(4.798,2.438)--(4.809,2.437)--(4.819,2.436)--(4.829,2.435)%
  --(4.840,2.435)--(4.850,2.434)--(4.860,2.433)--(4.871,2.432)--(4.881,2.431)--(4.891,2.431)%
  --(4.902,2.430)--(4.912,2.429)--(4.922,2.428)--(4.933,2.428)--(4.943,2.427)--(4.953,2.426)%
  --(4.964,2.425)--(4.974,2.425)--(4.984,2.424)--(4.995,2.423)--(5.005,2.423)--(5.015,2.422)%
  --(5.026,2.421)--(5.036,2.421)--(5.046,2.420)--(5.057,2.419)--(5.067,2.418)--(5.077,2.418)%
  --(5.088,2.417)--(5.098,2.416)--(5.108,2.416)--(5.119,2.415)--(5.129,2.414)--(5.139,2.414)%
  --(5.150,2.413)--(5.160,2.413)--(5.170,2.412)--(5.181,2.411)--(5.191,2.411)--(5.201,2.410)%
  --(5.212,2.409)--(5.222,2.409)--(5.232,2.408)--(5.243,2.408)--(5.253,2.407)--(5.263,2.406)%
  --(5.274,2.406)--(5.284,2.405)--(5.294,2.405)--(5.305,2.404)--(5.315,2.404)--(5.325,2.403)%
  --(5.336,2.402)--(5.346,2.402)--(5.356,2.401)--(5.367,2.401)--(5.377,2.400)--(5.387,2.400)%
  --(5.398,2.399)--(5.408,2.399)--(5.418,2.398)--(5.429,2.398)--(5.439,2.397)--(5.449,2.396)%
  --(5.460,2.396)--(5.470,2.395)--(5.480,2.395)--(5.491,2.394)--(5.501,2.394)--(5.511,2.393)%
  --(5.522,2.393)--(5.532,2.392)--(5.542,2.392)--(5.553,2.391)--(5.563,2.391)--(5.573,2.390)%
  --(5.584,2.390)--(5.594,2.390)--(5.604,2.389)--(5.615,2.389)--(5.625,2.388)--(5.635,2.388)%
  --(5.646,2.387)--(5.656,2.387)--(5.666,2.386)--(5.677,2.386)--(5.687,2.385)--(5.697,2.385)%
  --(5.708,2.385)--(5.718,2.384)--(5.728,2.384)--(5.739,2.383)--(5.749,2.383)--(5.759,2.382)%
  --(5.770,2.382)--(5.780,2.382)--(5.790,2.381)--(5.801,2.381)--(5.811,2.380)--(5.821,2.380)%
  --(5.832,2.380)--(5.842,2.379)--(5.852,2.379)--(5.863,2.378)--(5.873,2.378)--(5.883,2.378)%
  --(5.894,2.377)--(5.904,2.377)--(5.914,2.376)--(5.925,2.376)--(5.935,2.376)--(5.945,2.375)%
  --(5.956,2.375)--(5.966,2.375)--(5.976,2.374)--(5.987,2.374)--(5.997,2.374)--(6.007,2.373)%
  --(6.018,2.373)--(6.028,2.372)--(6.038,2.372)--(6.049,2.372)--(6.059,2.371)--(6.069,2.371)%
  --(6.080,2.371)--(6.090,2.370)--(6.100,2.370)--(6.111,2.370)--(6.121,2.369)--(6.131,2.369)%
  --(6.142,2.369)--(6.152,2.368)--(6.162,2.368)--(6.173,2.368)--(6.183,2.367)--(6.193,2.367)%
  --(6.204,2.367)--(6.214,2.367)--(6.224,2.366)--(6.235,2.366)--(6.245,2.366)--(6.255,2.365)%
  --(6.266,2.365)--(6.276,2.365)--(6.286,2.364)--(6.297,2.364)--(6.307,2.364)--(6.317,2.364)%
  --(6.328,2.363)--(6.338,2.363)--(6.348,2.363)--(6.359,2.362)--(6.369,2.362)--(6.379,2.362)%
  --(6.390,2.362)--(6.400,2.361)--(6.410,2.361)--(6.421,2.361)--(6.431,2.361)--(6.441,2.360)%
  --(6.452,2.360)--(6.462,2.360)--(6.472,2.359)--(6.483,2.359)--(6.493,2.359)--(6.503,2.359)%
  --(6.514,2.358)--(6.524,2.358)--(6.534,2.358)--(6.545,2.358)--(6.555,2.357)--(6.565,2.357)%
  --(6.576,2.357)--(6.586,2.357)--(6.596,2.357)--(6.607,2.356)--(6.617,2.356)--(6.627,2.356)%
  --(6.638,2.356)--(6.648,2.355)--(6.658,2.355)--(6.669,2.355)--(6.679,2.355)--(6.689,2.354)%
  --(6.700,2.354)--(6.710,2.354)--(6.720,2.354)--(6.731,2.354)--(6.741,2.353)--(6.751,2.353)%
  --(6.762,2.353)--(6.772,2.353)--(6.782,2.353)--(6.793,2.352)--(6.803,2.352)--(6.813,2.352)%
  --(6.824,2.352)--(6.834,2.352)--(6.844,2.351)--(6.855,2.351)--(6.865,2.351)--(6.875,2.351)%
  --(6.886,2.351)--(6.896,2.350)--(6.906,2.350)--(6.917,2.350)--(6.927,2.350)--(6.937,2.350)%
  --(6.948,2.349)--(6.958,2.349)--(6.968,2.349)--(6.979,2.349)--(6.989,2.349)--(6.999,2.348)%
  --(7.010,2.348)--(7.020,2.348)--(7.030,2.348)--(7.041,2.348)--(7.051,2.348)--(7.061,2.347)%
  --(7.072,2.347)--(7.082,2.347)--(7.092,2.347)--(7.103,2.347)--(7.113,2.347)--(7.123,2.346)%
  --(7.134,2.346)--(7.144,2.346)--(7.154,2.346)--(7.165,2.346)--(7.175,2.346)--(7.185,2.345)%
  --(7.196,2.345)--(7.206,2.345)--(7.216,2.345)--(7.227,2.345)--(7.237,2.345)--(7.247,2.345)%
  --(7.258,2.344)--(7.268,2.344)--(7.278,2.344)--(7.289,2.344)--(7.299,2.344)--(7.309,2.344)%
  --(7.320,2.343)--(7.330,2.343)--(7.340,2.343)--(7.351,2.343)--(7.361,2.343)--(7.371,2.343)%
  --(7.382,2.343)--(7.392,2.343)--(7.402,2.342)--(7.413,2.342)--(7.423,2.342)--(7.433,2.342)%
  --(7.444,2.342)--(7.454,2.342)--(7.464,2.342)--(7.475,2.341)--(7.485,2.341)--(7.495,2.341)%
  --(7.506,2.341)--(7.516,2.341);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.316,1.350)--(1.326,1.448)--(1.337,1.545)--(1.347,1.642)--(1.357,1.736)%
  --(1.368,1.826)--(1.378,1.912)--(1.388,1.994)--(1.399,2.071)--(1.409,2.143)--(1.419,2.211)%
  --(1.430,2.275)--(1.440,2.335)--(1.450,2.391)--(1.461,2.443)--(1.471,2.492)--(1.481,2.538)%
  --(1.492,2.581)--(1.502,2.622)--(1.512,2.659)--(1.523,2.694)--(1.533,2.727)--(1.543,2.757)%
  --(1.554,2.785)--(1.564,2.812)--(1.574,2.836)--(1.585,2.859)--(1.595,2.880)--(1.605,2.899)%
  --(1.616,2.917)--(1.626,2.934)--(1.636,2.949)--(1.647,2.964)--(1.657,2.977)--(1.667,2.988)%
  --(1.678,2.999)--(1.688,3.009)--(1.698,3.018)--(1.709,3.026)--(1.719,3.034)--(1.729,3.040)%
  --(1.740,3.046)--(1.750,3.051)--(1.760,3.056)--(1.771,3.060)--(1.781,3.064)--(1.791,3.067)%
  --(1.802,3.069)--(1.812,3.071)--(1.822,3.073)--(1.833,3.074)--(1.843,3.075)--(1.853,3.075)%
  --(1.864,3.075)--(1.874,3.075)--(1.884,3.074)--(1.895,3.074)--(1.905,3.073)--(1.915,3.071)%
  --(1.926,3.070)--(1.936,3.068)--(1.946,3.066)--(1.957,3.064)--(1.967,3.062)--(1.977,3.060)%
  --(1.988,3.057)--(1.998,3.055)--(2.008,3.052)--(2.019,3.049)--(2.029,3.046)--(2.039,3.043)%
  --(2.050,3.039)--(2.060,3.036)--(2.070,3.033)--(2.081,3.029)--(2.091,3.026)--(2.101,3.022)%
  --(2.112,3.019)--(2.122,3.015)--(2.132,3.011)--(2.143,3.007)--(2.153,3.004)--(2.163,3.000)%
  --(2.174,2.996)--(2.184,2.992)--(2.194,2.988)--(2.205,2.984)--(2.215,2.980)--(2.225,2.976)%
  --(2.236,2.972)--(2.246,2.968)--(2.256,2.964)--(2.267,2.960)--(2.277,2.956)--(2.287,2.952)%
  --(2.298,2.948)--(2.308,2.944)--(2.318,2.940)--(2.329,2.936)--(2.339,2.932)--(2.349,2.928)%
  --(2.360,2.924)--(2.370,2.920)--(2.380,2.916)--(2.391,2.912)--(2.401,2.908)--(2.411,2.905)%
  --(2.422,2.901)--(2.432,2.897)--(2.442,2.893)--(2.453,2.889)--(2.463,2.885)--(2.473,2.881)%
  --(2.484,2.878)--(2.494,2.874)--(2.504,2.870)--(2.515,2.866)--(2.525,2.862)--(2.535,2.859)%
  --(2.546,2.855)--(2.556,2.851)--(2.566,2.848)--(2.577,2.844)--(2.587,2.840)--(2.597,2.837)%
  --(2.608,2.833)--(2.618,2.830)--(2.628,2.826)--(2.639,2.823)--(2.649,2.819)--(2.659,2.816)%
  --(2.670,2.812)--(2.680,2.809)--(2.690,2.805)--(2.701,2.802)--(2.711,2.799)--(2.721,2.795)%
  --(2.732,2.792)--(2.742,2.789)--(2.752,2.785)--(2.763,2.782)--(2.773,2.779)--(2.783,2.775)%
  --(2.794,2.772)--(2.804,2.769)--(2.814,2.766)--(2.825,2.763)--(2.835,2.760)--(2.845,2.757)%
  --(2.856,2.754)--(2.866,2.750)--(2.876,2.747)--(2.887,2.744)--(2.897,2.741)--(2.907,2.738)%
  --(2.918,2.735)--(2.928,2.733)--(2.938,2.730)--(2.949,2.727)--(2.959,2.724)--(2.969,2.721)%
  --(2.980,2.718)--(2.990,2.715)--(3.000,2.713)--(3.011,2.710)--(3.021,2.707)--(3.031,2.704)%
  --(3.042,2.702)--(3.052,2.699)--(3.062,2.696)--(3.073,2.694)--(3.083,2.691)--(3.093,2.688)%
  --(3.104,2.686)--(3.114,2.683)--(3.124,2.680)--(3.135,2.678)--(3.145,2.675)--(3.155,2.673)%
  --(3.166,2.670)--(3.176,2.668)--(3.186,2.665)--(3.197,2.663)--(3.207,2.661)--(3.217,2.658)%
  --(3.228,2.656)--(3.238,2.653)--(3.248,2.651)--(3.259,2.649)--(3.269,2.646)--(3.279,2.644)%
  --(3.290,2.642)--(3.300,2.639)--(3.310,2.637)--(3.321,2.635)--(3.331,2.633)--(3.341,2.630)%
  --(3.352,2.628)--(3.362,2.626)--(3.372,2.624)--(3.383,2.622)--(3.393,2.620)--(3.403,2.617)%
  --(3.414,2.615)--(3.424,2.613)--(3.434,2.611)--(3.445,2.609)--(3.455,2.607)--(3.465,2.605)%
  --(3.476,2.603)--(3.486,2.601)--(3.496,2.599)--(3.507,2.597)--(3.517,2.595)--(3.527,2.593)%
  --(3.538,2.591)--(3.548,2.589)--(3.558,2.587)--(3.569,2.585)--(3.579,2.583)--(3.589,2.582)%
  --(3.600,2.580)--(3.610,2.578)--(3.620,2.576)--(3.631,2.574)--(3.641,2.572)--(3.651,2.571)%
  --(3.662,2.569)--(3.672,2.567)--(3.682,2.565)--(3.693,2.564)--(3.703,2.562)--(3.713,2.560)%
  --(3.724,2.558)--(3.734,2.557)--(3.744,2.555)--(3.755,2.553)--(3.765,2.552)--(3.775,2.550)%
  --(3.786,2.548)--(3.796,2.547)--(3.806,2.545)--(3.817,2.544)--(3.827,2.542)--(3.837,2.540)%
  --(3.848,2.539)--(3.858,2.537)--(3.868,2.536)--(3.879,2.534)--(3.889,2.533)--(3.899,2.531)%
  --(3.910,2.530)--(3.920,2.528)--(3.930,2.527)--(3.941,2.525)--(3.951,2.524)--(3.961,2.522)%
  --(3.972,2.521)--(3.982,2.519)--(3.992,2.518)--(4.003,2.517)--(4.013,2.515)--(4.023,2.514)%
  --(4.034,2.512)--(4.044,2.511)--(4.054,2.510)--(4.065,2.508)--(4.075,2.507)--(4.085,2.506)%
  --(4.096,2.504)--(4.106,2.503)--(4.116,2.502)--(4.127,2.501)--(4.137,2.499)--(4.147,2.498)%
  --(4.158,2.497)--(4.168,2.495)--(4.178,2.494)--(4.189,2.493)--(4.199,2.492)--(4.209,2.490)%
  --(4.220,2.489)--(4.230,2.488)--(4.240,2.487)--(4.251,2.486)--(4.261,2.485)--(4.271,2.483)%
  --(4.282,2.482)--(4.292,2.481)--(4.302,2.480)--(4.313,2.479)--(4.323,2.478)--(4.333,2.476)%
  --(4.344,2.475)--(4.354,2.474)--(4.364,2.473)--(4.375,2.472)--(4.385,2.471)--(4.395,2.470)%
  --(4.406,2.469)--(4.416,2.468)--(4.426,2.467)--(4.437,2.466)--(4.447,2.465)--(4.457,2.464)%
  --(4.468,2.463)--(4.478,2.462)--(4.488,2.461)--(4.499,2.460)--(4.509,2.459)--(4.519,2.458)%
  --(4.530,2.457)--(4.540,2.456)--(4.550,2.455)--(4.561,2.454)--(4.571,2.453)--(4.581,2.452)%
  --(4.592,2.451)--(4.602,2.450)--(4.612,2.449)--(4.623,2.448)--(4.633,2.447)--(4.643,2.446)%
  --(4.654,2.445)--(4.664,2.444)--(4.674,2.444)--(4.685,2.443)--(4.695,2.442)--(4.705,2.441)%
  --(4.716,2.440)--(4.726,2.439)--(4.736,2.438)--(4.747,2.438)--(4.757,2.437)--(4.767,2.436)%
  --(4.778,2.435)--(4.788,2.434)--(4.798,2.433)--(4.809,2.433)--(4.819,2.432)--(4.829,2.431)%
  --(4.840,2.430)--(4.850,2.429)--(4.860,2.429)--(4.871,2.428)--(4.881,2.427)--(4.891,2.426)%
  --(4.902,2.426)--(4.912,2.425)--(4.922,2.424)--(4.933,2.423)--(4.943,2.423)--(4.953,2.422)%
  --(4.964,2.421)--(4.974,2.420)--(4.984,2.420)--(4.995,2.419)--(5.005,2.418)--(5.015,2.418)%
  --(5.026,2.417)--(5.036,2.416)--(5.046,2.415)--(5.057,2.415)--(5.067,2.414)--(5.077,2.413)%
  --(5.088,2.413)--(5.098,2.412)--(5.108,2.411)--(5.119,2.411)--(5.129,2.410)--(5.139,2.410)%
  --(5.150,2.409)--(5.160,2.408)--(5.170,2.408)--(5.181,2.407)--(5.191,2.406)--(5.201,2.406)%
  --(5.212,2.405)--(5.222,2.405)--(5.232,2.404)--(5.243,2.403)--(5.253,2.403)--(5.263,2.402)%
  --(5.274,2.402)--(5.284,2.401)--(5.294,2.400)--(5.305,2.400)--(5.315,2.399)--(5.325,2.399)%
  --(5.336,2.398)--(5.346,2.398)--(5.356,2.397)--(5.367,2.396)--(5.377,2.396)--(5.387,2.395)%
  --(5.398,2.395)--(5.408,2.394)--(5.418,2.394)--(5.429,2.393)--(5.439,2.393)--(5.449,2.392)%
  --(5.460,2.392)--(5.470,2.391)--(5.480,2.391)--(5.491,2.390)--(5.501,2.390)--(5.511,2.389)%
  --(5.522,2.389)--(5.532,2.388)--(5.542,2.388)--(5.553,2.387)--(5.563,2.387)--(5.573,2.386)%
  --(5.584,2.386)--(5.594,2.385)--(5.604,2.385)--(5.615,2.384)--(5.625,2.384)--(5.635,2.383)%
  --(5.646,2.383)--(5.656,2.382)--(5.666,2.382)--(5.677,2.382)--(5.687,2.381)--(5.697,2.381)%
  --(5.708,2.380)--(5.718,2.380)--(5.728,2.379)--(5.739,2.379)--(5.749,2.379)--(5.759,2.378)%
  --(5.770,2.378)--(5.780,2.377)--(5.790,2.377)--(5.801,2.376)--(5.811,2.376)--(5.821,2.376)%
  --(5.832,2.375)--(5.842,2.375)--(5.852,2.374)--(5.863,2.374)--(5.873,2.374)--(5.883,2.373)%
  --(5.894,2.373)--(5.904,2.373)--(5.914,2.372)--(5.925,2.372)--(5.935,2.371)--(5.945,2.371)%
  --(5.956,2.371)--(5.966,2.370)--(5.976,2.370)--(5.987,2.370)--(5.997,2.369)--(6.007,2.369)%
  --(6.018,2.369)--(6.028,2.368)--(6.038,2.368)--(6.049,2.368)--(6.059,2.367)--(6.069,2.367)%
  --(6.080,2.366)--(6.090,2.366)--(6.100,2.366)--(6.111,2.365)--(6.121,2.365)--(6.131,2.365)%
  --(6.142,2.365)--(6.152,2.364)--(6.162,2.364)--(6.173,2.364)--(6.183,2.363)--(6.193,2.363)%
  --(6.204,2.363)--(6.214,2.362)--(6.224,2.362)--(6.235,2.362)--(6.245,2.361)--(6.255,2.361)%
  --(6.266,2.361)--(6.276,2.361)--(6.286,2.360)--(6.297,2.360)--(6.307,2.360)--(6.317,2.359)%
  --(6.328,2.359)--(6.338,2.359)--(6.348,2.358)--(6.359,2.358)--(6.369,2.358)--(6.379,2.358)%
  --(6.390,2.357)--(6.400,2.357)--(6.410,2.357)--(6.421,2.357)--(6.431,2.356)--(6.441,2.356)%
  --(6.452,2.356)--(6.462,2.356)--(6.472,2.355)--(6.483,2.355)--(6.493,2.355)--(6.503,2.355)%
  --(6.514,2.354)--(6.524,2.354)--(6.534,2.354)--(6.545,2.354)--(6.555,2.353)--(6.565,2.353)%
  --(6.576,2.353)--(6.586,2.353)--(6.596,2.352)--(6.607,2.352)--(6.617,2.352)--(6.627,2.352)%
  --(6.638,2.351)--(6.648,2.351)--(6.658,2.351)--(6.669,2.351)--(6.679,2.350)--(6.689,2.350)%
  --(6.700,2.350)--(6.710,2.350)--(6.720,2.350)--(6.731,2.349)--(6.741,2.349)--(6.751,2.349)%
  --(6.762,2.349)--(6.772,2.349)--(6.782,2.348)--(6.793,2.348)--(6.803,2.348)--(6.813,2.348)%
  --(6.824,2.348)--(6.834,2.347)--(6.844,2.347)--(6.855,2.347)--(6.865,2.347)--(6.875,2.347)%
  --(6.886,2.346)--(6.896,2.346)--(6.906,2.346)--(6.917,2.346)--(6.927,2.346)--(6.937,2.345)%
  --(6.948,2.345)--(6.958,2.345)--(6.968,2.345)--(6.979,2.345)--(6.989,2.344)--(6.999,2.344)%
  --(7.010,2.344)--(7.020,2.344)--(7.030,2.344)--(7.041,2.344)--(7.051,2.343)--(7.061,2.343)%
  --(7.072,2.343)--(7.082,2.343)--(7.092,2.343)--(7.103,2.343)--(7.113,2.342)--(7.123,2.342)%
  --(7.134,2.342)--(7.144,2.342)--(7.154,2.342)--(7.165,2.342)--(7.175,2.341)--(7.185,2.341)%
  --(7.196,2.341)--(7.206,2.341)--(7.216,2.341)--(7.227,2.341)--(7.237,2.341)--(7.247,2.340)%
  --(7.258,2.340)--(7.268,2.340)--(7.278,2.340)--(7.289,2.340)--(7.299,2.340)--(7.309,2.339)%
  --(7.320,2.339)--(7.330,2.339)--(7.340,2.339)--(7.351,2.339)--(7.361,2.339)--(7.371,2.339)%
  --(7.382,2.338)--(7.392,2.338)--(7.402,2.338)--(7.413,2.338)--(7.423,2.338)--(7.433,2.338)%
  --(7.444,2.338)--(7.454,2.338)--(7.464,2.337)--(7.475,2.337)--(7.485,2.337)--(7.495,2.337)%
  --(7.506,2.337)--(7.516,2.337);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,4.874) {$\viscosityfraction=0.5$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,4.874)--(7.194,4.874);
\gppoint{gp mark 3}{(6.782,4.874)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 4}{(1.316,1.363)}
\gppoint{gp mark 4}{(1.626,3.378)}
\gppoint{gp mark 4}{(1.936,3.773)}
\gppoint{gp mark 4}{(2.246,3.589)}
\gppoint{gp mark 4}{(2.556,3.275)}
\gppoint{gp mark 4}{(2.866,2.988)}
\gppoint{gp mark 4}{(3.176,2.768)}
\gppoint{gp mark 4}{(3.486,2.613)}
\gppoint{gp mark 4}{(3.796,2.509)}
\gppoint{gp mark 4}{(4.106,2.440)}
\gppoint{gp mark 4}{(4.416,2.397)}
\gppoint{gp mark 4}{(4.726,2.369)}
\gppoint{gp mark 4}{(5.036,2.352)}
\gppoint{gp mark 4}{(5.346,2.341)}
\gppoint{gp mark 4}{(5.656,2.335)}
\gppoint{gp mark 4}{(5.966,2.330)}
\gppoint{gp mark 4}{(6.276,2.328)}
\gppoint{gp mark 4}{(6.586,2.326)}
\gppoint{gp mark 4}{(6.896,2.325)}
\gppoint{gp mark 4}{(7.206,2.325)}
\gppoint{gp mark 4}{(7.516,2.324)}
\draw[gp path] (1.316,1.350)--(1.326,1.450)--(1.337,1.549)--(1.347,1.648)--(1.357,1.747)%
  --(1.368,1.845)--(1.378,1.941)--(1.388,2.035)--(1.399,2.127)--(1.409,2.216)--(1.419,2.302)%
  --(1.430,2.385)--(1.440,2.465)--(1.450,2.541)--(1.461,2.615)--(1.471,2.686)--(1.481,2.754)%
  --(1.492,2.819)--(1.502,2.881)--(1.512,2.941)--(1.523,2.998)--(1.533,3.052)--(1.543,3.104)%
  --(1.554,3.154)--(1.564,3.201)--(1.574,3.246)--(1.585,3.288)--(1.595,3.329)--(1.605,3.368)%
  --(1.616,3.404)--(1.626,3.439)--(1.636,3.472)--(1.647,3.503)--(1.657,3.532)--(1.667,3.559)%
  --(1.678,3.585)--(1.688,3.610)--(1.698,3.633)--(1.709,3.654)--(1.719,3.674)--(1.729,3.693)%
  --(1.740,3.710)--(1.750,3.726)--(1.760,3.741)--(1.771,3.754)--(1.781,3.767)--(1.791,3.778)%
  --(1.802,3.789)--(1.812,3.798)--(1.822,3.806)--(1.833,3.814)--(1.843,3.820)--(1.853,3.826)%
  --(1.864,3.830)--(1.874,3.834)--(1.884,3.837)--(1.895,3.840)--(1.905,3.841)--(1.915,3.842)%
  --(1.926,3.843)--(1.936,3.842)--(1.946,3.841)--(1.957,3.840)--(1.967,3.838)--(1.977,3.835)%
  --(1.988,3.832)--(1.998,3.828)--(2.008,3.824)--(2.019,3.820)--(2.029,3.815)--(2.039,3.809)%
  --(2.050,3.803)--(2.060,3.797)--(2.070,3.791)--(2.081,3.784)--(2.091,3.776)--(2.101,3.769)%
  --(2.112,3.761)--(2.122,3.753)--(2.132,3.745)--(2.143,3.736)--(2.153,3.727)--(2.163,3.718)%
  --(2.174,3.709)--(2.184,3.699)--(2.194,3.690)--(2.205,3.680)--(2.215,3.670)--(2.225,3.660)%
  --(2.236,3.649)--(2.246,3.639)--(2.256,3.628)--(2.267,3.618)--(2.277,3.607)--(2.287,3.596)%
  --(2.298,3.585)--(2.308,3.574)--(2.318,3.563)--(2.329,3.552)--(2.339,3.540)--(2.349,3.529)%
  --(2.360,3.518)--(2.370,3.506)--(2.380,3.495)--(2.391,3.484)--(2.401,3.472)--(2.411,3.461)%
  --(2.422,3.449)--(2.432,3.438)--(2.442,3.426)--(2.453,3.415)--(2.463,3.403)--(2.473,3.392)%
  --(2.484,3.381)--(2.494,3.369)--(2.504,3.358)--(2.515,3.346)--(2.525,3.335)--(2.535,3.324)%
  --(2.546,3.313)--(2.556,3.302)--(2.566,3.290)--(2.577,3.279)--(2.587,3.268)--(2.597,3.257)%
  --(2.608,3.246)--(2.618,3.236)--(2.628,3.225)--(2.639,3.214)--(2.649,3.203)--(2.659,3.193)%
  --(2.670,3.182)--(2.680,3.172)--(2.690,3.161)--(2.701,3.151)--(2.711,3.141)--(2.721,3.131)%
  --(2.732,3.120)--(2.742,3.110)--(2.752,3.101)--(2.763,3.091)--(2.773,3.081)--(2.783,3.071)%
  --(2.794,3.062)--(2.804,3.052)--(2.814,3.043)--(2.825,3.033)--(2.835,3.024)--(2.845,3.015)%
  --(2.856,3.006)--(2.866,2.997)--(2.876,2.988)--(2.887,2.979)--(2.897,2.970)--(2.907,2.961)%
  --(2.918,2.953)--(2.928,2.944)--(2.938,2.936)--(2.949,2.927)--(2.959,2.919)--(2.969,2.911)%
  --(2.980,2.903)--(2.990,2.895)--(3.000,2.887)--(3.011,2.879)--(3.021,2.872)--(3.031,2.864)%
  --(3.042,2.856)--(3.052,2.849)--(3.062,2.841)--(3.073,2.834)--(3.083,2.827)--(3.093,2.820)%
  --(3.104,2.813)--(3.114,2.806)--(3.124,2.799)--(3.135,2.792)--(3.145,2.785)--(3.155,2.779)%
  --(3.166,2.772)--(3.176,2.766)--(3.186,2.759)--(3.197,2.753)--(3.207,2.747)--(3.217,2.740)%
  --(3.228,2.734)--(3.238,2.728)--(3.248,2.722)--(3.259,2.716)--(3.269,2.711)--(3.279,2.705)%
  --(3.290,2.699)--(3.300,2.694)--(3.310,2.688)--(3.321,2.683)--(3.331,2.677)--(3.341,2.672)%
  --(3.352,2.667)--(3.362,2.662)--(3.372,2.656)--(3.383,2.651)--(3.393,2.646)--(3.403,2.642)%
  --(3.414,2.637)--(3.424,2.632)--(3.434,2.627)--(3.445,2.623)--(3.455,2.618)--(3.465,2.614)%
  --(3.476,2.609)--(3.486,2.605)--(3.496,2.600)--(3.507,2.596)--(3.517,2.592)--(3.527,2.588)%
  --(3.538,2.584)--(3.548,2.580)--(3.558,2.576)--(3.569,2.572)--(3.579,2.568)--(3.589,2.564)%
  --(3.600,2.560)--(3.610,2.557)--(3.620,2.553)--(3.631,2.549)--(3.641,2.546)--(3.651,2.542)%
  --(3.662,2.539)--(3.672,2.536)--(3.682,2.532)--(3.693,2.529)--(3.703,2.526)--(3.713,2.522)%
  --(3.724,2.519)--(3.734,2.516)--(3.744,2.513)--(3.755,2.510)--(3.765,2.507)--(3.775,2.504)%
  --(3.786,2.501)--(3.796,2.498)--(3.806,2.496)--(3.817,2.493)--(3.827,2.490)--(3.837,2.487)%
  --(3.848,2.485)--(3.858,2.482)--(3.868,2.480)--(3.879,2.477)--(3.889,2.475)--(3.899,2.472)%
  --(3.910,2.470)--(3.920,2.467)--(3.930,2.465)--(3.941,2.463)--(3.951,2.461)--(3.961,2.458)%
  --(3.972,2.456)--(3.982,2.454)--(3.992,2.452)--(4.003,2.450)--(4.013,2.448)--(4.023,2.446)%
  --(4.034,2.444)--(4.044,2.442)--(4.054,2.440)--(4.065,2.438)--(4.075,2.436)--(4.085,2.434)%
  --(4.096,2.432)--(4.106,2.430)--(4.116,2.429)--(4.127,2.427)--(4.137,2.425)--(4.147,2.424)%
  --(4.158,2.422)--(4.168,2.420)--(4.178,2.419)--(4.189,2.417)--(4.199,2.415)--(4.209,2.414)%
  --(4.220,2.412)--(4.230,2.411)--(4.240,2.410)--(4.251,2.408)--(4.261,2.407)--(4.271,2.405)%
  --(4.282,2.404)--(4.292,2.403)--(4.302,2.401)--(4.313,2.400)--(4.323,2.399)--(4.333,2.397)%
  --(4.344,2.396)--(4.354,2.395)--(4.364,2.394)--(4.375,2.393)--(4.385,2.391)--(4.395,2.390)%
  --(4.406,2.389)--(4.416,2.388)--(4.426,2.387)--(4.437,2.386)--(4.447,2.385)--(4.457,2.384)%
  --(4.468,2.383)--(4.478,2.382)--(4.488,2.381)--(4.499,2.380)--(4.509,2.379)--(4.519,2.378)%
  --(4.530,2.377)--(4.540,2.376)--(4.550,2.375)--(4.561,2.374)--(4.571,2.373)--(4.581,2.372)%
  --(4.592,2.372)--(4.602,2.371)--(4.612,2.370)--(4.623,2.369)--(4.633,2.368)--(4.643,2.368)%
  --(4.654,2.367)--(4.664,2.366)--(4.674,2.365)--(4.685,2.365)--(4.695,2.364)--(4.705,2.363)%
  --(4.716,2.363)--(4.726,2.362)--(4.736,2.361)--(4.747,2.361)--(4.757,2.360)--(4.767,2.359)%
  --(4.778,2.359)--(4.788,2.358)--(4.798,2.358)--(4.809,2.357)--(4.819,2.356)--(4.829,2.356)%
  --(4.840,2.355)--(4.850,2.355)--(4.860,2.354)--(4.871,2.354)--(4.881,2.353)--(4.891,2.353)%
  --(4.902,2.352)--(4.912,2.352)--(4.922,2.351)--(4.933,2.351)--(4.943,2.350)--(4.953,2.350)%
  --(4.964,2.349)--(4.974,2.349)--(4.984,2.348)--(4.995,2.348)--(5.005,2.347)--(5.015,2.347)%
  --(5.026,2.347)--(5.036,2.346)--(5.046,2.346)--(5.057,2.345)--(5.067,2.345)--(5.077,2.345)%
  --(5.088,2.344)--(5.098,2.344)--(5.108,2.344)--(5.119,2.343)--(5.129,2.343)--(5.139,2.342)%
  --(5.150,2.342)--(5.160,2.342)--(5.170,2.341)--(5.181,2.341)--(5.191,2.341)--(5.201,2.341)%
  --(5.212,2.340)--(5.222,2.340)--(5.232,2.340)--(5.243,2.339)--(5.253,2.339)--(5.263,2.339)%
  --(5.274,2.339)--(5.284,2.338)--(5.294,2.338)--(5.305,2.338)--(5.315,2.338)--(5.325,2.337)%
  --(5.336,2.337)--(5.346,2.337)--(5.356,2.337)--(5.367,2.336)--(5.377,2.336)--(5.387,2.336)%
  --(5.398,2.336)--(5.408,2.335)--(5.418,2.335)--(5.429,2.335)--(5.439,2.335)--(5.449,2.335)%
  --(5.460,2.334)--(5.470,2.334)--(5.480,2.334)--(5.491,2.334)--(5.501,2.334)--(5.511,2.333)%
  --(5.522,2.333)--(5.532,2.333)--(5.542,2.333)--(5.553,2.333)--(5.563,2.333)--(5.573,2.332)%
  --(5.584,2.332)--(5.594,2.332)--(5.604,2.332)--(5.615,2.332)--(5.625,2.332)--(5.635,2.331)%
  --(5.646,2.331)--(5.656,2.331)--(5.666,2.331)--(5.677,2.331)--(5.687,2.331)--(5.697,2.331)%
  --(5.708,2.331)--(5.718,2.330)--(5.728,2.330)--(5.739,2.330)--(5.749,2.330)--(5.759,2.330)%
  --(5.770,2.330)--(5.780,2.330)--(5.790,2.330)--(5.801,2.329)--(5.811,2.329)--(5.821,2.329)%
  --(5.832,2.329)--(5.842,2.329)--(5.852,2.329)--(5.863,2.329)--(5.873,2.329)--(5.883,2.329)%
  --(5.894,2.329)--(5.904,2.328)--(5.914,2.328)--(5.925,2.328)--(5.935,2.328)--(5.945,2.328)%
  --(5.956,2.328)--(5.966,2.328)--(5.976,2.328)--(5.987,2.328)--(5.997,2.328)--(6.007,2.328)%
  --(6.018,2.328)--(6.028,2.327)--(6.038,2.327)--(6.049,2.327)--(6.059,2.327)--(6.069,2.327)%
  --(6.080,2.327)--(6.090,2.327)--(6.100,2.327)--(6.111,2.327)--(6.121,2.327)--(6.131,2.327)%
  --(6.142,2.327)--(6.152,2.327)--(6.162,2.327)--(6.173,2.327)--(6.183,2.326)--(6.193,2.326)%
  --(6.204,2.326)--(6.214,2.326)--(6.224,2.326)--(6.235,2.326)--(6.245,2.326)--(6.255,2.326)%
  --(6.266,2.326)--(6.276,2.326)--(6.286,2.326)--(6.297,2.326)--(6.307,2.326)--(6.317,2.326)%
  --(6.328,2.326)--(6.338,2.326)--(6.348,2.326)--(6.359,2.326)--(6.369,2.326)--(6.379,2.326)%
  --(6.390,2.326)--(6.400,2.326)--(6.410,2.325)--(6.421,2.325)--(6.431,2.325)--(6.441,2.325)%
  --(6.452,2.325)--(6.462,2.325)--(6.472,2.325)--(6.483,2.325)--(6.493,2.325)--(6.503,2.325)%
  --(6.514,2.325)--(6.524,2.325)--(6.534,2.325)--(6.545,2.325)--(6.555,2.325)--(6.565,2.325)%
  --(6.576,2.325)--(6.586,2.325)--(6.596,2.325)--(6.607,2.325)--(6.617,2.325)--(6.627,2.325)%
  --(6.638,2.325)--(6.648,2.325)--(6.658,2.325)--(6.669,2.325)--(6.679,2.325)--(6.689,2.325)%
  --(6.700,2.325)--(6.710,2.325)--(6.720,2.325)--(6.731,2.325)--(6.741,2.325)--(6.751,2.325)%
  --(6.762,2.325)--(6.772,2.325)--(6.782,2.324)--(6.793,2.324)--(6.803,2.324)--(6.813,2.324)%
  --(6.824,2.324)--(6.834,2.324)--(6.844,2.324)--(6.855,2.324)--(6.865,2.324)--(6.875,2.324)%
  --(6.886,2.324)--(6.896,2.324)--(6.906,2.324)--(6.917,2.324)--(6.927,2.324)--(6.937,2.324)%
  --(6.948,2.324)--(6.958,2.324)--(6.968,2.324)--(6.979,2.324)--(6.989,2.324)--(6.999,2.324)%
  --(7.010,2.324)--(7.020,2.324)--(7.030,2.324)--(7.041,2.324)--(7.051,2.324)--(7.061,2.324)%
  --(7.072,2.324)--(7.082,2.324)--(7.092,2.324)--(7.103,2.324)--(7.113,2.324)--(7.123,2.324)%
  --(7.134,2.324)--(7.144,2.324)--(7.154,2.324)--(7.165,2.324)--(7.175,2.324)--(7.185,2.324)%
  --(7.196,2.324)--(7.206,2.324)--(7.216,2.324)--(7.227,2.324)--(7.237,2.324)--(7.247,2.324)%
  --(7.258,2.324)--(7.268,2.324)--(7.278,2.324)--(7.289,2.324)--(7.299,2.324)--(7.309,2.324)%
  --(7.320,2.324)--(7.330,2.324)--(7.340,2.324)--(7.351,2.324)--(7.361,2.324)--(7.371,2.324)%
  --(7.382,2.324)--(7.392,2.324)--(7.402,2.324)--(7.413,2.324)--(7.423,2.324)--(7.433,2.324)%
  --(7.444,2.324)--(7.454,2.324)--(7.464,2.324)--(7.475,2.324)--(7.485,2.324)--(7.495,2.324)%
  --(7.506,2.324)--(7.516,2.324);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.316,1.350)--(1.326,1.446)--(1.337,1.542)--(1.347,1.638)--(1.357,1.733)%
  --(1.368,1.827)--(1.378,1.920)--(1.388,2.012)--(1.399,2.100)--(1.409,2.187)--(1.419,2.270)%
  --(1.430,2.351)--(1.440,2.429)--(1.450,2.504)--(1.461,2.577)--(1.471,2.646)--(1.481,2.713)%
  --(1.492,2.777)--(1.502,2.838)--(1.512,2.897)--(1.523,2.953)--(1.533,3.007)--(1.543,3.058)%
  --(1.554,3.107)--(1.564,3.154)--(1.574,3.199)--(1.585,3.242)--(1.595,3.282)--(1.605,3.321)%
  --(1.616,3.357)--(1.626,3.392)--(1.636,3.425)--(1.647,3.457)--(1.657,3.486)--(1.667,3.514)%
  --(1.678,3.541)--(1.688,3.565)--(1.698,3.589)--(1.709,3.611)--(1.719,3.631)--(1.729,3.651)%
  --(1.740,3.668)--(1.750,3.685)--(1.760,3.701)--(1.771,3.715)--(1.781,3.728)--(1.791,3.740)%
  --(1.802,3.751)--(1.812,3.761)--(1.822,3.771)--(1.833,3.779)--(1.843,3.786)--(1.853,3.792)%
  --(1.864,3.798)--(1.874,3.803)--(1.884,3.807)--(1.895,3.810)--(1.905,3.812)--(1.915,3.814)%
  --(1.926,3.815)--(1.936,3.815)--(1.946,3.815)--(1.957,3.815)--(1.967,3.813)--(1.977,3.811)%
  --(1.988,3.809)--(1.998,3.806)--(2.008,3.803)--(2.019,3.799)--(2.029,3.794)--(2.039,3.790)%
  --(2.050,3.785)--(2.060,3.779)--(2.070,3.773)--(2.081,3.767)--(2.091,3.760)--(2.101,3.753)%
  --(2.112,3.746)--(2.122,3.739)--(2.132,3.731)--(2.143,3.723)--(2.153,3.715)--(2.163,3.706)%
  --(2.174,3.697)--(2.184,3.688)--(2.194,3.679)--(2.205,3.670)--(2.215,3.660)--(2.225,3.651)%
  --(2.236,3.641)--(2.246,3.631)--(2.256,3.621)--(2.267,3.611)--(2.277,3.600)--(2.287,3.590)%
  --(2.298,3.579)--(2.308,3.569)--(2.318,3.558)--(2.329,3.547)--(2.339,3.536)--(2.349,3.525)%
  --(2.360,3.514)--(2.370,3.503)--(2.380,3.492)--(2.391,3.481)--(2.401,3.470)--(2.411,3.459)%
  --(2.422,3.447)--(2.432,3.436)--(2.442,3.425)--(2.453,3.414)--(2.463,3.402)--(2.473,3.391)%
  --(2.484,3.380)--(2.494,3.369)--(2.504,3.358)--(2.515,3.346)--(2.525,3.335)--(2.535,3.324)%
  --(2.546,3.313)--(2.556,3.302)--(2.566,3.291)--(2.577,3.280)--(2.587,3.269)--(2.597,3.258)%
  --(2.608,3.247)--(2.618,3.237)--(2.628,3.226)--(2.639,3.215)--(2.649,3.205)--(2.659,3.194)%
  --(2.670,3.184)--(2.680,3.173)--(2.690,3.163)--(2.701,3.153)--(2.711,3.142)--(2.721,3.132)%
  --(2.732,3.122)--(2.742,3.112)--(2.752,3.102)--(2.763,3.092)--(2.773,3.083)--(2.783,3.073)%
  --(2.794,3.063)--(2.804,3.054)--(2.814,3.044)--(2.825,3.035)--(2.835,3.025)--(2.845,3.016)%
  --(2.856,3.007)--(2.866,2.998)--(2.876,2.989)--(2.887,2.980)--(2.897,2.971)--(2.907,2.963)%
  --(2.918,2.954)--(2.928,2.945)--(2.938,2.937)--(2.949,2.928)--(2.959,2.920)--(2.969,2.912)%
  --(2.980,2.904)--(2.990,2.896)--(3.000,2.888)--(3.011,2.880)--(3.021,2.872)--(3.031,2.864)%
  --(3.042,2.857)--(3.052,2.849)--(3.062,2.842)--(3.073,2.834)--(3.083,2.827)--(3.093,2.820)%
  --(3.104,2.813)--(3.114,2.805)--(3.124,2.798)--(3.135,2.792)--(3.145,2.785)--(3.155,2.778)%
  --(3.166,2.771)--(3.176,2.765)--(3.186,2.758)--(3.197,2.752)--(3.207,2.745)--(3.217,2.739)%
  --(3.228,2.733)--(3.238,2.727)--(3.248,2.721)--(3.259,2.715)--(3.269,2.709)--(3.279,2.703)%
  --(3.290,2.697)--(3.300,2.692)--(3.310,2.686)--(3.321,2.681)--(3.331,2.675)--(3.341,2.670)%
  --(3.352,2.664)--(3.362,2.659)--(3.372,2.654)--(3.383,2.649)--(3.393,2.644)--(3.403,2.639)%
  --(3.414,2.634)--(3.424,2.629)--(3.434,2.624)--(3.445,2.620)--(3.455,2.615)--(3.465,2.610)%
  --(3.476,2.606)--(3.486,2.601)--(3.496,2.597)--(3.507,2.593)--(3.517,2.588)--(3.527,2.584)%
  --(3.538,2.580)--(3.548,2.576)--(3.558,2.572)--(3.569,2.568)--(3.579,2.564)--(3.589,2.560)%
  --(3.600,2.556)--(3.610,2.552)--(3.620,2.549)--(3.631,2.545)--(3.641,2.541)--(3.651,2.538)%
  --(3.662,2.534)--(3.672,2.531)--(3.682,2.527)--(3.693,2.524)--(3.703,2.521)--(3.713,2.517)%
  --(3.724,2.514)--(3.734,2.511)--(3.744,2.508)--(3.755,2.505)--(3.765,2.502)--(3.775,2.499)%
  --(3.786,2.496)--(3.796,2.493)--(3.806,2.490)--(3.817,2.487)--(3.827,2.484)--(3.837,2.482)%
  --(3.848,2.479)--(3.858,2.476)--(3.868,2.474)--(3.879,2.471)--(3.889,2.469)--(3.899,2.466)%
  --(3.910,2.464)--(3.920,2.461)--(3.930,2.459)--(3.941,2.457)--(3.951,2.454)--(3.961,2.452)%
  --(3.972,2.450)--(3.982,2.447)--(3.992,2.445)--(4.003,2.443)--(4.013,2.441)--(4.023,2.439)%
  --(4.034,2.437)--(4.044,2.435)--(4.054,2.433)--(4.065,2.431)--(4.075,2.429)--(4.085,2.427)%
  --(4.096,2.425)--(4.106,2.424)--(4.116,2.422)--(4.127,2.420)--(4.137,2.418)--(4.147,2.417)%
  --(4.158,2.415)--(4.168,2.413)--(4.178,2.412)--(4.189,2.410)--(4.199,2.408)--(4.209,2.407)%
  --(4.220,2.405)--(4.230,2.404)--(4.240,2.402)--(4.251,2.401)--(4.261,2.399)--(4.271,2.398)%
  --(4.282,2.397)--(4.292,2.395)--(4.302,2.394)--(4.313,2.393)--(4.323,2.391)--(4.333,2.390)%
  --(4.344,2.389)--(4.354,2.387)--(4.364,2.386)--(4.375,2.385)--(4.385,2.384)--(4.395,2.383)%
  --(4.406,2.382)--(4.416,2.380)--(4.426,2.379)--(4.437,2.378)--(4.447,2.377)--(4.457,2.376)%
  --(4.468,2.375)--(4.478,2.374)--(4.488,2.373)--(4.499,2.372)--(4.509,2.371)--(4.519,2.370)%
  --(4.530,2.369)--(4.540,2.368)--(4.550,2.367)--(4.561,2.367)--(4.571,2.366)--(4.581,2.365)%
  --(4.592,2.364)--(4.602,2.363)--(4.612,2.362)--(4.623,2.362)--(4.633,2.361)--(4.643,2.360)%
  --(4.654,2.359)--(4.664,2.358)--(4.674,2.358)--(4.685,2.357)--(4.695,2.356)--(4.705,2.356)%
  --(4.716,2.355)--(4.726,2.354)--(4.736,2.354)--(4.747,2.353)--(4.757,2.352)--(4.767,2.352)%
  --(4.778,2.351)--(4.788,2.350)--(4.798,2.350)--(4.809,2.349)--(4.819,2.349)--(4.829,2.348)%
  --(4.840,2.347)--(4.850,2.347)--(4.860,2.346)--(4.871,2.346)--(4.881,2.345)--(4.891,2.345)%
  --(4.902,2.344)--(4.912,2.344)--(4.922,2.343)--(4.933,2.343)--(4.943,2.342)--(4.953,2.342)%
  --(4.964,2.341)--(4.974,2.341)--(4.984,2.341)--(4.995,2.340)--(5.005,2.340)--(5.015,2.339)%
  --(5.026,2.339)--(5.036,2.339)--(5.046,2.338)--(5.057,2.338)--(5.067,2.337)--(5.077,2.337)%
  --(5.088,2.337)--(5.098,2.336)--(5.108,2.336)--(5.119,2.336)--(5.129,2.335)--(5.139,2.335)%
  --(5.150,2.335)--(5.160,2.334)--(5.170,2.334)--(5.181,2.334)--(5.191,2.333)--(5.201,2.333)%
  --(5.212,2.333)--(5.222,2.332)--(5.232,2.332)--(5.243,2.332)--(5.253,2.332)--(5.263,2.331)%
  --(5.274,2.331)--(5.284,2.331)--(5.294,2.331)--(5.305,2.330)--(5.315,2.330)--(5.325,2.330)%
  --(5.336,2.330)--(5.346,2.329)--(5.356,2.329)--(5.367,2.329)--(5.377,2.329)--(5.387,2.328)%
  --(5.398,2.328)--(5.408,2.328)--(5.418,2.328)--(5.429,2.328)--(5.439,2.327)--(5.449,2.327)%
  --(5.460,2.327)--(5.470,2.327)--(5.480,2.327)--(5.491,2.326)--(5.501,2.326)--(5.511,2.326)%
  --(5.522,2.326)--(5.532,2.326)--(5.542,2.326)--(5.553,2.325)--(5.563,2.325)--(5.573,2.325)%
  --(5.584,2.325)--(5.594,2.325)--(5.604,2.325)--(5.615,2.324)--(5.625,2.324)--(5.635,2.324)%
  --(5.646,2.324)--(5.656,2.324)--(5.666,2.324)--(5.677,2.324)--(5.687,2.324)--(5.697,2.323)%
  --(5.708,2.323)--(5.718,2.323)--(5.728,2.323)--(5.739,2.323)--(5.749,2.323)--(5.759,2.323)%
  --(5.770,2.323)--(5.780,2.322)--(5.790,2.322)--(5.801,2.322)--(5.811,2.322)--(5.821,2.322)%
  --(5.832,2.322)--(5.842,2.322)--(5.852,2.322)--(5.863,2.322)--(5.873,2.322)--(5.883,2.322)%
  --(5.894,2.321)--(5.904,2.321)--(5.914,2.321)--(5.925,2.321)--(5.935,2.321)--(5.945,2.321)%
  --(5.956,2.321)--(5.966,2.321)--(5.976,2.321)--(5.987,2.321)--(5.997,2.321)--(6.007,2.321)%
  --(6.018,2.320)--(6.028,2.320)--(6.038,2.320)--(6.049,2.320)--(6.059,2.320)--(6.069,2.320)%
  --(6.080,2.320)--(6.090,2.320)--(6.100,2.320)--(6.111,2.320)--(6.121,2.320)--(6.131,2.320)%
  --(6.142,2.320)--(6.152,2.320)--(6.162,2.320)--(6.173,2.320)--(6.183,2.320)--(6.193,2.319)%
  --(6.204,2.319)--(6.214,2.319)--(6.224,2.319)--(6.235,2.319)--(6.245,2.319)--(6.255,2.319)%
  --(6.266,2.319)--(6.276,2.319)--(6.286,2.319)--(6.297,2.319)--(6.307,2.319)--(6.317,2.319)%
  --(6.328,2.319)--(6.338,2.319)--(6.348,2.319)--(6.359,2.319)--(6.369,2.319)--(6.379,2.319)%
  --(6.390,2.319)--(6.400,2.319)--(6.410,2.319)--(6.421,2.319)--(6.431,2.319)--(6.441,2.319)%
  --(6.452,2.318)--(6.462,2.318)--(6.472,2.318)--(6.483,2.318)--(6.493,2.318)--(6.503,2.318)%
  --(6.514,2.318)--(6.524,2.318)--(6.534,2.318)--(6.545,2.318)--(6.555,2.318)--(6.565,2.318)%
  --(6.576,2.318)--(6.586,2.318)--(6.596,2.318)--(6.607,2.318)--(6.617,2.318)--(6.627,2.318)%
  --(6.638,2.318)--(6.648,2.318)--(6.658,2.318)--(6.669,2.318)--(6.679,2.318)--(6.689,2.318)%
  --(6.700,2.318)--(6.710,2.318)--(6.720,2.318)--(6.731,2.318)--(6.741,2.318)--(6.751,2.318)%
  --(6.762,2.318)--(6.772,2.318)--(6.782,2.318)--(6.793,2.318)--(6.803,2.318)--(6.813,2.318)%
  --(6.824,2.318)--(6.834,2.318)--(6.844,2.318)--(6.855,2.318)--(6.865,2.318)--(6.875,2.318)%
  --(6.886,2.318)--(6.896,2.318)--(6.906,2.318)--(6.917,2.318)--(6.927,2.318)--(6.937,2.318)%
  --(6.948,2.318)--(6.958,2.318)--(6.968,2.318)--(6.979,2.318)--(6.989,2.317)--(6.999,2.317)%
  --(7.010,2.317)--(7.020,2.317)--(7.030,2.317)--(7.041,2.317)--(7.051,2.317)--(7.061,2.317)%
  --(7.072,2.317)--(7.082,2.317)--(7.092,2.317)--(7.103,2.317)--(7.113,2.317)--(7.123,2.317)%
  --(7.134,2.317)--(7.144,2.317)--(7.154,2.317)--(7.165,2.317)--(7.175,2.317)--(7.185,2.317)%
  --(7.196,2.317)--(7.206,2.317)--(7.216,2.317)--(7.227,2.317)--(7.237,2.317)--(7.247,2.317)%
  --(7.258,2.317)--(7.268,2.317)--(7.278,2.317)--(7.289,2.317)--(7.299,2.317)--(7.309,2.317)%
  --(7.320,2.317)--(7.330,2.317)--(7.340,2.317)--(7.351,2.317)--(7.361,2.317)--(7.371,2.317)%
  --(7.382,2.317)--(7.392,2.317)--(7.402,2.317)--(7.413,2.317)--(7.423,2.317)--(7.433,2.317)%
  --(7.444,2.317)--(7.454,2.317)--(7.464,2.317)--(7.475,2.317)--(7.485,2.317)--(7.495,2.317)%
  --(7.506,2.317)--(7.516,2.317);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,4.604) {$\viscosityfraction=0.7$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,4.604)--(7.194,4.604);
\gppoint{gp mark 4}{(6.782,4.604)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gppoint{gp mark 6}{(1.316,1.363)}
\gppoint{gp mark 6}{(1.626,4.008)}
\gppoint{gp mark 6}{(1.936,5.351)}
\gppoint{gp mark 6}{(2.246,5.296)}
\gppoint{gp mark 6}{(2.556,4.413)}
\gppoint{gp mark 6}{(2.866,3.281)}
\gppoint{gp mark 6}{(3.176,2.315)}
\gppoint{gp mark 6}{(3.486,1.722)}
\gppoint{gp mark 6}{(3.796,1.526)}
\gppoint{gp mark 6}{(4.106,1.629)}
\gppoint{gp mark 6}{(4.416,1.887)}
\gppoint{gp mark 6}{(4.726,2.169)}
\gppoint{gp mark 6}{(5.036,2.386)}
\gppoint{gp mark 6}{(5.346,2.503)}
\gppoint{gp mark 6}{(5.656,2.525)}
\gppoint{gp mark 6}{(5.966,2.482)}
\gppoint{gp mark 6}{(6.276,2.411)}
\gppoint{gp mark 6}{(6.586,2.343)}
\gppoint{gp mark 6}{(6.896,2.296)}
\gppoint{gp mark 6}{(7.206,2.274)}
\gppoint{gp mark 6}{(7.516,2.275)}
\draw[gp path] (1.316,1.350)--(1.326,1.450)--(1.337,1.549)--(1.347,1.648)--(1.357,1.748)%
  --(1.368,1.847)--(1.378,1.946)--(1.388,2.046)--(1.399,2.145)--(1.409,2.244)--(1.419,2.343)%
  --(1.430,2.442)--(1.440,2.540)--(1.450,2.638)--(1.461,2.735)--(1.471,2.832)--(1.481,2.928)%
  --(1.492,3.023)--(1.502,3.117)--(1.512,3.210)--(1.523,3.302)--(1.533,3.393)--(1.543,3.482)%
  --(1.554,3.570)--(1.564,3.656)--(1.574,3.741)--(1.585,3.824)--(1.595,3.905)--(1.605,3.985)%
  --(1.616,4.063)--(1.626,4.139)--(1.636,4.214)--(1.647,4.286)--(1.657,4.357)--(1.667,4.426)%
  --(1.678,4.493)--(1.688,4.558)--(1.698,4.621)--(1.709,4.682)--(1.719,4.741)--(1.729,4.798)%
  --(1.740,4.853)--(1.750,4.906)--(1.760,4.957)--(1.771,5.007)--(1.781,5.054)--(1.791,5.099)%
  --(1.802,5.142)--(1.812,5.184)--(1.822,5.223)--(1.833,5.261)--(1.843,5.297)--(1.853,5.330)%
  --(1.864,5.362)--(1.874,5.392)--(1.884,5.420)--(1.895,5.447)--(1.905,5.471)--(1.915,5.494)%
  --(1.926,5.515)--(1.936,5.534)--(1.946,5.552)--(1.957,5.568)--(1.967,5.582)--(1.977,5.594)%
  --(1.988,5.605)--(1.998,5.615)--(2.008,5.622)--(2.019,5.628)--(2.029,5.633)--(2.039,5.636)%
  --(2.050,5.637)--(2.060,5.638)--(2.070,5.636)--(2.081,5.633)--(2.091,5.629)--(2.101,5.624)%
  --(2.112,5.617)--(2.122,5.609)--(2.132,5.599)--(2.143,5.589)--(2.153,5.577)--(2.163,5.564)%
  --(2.174,5.549)--(2.184,5.534)--(2.194,5.517)--(2.205,5.500)--(2.215,5.481)--(2.225,5.461)%
  --(2.236,5.440)--(2.246,5.418)--(2.256,5.395)--(2.267,5.372)--(2.277,5.347)--(2.287,5.321)%
  --(2.298,5.295)--(2.308,5.268)--(2.318,5.240)--(2.329,5.211)--(2.339,5.181)--(2.349,5.151)%
  --(2.360,5.120)--(2.370,5.088)--(2.380,5.055)--(2.391,5.022)--(2.401,4.989)--(2.411,4.954)%
  --(2.422,4.920)--(2.432,4.884)--(2.442,4.848)--(2.453,4.812)--(2.463,4.775)--(2.473,4.738)%
  --(2.484,4.700)--(2.494,4.662)--(2.504,4.623)--(2.515,4.584)--(2.525,4.545)--(2.535,4.506)%
  --(2.546,4.466)--(2.556,4.426)--(2.566,4.385)--(2.577,4.345)--(2.587,4.304)--(2.597,4.263)%
  --(2.608,4.222)--(2.618,4.181)--(2.628,4.139)--(2.639,4.098)--(2.649,4.056)--(2.659,4.015)%
  --(2.670,3.973)--(2.680,3.931)--(2.690,3.890)--(2.701,3.848)--(2.711,3.806)--(2.721,3.765)%
  --(2.732,3.723)--(2.742,3.681)--(2.752,3.640)--(2.763,3.599)--(2.773,3.557)--(2.783,3.516)%
  --(2.794,3.475)--(2.804,3.435)--(2.814,3.394)--(2.825,3.354)--(2.835,3.313)--(2.845,3.274)%
  --(2.856,3.234)--(2.866,3.194)--(2.876,3.155)--(2.887,3.116)--(2.897,3.078)--(2.907,3.039)%
  --(2.918,3.001)--(2.928,2.963)--(2.938,2.926)--(2.949,2.889)--(2.959,2.852)--(2.969,2.816)%
  --(2.980,2.780)--(2.990,2.744)--(3.000,2.709)--(3.011,2.674)--(3.021,2.640)--(3.031,2.606)%
  --(3.042,2.572)--(3.052,2.539)--(3.062,2.506)--(3.073,2.474)--(3.083,2.442)--(3.093,2.411)%
  --(3.104,2.380)--(3.114,2.349)--(3.124,2.319)--(3.135,2.290)--(3.145,2.261)--(3.155,2.232)%
  --(3.166,2.204)--(3.176,2.177)--(3.186,2.150)--(3.197,2.123)--(3.207,2.097)--(3.217,2.072)%
  --(3.228,2.046)--(3.238,2.022)--(3.248,1.998)--(3.259,1.974)--(3.269,1.951)--(3.279,1.929)%
  --(3.290,1.907)--(3.300,1.886)--(3.310,1.865)--(3.321,1.844)--(3.331,1.824)--(3.341,1.805)%
  --(3.352,1.786)--(3.362,1.768)--(3.372,1.750)--(3.383,1.733)--(3.393,1.716)--(3.403,1.700)%
  --(3.414,1.684)--(3.424,1.669)--(3.434,1.654)--(3.445,1.640)--(3.455,1.626)--(3.465,1.613)%
  --(3.476,1.601)--(3.486,1.588)--(3.496,1.577)--(3.507,1.566)--(3.517,1.555)--(3.527,1.545)%
  --(3.538,1.535)--(3.548,1.526)--(3.558,1.517)--(3.569,1.509)--(3.579,1.501)--(3.589,1.494)%
  --(3.600,1.487)--(3.610,1.480)--(3.620,1.474)--(3.631,1.469)--(3.641,1.464)--(3.651,1.459)%
  --(3.662,1.455)--(3.672,1.451)--(3.682,1.448)--(3.693,1.445)--(3.703,1.442)--(3.713,1.440)%
  --(3.724,1.439)--(3.734,1.437)--(3.744,1.436)--(3.755,1.436)--(3.765,1.436)--(3.775,1.436)%
  --(3.786,1.437)--(3.796,1.437)--(3.806,1.439)--(3.817,1.440)--(3.827,1.442)--(3.837,1.445)%
  --(3.848,1.447)--(3.858,1.450)--(3.868,1.454)--(3.879,1.457)--(3.889,1.461)--(3.899,1.465)%
  --(3.910,1.470)--(3.920,1.475)--(3.930,1.480)--(3.941,1.485)--(3.951,1.491)--(3.961,1.496)%
  --(3.972,1.502)--(3.982,1.509)--(3.992,1.515)--(4.003,1.522)--(4.013,1.529)--(4.023,1.536)%
  --(4.034,1.544)--(4.044,1.552)--(4.054,1.560)--(4.065,1.568)--(4.075,1.576)--(4.085,1.584)%
  --(4.096,1.593)--(4.106,1.602)--(4.116,1.611)--(4.127,1.620)--(4.137,1.629)--(4.147,1.638)%
  --(4.158,1.648)--(4.168,1.658)--(4.178,1.667)--(4.189,1.677)--(4.199,1.687)--(4.209,1.697)%
  --(4.220,1.708)--(4.230,1.718)--(4.240,1.728)--(4.251,1.739)--(4.261,1.749)--(4.271,1.760)%
  --(4.282,1.771)--(4.292,1.782)--(4.302,1.792)--(4.313,1.803)--(4.323,1.814)--(4.333,1.825)%
  --(4.344,1.836)--(4.354,1.847)--(4.364,1.858)--(4.375,1.869)--(4.385,1.880)--(4.395,1.891)%
  --(4.406,1.903)--(4.416,1.914)--(4.426,1.925)--(4.437,1.936)--(4.447,1.947)--(4.457,1.958)%
  --(4.468,1.969)--(4.478,1.980)--(4.488,1.991)--(4.499,2.002)--(4.509,2.013)--(4.519,2.024)%
  --(4.530,2.034)--(4.540,2.045)--(4.550,2.056)--(4.561,2.067)--(4.571,2.077)--(4.581,2.088)%
  --(4.592,2.098)--(4.602,2.109)--(4.612,2.119)--(4.623,2.129)--(4.633,2.139)--(4.643,2.149)%
  --(4.654,2.159)--(4.664,2.169)--(4.674,2.179)--(4.685,2.189)--(4.695,2.198)--(4.705,2.208)%
  --(4.716,2.217)--(4.726,2.226)--(4.736,2.236)--(4.747,2.245)--(4.757,2.254)--(4.767,2.263)%
  --(4.778,2.271)--(4.788,2.280)--(4.798,2.288)--(4.809,2.297)--(4.819,2.305)--(4.829,2.313)%
  --(4.840,2.321)--(4.850,2.329)--(4.860,2.337)--(4.871,2.345)--(4.881,2.352)--(4.891,2.360)%
  --(4.902,2.367)--(4.912,2.374)--(4.922,2.381)--(4.933,2.388)--(4.943,2.394)--(4.953,2.401)%
  --(4.964,2.407)--(4.974,2.414)--(4.984,2.420)--(4.995,2.426)--(5.005,2.432)--(5.015,2.438)%
  --(5.026,2.443)--(5.036,2.449)--(5.046,2.454)--(5.057,2.459)--(5.067,2.464)--(5.077,2.469)%
  --(5.088,2.474)--(5.098,2.479)--(5.108,2.483)--(5.119,2.488)--(5.129,2.492)--(5.139,2.496)%
  --(5.150,2.500)--(5.160,2.504)--(5.170,2.507)--(5.181,2.511)--(5.191,2.514)--(5.201,2.518)%
  --(5.212,2.521)--(5.222,2.524)--(5.232,2.527)--(5.243,2.530)--(5.253,2.532)--(5.263,2.535)%
  --(5.274,2.537)--(5.284,2.539)--(5.294,2.541)--(5.305,2.543)--(5.315,2.545)--(5.325,2.547)%
  --(5.336,2.549)--(5.346,2.550)--(5.356,2.552)--(5.367,2.553)--(5.377,2.554)--(5.387,2.555)%
  --(5.398,2.556)--(5.408,2.557)--(5.418,2.558)--(5.429,2.558)--(5.439,2.559)--(5.449,2.559)%
  --(5.460,2.559)--(5.470,2.560)--(5.480,2.560)--(5.491,2.560)--(5.501,2.560)--(5.511,2.559)%
  --(5.522,2.559)--(5.532,2.559)--(5.542,2.558)--(5.553,2.558)--(5.563,2.557)--(5.573,2.556)%
  --(5.584,2.555)--(5.594,2.554)--(5.604,2.553)--(5.615,2.552)--(5.625,2.551)--(5.635,2.550)%
  --(5.646,2.549)--(5.656,2.547)--(5.666,2.546)--(5.677,2.544)--(5.687,2.543)--(5.697,2.541)%
  --(5.708,2.539)--(5.718,2.538)--(5.728,2.536)--(5.739,2.534)--(5.749,2.532)--(5.759,2.530)%
  --(5.770,2.528)--(5.780,2.526)--(5.790,2.523)--(5.801,2.521)--(5.811,2.519)--(5.821,2.517)%
  --(5.832,2.514)--(5.842,2.512)--(5.852,2.509)--(5.863,2.507)--(5.873,2.504)--(5.883,2.502)%
  --(5.894,2.499)--(5.904,2.497)--(5.914,2.494)--(5.925,2.491)--(5.935,2.489)--(5.945,2.486)%
  --(5.956,2.483)--(5.966,2.480)--(5.976,2.478)--(5.987,2.475)--(5.997,2.472)--(6.007,2.469)%
  --(6.018,2.466)--(6.028,2.463)--(6.038,2.460)--(6.049,2.458)--(6.059,2.455)--(6.069,2.452)%
  --(6.080,2.449)--(6.090,2.446)--(6.100,2.443)--(6.111,2.440)--(6.121,2.437)--(6.131,2.434)%
  --(6.142,2.431)--(6.152,2.428)--(6.162,2.425)--(6.173,2.422)--(6.183,2.419)--(6.193,2.416)%
  --(6.204,2.413)--(6.214,2.411)--(6.224,2.408)--(6.235,2.405)--(6.245,2.402)--(6.255,2.399)%
  --(6.266,2.396)--(6.276,2.393)--(6.286,2.390)--(6.297,2.388)--(6.307,2.385)--(6.317,2.382)%
  --(6.328,2.379)--(6.338,2.377)--(6.348,2.374)--(6.359,2.371)--(6.369,2.369)--(6.379,2.366)%
  --(6.390,2.363)--(6.400,2.361)--(6.410,2.358)--(6.421,2.356)--(6.431,2.353)--(6.441,2.351)%
  --(6.452,2.348)--(6.462,2.346)--(6.472,2.343)--(6.483,2.341)--(6.493,2.339)--(6.503,2.336)%
  --(6.514,2.334)--(6.524,2.332)--(6.534,2.330)--(6.545,2.327)--(6.555,2.325)--(6.565,2.323)%
  --(6.576,2.321)--(6.586,2.319)--(6.596,2.317)--(6.607,2.315)--(6.617,2.313)--(6.627,2.311)%
  --(6.638,2.309)--(6.648,2.307)--(6.658,2.306)--(6.669,2.304)--(6.679,2.302)--(6.689,2.301)%
  --(6.700,2.299)--(6.710,2.297)--(6.720,2.296)--(6.731,2.294)--(6.741,2.293)--(6.751,2.291)%
  --(6.762,2.290)--(6.772,2.288)--(6.782,2.287)--(6.793,2.286)--(6.803,2.284)--(6.813,2.283)%
  --(6.824,2.282)--(6.834,2.281)--(6.844,2.280)--(6.855,2.278)--(6.865,2.277)--(6.875,2.276)%
  --(6.886,2.275)--(6.896,2.274)--(6.906,2.273)--(6.917,2.273)--(6.927,2.272)--(6.937,2.271)%
  --(6.948,2.270)--(6.958,2.269)--(6.968,2.269)--(6.979,2.268)--(6.989,2.267)--(6.999,2.267)%
  --(7.010,2.266)--(7.020,2.266)--(7.030,2.265)--(7.041,2.265)--(7.051,2.264)--(7.061,2.264)%
  --(7.072,2.263)--(7.082,2.263)--(7.092,2.263)--(7.103,2.262)--(7.113,2.262)--(7.123,2.262)%
  --(7.134,2.262)--(7.144,2.261)--(7.154,2.261)--(7.165,2.261)--(7.175,2.261)--(7.185,2.261)%
  --(7.196,2.261)--(7.206,2.261)--(7.216,2.261)--(7.227,2.261)--(7.237,2.261)--(7.247,2.261)%
  --(7.258,2.261)--(7.268,2.261)--(7.278,2.262)--(7.289,2.262)--(7.299,2.262)--(7.309,2.262)%
  --(7.320,2.263)--(7.330,2.263)--(7.340,2.263)--(7.351,2.263)--(7.361,2.264)--(7.371,2.264)%
  --(7.382,2.265)--(7.392,2.265)--(7.402,2.265)--(7.413,2.266)--(7.423,2.266)--(7.433,2.267)%
  --(7.444,2.267)--(7.454,2.268)--(7.464,2.268)--(7.475,2.269)--(7.485,2.269)--(7.495,2.270)%
  --(7.506,2.270)--(7.516,2.271);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.316,1.350)--(1.326,1.444)--(1.337,1.537)--(1.347,1.631)--(1.357,1.724)%
  --(1.368,1.818)--(1.378,1.911)--(1.388,2.005)--(1.399,2.098)--(1.409,2.192)--(1.419,2.285)%
  --(1.430,2.378)--(1.440,2.471)--(1.450,2.563)--(1.461,2.655)--(1.471,2.747)--(1.481,2.837)%
  --(1.492,2.927)--(1.502,3.017)--(1.512,3.105)--(1.523,3.192)--(1.533,3.279)--(1.543,3.364)%
  --(1.554,3.447)--(1.564,3.530)--(1.574,3.611)--(1.585,3.691)--(1.595,3.769)--(1.605,3.846)%
  --(1.616,3.921)--(1.626,3.994)--(1.636,4.066)--(1.647,4.137)--(1.657,4.205)--(1.667,4.272)%
  --(1.678,4.337)--(1.688,4.400)--(1.698,4.462)--(1.709,4.522)--(1.719,4.580)--(1.729,4.636)%
  --(1.740,4.690)--(1.750,4.743)--(1.760,4.794)--(1.771,4.842)--(1.781,4.890)--(1.791,4.935)%
  --(1.802,4.978)--(1.812,5.020)--(1.822,5.060)--(1.833,5.098)--(1.843,5.134)--(1.853,5.169)%
  --(1.864,5.202)--(1.874,5.233)--(1.884,5.262)--(1.895,5.290)--(1.905,5.316)--(1.915,5.340)%
  --(1.926,5.363)--(1.936,5.383)--(1.946,5.403)--(1.957,5.421)--(1.967,5.437)--(1.977,5.451)%
  --(1.988,5.464)--(1.998,5.476)--(2.008,5.486)--(2.019,5.494)--(2.029,5.501)--(2.039,5.507)%
  --(2.050,5.511)--(2.060,5.514)--(2.070,5.515)--(2.081,5.515)--(2.091,5.514)--(2.101,5.511)%
  --(2.112,5.507)--(2.122,5.502)--(2.132,5.496)--(2.143,5.488)--(2.153,5.479)--(2.163,5.469)%
  --(2.174,5.458)--(2.184,5.446)--(2.194,5.433)--(2.205,5.418)--(2.215,5.403)--(2.225,5.386)%
  --(2.236,5.369)--(2.246,5.350)--(2.256,5.331)--(2.267,5.310)--(2.277,5.289)--(2.287,5.267)%
  --(2.298,5.244)--(2.308,5.220)--(2.318,5.195)--(2.329,5.170)--(2.339,5.144)--(2.349,5.116)%
  --(2.360,5.089)--(2.370,5.060)--(2.380,5.031)--(2.391,5.001)--(2.401,4.971)--(2.411,4.940)%
  --(2.422,4.908)--(2.432,4.876)--(2.442,4.844)--(2.453,4.810)--(2.463,4.777)--(2.473,4.742)%
  --(2.484,4.708)--(2.494,4.673)--(2.504,4.637)--(2.515,4.601)--(2.525,4.565)--(2.535,4.528)%
  --(2.546,4.491)--(2.556,4.454)--(2.566,4.417)--(2.577,4.379)--(2.587,4.341)--(2.597,4.302)%
  --(2.608,4.264)--(2.618,4.225)--(2.628,4.186)--(2.639,4.147)--(2.649,4.108)--(2.659,4.069)%
  --(2.670,4.029)--(2.680,3.990)--(2.690,3.950)--(2.701,3.911)--(2.711,3.871)--(2.721,3.831)%
  --(2.732,3.792)--(2.742,3.752)--(2.752,3.712)--(2.763,3.673)--(2.773,3.633)--(2.783,3.594)%
  --(2.794,3.554)--(2.804,3.515)--(2.814,3.476)--(2.825,3.437)--(2.835,3.398)--(2.845,3.359)%
  --(2.856,3.321)--(2.866,3.282)--(2.876,3.244)--(2.887,3.206)--(2.897,3.169)--(2.907,3.131)%
  --(2.918,3.094)--(2.928,3.057)--(2.938,3.020)--(2.949,2.984)--(2.959,2.948)--(2.969,2.912)%
  --(2.980,2.876)--(2.990,2.841)--(3.000,2.806)--(3.011,2.771)--(3.021,2.737)--(3.031,2.703)%
  --(3.042,2.670)--(3.052,2.637)--(3.062,2.604)--(3.073,2.571)--(3.083,2.539)--(3.093,2.508)%
  --(3.104,2.477)--(3.114,2.446)--(3.124,2.415)--(3.135,2.385)--(3.145,2.356)--(3.155,2.327)%
  --(3.166,2.298)--(3.176,2.270)--(3.186,2.242)--(3.197,2.215)--(3.207,2.188)--(3.217,2.161)%
  --(3.228,2.135)--(3.238,2.110)--(3.248,2.085)--(3.259,2.060)--(3.269,2.036)--(3.279,2.013)%
  --(3.290,1.990)--(3.300,1.967)--(3.310,1.945)--(3.321,1.923)--(3.331,1.902)--(3.341,1.881)%
  --(3.352,1.861)--(3.362,1.841)--(3.372,1.822)--(3.383,1.803)--(3.393,1.785)--(3.403,1.767)%
  --(3.414,1.750)--(3.424,1.733)--(3.434,1.717)--(3.445,1.701)--(3.455,1.685)--(3.465,1.671)%
  --(3.476,1.656)--(3.486,1.642)--(3.496,1.629)--(3.507,1.616)--(3.517,1.603)--(3.527,1.591)%
  --(3.538,1.580)--(3.548,1.569)--(3.558,1.558)--(3.569,1.548)--(3.579,1.538)--(3.589,1.529)%
  --(3.600,1.520)--(3.610,1.512)--(3.620,1.504)--(3.631,1.496)--(3.641,1.489)--(3.651,1.483)%
  --(3.662,1.477)--(3.672,1.471)--(3.682,1.466)--(3.693,1.461)--(3.703,1.456)--(3.713,1.452)%
  --(3.724,1.448)--(3.734,1.445)--(3.744,1.442)--(3.755,1.440)--(3.765,1.438)--(3.775,1.436)%
  --(3.786,1.435)--(3.796,1.434)--(3.806,1.433)--(3.817,1.433)--(3.827,1.433)--(3.837,1.433)%
  --(3.848,1.434)--(3.858,1.435)--(3.868,1.437)--(3.879,1.438)--(3.889,1.440)--(3.899,1.443)%
  --(3.910,1.446)--(3.920,1.449)--(3.930,1.452)--(3.941,1.455)--(3.951,1.459)--(3.961,1.463)%
  --(3.972,1.468)--(3.982,1.473)--(3.992,1.478)--(4.003,1.483)--(4.013,1.488)--(4.023,1.494)%
  --(4.034,1.500)--(4.044,1.506)--(4.054,1.513)--(4.065,1.519)--(4.075,1.526)--(4.085,1.533)%
  --(4.096,1.540)--(4.106,1.548)--(4.116,1.555)--(4.127,1.563)--(4.137,1.571)--(4.147,1.579)%
  --(4.158,1.588)--(4.168,1.596)--(4.178,1.605)--(4.189,1.614)--(4.199,1.623)--(4.209,1.632)%
  --(4.220,1.641)--(4.230,1.650)--(4.240,1.660)--(4.251,1.669)--(4.261,1.679)--(4.271,1.689)%
  --(4.282,1.698)--(4.292,1.708)--(4.302,1.718)--(4.313,1.729)--(4.323,1.739)--(4.333,1.749)%
  --(4.344,1.759)--(4.354,1.770)--(4.364,1.780)--(4.375,1.791)--(4.385,1.801)--(4.395,1.812)%
  --(4.406,1.823)--(4.416,1.833)--(4.426,1.844)--(4.437,1.855)--(4.447,1.865)--(4.457,1.876)%
  --(4.468,1.887)--(4.478,1.898)--(4.488,1.908)--(4.499,1.919)--(4.509,1.930)--(4.519,1.941)%
  --(4.530,1.951)--(4.540,1.962)--(4.550,1.973)--(4.561,1.983)--(4.571,1.994)--(4.581,2.005)%
  --(4.592,2.015)--(4.602,2.026)--(4.612,2.036)--(4.623,2.046)--(4.633,2.057)--(4.643,2.067)%
  --(4.654,2.077)--(4.664,2.087)--(4.674,2.098)--(4.685,2.108)--(4.695,2.117)--(4.705,2.127)%
  --(4.716,2.137)--(4.726,2.147)--(4.736,2.156)--(4.747,2.166)--(4.757,2.175)--(4.767,2.185)%
  --(4.778,2.194)--(4.788,2.203)--(4.798,2.212)--(4.809,2.221)--(4.819,2.230)--(4.829,2.239)%
  --(4.840,2.248)--(4.850,2.256)--(4.860,2.265)--(4.871,2.273)--(4.881,2.281)--(4.891,2.289)%
  --(4.902,2.297)--(4.912,2.305)--(4.922,2.313)--(4.933,2.320)--(4.943,2.328)--(4.953,2.335)%
  --(4.964,2.343)--(4.974,2.350)--(4.984,2.357)--(4.995,2.364)--(5.005,2.370)--(5.015,2.377)%
  --(5.026,2.384)--(5.036,2.390)--(5.046,2.396)--(5.057,2.402)--(5.067,2.408)--(5.077,2.414)%
  --(5.088,2.420)--(5.098,2.425)--(5.108,2.431)--(5.119,2.436)--(5.129,2.441)--(5.139,2.447)%
  --(5.150,2.451)--(5.160,2.456)--(5.170,2.461)--(5.181,2.465)--(5.191,2.470)--(5.201,2.474)%
  --(5.212,2.478)--(5.222,2.482)--(5.232,2.486)--(5.243,2.490)--(5.253,2.494)--(5.263,2.497)%
  --(5.274,2.500)--(5.284,2.504)--(5.294,2.507)--(5.305,2.510)--(5.315,2.513)--(5.325,2.515)%
  --(5.336,2.518)--(5.346,2.520)--(5.356,2.523)--(5.367,2.525)--(5.377,2.527)--(5.387,2.529)%
  --(5.398,2.531)--(5.408,2.533)--(5.418,2.534)--(5.429,2.536)--(5.439,2.537)--(5.449,2.539)%
  --(5.460,2.540)--(5.470,2.541)--(5.480,2.542)--(5.491,2.543)--(5.501,2.544)--(5.511,2.544)%
  --(5.522,2.545)--(5.532,2.545)--(5.542,2.546)--(5.553,2.546)--(5.563,2.546)--(5.573,2.546)%
  --(5.584,2.546)--(5.594,2.546)--(5.604,2.546)--(5.615,2.545)--(5.625,2.545)--(5.635,2.544)%
  --(5.646,2.544)--(5.656,2.543)--(5.666,2.542)--(5.677,2.542)--(5.687,2.541)--(5.697,2.540)%
  --(5.708,2.539)--(5.718,2.538)--(5.728,2.536)--(5.739,2.535)--(5.749,2.534)--(5.759,2.532)%
  --(5.770,2.531)--(5.780,2.529)--(5.790,2.528)--(5.801,2.526)--(5.811,2.524)--(5.821,2.522)%
  --(5.832,2.520)--(5.842,2.519)--(5.852,2.517)--(5.863,2.515)--(5.873,2.512)--(5.883,2.510)%
  --(5.894,2.508)--(5.904,2.506)--(5.914,2.504)--(5.925,2.501)--(5.935,2.499)--(5.945,2.497)%
  --(5.956,2.494)--(5.966,2.492)--(5.976,2.489)--(5.987,2.487)--(5.997,2.484)--(6.007,2.482)%
  --(6.018,2.479)--(6.028,2.476)--(6.038,2.474)--(6.049,2.471)--(6.059,2.468)--(6.069,2.465)%
  --(6.080,2.463)--(6.090,2.460)--(6.100,2.457)--(6.111,2.454)--(6.121,2.451)--(6.131,2.448)%
  --(6.142,2.446)--(6.152,2.443)--(6.162,2.440)--(6.173,2.437)--(6.183,2.434)--(6.193,2.431)%
  --(6.204,2.428)--(6.214,2.425)--(6.224,2.422)--(6.235,2.420)--(6.245,2.417)--(6.255,2.414)%
  --(6.266,2.411)--(6.276,2.408)--(6.286,2.405)--(6.297,2.402)--(6.307,2.399)--(6.317,2.396)%
  --(6.328,2.393)--(6.338,2.391)--(6.348,2.388)--(6.359,2.385)--(6.369,2.382)--(6.379,2.379)%
  --(6.390,2.376)--(6.400,2.374)--(6.410,2.371)--(6.421,2.368)--(6.431,2.365)--(6.441,2.363)%
  --(6.452,2.360)--(6.462,2.357)--(6.472,2.355)--(6.483,2.352)--(6.493,2.349)--(6.503,2.347)%
  --(6.514,2.344)--(6.524,2.342)--(6.534,2.339)--(6.545,2.337)--(6.555,2.334)--(6.565,2.332)%
  --(6.576,2.329)--(6.586,2.327)--(6.596,2.325)--(6.607,2.322)--(6.617,2.320)--(6.627,2.318)%
  --(6.638,2.316)--(6.648,2.313)--(6.658,2.311)--(6.669,2.309)--(6.679,2.307)--(6.689,2.305)%
  --(6.700,2.303)--(6.710,2.301)--(6.720,2.299)--(6.731,2.297)--(6.741,2.295)--(6.751,2.293)%
  --(6.762,2.292)--(6.772,2.290)--(6.782,2.288)--(6.793,2.286)--(6.803,2.285)--(6.813,2.283)%
  --(6.824,2.281)--(6.834,2.280)--(6.844,2.278)--(6.855,2.277)--(6.865,2.275)--(6.875,2.274)%
  --(6.886,2.272)--(6.896,2.271)--(6.906,2.270)--(6.917,2.268)--(6.927,2.267)--(6.937,2.266)%
  --(6.948,2.265)--(6.958,2.264)--(6.968,2.262)--(6.979,2.261)--(6.989,2.260)--(6.999,2.259)%
  --(7.010,2.258)--(7.020,2.257)--(7.030,2.256)--(7.041,2.256)--(7.051,2.255)--(7.061,2.254)%
  --(7.072,2.253)--(7.082,2.252)--(7.092,2.252)--(7.103,2.251)--(7.113,2.250)--(7.123,2.250)%
  --(7.134,2.249)--(7.144,2.249)--(7.154,2.248)--(7.165,2.248)--(7.175,2.247)--(7.185,2.247)%
  --(7.196,2.247)--(7.206,2.246)--(7.216,2.246)--(7.227,2.246)--(7.237,2.245)--(7.247,2.245)%
  --(7.258,2.245)--(7.268,2.245)--(7.278,2.245)--(7.289,2.244)--(7.299,2.244)--(7.309,2.244)%
  --(7.320,2.244)--(7.330,2.244)--(7.340,2.244)--(7.351,2.244)--(7.361,2.244)--(7.371,2.244)%
  --(7.382,2.245)--(7.392,2.245)--(7.402,2.245)--(7.413,2.245)--(7.423,2.245)--(7.433,2.245)%
  --(7.444,2.246)--(7.454,2.246)--(7.464,2.246)--(7.475,2.247)--(7.485,2.247)--(7.495,2.247)%
  --(7.506,2.248)--(7.516,2.248);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,4.334) {$\viscosityfraction=0.9$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,4.334)--(7.194,4.334);
\gppoint{gp mark 6}{(6.782,4.334)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{0.864cm}}{\pgfpoint{7.516cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/poiseuille-lambda.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Wed Oct 28 09:34:02 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.155,0.864)--(1.335,0.864);
\draw[gp path] (7.516,0.864)--(7.336,0.864);
\node[gp node right] at (0.994,0.864) {0.8};
\draw[gp path] (1.155,1.675)--(1.335,1.675);
\draw[gp path] (7.516,1.675)--(7.336,1.675);
\node[gp node right] at (0.994,1.675) {0.9};
\draw[gp path] (1.155,2.486)--(1.335,2.486);
\draw[gp path] (7.516,2.486)--(7.336,2.486);
\node[gp node right] at (0.994,2.486) {1.0};
\draw[gp path] (1.155,3.297)--(1.335,3.297);
\draw[gp path] (7.516,3.297)--(7.336,3.297);
\node[gp node right] at (0.994,3.297) {1.1};
\draw[gp path] (1.155,4.107)--(1.335,4.107);
\draw[gp path] (7.516,4.107)--(7.336,4.107);
\node[gp node right] at (0.994,4.107) {1.2};
\draw[gp path] (1.155,4.918)--(1.335,4.918);
\draw[gp path] (7.516,4.918)--(7.336,4.918);
\node[gp node right] at (0.994,4.918) {1.3};
\draw[gp path] (1.155,5.729)--(1.335,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (0.994,5.729) {1.4};
\draw[gp path] (1.155,0.864)--(1.155,1.044);
\draw[gp path] (1.155,5.729)--(1.155,5.549);
\node[gp node center] at (1.155,0.594) {$0$};
\draw[gp path] (2.215,0.864)--(2.215,1.044);
\draw[gp path] (2.215,5.729)--(2.215,5.549);
\node[gp node center] at (2.215,0.594) {$1000$};
\draw[gp path] (3.275,0.864)--(3.275,1.044);
\draw[gp path] (3.275,5.729)--(3.275,5.549);
\node[gp node center] at (3.275,0.594) {$2000$};
\draw[gp path] (4.336,0.864)--(4.336,1.044);
\draw[gp path] (4.336,5.729)--(4.336,5.549);
\node[gp node center] at (4.336,0.594) {$3000$};
\draw[gp path] (5.396,0.864)--(5.396,1.044);
\draw[gp path] (5.396,5.729)--(5.396,5.549);
\node[gp node center] at (5.396,0.594) {$4000$};
\draw[gp path] (6.456,0.864)--(6.456,1.044);
\draw[gp path] (6.456,5.729)--(6.456,5.549);
\node[gp node center] at (6.456,0.594) {$5000$};
\draw[gp path] (7.516,0.864)--(7.516,1.044);
\draw[gp path] (7.516,5.729)--(7.516,5.549);
\node[gp node center] at (7.516,0.594) {$6000$};
\draw[gp path] (1.155,5.729)--(1.155,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
\node[gp node center,rotate=-270] at (0.255,3.296) {$u_x(x,L/2,\infty)/u_{x,\text{Newtonian}}(x,L/2,\infty)$};
\node[gp node center] at (4.335,0.189) {$t/\Delta t$};
\draw[gp path] (1.155,2.486)--(1.219,2.486)--(1.284,2.486)--(1.348,2.486)--(1.412,2.486)%
  --(1.476,2.486)--(1.541,2.486)--(1.605,2.486)--(1.669,2.486)--(1.733,2.486)--(1.798,2.486)%
  --(1.862,2.486)--(1.926,2.486)--(1.990,2.486)--(2.055,2.486)--(2.119,2.486)--(2.183,2.486)%
  --(2.247,2.486)--(2.312,2.486)--(2.376,2.486)--(2.440,2.486)--(2.504,2.486)--(2.569,2.486)%
  --(2.633,2.486)--(2.697,2.486)--(2.761,2.486)--(2.826,2.486)--(2.890,2.486)--(2.954,2.486)%
  --(3.018,2.486)--(3.083,2.486)--(3.147,2.486)--(3.211,2.486)--(3.275,2.486)--(3.340,2.486)%
  --(3.404,2.486)--(3.468,2.486)--(3.532,2.486)--(3.597,2.486)--(3.661,2.486)--(3.725,2.486)%
  --(3.789,2.486)--(3.854,2.486)--(3.918,2.486)--(3.982,2.486)--(4.046,2.486)--(4.111,2.486)%
  --(4.175,2.486)--(4.239,2.486)--(4.303,2.486)--(4.368,2.486)--(4.432,2.486)--(4.496,2.486)%
  --(4.560,2.486)--(4.625,2.486)--(4.689,2.486)--(4.753,2.486)--(4.817,2.486)--(4.882,2.486)%
  --(4.946,2.486)--(5.010,2.486)--(5.074,2.486)--(5.139,2.486)--(5.203,2.486)--(5.267,2.486)%
  --(5.331,2.486)--(5.396,2.486)--(5.460,2.486)--(5.524,2.486)--(5.588,2.486)--(5.653,2.486)%
  --(5.717,2.486)--(5.781,2.486)--(5.845,2.486)--(5.910,2.486)--(5.974,2.486)--(6.038,2.486)%
  --(6.102,2.486)--(6.167,2.486)--(6.231,2.486)--(6.295,2.486)--(6.359,2.486)--(6.424,2.486)%
  --(6.488,2.486)--(6.552,2.486)--(6.616,2.486)--(6.681,2.486)--(6.745,2.486)--(6.809,2.486)%
  --(6.873,2.486)--(6.938,2.486)--(7.002,2.486)--(7.066,2.486)--(7.130,2.486)--(7.195,2.486)%
  --(7.259,2.486)--(7.323,2.486)--(7.387,2.486)--(7.452,2.486)--(7.516,2.486);
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.473,4.547)}
\gppoint{gp mark 1}{(1.791,4.377)}
\gppoint{gp mark 1}{(2.109,3.733)}
\gppoint{gp mark 1}{(2.427,3.281)}
\gppoint{gp mark 1}{(2.745,2.989)}
\gppoint{gp mark 1}{(3.063,2.802)}
\gppoint{gp mark 1}{(3.381,2.683)}
\gppoint{gp mark 1}{(3.699,2.607)}
\gppoint{gp mark 1}{(4.017,2.559)}
\gppoint{gp mark 1}{(4.336,2.528)}
\gppoint{gp mark 1}{(4.654,2.508)}
\gppoint{gp mark 1}{(4.972,2.495)}
\gppoint{gp mark 1}{(5.290,2.487)}
\draw[gp path] (1.258,0.864)--(1.261,0.967)--(1.272,1.374)--(1.282,1.744)--(1.293,2.081)%
  --(1.303,2.386)--(1.314,2.663)--(1.325,2.914)--(1.335,3.141)--(1.346,3.346)--(1.356,3.531)%
  --(1.367,3.697)--(1.378,3.846)--(1.388,3.980)--(1.399,4.099)--(1.409,4.205)--(1.420,4.300)%
  --(1.431,4.383)--(1.441,4.456)--(1.452,4.520)--(1.462,4.575)--(1.473,4.623)--(1.484,4.664)%
  --(1.494,4.698)--(1.505,4.726)--(1.515,4.750)--(1.526,4.768)--(1.537,4.781)--(1.547,4.791)%
  --(1.558,4.797)--(1.568,4.800)--(1.579,4.799)--(1.590,4.796)--(1.600,4.790)--(1.611,4.783)%
  --(1.621,4.773)--(1.632,4.761)--(1.643,4.747)--(1.653,4.733)--(1.664,4.716)--(1.674,4.699)%
  --(1.685,4.680)--(1.696,4.661)--(1.706,4.641)--(1.717,4.620)--(1.727,4.599)--(1.738,4.576)%
  --(1.749,4.554)--(1.759,4.531)--(1.770,4.508)--(1.780,4.484)--(1.791,4.461)--(1.802,4.437)%
  --(1.812,4.413)--(1.823,4.389)--(1.834,4.364)--(1.844,4.340)--(1.855,4.316)--(1.865,4.292)%
  --(1.876,4.268)--(1.887,4.244)--(1.897,4.220)--(1.908,4.197)--(1.918,4.173)--(1.929,4.150)%
  --(1.940,4.126)--(1.950,4.103)--(1.961,4.081)--(1.971,4.058)--(1.982,4.036)--(1.993,4.013)%
  --(2.003,3.991)--(2.014,3.970)--(2.024,3.948)--(2.035,3.927)--(2.046,3.906)--(2.056,3.885)%
  --(2.067,3.865)--(2.077,3.844)--(2.088,3.824)--(2.099,3.805)--(2.109,3.785)--(2.120,3.766)%
  --(2.130,3.747)--(2.141,3.728)--(2.152,3.709)--(2.162,3.691)--(2.173,3.673)--(2.183,3.655)%
  --(2.194,3.638)--(2.205,3.620)--(2.215,3.603)--(2.226,3.587)--(2.236,3.570)--(2.247,3.554)%
  --(2.258,3.538)--(2.268,3.522)--(2.279,3.506)--(2.289,3.491)--(2.300,3.475)--(2.311,3.460)%
  --(2.321,3.446)--(2.332,3.431)--(2.342,3.417)--(2.353,3.403)--(2.364,3.389)--(2.374,3.375)%
  --(2.385,3.361)--(2.395,3.348)--(2.406,3.335)--(2.417,3.322)--(2.427,3.309)--(2.438,3.297)%
  --(2.448,3.284)--(2.459,3.272)--(2.470,3.260)--(2.480,3.248)--(2.491,3.237)--(2.501,3.225)%
  --(2.512,3.214)--(2.523,3.203)--(2.533,3.192)--(2.544,3.181)--(2.554,3.170)--(2.565,3.160)%
  --(2.576,3.149)--(2.586,3.139)--(2.597,3.129)--(2.607,3.119)--(2.618,3.110)--(2.629,3.100)%
  --(2.639,3.091)--(2.650,3.081)--(2.660,3.072)--(2.671,3.063)--(2.682,3.054)--(2.692,3.045)%
  --(2.703,3.037)--(2.713,3.028)--(2.724,3.020)--(2.735,3.012)--(2.745,3.004)--(2.756,2.996)%
  --(2.766,2.988)--(2.777,2.980)--(2.788,2.972)--(2.798,2.965)--(2.809,2.957)--(2.819,2.950)%
  --(2.830,2.943)--(2.841,2.936)--(2.851,2.929)--(2.862,2.922)--(2.872,2.915)--(2.883,2.909)%
  --(2.894,2.902)--(2.904,2.896)--(2.915,2.889)--(2.925,2.883)--(2.936,2.877)--(2.947,2.871)%
  --(2.957,2.865)--(2.968,2.859)--(2.978,2.853)--(2.989,2.847)--(3.000,2.842)--(3.010,2.836)%
  --(3.021,2.831)--(3.031,2.825)--(3.042,2.820)--(3.053,2.815)--(3.063,2.810)--(3.074,2.805)%
  --(3.085,2.800)--(3.095,2.795)--(3.106,2.790)--(3.116,2.785)--(3.127,2.780)--(3.138,2.776)%
  --(3.148,2.771)--(3.159,2.767)--(3.169,2.762)--(3.180,2.758)--(3.191,2.754)--(3.201,2.749)%
  --(3.212,2.745)--(3.222,2.741)--(3.233,2.737)--(3.244,2.733)--(3.254,2.729)--(3.265,2.725)%
  --(3.275,2.722)--(3.286,2.718)--(3.297,2.714)--(3.307,2.710)--(3.318,2.707)--(3.328,2.703)%
  --(3.339,2.700)--(3.350,2.697)--(3.360,2.693)--(3.371,2.690)--(3.381,2.687)--(3.392,2.683)%
  --(3.403,2.680)--(3.413,2.677)--(3.424,2.674)--(3.434,2.671)--(3.445,2.668)--(3.456,2.665)%
  --(3.466,2.662)--(3.477,2.659)--(3.487,2.657)--(3.498,2.654)--(3.509,2.651)--(3.519,2.648)%
  --(3.530,2.646)--(3.540,2.643)--(3.551,2.641)--(3.562,2.638)--(3.572,2.636)--(3.583,2.633)%
  --(3.593,2.631)--(3.604,2.628)--(3.615,2.626)--(3.625,2.624)--(3.636,2.621)--(3.646,2.619)%
  --(3.657,2.617)--(3.668,2.615)--(3.678,2.613)--(3.689,2.611)--(3.699,2.609)--(3.710,2.607)%
  --(3.721,2.605)--(3.731,2.603)--(3.742,2.601)--(3.752,2.599)--(3.763,2.597)--(3.774,2.595)%
  --(3.784,2.593)--(3.795,2.591)--(3.805,2.590)--(3.816,2.588)--(3.827,2.586)--(3.837,2.584)%
  --(3.848,2.583)--(3.858,2.581)--(3.869,2.579)--(3.880,2.578)--(3.890,2.576)--(3.901,2.575)%
  --(3.911,2.573)--(3.922,2.572)--(3.933,2.570)--(3.943,2.569)--(3.954,2.567)--(3.964,2.566)%
  --(3.975,2.565)--(3.986,2.563)--(3.996,2.562)--(4.007,2.560)--(4.017,2.559)--(4.028,2.558)%
  --(4.039,2.557)--(4.049,2.555)--(4.060,2.554)--(4.070,2.553)--(4.081,2.552)--(4.092,2.551)%
  --(4.102,2.549)--(4.113,2.548)--(4.123,2.547)--(4.134,2.546)--(4.145,2.545)--(4.155,2.544)%
  --(4.166,2.543)--(4.176,2.542)--(4.187,2.541)--(4.198,2.540)--(4.208,2.539)--(4.219,2.538)%
  --(4.229,2.537)--(4.240,2.536)--(4.251,2.535)--(4.261,2.534)--(4.272,2.533)--(4.282,2.532)%
  --(4.293,2.531)--(4.304,2.530)--(4.314,2.530)--(4.325,2.529)--(4.336,2.528)--(4.346,2.527)%
  --(4.357,2.526)--(4.367,2.525)--(4.378,2.525)--(4.389,2.524)--(4.399,2.523)--(4.410,2.522)%
  --(4.420,2.522)--(4.431,2.521)--(4.442,2.520)--(4.452,2.520)--(4.463,2.519)--(4.473,2.518)%
  --(4.484,2.517)--(4.495,2.517)--(4.505,2.516)--(4.516,2.516)--(4.526,2.515)--(4.537,2.514)%
  --(4.548,2.514)--(4.558,2.513)--(4.569,2.512)--(4.579,2.512)--(4.590,2.511)--(4.601,2.511)%
  --(4.611,2.510)--(4.622,2.510)--(4.632,2.509)--(4.643,2.509)--(4.654,2.508)--(4.664,2.507)%
  --(4.675,2.507)--(4.685,2.506)--(4.696,2.506)--(4.707,2.505)--(4.717,2.505)--(4.728,2.505)%
  --(4.738,2.504)--(4.749,2.504)--(4.760,2.503)--(4.770,2.503)--(4.781,2.502)--(4.791,2.502)%
  --(4.802,2.501)--(4.813,2.501)--(4.823,2.501)--(4.834,2.500)--(4.844,2.500)--(4.855,2.499)%
  --(4.866,2.499)--(4.876,2.499)--(4.887,2.498)--(4.897,2.498)--(4.908,2.497)--(4.919,2.497)%
  --(4.929,2.497)--(4.940,2.496)--(4.950,2.496)--(4.961,2.496)--(4.972,2.495)--(4.982,2.495)%
  --(4.993,2.495)--(5.003,2.494)--(5.014,2.494)--(5.025,2.494)--(5.035,2.494)--(5.046,2.493)%
  --(5.056,2.493)--(5.067,2.493)--(5.078,2.492)--(5.088,2.492)--(5.099,2.492)--(5.109,2.492)%
  --(5.120,2.491)--(5.131,2.491)--(5.141,2.491)--(5.152,2.490)--(5.162,2.490)--(5.173,2.490)%
  --(5.184,2.490)--(5.194,2.489)--(5.205,2.489)--(5.215,2.489)--(5.226,2.489)--(5.237,2.489)%
  --(5.247,2.488)--(5.258,2.488)--(5.268,2.488)--(5.279,2.488)--(5.290,2.487)--(5.300,2.487)%
  --(5.311,2.487)--(5.321,2.487)--(5.332,2.487)--(5.343,2.486)--(5.353,2.486)--(5.364,2.486)%
  --(5.374,2.486)--(5.385,2.486);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.258,0.864)--(1.261,0.978)--(1.272,1.384)--(1.282,1.753)--(1.293,2.088)%
  --(1.303,2.392)--(1.314,2.668)--(1.325,2.918)--(1.335,3.143)--(1.346,3.347)--(1.356,3.530)%
  --(1.367,3.695)--(1.378,3.842)--(1.388,3.975)--(1.399,4.093)--(1.409,4.197)--(1.420,4.290)%
  --(1.431,4.372)--(1.441,4.444)--(1.452,4.507)--(1.462,4.561)--(1.473,4.608)--(1.484,4.648)%
  --(1.494,4.681)--(1.505,4.709)--(1.515,4.731)--(1.526,4.748)--(1.537,4.761)--(1.547,4.770)%
  --(1.558,4.776)--(1.568,4.778)--(1.579,4.777)--(1.590,4.773)--(1.600,4.767)--(1.611,4.758)%
  --(1.621,4.748)--(1.632,4.736)--(1.643,4.722)--(1.653,4.707)--(1.664,4.690)--(1.674,4.673)%
  --(1.685,4.654)--(1.696,4.634)--(1.706,4.614)--(1.717,4.593)--(1.727,4.571)--(1.738,4.549)%
  --(1.749,4.526)--(1.759,4.503)--(1.770,4.480)--(1.780,4.456)--(1.791,4.433)--(1.802,4.409)%
  --(1.812,4.385)--(1.823,4.360)--(1.834,4.336)--(1.844,4.312)--(1.855,4.288)--(1.865,4.264)%
  --(1.876,4.240)--(1.887,4.216)--(1.897,4.192)--(1.908,4.169)--(1.918,4.145)--(1.929,4.122)%
  --(1.940,4.099)--(1.950,4.076)--(1.961,4.053)--(1.971,4.030)--(1.982,4.008)--(1.993,3.986)%
  --(2.003,3.964)--(2.014,3.942)--(2.024,3.921)--(2.035,3.900)--(2.046,3.879)--(2.056,3.858)%
  --(2.067,3.837)--(2.077,3.817)--(2.088,3.797)--(2.099,3.778)--(2.109,3.758)--(2.120,3.739)%
  --(2.130,3.720)--(2.141,3.701)--(2.152,3.683)--(2.162,3.665)--(2.173,3.647)--(2.183,3.629)%
  --(2.194,3.612)--(2.205,3.594)--(2.215,3.577)--(2.226,3.561)--(2.236,3.544)--(2.247,3.528)%
  --(2.258,3.512)--(2.268,3.496)--(2.279,3.480)--(2.289,3.465)--(2.300,3.450)--(2.311,3.435)%
  --(2.321,3.420)--(2.332,3.406)--(2.342,3.392)--(2.353,3.377)--(2.364,3.364)--(2.374,3.350)%
  --(2.385,3.336)--(2.395,3.323)--(2.406,3.310)--(2.417,3.297)--(2.427,3.285)--(2.438,3.272)%
  --(2.448,3.260)--(2.459,3.248)--(2.470,3.236)--(2.480,3.224)--(2.491,3.212)--(2.501,3.201)%
  --(2.512,3.190)--(2.523,3.179)--(2.533,3.168)--(2.544,3.157)--(2.554,3.146)--(2.565,3.136)%
  --(2.576,3.126)--(2.586,3.115)--(2.597,3.105)--(2.607,3.096)--(2.618,3.086)--(2.629,3.076)%
  --(2.639,3.067)--(2.650,3.058)--(2.660,3.049)--(2.671,3.040)--(2.682,3.031)--(2.692,3.022)%
  --(2.703,3.014)--(2.713,3.005)--(2.724,2.997)--(2.735,2.989)--(2.745,2.981)--(2.756,2.973)%
  --(2.766,2.965)--(2.777,2.957)--(2.788,2.949)--(2.798,2.942)--(2.809,2.935)--(2.819,2.927)%
  --(2.830,2.920)--(2.841,2.913)--(2.851,2.906)--(2.862,2.899)--(2.872,2.893)--(2.883,2.886)%
  --(2.894,2.880)--(2.904,2.873)--(2.915,2.867)--(2.925,2.861)--(2.936,2.854)--(2.947,2.848)%
  --(2.957,2.842)--(2.968,2.837)--(2.978,2.831)--(2.989,2.825)--(3.000,2.819)--(3.010,2.814)%
  --(3.021,2.808)--(3.031,2.803)--(3.042,2.798)--(3.053,2.793)--(3.063,2.788)--(3.074,2.782)%
  --(3.085,2.778)--(3.095,2.773)--(3.106,2.768)--(3.116,2.763)--(3.127,2.758)--(3.138,2.754)%
  --(3.148,2.749)--(3.159,2.745)--(3.169,2.740)--(3.180,2.736)--(3.191,2.732)--(3.201,2.728)%
  --(3.212,2.723)--(3.222,2.719)--(3.233,2.715)--(3.244,2.711)--(3.254,2.707)--(3.265,2.704)%
  --(3.275,2.700)--(3.286,2.696)--(3.297,2.692)--(3.307,2.689)--(3.318,2.685)--(3.328,2.682)%
  --(3.339,2.678)--(3.350,2.675)--(3.360,2.672)--(3.371,2.668)--(3.381,2.665)--(3.392,2.662)%
  --(3.403,2.659)--(3.413,2.656)--(3.424,2.653)--(3.434,2.650)--(3.445,2.647)--(3.456,2.644)%
  --(3.466,2.641)--(3.477,2.638)--(3.487,2.635)--(3.498,2.632)--(3.509,2.630)--(3.519,2.627)%
  --(3.530,2.624)--(3.540,2.622)--(3.551,2.619)--(3.562,2.617)--(3.572,2.614)--(3.583,2.612)%
  --(3.593,2.610)--(3.604,2.607)--(3.615,2.605)--(3.625,2.603)--(3.636,2.600)--(3.646,2.598)%
  --(3.657,2.596)--(3.668,2.594)--(3.678,2.592)--(3.689,2.590)--(3.699,2.587)--(3.710,2.585)%
  --(3.721,2.583)--(3.731,2.581)--(3.742,2.580)--(3.752,2.578)--(3.763,2.576)--(3.774,2.574)%
  --(3.784,2.572)--(3.795,2.570)--(3.805,2.569)--(3.816,2.567)--(3.827,2.565)--(3.837,2.563)%
  --(3.848,2.562)--(3.858,2.560)--(3.869,2.558)--(3.880,2.557)--(3.890,2.555)--(3.901,2.554)%
  --(3.911,2.552)--(3.922,2.551)--(3.933,2.549)--(3.943,2.548)--(3.954,2.546)--(3.964,2.545)%
  --(3.975,2.544)--(3.986,2.542)--(3.996,2.541)--(4.007,2.540)--(4.017,2.538)--(4.028,2.537)%
  --(4.039,2.536)--(4.049,2.534)--(4.060,2.533)--(4.070,2.532)--(4.081,2.531)--(4.092,2.530)%
  --(4.102,2.528)--(4.113,2.527)--(4.123,2.526)--(4.134,2.525)--(4.145,2.524)--(4.155,2.523)%
  --(4.166,2.522)--(4.176,2.521)--(4.187,2.520)--(4.198,2.519)--(4.208,2.518)--(4.219,2.517)%
  --(4.229,2.516)--(4.240,2.515)--(4.251,2.514)--(4.261,2.513)--(4.272,2.512)--(4.282,2.511)%
  --(4.293,2.510)--(4.304,2.510)--(4.314,2.509)--(4.325,2.508)--(4.336,2.507)--(4.346,2.506)%
  --(4.357,2.505)--(4.367,2.505)--(4.378,2.504)--(4.389,2.503)--(4.399,2.502)--(4.410,2.502)%
  --(4.420,2.501)--(4.431,2.500)--(4.442,2.499)--(4.452,2.499)--(4.463,2.498)--(4.473,2.497)%
  --(4.484,2.497)--(4.495,2.496)--(4.505,2.495)--(4.516,2.495)--(4.526,2.494)--(4.537,2.493)%
  --(4.548,2.493)--(4.558,2.492)--(4.569,2.492)--(4.579,2.491)--(4.590,2.491)--(4.601,2.490)%
  --(4.611,2.489)--(4.622,2.489)--(4.632,2.488)--(4.643,2.488)--(4.654,2.487)--(4.664,2.487)%
  --(4.675,2.486)--(4.685,2.486)--(4.696,2.485)--(4.707,2.485)--(4.717,2.484)--(4.728,2.484)%
  --(4.738,2.483)--(4.749,2.483)--(4.760,2.482)--(4.770,2.482)--(4.781,2.482)--(4.791,2.481)%
  --(4.802,2.481)--(4.813,2.480)--(4.823,2.480)--(4.834,2.479)--(4.844,2.479)--(4.855,2.479)%
  --(4.866,2.478)--(4.876,2.478)--(4.887,2.478)--(4.897,2.477)--(4.908,2.477)--(4.919,2.476)%
  --(4.929,2.476)--(4.940,2.476)--(4.950,2.475)--(4.961,2.475)--(4.972,2.475)--(4.982,2.474)%
  --(4.993,2.474)--(5.003,2.474)--(5.014,2.473)--(5.025,2.473)--(5.035,2.473)--(5.046,2.473)%
  --(5.056,2.472)--(5.067,2.472)--(5.078,2.472)--(5.088,2.471)--(5.099,2.471)--(5.109,2.471)%
  --(5.120,2.471)--(5.131,2.470)--(5.141,2.470)--(5.152,2.470)--(5.162,2.470)--(5.173,2.469)%
  --(5.184,2.469)--(5.194,2.469)--(5.205,2.469)--(5.215,2.468)--(5.226,2.468)--(5.237,2.468)%
  --(5.247,2.468)--(5.258,2.467)--(5.268,2.467)--(5.279,2.467)--(5.290,2.467)--(5.300,2.467)%
  --(5.311,2.466)--(5.321,2.466)--(5.332,2.466)--(5.343,2.466)--(5.353,2.466)--(5.364,2.465)%
  --(5.374,2.465)--(5.385,2.465);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.292,1.719) {$\lambda_\text{p}=1000\Delta t$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.453,1.719)--(4.277,1.719);
\gppoint{gp mark 1}{(3.865,1.719)}
\draw[gp path] (5.396,2.486)--(5.460,2.486)--(5.524,2.486)--(5.588,2.486)--(5.653,2.486)%
  --(5.717,2.486)--(5.781,2.486)--(5.845,2.486)--(5.910,2.486)--(5.974,2.486)--(6.038,2.486)%
  --(6.102,2.486)--(6.167,2.486)--(6.231,2.486)--(6.295,2.486)--(6.359,2.486)--(6.424,2.486)%
  --(6.488,2.486)--(6.552,2.486)--(6.616,2.486)--(6.681,2.486)--(6.745,2.486)--(6.809,2.486)%
  --(6.873,2.486)--(6.938,2.486)--(7.002,2.486)--(7.066,2.486)--(7.130,2.486)--(7.195,2.486)%
  --(7.259,2.486)--(7.323,2.486)--(7.387,2.486)--(7.452,2.486)--(7.516,2.486);
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(1.473,4.844)}
\gppoint{gp mark 2}{(1.791,5.205)}
\gppoint{gp mark 2}{(2.109,4.887)}
\gppoint{gp mark 2}{(2.427,4.567)}
\gppoint{gp mark 2}{(2.745,4.287)}
\gppoint{gp mark 2}{(3.063,4.044)}
\gppoint{gp mark 2}{(3.381,3.834)}
\gppoint{gp mark 2}{(3.699,3.652)}
\gppoint{gp mark 2}{(4.017,3.494)}
\gppoint{gp mark 2}{(4.336,3.357)}
\gppoint{gp mark 2}{(4.654,3.239)}
\gppoint{gp mark 2}{(4.972,3.137)}
\gppoint{gp mark 2}{(5.290,3.048)}
\gppoint{gp mark 2}{(5.608,2.971)}
\gppoint{gp mark 2}{(5.926,2.904)}
\gppoint{gp mark 2}{(6.244,2.847)}
\gppoint{gp mark 2}{(6.562,2.797)}
\gppoint{gp mark 2}{(6.880,2.754)}
\gppoint{gp mark 2}{(7.198,2.716)}
\gppoint{gp mark 2}{(7.516,2.684)}
\draw[gp path] (1.257,0.864)--(1.261,0.988)--(1.272,1.402)--(1.282,1.780)--(1.293,2.125)%
  --(1.303,2.440)--(1.314,2.728)--(1.325,2.990)--(1.335,3.229)--(1.346,3.447)--(1.356,3.646)%
  --(1.367,3.827)--(1.378,3.991)--(1.388,4.141)--(1.399,4.276)--(1.409,4.399)--(1.420,4.511)%
  --(1.431,4.612)--(1.441,4.703)--(1.452,4.786)--(1.462,4.860)--(1.473,4.927)--(1.484,4.987)%
  --(1.494,5.041)--(1.505,5.089)--(1.515,5.132)--(1.526,5.170)--(1.537,5.203)--(1.547,5.233)%
  --(1.558,5.259)--(1.568,5.281)--(1.579,5.301)--(1.590,5.317)--(1.600,5.331)--(1.611,5.343)%
  --(1.621,5.352)--(1.632,5.360)--(1.643,5.365)--(1.653,5.369)--(1.664,5.372)--(1.674,5.373)%
  --(1.685,5.373)--(1.696,5.372)--(1.706,5.369)--(1.717,5.366)--(1.727,5.362)--(1.738,5.357)%
  --(1.749,5.351)--(1.759,5.345)--(1.770,5.338)--(1.780,5.330)--(1.791,5.322)--(1.802,5.314)%
  --(1.812,5.305)--(1.823,5.296)--(1.834,5.286)--(1.844,5.277)--(1.855,5.267)--(1.865,5.256)%
  --(1.876,5.246)--(1.887,5.235)--(1.897,5.224)--(1.908,5.213)--(1.918,5.202)--(1.929,5.191)%
  --(1.940,5.179)--(1.950,5.168)--(1.961,5.156)--(1.971,5.144)--(1.982,5.133)--(1.993,5.121)%
  --(2.003,5.109)--(2.014,5.097)--(2.024,5.086)--(2.035,5.074)--(2.046,5.062)--(2.056,5.050)%
  --(2.067,5.038)--(2.077,5.026)--(2.088,5.015)--(2.099,5.003)--(2.109,4.991)--(2.120,4.979)%
  --(2.130,4.967)--(2.141,4.956)--(2.152,4.944)--(2.162,4.932)--(2.173,4.921)--(2.183,4.909)%
  --(2.194,4.898)--(2.205,4.886)--(2.215,4.875)--(2.226,4.863)--(2.236,4.852)--(2.247,4.840)%
  --(2.258,4.829)--(2.268,4.818)--(2.279,4.807)--(2.289,4.795)--(2.300,4.784)--(2.311,4.773)%
  --(2.321,4.762)--(2.332,4.751)--(2.342,4.740)--(2.353,4.729)--(2.364,4.718)--(2.374,4.708)%
  --(2.385,4.697)--(2.395,4.686)--(2.406,4.676)--(2.417,4.665)--(2.427,4.654)--(2.438,4.644)%
  --(2.448,4.633)--(2.459,4.623)--(2.470,4.613)--(2.480,4.602)--(2.491,4.592)--(2.501,4.582)%
  --(2.512,4.572)--(2.523,4.561)--(2.533,4.551)--(2.544,4.541)--(2.554,4.531)--(2.565,4.521)%
  --(2.576,4.512)--(2.586,4.502)--(2.597,4.492)--(2.607,4.482)--(2.618,4.472)--(2.629,4.463)%
  --(2.639,4.453)--(2.650,4.444)--(2.660,4.434)--(2.671,4.425)--(2.682,4.415)--(2.692,4.406)%
  --(2.703,4.397)--(2.713,4.387)--(2.724,4.378)--(2.735,4.369)--(2.745,4.360)--(2.756,4.350)%
  --(2.766,4.341)--(2.777,4.332)--(2.788,4.323)--(2.798,4.314)--(2.809,4.306)--(2.819,4.297)%
  --(2.830,4.288)--(2.841,4.279)--(2.851,4.270)--(2.862,4.262)--(2.872,4.253)--(2.883,4.244)%
  --(2.894,4.236)--(2.904,4.227)--(2.915,4.219)--(2.925,4.210)--(2.936,4.202)--(2.947,4.194)%
  --(2.957,4.185)--(2.968,4.177)--(2.978,4.169)--(2.989,4.161)--(3.000,4.153)--(3.010,4.144)%
  --(3.021,4.136)--(3.031,4.128)--(3.042,4.120)--(3.053,4.112)--(3.063,4.104)--(3.074,4.097)%
  --(3.085,4.089)--(3.095,4.081)--(3.106,4.073)--(3.116,4.065)--(3.127,4.058)--(3.138,4.050)%
  --(3.148,4.042)--(3.159,4.035)--(3.169,4.027)--(3.180,4.020)--(3.191,4.012)--(3.201,4.005)%
  --(3.212,3.997)--(3.222,3.990)--(3.233,3.983)--(3.244,3.975)--(3.254,3.968)--(3.265,3.961)%
  --(3.275,3.954)--(3.286,3.947)--(3.297,3.940)--(3.307,3.932)--(3.318,3.925)--(3.328,3.918)%
  --(3.339,3.911)--(3.350,3.904)--(3.360,3.898)--(3.371,3.891)--(3.381,3.884)--(3.392,3.877)%
  --(3.403,3.870)--(3.413,3.863)--(3.424,3.857)--(3.434,3.850)--(3.445,3.843)--(3.456,3.837)%
  --(3.466,3.830)--(3.477,3.824)--(3.487,3.817)--(3.498,3.811)--(3.509,3.804)--(3.519,3.798)%
  --(3.530,3.791)--(3.540,3.785)--(3.551,3.779)--(3.562,3.772)--(3.572,3.766)--(3.583,3.760)%
  --(3.593,3.754)--(3.604,3.747)--(3.615,3.741)--(3.625,3.735)--(3.636,3.729)--(3.646,3.723)%
  --(3.657,3.717)--(3.668,3.711)--(3.678,3.705)--(3.689,3.699)--(3.699,3.693)--(3.710,3.687)%
  --(3.721,3.681)--(3.731,3.675)--(3.742,3.670)--(3.752,3.664)--(3.763,3.658)--(3.774,3.652)%
  --(3.784,3.647)--(3.795,3.641)--(3.805,3.635)--(3.816,3.630)--(3.827,3.624)--(3.837,3.619)%
  --(3.848,3.613)--(3.858,3.607)--(3.869,3.602)--(3.880,3.597)--(3.890,3.591)--(3.901,3.586)%
  --(3.911,3.580)--(3.922,3.575)--(3.933,3.570)--(3.943,3.564)--(3.954,3.559)--(3.964,3.554)%
  --(3.975,3.549)--(3.986,3.543)--(3.996,3.538)--(4.007,3.533)--(4.017,3.528)--(4.028,3.523)%
  --(4.039,3.518)--(4.049,3.513)--(4.060,3.508)--(4.070,3.503)--(4.081,3.498)--(4.092,3.493)%
  --(4.102,3.488)--(4.113,3.483)--(4.123,3.478)--(4.134,3.473)--(4.145,3.468)--(4.155,3.464)%
  --(4.166,3.459)--(4.176,3.454)--(4.187,3.449)--(4.198,3.445)--(4.208,3.440)--(4.219,3.435)%
  --(4.229,3.431)--(4.240,3.426)--(4.251,3.421)--(4.261,3.417)--(4.272,3.412)--(4.282,3.408)%
  --(4.293,3.403)--(4.304,3.399)--(4.314,3.394)--(4.325,3.390)--(4.336,3.385)--(4.346,3.381)%
  --(4.357,3.377)--(4.367,3.372)--(4.378,3.368)--(4.389,3.364)--(4.399,3.359)--(4.410,3.355)%
  --(4.420,3.351)--(4.431,3.346)--(4.442,3.342)--(4.452,3.338)--(4.463,3.334)--(4.473,3.330)%
  --(4.484,3.326)--(4.495,3.321)--(4.505,3.317)--(4.516,3.313)--(4.526,3.309)--(4.537,3.305)%
  --(4.548,3.301)--(4.558,3.297)--(4.569,3.293)--(4.579,3.289)--(4.590,3.285)--(4.601,3.281)%
  --(4.611,3.277)--(4.622,3.274)--(4.632,3.270)--(4.643,3.266)--(4.654,3.262)--(4.664,3.258)%
  --(4.675,3.254)--(4.685,3.251)--(4.696,3.247)--(4.707,3.243)--(4.717,3.239)--(4.728,3.236)%
  --(4.738,3.232)--(4.749,3.228)--(4.760,3.225)--(4.770,3.221)--(4.781,3.217)--(4.791,3.214)%
  --(4.802,3.210)--(4.813,3.207)--(4.823,3.203)--(4.834,3.200)--(4.844,3.196)--(4.855,3.193)%
  --(4.866,3.189)--(4.876,3.186)--(4.887,3.182)--(4.897,3.179)--(4.908,3.175)--(4.919,3.172)%
  --(4.929,3.169)--(4.940,3.165)--(4.950,3.162)--(4.961,3.159)--(4.972,3.155)--(4.982,3.152)%
  --(4.993,3.149)--(5.003,3.146)--(5.014,3.142)--(5.025,3.139)--(5.035,3.136)--(5.046,3.133)%
  --(5.056,3.129)--(5.067,3.126)--(5.078,3.123)--(5.088,3.120)--(5.099,3.117)--(5.109,3.114)%
  --(5.120,3.111)--(5.131,3.108)--(5.141,3.105)--(5.152,3.101)--(5.162,3.098)--(5.173,3.095)%
  --(5.184,3.092)--(5.194,3.089)--(5.205,3.086)--(5.215,3.083)--(5.226,3.081)--(5.237,3.078)%
  --(5.247,3.075)--(5.258,3.072)--(5.268,3.069)--(5.279,3.066)--(5.290,3.063)--(5.300,3.060)%
  --(5.311,3.057)--(5.321,3.055)--(5.332,3.052)--(5.343,3.049)--(5.353,3.046)--(5.364,3.043)%
  --(5.374,3.041)--(5.385,3.038)--(5.396,3.035)--(5.406,3.033)--(5.417,3.030)--(5.427,3.027)%
  --(5.438,3.024)--(5.449,3.022)--(5.459,3.019)--(5.470,3.017)--(5.480,3.014)--(5.491,3.011)%
  --(5.502,3.009)--(5.512,3.006)--(5.523,3.004)--(5.533,3.001)--(5.544,2.998)--(5.555,2.996)%
  --(5.565,2.993)--(5.576,2.991)--(5.586,2.988)--(5.597,2.986)--(5.608,2.983)--(5.618,2.981)%
  --(5.629,2.979)--(5.640,2.976)--(5.650,2.974)--(5.661,2.971)--(5.671,2.969)--(5.682,2.966)%
  --(5.693,2.964)--(5.703,2.962)--(5.714,2.959)--(5.724,2.957)--(5.735,2.955)--(5.746,2.952)%
  --(5.756,2.950)--(5.767,2.948)--(5.777,2.945)--(5.788,2.943)--(5.799,2.941)--(5.809,2.939)%
  --(5.820,2.936)--(5.830,2.934)--(5.841,2.932)--(5.852,2.930)--(5.862,2.927)--(5.873,2.925)%
  --(5.883,2.923)--(5.894,2.921)--(5.905,2.919)--(5.915,2.917)--(5.926,2.914)--(5.936,2.912)%
  --(5.947,2.910)--(5.958,2.908)--(5.968,2.906)--(5.979,2.904)--(5.989,2.902)--(6.000,2.900)%
  --(6.011,2.898)--(6.021,2.896)--(6.032,2.894)--(6.042,2.892)--(6.053,2.890)--(6.064,2.888)%
  --(6.074,2.886)--(6.085,2.884)--(6.095,2.882)--(6.106,2.880)--(6.117,2.878)--(6.127,2.876)%
  --(6.138,2.874)--(6.148,2.872)--(6.159,2.870)--(6.170,2.868)--(6.180,2.866)--(6.191,2.864)%
  --(6.201,2.862)--(6.212,2.860)--(6.223,2.859)--(6.233,2.857)--(6.244,2.855)--(6.254,2.853)%
  --(6.265,2.851)--(6.276,2.849)--(6.286,2.848)--(6.297,2.846)--(6.307,2.844)--(6.318,2.842)%
  --(6.329,2.840)--(6.339,2.839)--(6.350,2.837)--(6.360,2.835)--(6.371,2.833)--(6.382,2.832)%
  --(6.392,2.830)--(6.403,2.828)--(6.413,2.826)--(6.424,2.825)--(6.435,2.823)--(6.445,2.821)%
  --(6.456,2.820)--(6.466,2.818)--(6.477,2.816)--(6.488,2.815)--(6.498,2.813)--(6.509,2.811)%
  --(6.519,2.810)--(6.530,2.808)--(6.541,2.807)--(6.551,2.805)--(6.562,2.803)--(6.572,2.802)%
  --(6.583,2.800)--(6.594,2.799)--(6.604,2.797)--(6.615,2.795)--(6.625,2.794)--(6.636,2.792)%
  --(6.647,2.791)--(6.657,2.789)--(6.668,2.788)--(6.678,2.786)--(6.689,2.785)--(6.700,2.783)%
  --(6.710,2.782)--(6.721,2.780)--(6.731,2.779)--(6.742,2.777)--(6.753,2.776)--(6.763,2.774)%
  --(6.774,2.773)--(6.784,2.771)--(6.795,2.770)--(6.806,2.769)--(6.816,2.767)--(6.827,2.766)%
  --(6.837,2.764)--(6.848,2.763)--(6.859,2.762)--(6.869,2.760)--(6.880,2.759)--(6.891,2.757)%
  --(6.901,2.756)--(6.912,2.755)--(6.922,2.753)--(6.933,2.752)--(6.944,2.751)--(6.954,2.749)%
  --(6.965,2.748)--(6.975,2.747)--(6.986,2.745)--(6.997,2.744)--(7.007,2.743)--(7.018,2.741)%
  --(7.028,2.740)--(7.039,2.739)--(7.050,2.737)--(7.060,2.736)--(7.071,2.735)--(7.081,2.734)%
  --(7.092,2.732)--(7.103,2.731)--(7.113,2.730)--(7.124,2.729)--(7.134,2.727)--(7.145,2.726)%
  --(7.156,2.725)--(7.166,2.724)--(7.177,2.723)--(7.187,2.721)--(7.198,2.720)--(7.209,2.719)%
  --(7.219,2.718)--(7.230,2.717)--(7.240,2.715)--(7.251,2.714)--(7.262,2.713)--(7.272,2.712)%
  --(7.283,2.711)--(7.293,2.710)--(7.304,2.709)--(7.315,2.707)--(7.325,2.706)--(7.336,2.705)%
  --(7.346,2.704)--(7.357,2.703)--(7.368,2.702)--(7.378,2.701)--(7.389,2.700)--(7.399,2.699)%
  --(7.410,2.697)--(7.421,2.696)--(7.431,2.695)--(7.442,2.694)--(7.452,2.693)--(7.463,2.692)%
  --(7.474,2.691)--(7.484,2.690)--(7.495,2.689)--(7.505,2.688)--(7.516,2.687);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.257,0.864)--(1.261,0.998)--(1.272,1.411)--(1.282,1.787)--(1.293,2.131)%
  --(1.303,2.445)--(1.314,2.732)--(1.325,2.993)--(1.335,3.231)--(1.346,3.447)--(1.356,3.645)%
  --(1.367,3.824)--(1.378,3.987)--(1.388,4.135)--(1.399,4.270)--(1.409,4.392)--(1.420,4.502)%
  --(1.431,4.602)--(1.441,4.692)--(1.452,4.773)--(1.462,4.847)--(1.473,4.913)--(1.484,4.972)%
  --(1.494,5.025)--(1.505,5.072)--(1.515,5.114)--(1.526,5.151)--(1.537,5.184)--(1.547,5.213)%
  --(1.558,5.238)--(1.568,5.260)--(1.579,5.279)--(1.590,5.295)--(1.600,5.308)--(1.611,5.319)%
  --(1.621,5.328)--(1.632,5.335)--(1.643,5.341)--(1.653,5.344)--(1.664,5.346)--(1.674,5.347)%
  --(1.685,5.347)--(1.696,5.345)--(1.706,5.343)--(1.717,5.339)--(1.727,5.335)--(1.738,5.330)%
  --(1.749,5.324)--(1.759,5.317)--(1.770,5.310)--(1.780,5.302)--(1.791,5.294)--(1.802,5.286)%
  --(1.812,5.277)--(1.823,5.268)--(1.834,5.258)--(1.844,5.248)--(1.855,5.238)--(1.865,5.228)%
  --(1.876,5.217)--(1.887,5.206)--(1.897,5.195)--(1.908,5.184)--(1.918,5.173)--(1.929,5.162)%
  --(1.940,5.150)--(1.950,5.139)--(1.961,5.127)--(1.971,5.115)--(1.982,5.104)--(1.993,5.092)%
  --(2.003,5.080)--(2.014,5.069)--(2.024,5.057)--(2.035,5.045)--(2.046,5.033)--(2.056,5.021)%
  --(2.067,5.009)--(2.077,4.998)--(2.088,4.986)--(2.099,4.974)--(2.109,4.962)--(2.120,4.950)%
  --(2.130,4.939)--(2.141,4.927)--(2.152,4.915)--(2.162,4.904)--(2.173,4.892)--(2.183,4.881)%
  --(2.194,4.869)--(2.205,4.858)--(2.215,4.846)--(2.226,4.835)--(2.236,4.823)--(2.247,4.812)%
  --(2.258,4.801)--(2.268,4.789)--(2.279,4.778)--(2.289,4.767)--(2.300,4.756)--(2.311,4.745)%
  --(2.321,4.734)--(2.332,4.723)--(2.342,4.712)--(2.353,4.701)--(2.364,4.690)--(2.374,4.680)%
  --(2.385,4.669)--(2.395,4.658)--(2.406,4.648)--(2.417,4.637)--(2.427,4.626)--(2.438,4.616)%
  --(2.448,4.606)--(2.459,4.595)--(2.470,4.585)--(2.480,4.575)--(2.491,4.564)--(2.501,4.554)%
  --(2.512,4.544)--(2.523,4.534)--(2.533,4.524)--(2.544,4.514)--(2.554,4.504)--(2.565,4.494)%
  --(2.576,4.484)--(2.586,4.474)--(2.597,4.465)--(2.607,4.455)--(2.618,4.445)--(2.629,4.436)%
  --(2.639,4.426)--(2.650,4.416)--(2.660,4.407)--(2.671,4.398)--(2.682,4.388)--(2.692,4.379)%
  --(2.703,4.369)--(2.713,4.360)--(2.724,4.351)--(2.735,4.342)--(2.745,4.333)--(2.756,4.324)%
  --(2.766,4.315)--(2.777,4.306)--(2.788,4.297)--(2.798,4.288)--(2.809,4.279)--(2.819,4.270)%
  --(2.830,4.261)--(2.841,4.252)--(2.851,4.244)--(2.862,4.235)--(2.872,4.227)--(2.883,4.218)%
  --(2.894,4.209)--(2.904,4.201)--(2.915,4.192)--(2.925,4.184)--(2.936,4.176)--(2.947,4.167)%
  --(2.957,4.159)--(2.968,4.151)--(2.978,4.143)--(2.989,4.134)--(3.000,4.126)--(3.010,4.118)%
  --(3.021,4.110)--(3.031,4.102)--(3.042,4.094)--(3.053,4.086)--(3.063,4.078)--(3.074,4.071)%
  --(3.085,4.063)--(3.095,4.055)--(3.106,4.047)--(3.116,4.039)--(3.127,4.032)--(3.138,4.024)%
  --(3.148,4.017)--(3.159,4.009)--(3.169,4.001)--(3.180,3.994)--(3.191,3.987)--(3.201,3.979)%
  --(3.212,3.972)--(3.222,3.964)--(3.233,3.957)--(3.244,3.950)--(3.254,3.943)--(3.265,3.935)%
  --(3.275,3.928)--(3.286,3.921)--(3.297,3.914)--(3.307,3.907)--(3.318,3.900)--(3.328,3.893)%
  --(3.339,3.886)--(3.350,3.879)--(3.360,3.872)--(3.371,3.865)--(3.381,3.858)--(3.392,3.852)%
  --(3.403,3.845)--(3.413,3.838)--(3.424,3.831)--(3.434,3.825)--(3.445,3.818)--(3.456,3.812)%
  --(3.466,3.805)--(3.477,3.798)--(3.487,3.792)--(3.498,3.785)--(3.509,3.779)--(3.519,3.773)%
  --(3.530,3.766)--(3.540,3.760)--(3.551,3.754)--(3.562,3.747)--(3.572,3.741)--(3.583,3.735)%
  --(3.593,3.729)--(3.604,3.722)--(3.615,3.716)--(3.625,3.710)--(3.636,3.704)--(3.646,3.698)%
  --(3.657,3.692)--(3.668,3.686)--(3.678,3.680)--(3.689,3.674)--(3.699,3.668)--(3.710,3.662)%
  --(3.721,3.657)--(3.731,3.651)--(3.742,3.645)--(3.752,3.639)--(3.763,3.633)--(3.774,3.628)%
  --(3.784,3.622)--(3.795,3.616)--(3.805,3.611)--(3.816,3.605)--(3.827,3.600)--(3.837,3.594)%
  --(3.848,3.589)--(3.858,3.583)--(3.869,3.578)--(3.880,3.572)--(3.890,3.567)--(3.901,3.561)%
  --(3.911,3.556)--(3.922,3.551)--(3.933,3.545)--(3.943,3.540)--(3.954,3.535)--(3.964,3.530)%
  --(3.975,3.524)--(3.986,3.519)--(3.996,3.514)--(4.007,3.509)--(4.017,3.504)--(4.028,3.499)%
  --(4.039,3.494)--(4.049,3.489)--(4.060,3.484)--(4.070,3.479)--(4.081,3.474)--(4.092,3.469)%
  --(4.102,3.464)--(4.113,3.459)--(4.123,3.454)--(4.134,3.449)--(4.145,3.444)--(4.155,3.440)%
  --(4.166,3.435)--(4.176,3.430)--(4.187,3.425)--(4.198,3.421)--(4.208,3.416)--(4.219,3.411)%
  --(4.229,3.407)--(4.240,3.402)--(4.251,3.398)--(4.261,3.393)--(4.272,3.388)--(4.282,3.384)%
  --(4.293,3.379)--(4.304,3.375)--(4.314,3.371)--(4.325,3.366)--(4.336,3.362)--(4.346,3.357)%
  --(4.357,3.353)--(4.367,3.349)--(4.378,3.344)--(4.389,3.340)--(4.399,3.336)--(4.410,3.331)%
  --(4.420,3.327)--(4.431,3.323)--(4.442,3.319)--(4.452,3.315)--(4.463,3.310)--(4.473,3.306)%
  --(4.484,3.302)--(4.495,3.298)--(4.505,3.294)--(4.516,3.290)--(4.526,3.286)--(4.537,3.282)%
  --(4.548,3.278)--(4.558,3.274)--(4.569,3.270)--(4.579,3.266)--(4.590,3.262)--(4.601,3.258)%
  --(4.611,3.254)--(4.622,3.250)--(4.632,3.246)--(4.643,3.243)--(4.654,3.239)--(4.664,3.235)%
  --(4.675,3.231)--(4.685,3.227)--(4.696,3.224)--(4.707,3.220)--(4.717,3.216)--(4.728,3.213)%
  --(4.738,3.209)--(4.749,3.205)--(4.760,3.202)--(4.770,3.198)--(4.781,3.194)--(4.791,3.191)%
  --(4.802,3.187)--(4.813,3.184)--(4.823,3.180)--(4.834,3.177)--(4.844,3.173)--(4.855,3.170)%
  --(4.866,3.166)--(4.876,3.163)--(4.887,3.159)--(4.897,3.156)--(4.908,3.152)--(4.919,3.149)%
  --(4.929,3.146)--(4.940,3.142)--(4.950,3.139)--(4.961,3.136)--(4.972,3.132)--(4.982,3.129)%
  --(4.993,3.126)--(5.003,3.123)--(5.014,3.119)--(5.025,3.116)--(5.035,3.113)--(5.046,3.110)%
  --(5.056,3.107)--(5.067,3.103)--(5.078,3.100)--(5.088,3.097)--(5.099,3.094)--(5.109,3.091)%
  --(5.120,3.088)--(5.131,3.085)--(5.141,3.082)--(5.152,3.079)--(5.162,3.076)--(5.173,3.073)%
  --(5.184,3.070)--(5.194,3.067)--(5.205,3.064)--(5.215,3.061)--(5.226,3.058)--(5.237,3.055)%
  --(5.247,3.052)--(5.258,3.049)--(5.268,3.046)--(5.279,3.043)--(5.290,3.041)--(5.300,3.038)%
  --(5.311,3.035)--(5.321,3.032)--(5.332,3.029)--(5.343,3.026)--(5.353,3.024)--(5.364,3.021)%
  --(5.374,3.018)--(5.385,3.015)--(5.396,3.013)--(5.406,3.010)--(5.417,3.007)--(5.427,3.005)%
  --(5.438,3.002)--(5.449,2.999)--(5.459,2.997)--(5.470,2.994)--(5.480,2.991)--(5.491,2.989)%
  --(5.502,2.986)--(5.512,2.984)--(5.523,2.981)--(5.533,2.979)--(5.544,2.976)--(5.555,2.973)%
  --(5.565,2.971)--(5.576,2.968)--(5.586,2.966)--(5.597,2.964)--(5.608,2.961)--(5.618,2.959)%
  --(5.629,2.956)--(5.640,2.954)--(5.650,2.951)--(5.661,2.949)--(5.671,2.946)--(5.682,2.944)%
  --(5.693,2.942)--(5.703,2.939)--(5.714,2.937)--(5.724,2.935)--(5.735,2.932)--(5.746,2.930)%
  --(5.756,2.928)--(5.767,2.925)--(5.777,2.923)--(5.788,2.921)--(5.799,2.919)--(5.809,2.916)%
  --(5.820,2.914)--(5.830,2.912)--(5.841,2.910)--(5.852,2.907)--(5.862,2.905)--(5.873,2.903)%
  --(5.883,2.901)--(5.894,2.899)--(5.905,2.897)--(5.915,2.894)--(5.926,2.892)--(5.936,2.890)%
  --(5.947,2.888)--(5.958,2.886)--(5.968,2.884)--(5.979,2.882)--(5.989,2.880)--(6.000,2.878)%
  --(6.011,2.876)--(6.021,2.874)--(6.032,2.872)--(6.042,2.870)--(6.053,2.868)--(6.064,2.866)%
  --(6.074,2.864)--(6.085,2.862)--(6.095,2.860)--(6.106,2.858)--(6.117,2.856)--(6.127,2.854)%
  --(6.138,2.852)--(6.148,2.850)--(6.159,2.848)--(6.170,2.846)--(6.180,2.844)--(6.191,2.842)%
  --(6.201,2.840)--(6.212,2.838)--(6.223,2.837)--(6.233,2.835)--(6.244,2.833)--(6.254,2.831)%
  --(6.265,2.829)--(6.276,2.827)--(6.286,2.826)--(6.297,2.824)--(6.307,2.822)--(6.318,2.820)%
  --(6.329,2.818)--(6.339,2.817)--(6.350,2.815)--(6.360,2.813)--(6.371,2.811)--(6.382,2.810)%
  --(6.392,2.808)--(6.403,2.806)--(6.413,2.805)--(6.424,2.803)--(6.435,2.801)--(6.445,2.799)%
  --(6.456,2.798)--(6.466,2.796)--(6.477,2.794)--(6.488,2.793)--(6.498,2.791)--(6.509,2.790)%
  --(6.519,2.788)--(6.530,2.786)--(6.541,2.785)--(6.551,2.783)--(6.562,2.782)--(6.572,2.780)%
  --(6.583,2.778)--(6.594,2.777)--(6.604,2.775)--(6.615,2.774)--(6.625,2.772)--(6.636,2.771)%
  --(6.647,2.769)--(6.657,2.767)--(6.668,2.766)--(6.678,2.764)--(6.689,2.763)--(6.700,2.761)%
  --(6.710,2.760)--(6.721,2.758)--(6.731,2.757)--(6.742,2.756)--(6.753,2.754)--(6.763,2.753)%
  --(6.774,2.751)--(6.784,2.750)--(6.795,2.748)--(6.806,2.747)--(6.816,2.745)--(6.827,2.744)%
  --(6.837,2.743)--(6.848,2.741)--(6.859,2.740)--(6.869,2.738)--(6.880,2.737)--(6.891,2.736)%
  --(6.901,2.734)--(6.912,2.733)--(6.922,2.732)--(6.933,2.730)--(6.944,2.729)--(6.954,2.728)%
  --(6.965,2.726)--(6.975,2.725)--(6.986,2.724)--(6.997,2.722)--(7.007,2.721)--(7.018,2.720)%
  --(7.028,2.718)--(7.039,2.717)--(7.050,2.716)--(7.060,2.715)--(7.071,2.713)--(7.081,2.712)%
  --(7.092,2.711)--(7.103,2.710)--(7.113,2.708)--(7.124,2.707)--(7.134,2.706)--(7.145,2.705)%
  --(7.156,2.703)--(7.166,2.702)--(7.177,2.701)--(7.187,2.700)--(7.198,2.699)--(7.209,2.697)%
  --(7.219,2.696)--(7.230,2.695)--(7.240,2.694)--(7.251,2.693)--(7.262,2.692)--(7.272,2.690)%
  --(7.283,2.689)--(7.293,2.688)--(7.304,2.687)--(7.315,2.686)--(7.325,2.685)--(7.336,2.684)%
  --(7.346,2.683)--(7.357,2.681)--(7.368,2.680)--(7.378,2.679)--(7.389,2.678)--(7.399,2.677)%
  --(7.410,2.676)--(7.421,2.675)--(7.431,2.674)--(7.442,2.673)--(7.452,2.672)--(7.463,2.671)%
  --(7.474,2.670)--(7.484,2.669)--(7.495,2.668)--(7.505,2.666)--(7.516,2.665);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.292,1.449) {$\lambda_\text{p}=3000\Delta t$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.453,1.449)--(4.277,1.449);
\gppoint{gp mark 2}{(3.865,1.449)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 3}{(1.473,4.911)}
\gppoint{gp mark 3}{(1.791,5.410)}
\gppoint{gp mark 3}{(2.109,5.217)}
\gppoint{gp mark 3}{(2.427,4.995)}
\gppoint{gp mark 3}{(2.745,4.788)}
\gppoint{gp mark 3}{(3.063,4.598)}
\gppoint{gp mark 3}{(3.381,4.424)}
\gppoint{gp mark 3}{(3.699,4.264)}
\gppoint{gp mark 3}{(4.017,4.117)}
\gppoint{gp mark 3}{(4.336,3.982)}
\gppoint{gp mark 3}{(4.654,3.858)}
\gppoint{gp mark 3}{(4.972,3.744)}
\gppoint{gp mark 3}{(5.290,3.640)}
\gppoint{gp mark 3}{(5.608,3.544)}
\gppoint{gp mark 3}{(5.926,3.456)}
\gppoint{gp mark 3}{(6.244,3.376)}
\gppoint{gp mark 3}{(6.562,3.302)}
\gppoint{gp mark 3}{(6.880,3.234)}
\gppoint{gp mark 3}{(7.198,3.171)}
\gppoint{gp mark 3}{(7.516,3.114)}
\draw[gp path] (1.257,0.864)--(1.261,0.992)--(1.272,1.407)--(1.282,1.787)--(1.293,2.134)%
  --(1.303,2.451)--(1.314,2.741)--(1.325,3.006)--(1.335,3.248)--(1.346,3.468)--(1.356,3.670)%
  --(1.367,3.854)--(1.378,4.022)--(1.388,4.174)--(1.399,4.314)--(1.409,4.441)--(1.420,4.556)%
  --(1.431,4.661)--(1.441,4.757)--(1.452,4.843)--(1.462,4.922)--(1.473,4.993)--(1.484,5.058)%
  --(1.494,5.116)--(1.505,5.169)--(1.515,5.216)--(1.526,5.259)--(1.537,5.297)--(1.547,5.331)%
  --(1.558,5.362)--(1.568,5.390)--(1.579,5.414)--(1.590,5.435)--(1.600,5.454)--(1.611,5.471)%
  --(1.621,5.485)--(1.632,5.498)--(1.643,5.509)--(1.653,5.518)--(1.664,5.525)--(1.674,5.531)%
  --(1.685,5.536)--(1.696,5.540)--(1.706,5.542)--(1.717,5.544)--(1.727,5.545)--(1.738,5.545)%
  --(1.749,5.544)--(1.759,5.543)--(1.770,5.541)--(1.780,5.538)--(1.791,5.535)--(1.802,5.531)%
  --(1.812,5.527)--(1.823,5.523)--(1.834,5.518)--(1.844,5.513)--(1.855,5.508)--(1.865,5.502)%
  --(1.876,5.496)--(1.887,5.490)--(1.897,5.484)--(1.908,5.477)--(1.918,5.471)--(1.929,5.464)%
  --(1.940,5.457)--(1.950,5.450)--(1.961,5.443)--(1.971,5.436)--(1.982,5.428)--(1.993,5.421)%
  --(2.003,5.413)--(2.014,5.406)--(2.024,5.398)--(2.035,5.390)--(2.046,5.383)--(2.056,5.375)%
  --(2.067,5.367)--(2.077,5.359)--(2.088,5.352)--(2.099,5.344)--(2.109,5.336)--(2.120,5.328)%
  --(2.130,5.320)--(2.141,5.312)--(2.152,5.304)--(2.162,5.297)--(2.173,5.289)--(2.183,5.281)%
  --(2.194,5.273)--(2.205,5.265)--(2.215,5.257)--(2.226,5.249)--(2.236,5.241)--(2.247,5.234)%
  --(2.258,5.226)--(2.268,5.218)--(2.279,5.210)--(2.289,5.202)--(2.300,5.195)--(2.311,5.187)%
  --(2.321,5.179)--(2.332,5.171)--(2.342,5.164)--(2.353,5.156)--(2.364,5.148)--(2.374,5.141)%
  --(2.385,5.133)--(2.395,5.125)--(2.406,5.118)--(2.417,5.110)--(2.427,5.102)--(2.438,5.095)%
  --(2.448,5.087)--(2.459,5.080)--(2.470,5.072)--(2.480,5.065)--(2.491,5.057)--(2.501,5.050)%
  --(2.512,5.043)--(2.523,5.035)--(2.533,5.028)--(2.544,5.021)--(2.554,5.013)--(2.565,5.006)%
  --(2.576,4.999)--(2.586,4.991)--(2.597,4.984)--(2.607,4.977)--(2.618,4.970)--(2.629,4.962)%
  --(2.639,4.955)--(2.650,4.948)--(2.660,4.941)--(2.671,4.934)--(2.682,4.927)--(2.692,4.920)%
  --(2.703,4.913)--(2.713,4.906)--(2.724,4.899)--(2.735,4.892)--(2.745,4.885)--(2.756,4.878)%
  --(2.766,4.871)--(2.777,4.864)--(2.788,4.857)--(2.798,4.850)--(2.809,4.843)--(2.819,4.837)%
  --(2.830,4.830)--(2.841,4.823)--(2.851,4.816)--(2.862,4.809)--(2.872,4.803)--(2.883,4.796)%
  --(2.894,4.789)--(2.904,4.783)--(2.915,4.776)--(2.925,4.769)--(2.936,4.763)--(2.947,4.756)%
  --(2.957,4.749)--(2.968,4.743)--(2.978,4.736)--(2.989,4.730)--(3.000,4.723)--(3.010,4.717)%
  --(3.021,4.710)--(3.031,4.704)--(3.042,4.698)--(3.053,4.691)--(3.063,4.685)--(3.074,4.678)%
  --(3.085,4.672)--(3.095,4.666)--(3.106,4.659)--(3.116,4.653)--(3.127,4.647)--(3.138,4.641)%
  --(3.148,4.634)--(3.159,4.628)--(3.169,4.622)--(3.180,4.616)--(3.191,4.609)--(3.201,4.603)%
  --(3.212,4.597)--(3.222,4.591)--(3.233,4.585)--(3.244,4.579)--(3.254,4.573)--(3.265,4.567)%
  --(3.275,4.561)--(3.286,4.555)--(3.297,4.549)--(3.307,4.543)--(3.318,4.537)--(3.328,4.531)%
  --(3.339,4.525)--(3.350,4.519)--(3.360,4.513)--(3.371,4.507)--(3.381,4.501)--(3.392,4.495)%
  --(3.403,4.490)--(3.413,4.484)--(3.424,4.478)--(3.434,4.472)--(3.445,4.467)--(3.456,4.461)%
  --(3.466,4.455)--(3.477,4.449)--(3.487,4.444)--(3.498,4.438)--(3.509,4.432)--(3.519,4.427)%
  --(3.530,4.421)--(3.540,4.415)--(3.551,4.410)--(3.562,4.404)--(3.572,4.399)--(3.583,4.393)%
  --(3.593,4.388)--(3.604,4.382)--(3.615,4.377)--(3.625,4.371)--(3.636,4.366)--(3.646,4.360)%
  --(3.657,4.355)--(3.668,4.349)--(3.678,4.344)--(3.689,4.339)--(3.699,4.333)--(3.710,4.328)%
  --(3.721,4.322)--(3.731,4.317)--(3.742,4.312)--(3.752,4.307)--(3.763,4.301)--(3.774,4.296)%
  --(3.784,4.291)--(3.795,4.285)--(3.805,4.280)--(3.816,4.275)--(3.827,4.270)--(3.837,4.265)%
  --(3.848,4.260)--(3.858,4.254)--(3.869,4.249)--(3.880,4.244)--(3.890,4.239)--(3.901,4.234)%
  --(3.911,4.229)--(3.922,4.224)--(3.933,4.219)--(3.943,4.214)--(3.954,4.209)--(3.964,4.204)%
  --(3.975,4.199)--(3.986,4.194)--(3.996,4.189)--(4.007,4.184)--(4.017,4.179)--(4.028,4.174)%
  --(4.039,4.169)--(4.049,4.164)--(4.060,4.159)--(4.070,4.154)--(4.081,4.150)--(4.092,4.145)%
  --(4.102,4.140)--(4.113,4.135)--(4.123,4.130)--(4.134,4.126)--(4.145,4.121)--(4.155,4.116)%
  --(4.166,4.111)--(4.176,4.107)--(4.187,4.102)--(4.198,4.097)--(4.208,4.093)--(4.219,4.088)%
  --(4.229,4.083)--(4.240,4.079)--(4.251,4.074)--(4.261,4.069)--(4.272,4.065)--(4.282,4.060)%
  --(4.293,4.056)--(4.304,4.051)--(4.314,4.047)--(4.325,4.042)--(4.336,4.037)--(4.346,4.033)%
  --(4.357,4.028)--(4.367,4.024)--(4.378,4.020)--(4.389,4.015)--(4.399,4.011)--(4.410,4.006)%
  --(4.420,4.002)--(4.431,3.997)--(4.442,3.993)--(4.452,3.989)--(4.463,3.984)--(4.473,3.980)%
  --(4.484,3.976)--(4.495,3.971)--(4.505,3.967)--(4.516,3.963)--(4.526,3.958)--(4.537,3.954)%
  --(4.548,3.950)--(4.558,3.946)--(4.569,3.941)--(4.579,3.937)--(4.590,3.933)--(4.601,3.929)%
  --(4.611,3.924)--(4.622,3.920)--(4.632,3.916)--(4.643,3.912)--(4.654,3.908)--(4.664,3.904)%
  --(4.675,3.900)--(4.685,3.895)--(4.696,3.891)--(4.707,3.887)--(4.717,3.883)--(4.728,3.879)%
  --(4.738,3.875)--(4.749,3.871)--(4.760,3.867)--(4.770,3.863)--(4.781,3.859)--(4.791,3.855)%
  --(4.802,3.851)--(4.813,3.847)--(4.823,3.843)--(4.834,3.839)--(4.844,3.835)--(4.855,3.831)%
  --(4.866,3.827)--(4.876,3.823)--(4.887,3.820)--(4.897,3.816)--(4.908,3.812)--(4.919,3.808)%
  --(4.929,3.804)--(4.940,3.800)--(4.950,3.796)--(4.961,3.793)--(4.972,3.789)--(4.982,3.785)%
  --(4.993,3.781)--(5.003,3.777)--(5.014,3.774)--(5.025,3.770)--(5.035,3.766)--(5.046,3.763)%
  --(5.056,3.759)--(5.067,3.755)--(5.078,3.751)--(5.088,3.748)--(5.099,3.744)--(5.109,3.740)%
  --(5.120,3.737)--(5.131,3.733)--(5.141,3.729)--(5.152,3.726)--(5.162,3.722)--(5.173,3.719)%
  --(5.184,3.715)--(5.194,3.711)--(5.205,3.708)--(5.215,3.704)--(5.226,3.701)--(5.237,3.697)%
  --(5.247,3.694)--(5.258,3.690)--(5.268,3.687)--(5.279,3.683)--(5.290,3.680)--(5.300,3.676)%
  --(5.311,3.673)--(5.321,3.669)--(5.332,3.666)--(5.343,3.662)--(5.353,3.659)--(5.364,3.656)%
  --(5.374,3.652)--(5.385,3.649)--(5.396,3.645)--(5.406,3.642)--(5.417,3.639)--(5.427,3.635)%
  --(5.438,3.632)--(5.449,3.629)--(5.459,3.625)--(5.470,3.622)--(5.480,3.619)--(5.491,3.615)%
  --(5.502,3.612)--(5.512,3.609)--(5.523,3.606)--(5.533,3.602)--(5.544,3.599)--(5.555,3.596)%
  --(5.565,3.593)--(5.576,3.589)--(5.586,3.586)--(5.597,3.583)--(5.608,3.580)--(5.618,3.577)%
  --(5.629,3.573)--(5.640,3.570)--(5.650,3.567)--(5.661,3.564)--(5.671,3.561)--(5.682,3.558)%
  --(5.693,3.554)--(5.703,3.551)--(5.714,3.548)--(5.724,3.545)--(5.735,3.542)--(5.746,3.539)%
  --(5.756,3.536)--(5.767,3.533)--(5.777,3.530)--(5.788,3.527)--(5.799,3.524)--(5.809,3.521)%
  --(5.820,3.518)--(5.830,3.515)--(5.841,3.512)--(5.852,3.509)--(5.862,3.506)--(5.873,3.503)%
  --(5.883,3.500)--(5.894,3.497)--(5.905,3.494)--(5.915,3.491)--(5.926,3.488)--(5.936,3.485)%
  --(5.947,3.482)--(5.958,3.479)--(5.968,3.476)--(5.979,3.473)--(5.989,3.471)--(6.000,3.468)%
  --(6.011,3.465)--(6.021,3.462)--(6.032,3.459)--(6.042,3.456)--(6.053,3.453)--(6.064,3.451)%
  --(6.074,3.448)--(6.085,3.445)--(6.095,3.442)--(6.106,3.439)--(6.117,3.437)--(6.127,3.434)%
  --(6.138,3.431)--(6.148,3.428)--(6.159,3.426)--(6.170,3.423)--(6.180,3.420)--(6.191,3.417)%
  --(6.201,3.415)--(6.212,3.412)--(6.223,3.409)--(6.233,3.407)--(6.244,3.404)--(6.254,3.401)%
  --(6.265,3.399)--(6.276,3.396)--(6.286,3.393)--(6.297,3.391)--(6.307,3.388)--(6.318,3.385)%
  --(6.329,3.383)--(6.339,3.380)--(6.350,3.377)--(6.360,3.375)--(6.371,3.372)--(6.382,3.370)%
  --(6.392,3.367)--(6.403,3.364)--(6.413,3.362)--(6.424,3.359)--(6.435,3.357)--(6.445,3.354)%
  --(6.456,3.352)--(6.466,3.349)--(6.477,3.347)--(6.488,3.344)--(6.498,3.342)--(6.509,3.339)%
  --(6.519,3.337)--(6.530,3.334)--(6.541,3.332)--(6.551,3.329)--(6.562,3.327)--(6.572,3.324)%
  --(6.583,3.322)--(6.594,3.319)--(6.604,3.317)--(6.615,3.315)--(6.625,3.312)--(6.636,3.310)%
  --(6.647,3.307)--(6.657,3.305)--(6.668,3.302)--(6.678,3.300)--(6.689,3.298)--(6.700,3.295)%
  --(6.710,3.293)--(6.721,3.291)--(6.731,3.288)--(6.742,3.286)--(6.753,3.284)--(6.763,3.281)%
  --(6.774,3.279)--(6.784,3.277)--(6.795,3.274)--(6.806,3.272)--(6.816,3.270)--(6.827,3.267)%
  --(6.837,3.265)--(6.848,3.263)--(6.859,3.261)--(6.869,3.258)--(6.880,3.256)--(6.891,3.254)%
  --(6.901,3.251)--(6.912,3.249)--(6.922,3.247)--(6.933,3.245)--(6.944,3.243)--(6.954,3.240)%
  --(6.965,3.238)--(6.975,3.236)--(6.986,3.234)--(6.997,3.232)--(7.007,3.229)--(7.018,3.227)%
  --(7.028,3.225)--(7.039,3.223)--(7.050,3.221)--(7.060,3.219)--(7.071,3.216)--(7.081,3.214)%
  --(7.092,3.212)--(7.103,3.210)--(7.113,3.208)--(7.124,3.206)--(7.134,3.204)--(7.145,3.202)%
  --(7.156,3.199)--(7.166,3.197)--(7.177,3.195)--(7.187,3.193)--(7.198,3.191)--(7.209,3.189)%
  --(7.219,3.187)--(7.230,3.185)--(7.240,3.183)--(7.251,3.181)--(7.262,3.179)--(7.272,3.177)%
  --(7.283,3.175)--(7.293,3.173)--(7.304,3.171)--(7.315,3.169)--(7.325,3.167)--(7.336,3.165)%
  --(7.346,3.163)--(7.357,3.161)--(7.368,3.159)--(7.378,3.157)--(7.389,3.155)--(7.399,3.153)%
  --(7.410,3.151)--(7.421,3.149)--(7.431,3.147)--(7.442,3.145)--(7.452,3.143)--(7.463,3.141)%
  --(7.474,3.139)--(7.484,3.137)--(7.495,3.135)--(7.505,3.134)--(7.516,3.132);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.257,0.864)--(1.261,1.017)--(1.272,1.431)--(1.282,1.810)--(1.293,2.155)%
  --(1.303,2.471)--(1.314,2.759)--(1.325,3.022)--(1.335,3.262)--(1.346,3.481)--(1.356,3.681)%
  --(1.367,3.863)--(1.378,4.029)--(1.388,4.180)--(1.399,4.318)--(1.409,4.443)--(1.420,4.557)%
  --(1.431,4.660)--(1.441,4.754)--(1.452,4.839)--(1.462,4.916)--(1.473,4.986)--(1.484,5.049)%
  --(1.494,5.106)--(1.505,5.157)--(1.515,5.204)--(1.526,5.245)--(1.537,5.283)--(1.547,5.316)%
  --(1.558,5.346)--(1.568,5.372)--(1.579,5.396)--(1.590,5.416)--(1.600,5.435)--(1.611,5.450)%
  --(1.621,5.464)--(1.632,5.476)--(1.643,5.486)--(1.653,5.495)--(1.664,5.502)--(1.674,5.507)%
  --(1.685,5.512)--(1.696,5.515)--(1.706,5.517)--(1.717,5.519)--(1.727,5.519)--(1.738,5.519)%
  --(1.749,5.518)--(1.759,5.516)--(1.770,5.514)--(1.780,5.511)--(1.791,5.507)--(1.802,5.504)%
  --(1.812,5.499)--(1.823,5.495)--(1.834,5.490)--(1.844,5.485)--(1.855,5.479)--(1.865,5.473)%
  --(1.876,5.467)--(1.887,5.461)--(1.897,5.455)--(1.908,5.448)--(1.918,5.442)--(1.929,5.435)%
  --(1.940,5.428)--(1.950,5.421)--(1.961,5.413)--(1.971,5.406)--(1.982,5.399)--(1.993,5.391)%
  --(2.003,5.384)--(2.014,5.376)--(2.024,5.368)--(2.035,5.361)--(2.046,5.353)--(2.056,5.345)%
  --(2.067,5.337)--(2.077,5.330)--(2.088,5.322)--(2.099,5.314)--(2.109,5.306)--(2.120,5.298)%
  --(2.130,5.290)--(2.141,5.283)--(2.152,5.275)--(2.162,5.267)--(2.173,5.259)--(2.183,5.251)%
  --(2.194,5.243)--(2.205,5.235)--(2.215,5.227)--(2.226,5.220)--(2.236,5.212)--(2.247,5.204)%
  --(2.258,5.196)--(2.268,5.188)--(2.279,5.180)--(2.289,5.173)--(2.300,5.165)--(2.311,5.157)%
  --(2.321,5.149)--(2.332,5.142)--(2.342,5.134)--(2.353,5.126)--(2.364,5.119)--(2.374,5.111)%
  --(2.385,5.103)--(2.395,5.096)--(2.406,5.088)--(2.417,5.081)--(2.427,5.073)--(2.438,5.066)%
  --(2.448,5.058)--(2.459,5.051)--(2.470,5.043)--(2.480,5.036)--(2.491,5.028)--(2.501,5.021)%
  --(2.512,5.014)--(2.523,5.006)--(2.533,4.999)--(2.544,4.991)--(2.554,4.984)--(2.565,4.977)%
  --(2.576,4.970)--(2.586,4.962)--(2.597,4.955)--(2.607,4.948)--(2.618,4.941)--(2.629,4.934)%
  --(2.639,4.926)--(2.650,4.919)--(2.660,4.912)--(2.671,4.905)--(2.682,4.898)--(2.692,4.891)%
  --(2.703,4.884)--(2.713,4.877)--(2.724,4.870)--(2.735,4.863)--(2.745,4.856)--(2.756,4.849)%
  --(2.766,4.842)--(2.777,4.835)--(2.788,4.829)--(2.798,4.822)--(2.809,4.815)--(2.819,4.808)%
  --(2.830,4.801)--(2.841,4.794)--(2.851,4.788)--(2.862,4.781)--(2.872,4.774)--(2.883,4.768)%
  --(2.894,4.761)--(2.904,4.754)--(2.915,4.748)--(2.925,4.741)--(2.936,4.734)--(2.947,4.728)%
  --(2.957,4.721)--(2.968,4.715)--(2.978,4.708)--(2.989,4.702)--(3.000,4.695)--(3.010,4.689)%
  --(3.021,4.682)--(3.031,4.676)--(3.042,4.670)--(3.053,4.663)--(3.063,4.657)--(3.074,4.650)%
  --(3.085,4.644)--(3.095,4.638)--(3.106,4.631)--(3.116,4.625)--(3.127,4.619)--(3.138,4.613)%
  --(3.148,4.606)--(3.159,4.600)--(3.169,4.594)--(3.180,4.588)--(3.191,4.582)--(3.201,4.576)%
  --(3.212,4.570)--(3.222,4.563)--(3.233,4.557)--(3.244,4.551)--(3.254,4.545)--(3.265,4.539)%
  --(3.275,4.533)--(3.286,4.527)--(3.297,4.521)--(3.307,4.515)--(3.318,4.509)--(3.328,4.503)%
  --(3.339,4.497)--(3.350,4.492)--(3.360,4.486)--(3.371,4.480)--(3.381,4.474)--(3.392,4.468)%
  --(3.403,4.462)--(3.413,4.457)--(3.424,4.451)--(3.434,4.445)--(3.445,4.439)--(3.456,4.434)%
  --(3.466,4.428)--(3.477,4.422)--(3.487,4.416)--(3.498,4.411)--(3.509,4.405)--(3.519,4.400)%
  --(3.530,4.394)--(3.540,4.388)--(3.551,4.383)--(3.562,4.377)--(3.572,4.372)--(3.583,4.366)%
  --(3.593,4.361)--(3.604,4.355)--(3.615,4.350)--(3.625,4.344)--(3.636,4.339)--(3.646,4.333)%
  --(3.657,4.328)--(3.668,4.322)--(3.678,4.317)--(3.689,4.312)--(3.699,4.306)--(3.710,4.301)%
  --(3.721,4.296)--(3.731,4.290)--(3.742,4.285)--(3.752,4.280)--(3.763,4.275)--(3.774,4.269)%
  --(3.784,4.264)--(3.795,4.259)--(3.805,4.254)--(3.816,4.248)--(3.827,4.243)--(3.837,4.238)%
  --(3.848,4.233)--(3.858,4.228)--(3.869,4.223)--(3.880,4.218)--(3.890,4.213)--(3.901,4.207)%
  --(3.911,4.202)--(3.922,4.197)--(3.933,4.192)--(3.943,4.187)--(3.954,4.182)--(3.964,4.177)%
  --(3.975,4.172)--(3.986,4.167)--(3.996,4.162)--(4.007,4.158)--(4.017,4.153)--(4.028,4.148)%
  --(4.039,4.143)--(4.049,4.138)--(4.060,4.133)--(4.070,4.128)--(4.081,4.123)--(4.092,4.119)%
  --(4.102,4.114)--(4.113,4.109)--(4.123,4.104)--(4.134,4.100)--(4.145,4.095)--(4.155,4.090)%
  --(4.166,4.085)--(4.176,4.081)--(4.187,4.076)--(4.198,4.071)--(4.208,4.067)--(4.219,4.062)%
  --(4.229,4.057)--(4.240,4.053)--(4.251,4.048)--(4.261,4.043)--(4.272,4.039)--(4.282,4.034)%
  --(4.293,4.030)--(4.304,4.025)--(4.314,4.021)--(4.325,4.016)--(4.336,4.012)--(4.346,4.007)%
  --(4.357,4.003)--(4.367,3.998)--(4.378,3.994)--(4.389,3.989)--(4.399,3.985)--(4.410,3.980)%
  --(4.420,3.976)--(4.431,3.972)--(4.442,3.967)--(4.452,3.963)--(4.463,3.959)--(4.473,3.954)%
  --(4.484,3.950)--(4.495,3.946)--(4.505,3.941)--(4.516,3.937)--(4.526,3.933)--(4.537,3.928)%
  --(4.548,3.924)--(4.558,3.920)--(4.569,3.916)--(4.579,3.912)--(4.590,3.907)--(4.601,3.903)%
  --(4.611,3.899)--(4.622,3.895)--(4.632,3.891)--(4.643,3.886)--(4.654,3.882)--(4.664,3.878)%
  --(4.675,3.874)--(4.685,3.870)--(4.696,3.866)--(4.707,3.862)--(4.717,3.858)--(4.728,3.854)%
  --(4.738,3.850)--(4.749,3.846)--(4.760,3.842)--(4.770,3.838)--(4.781,3.834)--(4.791,3.830)%
  --(4.802,3.826)--(4.813,3.822)--(4.823,3.818)--(4.834,3.814)--(4.844,3.810)--(4.855,3.806)%
  --(4.866,3.802)--(4.876,3.798)--(4.887,3.794)--(4.897,3.791)--(4.908,3.787)--(4.919,3.783)%
  --(4.929,3.779)--(4.940,3.775)--(4.950,3.771)--(4.961,3.768)--(4.972,3.764)--(4.982,3.760)%
  --(4.993,3.756)--(5.003,3.753)--(5.014,3.749)--(5.025,3.745)--(5.035,3.741)--(5.046,3.738)%
  --(5.056,3.734)--(5.067,3.730)--(5.078,3.727)--(5.088,3.723)--(5.099,3.719)--(5.109,3.716)%
  --(5.120,3.712)--(5.131,3.708)--(5.141,3.705)--(5.152,3.701)--(5.162,3.697)--(5.173,3.694)%
  --(5.184,3.690)--(5.194,3.687)--(5.205,3.683)--(5.215,3.680)--(5.226,3.676)--(5.237,3.673)%
  --(5.247,3.669)--(5.258,3.666)--(5.268,3.662)--(5.279,3.659)--(5.290,3.655)--(5.300,3.652)%
  --(5.311,3.648)--(5.321,3.645)--(5.332,3.641)--(5.343,3.638)--(5.353,3.634)--(5.364,3.631)%
  --(5.374,3.628)--(5.385,3.624)--(5.396,3.621)--(5.406,3.618)--(5.417,3.614)--(5.427,3.611)%
  --(5.438,3.607)--(5.449,3.604)--(5.459,3.601)--(5.470,3.598)--(5.480,3.594)--(5.491,3.591)%
  --(5.502,3.588)--(5.512,3.584)--(5.523,3.581)--(5.533,3.578)--(5.544,3.575)--(5.555,3.571)%
  --(5.565,3.568)--(5.576,3.565)--(5.586,3.562)--(5.597,3.559)--(5.608,3.555)--(5.618,3.552)%
  --(5.629,3.549)--(5.640,3.546)--(5.650,3.543)--(5.661,3.540)--(5.671,3.536)--(5.682,3.533)%
  --(5.693,3.530)--(5.703,3.527)--(5.714,3.524)--(5.724,3.521)--(5.735,3.518)--(5.746,3.515)%
  --(5.756,3.512)--(5.767,3.509)--(5.777,3.506)--(5.788,3.503)--(5.799,3.500)--(5.809,3.497)%
  --(5.820,3.494)--(5.830,3.491)--(5.841,3.488)--(5.852,3.485)--(5.862,3.482)--(5.873,3.479)%
  --(5.883,3.476)--(5.894,3.473)--(5.905,3.470)--(5.915,3.467)--(5.926,3.464)--(5.936,3.461)%
  --(5.947,3.458)--(5.958,3.455)--(5.968,3.452)--(5.979,3.449)--(5.989,3.447)--(6.000,3.444)%
  --(6.011,3.441)--(6.021,3.438)--(6.032,3.435)--(6.042,3.432)--(6.053,3.430)--(6.064,3.427)%
  --(6.074,3.424)--(6.085,3.421)--(6.095,3.418)--(6.106,3.416)--(6.117,3.413)--(6.127,3.410)%
  --(6.138,3.407)--(6.148,3.404)--(6.159,3.402)--(6.170,3.399)--(6.180,3.396)--(6.191,3.394)%
  --(6.201,3.391)--(6.212,3.388)--(6.223,3.385)--(6.233,3.383)--(6.244,3.380)--(6.254,3.377)%
  --(6.265,3.375)--(6.276,3.372)--(6.286,3.369)--(6.297,3.367)--(6.307,3.364)--(6.318,3.362)%
  --(6.329,3.359)--(6.339,3.356)--(6.350,3.354)--(6.360,3.351)--(6.371,3.349)--(6.382,3.346)%
  --(6.392,3.343)--(6.403,3.341)--(6.413,3.338)--(6.424,3.336)--(6.435,3.333)--(6.445,3.331)%
  --(6.456,3.328)--(6.466,3.326)--(6.477,3.323)--(6.488,3.321)--(6.498,3.318)--(6.509,3.316)%
  --(6.519,3.313)--(6.530,3.311)--(6.541,3.308)--(6.551,3.306)--(6.562,3.303)--(6.572,3.301)%
  --(6.583,3.298)--(6.594,3.296)--(6.604,3.293)--(6.615,3.291)--(6.625,3.289)--(6.636,3.286)%
  --(6.647,3.284)--(6.657,3.281)--(6.668,3.279)--(6.678,3.277)--(6.689,3.274)--(6.700,3.272)%
  --(6.710,3.270)--(6.721,3.267)--(6.731,3.265)--(6.742,3.263)--(6.753,3.260)--(6.763,3.258)%
  --(6.774,3.256)--(6.784,3.253)--(6.795,3.251)--(6.806,3.249)--(6.816,3.246)--(6.827,3.244)%
  --(6.837,3.242)--(6.848,3.239)--(6.859,3.237)--(6.869,3.235)--(6.880,3.233)--(6.891,3.230)%
  --(6.901,3.228)--(6.912,3.226)--(6.922,3.224)--(6.933,3.222)--(6.944,3.219)--(6.954,3.217)%
  --(6.965,3.215)--(6.975,3.213)--(6.986,3.211)--(6.997,3.208)--(7.007,3.206)--(7.018,3.204)%
  --(7.028,3.202)--(7.039,3.200)--(7.050,3.198)--(7.060,3.195)--(7.071,3.193)--(7.081,3.191)%
  --(7.092,3.189)--(7.103,3.187)--(7.113,3.185)--(7.124,3.183)--(7.134,3.181)--(7.145,3.178)%
  --(7.156,3.176)--(7.166,3.174)--(7.177,3.172)--(7.187,3.170)--(7.198,3.168)--(7.209,3.166)%
  --(7.219,3.164)--(7.230,3.162)--(7.240,3.160)--(7.251,3.158)--(7.262,3.156)--(7.272,3.154)%
  --(7.283,3.152)--(7.293,3.150)--(7.304,3.148)--(7.315,3.146)--(7.325,3.144)--(7.336,3.142)%
  --(7.346,3.140)--(7.357,3.138)--(7.368,3.136)--(7.378,3.134)--(7.389,3.132)--(7.399,3.130)%
  --(7.410,3.128)--(7.421,3.126)--(7.431,3.124)--(7.442,3.122)--(7.452,3.120)--(7.463,3.118)%
  --(7.474,3.116)--(7.484,3.114)--(7.495,3.113)--(7.505,3.111)--(7.516,3.109);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.292,1.179) {$\lambda_\text{p}=5000\Delta t$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.453,1.179)--(4.277,1.179);
\gppoint{gp mark 3}{(3.865,1.179)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 4}{(1.473,4.938)}
\gppoint{gp mark 4}{(1.791,5.502)}
\gppoint{gp mark 4}{(2.109,5.372)}
\gppoint{gp mark 4}{(2.427,5.204)}
\gppoint{gp mark 4}{(2.745,5.042)}
\gppoint{gp mark 4}{(3.063,4.890)}
\gppoint{gp mark 4}{(3.381,4.747)}
\gppoint{gp mark 4}{(3.699,4.613)}
\gppoint{gp mark 4}{(4.017,4.486)}
\gppoint{gp mark 4}{(4.336,4.367)}
\gppoint{gp mark 4}{(4.654,4.255)}
\gppoint{gp mark 4}{(4.972,4.149)}
\gppoint{gp mark 4}{(5.290,4.050)}
\gppoint{gp mark 4}{(5.608,3.957)}
\gppoint{gp mark 4}{(5.926,3.869)}
\gppoint{gp mark 4}{(6.244,3.786)}
\gppoint{gp mark 4}{(6.562,3.709)}
\gppoint{gp mark 4}{(6.880,3.636)}
\gppoint{gp mark 4}{(7.198,3.567)}
\gppoint{gp mark 4}{(7.516,3.502)}
\draw[gp path] (1.257,0.864)--(1.261,0.994)--(1.272,1.410)--(1.282,1.790)--(1.293,2.138)%
  --(1.303,2.456)--(1.314,2.747)--(1.325,3.013)--(1.335,3.256)--(1.346,3.478)--(1.356,3.680)%
  --(1.367,3.866)--(1.378,4.035)--(1.388,4.189)--(1.399,4.330)--(1.409,4.459)--(1.420,4.576)%
  --(1.431,4.682)--(1.441,4.780)--(1.452,4.868)--(1.462,4.949)--(1.473,5.022)--(1.484,5.088)%
  --(1.494,5.149)--(1.505,5.203)--(1.515,5.253)--(1.526,5.298)--(1.537,5.338)--(1.547,5.375)%
  --(1.558,5.408)--(1.568,5.437)--(1.579,5.464)--(1.590,5.488)--(1.600,5.509)--(1.611,5.528)%
  --(1.621,5.544)--(1.632,5.559)--(1.643,5.572)--(1.653,5.583)--(1.664,5.593)--(1.674,5.602)%
  --(1.685,5.609)--(1.696,5.615)--(1.706,5.620)--(1.717,5.624)--(1.727,5.627)--(1.738,5.629)%
  --(1.749,5.631)--(1.759,5.632)--(1.770,5.632)--(1.780,5.632)--(1.791,5.631)--(1.802,5.630)%
  --(1.812,5.628)--(1.823,5.626)--(1.834,5.623)--(1.844,5.621)--(1.855,5.617)--(1.865,5.614)%
  --(1.876,5.610)--(1.887,5.607)--(1.897,5.602)--(1.908,5.598)--(1.918,5.594)--(1.929,5.589)%
  --(1.940,5.584)--(1.950,5.580)--(1.961,5.575)--(1.971,5.570)--(1.982,5.564)--(1.993,5.559)%
  --(2.003,5.554)--(2.014,5.548)--(2.024,5.543)--(2.035,5.537)--(2.046,5.532)--(2.056,5.526)%
  --(2.067,5.520)--(2.077,5.515)--(2.088,5.509)--(2.099,5.503)--(2.109,5.497)--(2.120,5.491)%
  --(2.130,5.486)--(2.141,5.480)--(2.152,5.474)--(2.162,5.468)--(2.173,5.462)--(2.183,5.456)%
  --(2.194,5.450)--(2.205,5.444)--(2.215,5.438)--(2.226,5.432)--(2.236,5.426)--(2.247,5.421)%
  --(2.258,5.415)--(2.268,5.409)--(2.279,5.403)--(2.289,5.397)--(2.300,5.391)--(2.311,5.385)%
  --(2.321,5.379)--(2.332,5.373)--(2.342,5.367)--(2.353,5.361)--(2.364,5.356)--(2.374,5.350)%
  --(2.385,5.344)--(2.395,5.338)--(2.406,5.332)--(2.417,5.326)--(2.427,5.320)--(2.438,5.315)%
  --(2.448,5.309)--(2.459,5.303)--(2.470,5.297)--(2.480,5.291)--(2.491,5.286)--(2.501,5.280)%
  --(2.512,5.274)--(2.523,5.268)--(2.533,5.263)--(2.544,5.257)--(2.554,5.251)--(2.565,5.246)%
  --(2.576,5.240)--(2.586,5.234)--(2.597,5.229)--(2.607,5.223)--(2.618,5.217)--(2.629,5.212)%
  --(2.639,5.206)--(2.650,5.200)--(2.660,5.195)--(2.671,5.189)--(2.682,5.184)--(2.692,5.178)%
  --(2.703,5.173)--(2.713,5.167)--(2.724,5.162)--(2.735,5.156)--(2.745,5.151)--(2.756,5.145)%
  --(2.766,5.140)--(2.777,5.134)--(2.788,5.129)--(2.798,5.123)--(2.809,5.118)--(2.819,5.112)%
  --(2.830,5.107)--(2.841,5.101)--(2.851,5.096)--(2.862,5.091)--(2.872,5.085)--(2.883,5.080)%
  --(2.894,5.075)--(2.904,5.069)--(2.915,5.064)--(2.925,5.059)--(2.936,5.053)--(2.947,5.048)%
  --(2.957,5.043)--(2.968,5.037)--(2.978,5.032)--(2.989,5.027)--(3.000,5.022)--(3.010,5.016)%
  --(3.021,5.011)--(3.031,5.006)--(3.042,5.001)--(3.053,4.996)--(3.063,4.990)--(3.074,4.985)%
  --(3.085,4.980)--(3.095,4.975)--(3.106,4.970)--(3.116,4.965)--(3.127,4.960)--(3.138,4.954)%
  --(3.148,4.949)--(3.159,4.944)--(3.169,4.939)--(3.180,4.934)--(3.191,4.929)--(3.201,4.924)%
  --(3.212,4.919)--(3.222,4.914)--(3.233,4.909)--(3.244,4.904)--(3.254,4.899)--(3.265,4.894)%
  --(3.275,4.889)--(3.286,4.884)--(3.297,4.879)--(3.307,4.874)--(3.318,4.869)--(3.328,4.864)%
  --(3.339,4.859)--(3.350,4.855)--(3.360,4.850)--(3.371,4.845)--(3.381,4.840)--(3.392,4.835)%
  --(3.403,4.830)--(3.413,4.825)--(3.424,4.821)--(3.434,4.816)--(3.445,4.811)--(3.456,4.806)%
  --(3.466,4.801)--(3.477,4.797)--(3.487,4.792)--(3.498,4.787)--(3.509,4.782)--(3.519,4.778)%
  --(3.530,4.773)--(3.540,4.768)--(3.551,4.763)--(3.562,4.759)--(3.572,4.754)--(3.583,4.749)%
  --(3.593,4.745)--(3.604,4.740)--(3.615,4.735)--(3.625,4.731)--(3.636,4.726)--(3.646,4.721)%
  --(3.657,4.717)--(3.668,4.712)--(3.678,4.708)--(3.689,4.703)--(3.699,4.698)--(3.710,4.694)%
  --(3.721,4.689)--(3.731,4.685)--(3.742,4.680)--(3.752,4.676)--(3.763,4.671)--(3.774,4.667)%
  --(3.784,4.662)--(3.795,4.658)--(3.805,4.653)--(3.816,4.649)--(3.827,4.644)--(3.837,4.640)%
  --(3.848,4.635)--(3.858,4.631)--(3.869,4.626)--(3.880,4.622)--(3.890,4.618)--(3.901,4.613)%
  --(3.911,4.609)--(3.922,4.604)--(3.933,4.600)--(3.943,4.596)--(3.954,4.591)--(3.964,4.587)%
  --(3.975,4.583)--(3.986,4.578)--(3.996,4.574)--(4.007,4.570)--(4.017,4.565)--(4.028,4.561)%
  --(4.039,4.557)--(4.049,4.553)--(4.060,4.548)--(4.070,4.544)--(4.081,4.540)--(4.092,4.536)%
  --(4.102,4.531)--(4.113,4.527)--(4.123,4.523)--(4.134,4.519)--(4.145,4.514)--(4.155,4.510)%
  --(4.166,4.506)--(4.176,4.502)--(4.187,4.498)--(4.198,4.494)--(4.208,4.489)--(4.219,4.485)%
  --(4.229,4.481)--(4.240,4.477)--(4.251,4.473)--(4.261,4.469)--(4.272,4.465)--(4.282,4.461)%
  --(4.293,4.457)--(4.304,4.452)--(4.314,4.448)--(4.325,4.444)--(4.336,4.440)--(4.346,4.436)%
  --(4.357,4.432)--(4.367,4.428)--(4.378,4.424)--(4.389,4.420)--(4.399,4.416)--(4.410,4.412)%
  --(4.420,4.408)--(4.431,4.404)--(4.442,4.400)--(4.452,4.396)--(4.463,4.392)--(4.473,4.388)%
  --(4.484,4.385)--(4.495,4.381)--(4.505,4.377)--(4.516,4.373)--(4.526,4.369)--(4.537,4.365)%
  --(4.548,4.361)--(4.558,4.357)--(4.569,4.353)--(4.579,4.350)--(4.590,4.346)--(4.601,4.342)%
  --(4.611,4.338)--(4.622,4.334)--(4.632,4.330)--(4.643,4.327)--(4.654,4.323)--(4.664,4.319)%
  --(4.675,4.315)--(4.685,4.311)--(4.696,4.308)--(4.707,4.304)--(4.717,4.300)--(4.728,4.296)%
  --(4.738,4.293)--(4.749,4.289)--(4.760,4.285)--(4.770,4.281)--(4.781,4.278)--(4.791,4.274)%
  --(4.802,4.270)--(4.813,4.267)--(4.823,4.263)--(4.834,4.259)--(4.844,4.256)--(4.855,4.252)%
  --(4.866,4.248)--(4.876,4.245)--(4.887,4.241)--(4.897,4.237)--(4.908,4.234)--(4.919,4.230)%
  --(4.929,4.226)--(4.940,4.223)--(4.950,4.219)--(4.961,4.216)--(4.972,4.212)--(4.982,4.209)%
  --(4.993,4.205)--(5.003,4.201)--(5.014,4.198)--(5.025,4.194)--(5.035,4.191)--(5.046,4.187)%
  --(5.056,4.184)--(5.067,4.180)--(5.078,4.177)--(5.088,4.173)--(5.099,4.170)--(5.109,4.166)%
  --(5.120,4.163)--(5.131,4.159)--(5.141,4.156)--(5.152,4.152)--(5.162,4.149)--(5.173,4.146)%
  --(5.184,4.142)--(5.194,4.139)--(5.205,4.135)--(5.215,4.132)--(5.226,4.128)--(5.237,4.125)%
  --(5.247,4.122)--(5.258,4.118)--(5.268,4.115)--(5.279,4.112)--(5.290,4.108)--(5.300,4.105)%
  --(5.311,4.101)--(5.321,4.098)--(5.332,4.095)--(5.343,4.091)--(5.353,4.088)--(5.364,4.085)%
  --(5.374,4.082)--(5.385,4.078)--(5.396,4.075)--(5.406,4.072)--(5.417,4.068)--(5.427,4.065)%
  --(5.438,4.062)--(5.449,4.059)--(5.459,4.055)--(5.470,4.052)--(5.480,4.049)--(5.491,4.046)%
  --(5.502,4.042)--(5.512,4.039)--(5.523,4.036)--(5.533,4.033)--(5.544,4.030)--(5.555,4.026)%
  --(5.565,4.023)--(5.576,4.020)--(5.586,4.017)--(5.597,4.014)--(5.608,4.010)--(5.618,4.007)%
  --(5.629,4.004)--(5.640,4.001)--(5.650,3.998)--(5.661,3.995)--(5.671,3.992)--(5.682,3.989)%
  --(5.693,3.985)--(5.703,3.982)--(5.714,3.979)--(5.724,3.976)--(5.735,3.973)--(5.746,3.970)%
  --(5.756,3.967)--(5.767,3.964)--(5.777,3.961)--(5.788,3.958)--(5.799,3.955)--(5.809,3.952)%
  --(5.820,3.949)--(5.830,3.946)--(5.841,3.943)--(5.852,3.940)--(5.862,3.936)--(5.873,3.933)%
  --(5.883,3.930)--(5.894,3.928)--(5.905,3.925)--(5.915,3.922)--(5.926,3.919)--(5.936,3.916)%
  --(5.947,3.913)--(5.958,3.910)--(5.968,3.907)--(5.979,3.904)--(5.989,3.901)--(6.000,3.898)%
  --(6.011,3.895)--(6.021,3.892)--(6.032,3.889)--(6.042,3.886)--(6.053,3.883)--(6.064,3.880)%
  --(6.074,3.878)--(6.085,3.875)--(6.095,3.872)--(6.106,3.869)--(6.117,3.866)--(6.127,3.863)%
  --(6.138,3.860)--(6.148,3.858)--(6.159,3.855)--(6.170,3.852)--(6.180,3.849)--(6.191,3.846)%
  --(6.201,3.843)--(6.212,3.841)--(6.223,3.838)--(6.233,3.835)--(6.244,3.832)--(6.254,3.829)%
  --(6.265,3.827)--(6.276,3.824)--(6.286,3.821)--(6.297,3.818)--(6.307,3.816)--(6.318,3.813)%
  --(6.329,3.810)--(6.339,3.807)--(6.350,3.805)--(6.360,3.802)--(6.371,3.799)--(6.382,3.796)%
  --(6.392,3.794)--(6.403,3.791)--(6.413,3.788)--(6.424,3.786)--(6.435,3.783)--(6.445,3.780)%
  --(6.456,3.777)--(6.466,3.775)--(6.477,3.772)--(6.488,3.769)--(6.498,3.767)--(6.509,3.764)%
  --(6.519,3.761)--(6.530,3.759)--(6.541,3.756)--(6.551,3.754)--(6.562,3.751)--(6.572,3.748)%
  --(6.583,3.746)--(6.594,3.743)--(6.604,3.740)--(6.615,3.738)--(6.625,3.735)--(6.636,3.733)%
  --(6.647,3.730)--(6.657,3.728)--(6.668,3.725)--(6.678,3.722)--(6.689,3.720)--(6.700,3.717)%
  --(6.710,3.715)--(6.721,3.712)--(6.731,3.710)--(6.742,3.707)--(6.753,3.705)--(6.763,3.702)%
  --(6.774,3.700)--(6.784,3.697)--(6.795,3.694)--(6.806,3.692)--(6.816,3.689)--(6.827,3.687)%
  --(6.837,3.684)--(6.848,3.682)--(6.859,3.680)--(6.869,3.677)--(6.880,3.675)--(6.891,3.672)%
  --(6.901,3.670)--(6.912,3.667)--(6.922,3.665)--(6.933,3.662)--(6.944,3.660)--(6.954,3.657)%
  --(6.965,3.655)--(6.975,3.653)--(6.986,3.650)--(6.997,3.648)--(7.007,3.645)--(7.018,3.643)%
  --(7.028,3.641)--(7.039,3.638)--(7.050,3.636)--(7.060,3.633)--(7.071,3.631)--(7.081,3.629)%
  --(7.092,3.626)--(7.103,3.624)--(7.113,3.621)--(7.124,3.619)--(7.134,3.617)--(7.145,3.614)%
  --(7.156,3.612)--(7.166,3.610)--(7.177,3.607)--(7.187,3.605)--(7.198,3.603)--(7.209,3.600)%
  --(7.219,3.598)--(7.230,3.596)--(7.240,3.594)--(7.251,3.591)--(7.262,3.589)--(7.272,3.587)%
  --(7.283,3.584)--(7.293,3.582)--(7.304,3.580)--(7.315,3.578)--(7.325,3.575)--(7.336,3.573)%
  --(7.346,3.571)--(7.357,3.568)--(7.368,3.566)--(7.378,3.564)--(7.389,3.562)--(7.399,3.560)%
  --(7.410,3.557)--(7.421,3.555)--(7.431,3.553)--(7.442,3.551)--(7.452,3.548)--(7.463,3.546)%
  --(7.474,3.544)--(7.484,3.542)--(7.495,3.540)--(7.505,3.537)--(7.516,3.535);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.257,0.864)--(1.261,1.007)--(1.272,1.422)--(1.282,1.801)--(1.293,2.147)%
  --(1.303,2.464)--(1.314,2.754)--(1.325,3.018)--(1.335,3.260)--(1.346,3.480)--(1.356,3.682)%
  --(1.367,3.865)--(1.378,4.033)--(1.388,4.186)--(1.399,4.326)--(1.409,4.453)--(1.420,4.569)%
  --(1.431,4.674)--(1.441,4.770)--(1.452,4.858)--(1.462,4.937)--(1.473,5.009)--(1.484,5.075)%
  --(1.494,5.134)--(1.505,5.188)--(1.515,5.236)--(1.526,5.280)--(1.537,5.320)--(1.547,5.356)%
  --(1.558,5.388)--(1.568,5.417)--(1.579,5.443)--(1.590,5.466)--(1.600,5.487)--(1.611,5.505)%
  --(1.621,5.521)--(1.632,5.536)--(1.643,5.548)--(1.653,5.559)--(1.664,5.568)--(1.674,5.577)%
  --(1.685,5.583)--(1.696,5.589)--(1.706,5.594)--(1.717,5.597)--(1.727,5.600)--(1.738,5.602)%
  --(1.749,5.604)--(1.759,5.604)--(1.770,5.605)--(1.780,5.604)--(1.791,5.603)--(1.802,5.602)%
  --(1.812,5.600)--(1.823,5.598)--(1.834,5.595)--(1.844,5.592)--(1.855,5.589)--(1.865,5.585)%
  --(1.876,5.582)--(1.887,5.578)--(1.897,5.574)--(1.908,5.569)--(1.918,5.565)--(1.929,5.560)%
  --(1.940,5.555)--(1.950,5.550)--(1.961,5.545)--(1.971,5.540)--(1.982,5.535)--(1.993,5.530)%
  --(2.003,5.524)--(2.014,5.519)--(2.024,5.513)--(2.035,5.508)--(2.046,5.502)--(2.056,5.497)%
  --(2.067,5.491)--(2.077,5.485)--(2.088,5.479)--(2.099,5.474)--(2.109,5.468)--(2.120,5.462)%
  --(2.130,5.456)--(2.141,5.450)--(2.152,5.444)--(2.162,5.439)--(2.173,5.433)--(2.183,5.427)%
  --(2.194,5.421)--(2.205,5.415)--(2.215,5.409)--(2.226,5.403)--(2.236,5.397)--(2.247,5.391)%
  --(2.258,5.385)--(2.268,5.379)--(2.279,5.373)--(2.289,5.368)--(2.300,5.362)--(2.311,5.356)%
  --(2.321,5.350)--(2.332,5.344)--(2.342,5.338)--(2.353,5.332)--(2.364,5.326)--(2.374,5.320)%
  --(2.385,5.315)--(2.395,5.309)--(2.406,5.303)--(2.417,5.297)--(2.427,5.291)--(2.438,5.286)%
  --(2.448,5.280)--(2.459,5.274)--(2.470,5.268)--(2.480,5.262)--(2.491,5.257)--(2.501,5.251)%
  --(2.512,5.245)--(2.523,5.239)--(2.533,5.234)--(2.544,5.228)--(2.554,5.222)--(2.565,5.217)%
  --(2.576,5.211)--(2.586,5.205)--(2.597,5.200)--(2.607,5.194)--(2.618,5.188)--(2.629,5.183)%
  --(2.639,5.177)--(2.650,5.172)--(2.660,5.166)--(2.671,5.160)--(2.682,5.155)--(2.692,5.149)%
  --(2.703,5.144)--(2.713,5.138)--(2.724,5.133)--(2.735,5.127)--(2.745,5.122)--(2.756,5.116)%
  --(2.766,5.111)--(2.777,5.105)--(2.788,5.100)--(2.798,5.095)--(2.809,5.089)--(2.819,5.084)%
  --(2.830,5.078)--(2.841,5.073)--(2.851,5.068)--(2.862,5.062)--(2.872,5.057)--(2.883,5.051)%
  --(2.894,5.046)--(2.904,5.041)--(2.915,5.036)--(2.925,5.030)--(2.936,5.025)--(2.947,5.020)%
  --(2.957,5.014)--(2.968,5.009)--(2.978,5.004)--(2.989,4.999)--(3.000,4.993)--(3.010,4.988)%
  --(3.021,4.983)--(3.031,4.978)--(3.042,4.973)--(3.053,4.967)--(3.063,4.962)--(3.074,4.957)%
  --(3.085,4.952)--(3.095,4.947)--(3.106,4.942)--(3.116,4.937)--(3.127,4.931)--(3.138,4.926)%
  --(3.148,4.921)--(3.159,4.916)--(3.169,4.911)--(3.180,4.906)--(3.191,4.901)--(3.201,4.896)%
  --(3.212,4.891)--(3.222,4.886)--(3.233,4.881)--(3.244,4.876)--(3.254,4.871)--(3.265,4.866)%
  --(3.275,4.861)--(3.286,4.856)--(3.297,4.851)--(3.307,4.846)--(3.318,4.841)--(3.328,4.837)%
  --(3.339,4.832)--(3.350,4.827)--(3.360,4.822)--(3.371,4.817)--(3.381,4.812)--(3.392,4.807)%
  --(3.403,4.803)--(3.413,4.798)--(3.424,4.793)--(3.434,4.788)--(3.445,4.783)--(3.456,4.778)%
  --(3.466,4.774)--(3.477,4.769)--(3.487,4.764)--(3.498,4.759)--(3.509,4.755)--(3.519,4.750)%
  --(3.530,4.745)--(3.540,4.741)--(3.551,4.736)--(3.562,4.731)--(3.572,4.726)--(3.583,4.722)%
  --(3.593,4.717)--(3.604,4.713)--(3.615,4.708)--(3.625,4.703)--(3.636,4.699)--(3.646,4.694)%
  --(3.657,4.689)--(3.668,4.685)--(3.678,4.680)--(3.689,4.676)--(3.699,4.671)--(3.710,4.667)%
  --(3.721,4.662)--(3.731,4.657)--(3.742,4.653)--(3.752,4.648)--(3.763,4.644)--(3.774,4.639)%
  --(3.784,4.635)--(3.795,4.630)--(3.805,4.626)--(3.816,4.622)--(3.827,4.617)--(3.837,4.613)%
  --(3.848,4.608)--(3.858,4.604)--(3.869,4.599)--(3.880,4.595)--(3.890,4.591)--(3.901,4.586)%
  --(3.911,4.582)--(3.922,4.577)--(3.933,4.573)--(3.943,4.569)--(3.954,4.564)--(3.964,4.560)%
  --(3.975,4.556)--(3.986,4.551)--(3.996,4.547)--(4.007,4.543)--(4.017,4.538)--(4.028,4.534)%
  --(4.039,4.530)--(4.049,4.526)--(4.060,4.521)--(4.070,4.517)--(4.081,4.513)--(4.092,4.509)%
  --(4.102,4.504)--(4.113,4.500)--(4.123,4.496)--(4.134,4.492)--(4.145,4.488)--(4.155,4.483)%
  --(4.166,4.479)--(4.176,4.475)--(4.187,4.471)--(4.198,4.467)--(4.208,4.463)--(4.219,4.459)%
  --(4.229,4.454)--(4.240,4.450)--(4.251,4.446)--(4.261,4.442)--(4.272,4.438)--(4.282,4.434)%
  --(4.293,4.430)--(4.304,4.426)--(4.314,4.422)--(4.325,4.418)--(4.336,4.414)--(4.346,4.410)%
  --(4.357,4.406)--(4.367,4.402)--(4.378,4.398)--(4.389,4.394)--(4.399,4.390)--(4.410,4.386)%
  --(4.420,4.382)--(4.431,4.378)--(4.442,4.374)--(4.452,4.370)--(4.463,4.366)--(4.473,4.362)%
  --(4.484,4.358)--(4.495,4.354)--(4.505,4.350)--(4.516,4.346)--(4.526,4.343)--(4.537,4.339)%
  --(4.548,4.335)--(4.558,4.331)--(4.569,4.327)--(4.579,4.323)--(4.590,4.319)--(4.601,4.316)%
  --(4.611,4.312)--(4.622,4.308)--(4.632,4.304)--(4.643,4.300)--(4.654,4.296)--(4.664,4.293)%
  --(4.675,4.289)--(4.685,4.285)--(4.696,4.281)--(4.707,4.278)--(4.717,4.274)--(4.728,4.270)%
  --(4.738,4.266)--(4.749,4.263)--(4.760,4.259)--(4.770,4.255)--(4.781,4.252)--(4.791,4.248)%
  --(4.802,4.244)--(4.813,4.241)--(4.823,4.237)--(4.834,4.233)--(4.844,4.230)--(4.855,4.226)%
  --(4.866,4.222)--(4.876,4.219)--(4.887,4.215)--(4.897,4.211)--(4.908,4.208)--(4.919,4.204)%
  --(4.929,4.201)--(4.940,4.197)--(4.950,4.193)--(4.961,4.190)--(4.972,4.186)--(4.982,4.183)%
  --(4.993,4.179)--(5.003,4.176)--(5.014,4.172)--(5.025,4.169)--(5.035,4.165)--(5.046,4.161)%
  --(5.056,4.158)--(5.067,4.154)--(5.078,4.151)--(5.088,4.147)--(5.099,4.144)--(5.109,4.141)%
  --(5.120,4.137)--(5.131,4.134)--(5.141,4.130)--(5.152,4.127)--(5.162,4.123)--(5.173,4.120)%
  --(5.184,4.116)--(5.194,4.113)--(5.205,4.110)--(5.215,4.106)--(5.226,4.103)--(5.237,4.099)%
  --(5.247,4.096)--(5.258,4.093)--(5.268,4.089)--(5.279,4.086)--(5.290,4.083)--(5.300,4.079)%
  --(5.311,4.076)--(5.321,4.073)--(5.332,4.069)--(5.343,4.066)--(5.353,4.063)--(5.364,4.059)%
  --(5.374,4.056)--(5.385,4.053)--(5.396,4.049)--(5.406,4.046)--(5.417,4.043)--(5.427,4.040)%
  --(5.438,4.036)--(5.449,4.033)--(5.459,4.030)--(5.470,4.027)--(5.480,4.023)--(5.491,4.020)%
  --(5.502,4.017)--(5.512,4.014)--(5.523,4.011)--(5.533,4.007)--(5.544,4.004)--(5.555,4.001)%
  --(5.565,3.998)--(5.576,3.995)--(5.586,3.991)--(5.597,3.988)--(5.608,3.985)--(5.618,3.982)%
  --(5.629,3.979)--(5.640,3.976)--(5.650,3.973)--(5.661,3.969)--(5.671,3.966)--(5.682,3.963)%
  --(5.693,3.960)--(5.703,3.957)--(5.714,3.954)--(5.724,3.951)--(5.735,3.948)--(5.746,3.945)%
  --(5.756,3.942)--(5.767,3.939)--(5.777,3.936)--(5.788,3.933)--(5.799,3.929)--(5.809,3.926)%
  --(5.820,3.923)--(5.830,3.920)--(5.841,3.917)--(5.852,3.914)--(5.862,3.911)--(5.873,3.908)%
  --(5.883,3.905)--(5.894,3.902)--(5.905,3.899)--(5.915,3.896)--(5.926,3.894)--(5.936,3.891)%
  --(5.947,3.888)--(5.958,3.885)--(5.968,3.882)--(5.979,3.879)--(5.989,3.876)--(6.000,3.873)%
  --(6.011,3.870)--(6.021,3.867)--(6.032,3.864)--(6.042,3.861)--(6.053,3.858)--(6.064,3.856)%
  --(6.074,3.853)--(6.085,3.850)--(6.095,3.847)--(6.106,3.844)--(6.117,3.841)--(6.127,3.838)%
  --(6.138,3.836)--(6.148,3.833)--(6.159,3.830)--(6.170,3.827)--(6.180,3.824)--(6.191,3.821)%
  --(6.201,3.819)--(6.212,3.816)--(6.223,3.813)--(6.233,3.810)--(6.244,3.807)--(6.254,3.805)%
  --(6.265,3.802)--(6.276,3.799)--(6.286,3.796)--(6.297,3.794)--(6.307,3.791)--(6.318,3.788)%
  --(6.329,3.785)--(6.339,3.783)--(6.350,3.780)--(6.360,3.777)--(6.371,3.774)--(6.382,3.772)%
  --(6.392,3.769)--(6.403,3.766)--(6.413,3.764)--(6.424,3.761)--(6.435,3.758)--(6.445,3.756)%
  --(6.456,3.753)--(6.466,3.750)--(6.477,3.747)--(6.488,3.745)--(6.498,3.742)--(6.509,3.740)%
  --(6.519,3.737)--(6.530,3.734)--(6.541,3.732)--(6.551,3.729)--(6.562,3.726)--(6.572,3.724)%
  --(6.583,3.721)--(6.594,3.719)--(6.604,3.716)--(6.615,3.713)--(6.625,3.711)--(6.636,3.708)%
  --(6.647,3.706)--(6.657,3.703)--(6.668,3.700)--(6.678,3.698)--(6.689,3.695)--(6.700,3.693)%
  --(6.710,3.690)--(6.721,3.688)--(6.731,3.685)--(6.742,3.683)--(6.753,3.680)--(6.763,3.678)%
  --(6.774,3.675)--(6.784,3.673)--(6.795,3.670)--(6.806,3.668)--(6.816,3.665)--(6.827,3.663)%
  --(6.837,3.660)--(6.848,3.658)--(6.859,3.655)--(6.869,3.653)--(6.880,3.650)--(6.891,3.648)%
  --(6.901,3.645)--(6.912,3.643)--(6.922,3.640)--(6.933,3.638)--(6.944,3.636)--(6.954,3.633)%
  --(6.965,3.631)--(6.975,3.628)--(6.986,3.626)--(6.997,3.623)--(7.007,3.621)--(7.018,3.619)%
  --(7.028,3.616)--(7.039,3.614)--(7.050,3.612)--(7.060,3.609)--(7.071,3.607)--(7.081,3.604)%
  --(7.092,3.602)--(7.103,3.600)--(7.113,3.597)--(7.124,3.595)--(7.134,3.593)--(7.145,3.590)%
  --(7.156,3.588)--(7.166,3.586)--(7.177,3.583)--(7.187,3.581)--(7.198,3.579)--(7.209,3.576)%
  --(7.219,3.574)--(7.230,3.572)--(7.240,3.569)--(7.251,3.567)--(7.262,3.565)--(7.272,3.563)%
  --(7.283,3.560)--(7.293,3.558)--(7.304,3.556)--(7.315,3.553)--(7.325,3.551)--(7.336,3.549)%
  --(7.346,3.547)--(7.357,3.544)--(7.368,3.542)--(7.378,3.540)--(7.389,3.538)--(7.399,3.536)%
  --(7.410,3.533)--(7.421,3.531)--(7.431,3.529)--(7.442,3.527)--(7.452,3.524)--(7.463,3.522)%
  --(7.474,3.520)--(7.484,3.518)--(7.495,3.516)--(7.505,3.514)--(7.516,3.511);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,1.719) {$\lambda_\text{p}=7000\Delta t$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,1.719)--(7.194,1.719);
\gppoint{gp mark 4}{(6.782,1.719)}
\gpcolor{rgb color={0.000,0.447,0.698}}
\gppoint{gp mark 6}{(1.473,4.954)}
\gppoint{gp mark 6}{(1.791,5.555)}
\gppoint{gp mark 6}{(2.109,5.461)}
\gppoint{gp mark 6}{(2.427,5.326)}
\gppoint{gp mark 6}{(2.745,5.195)}
\gppoint{gp mark 6}{(3.063,5.069)}
\gppoint{gp mark 6}{(3.381,4.949)}
\gppoint{gp mark 6}{(3.699,4.834)}
\gppoint{gp mark 6}{(4.017,4.725)}
\gppoint{gp mark 6}{(4.336,4.621)}
\gppoint{gp mark 6}{(4.654,4.521)}
\gppoint{gp mark 6}{(4.972,4.426)}
\gppoint{gp mark 6}{(5.290,4.336)}
\gppoint{gp mark 6}{(5.608,4.250)}
\gppoint{gp mark 6}{(5.926,4.168)}
\gppoint{gp mark 6}{(6.244,4.089)}
\gppoint{gp mark 6}{(6.562,4.014)}
\gppoint{gp mark 6}{(6.880,3.943)}
\gppoint{gp mark 6}{(7.198,3.875)}
\gppoint{gp mark 6}{(7.516,3.810)}
\draw[gp path] (1.257,0.864)--(1.261,0.995)--(1.272,1.411)--(1.282,1.792)--(1.293,2.140)%
  --(1.303,2.459)--(1.314,2.750)--(1.325,3.016)--(1.335,3.260)--(1.346,3.483)--(1.356,3.686)%
  --(1.367,3.872)--(1.378,4.042)--(1.388,4.197)--(1.399,4.339)--(1.409,4.469)--(1.420,4.587)%
  --(1.431,4.694)--(1.441,4.793)--(1.452,4.882)--(1.462,4.964)--(1.473,5.038)--(1.484,5.106)%
  --(1.494,5.167)--(1.505,5.223)--(1.515,5.274)--(1.526,5.320)--(1.537,5.361)--(1.547,5.399)%
  --(1.558,5.433)--(1.568,5.464)--(1.579,5.492)--(1.590,5.517)--(1.600,5.540)--(1.611,5.560)%
  --(1.621,5.578)--(1.632,5.594)--(1.643,5.608)--(1.653,5.621)--(1.664,5.632)--(1.674,5.642)%
  --(1.685,5.650)--(1.696,5.657)--(1.706,5.664)--(1.717,5.669)--(1.727,5.674)--(1.738,5.677)%
  --(1.749,5.680)--(1.759,5.682)--(1.770,5.684)--(1.780,5.685)--(1.791,5.685)--(1.802,5.686)%
  --(1.812,5.685)--(1.823,5.684)--(1.834,5.683)--(1.844,5.682)--(1.855,5.680)--(1.865,5.678)%
  --(1.876,5.676)--(1.887,5.673)--(1.897,5.670)--(1.908,5.667)--(1.918,5.664)--(1.929,5.661)%
  --(1.940,5.658)--(1.950,5.654)--(1.961,5.650)--(1.971,5.646)--(1.982,5.643)--(1.993,5.639)%
  --(2.003,5.635)--(2.014,5.630)--(2.024,5.626)--(2.035,5.622)--(2.046,5.618)--(2.056,5.613)%
  --(2.067,5.609)--(2.077,5.604)--(2.088,5.600)--(2.099,5.595)--(2.109,5.591)--(2.120,5.586)%
  --(2.130,5.581)--(2.141,5.577)--(2.152,5.572)--(2.162,5.567)--(2.173,5.563)--(2.183,5.558)%
  --(2.194,5.553)--(2.205,5.549)--(2.215,5.544)--(2.226,5.539)--(2.236,5.534)--(2.247,5.530)%
  --(2.258,5.525)--(2.268,5.520)--(2.279,5.515)--(2.289,5.511)--(2.300,5.506)--(2.311,5.501)%
  --(2.321,5.496)--(2.332,5.492)--(2.342,5.487)--(2.353,5.482)--(2.364,5.477)--(2.374,5.473)%
  --(2.385,5.468)--(2.395,5.463)--(2.406,5.458)--(2.417,5.454)--(2.427,5.449)--(2.438,5.444)%
  --(2.448,5.440)--(2.459,5.435)--(2.470,5.430)--(2.480,5.425)--(2.491,5.421)--(2.501,5.416)%
  --(2.512,5.411)--(2.523,5.407)--(2.533,5.402)--(2.544,5.397)--(2.554,5.393)--(2.565,5.388)%
  --(2.576,5.383)--(2.586,5.379)--(2.597,5.374)--(2.607,5.370)--(2.618,5.365)--(2.629,5.360)%
  --(2.639,5.356)--(2.650,5.351)--(2.660,5.347)--(2.671,5.342)--(2.682,5.337)--(2.692,5.333)%
  --(2.703,5.328)--(2.713,5.324)--(2.724,5.319)--(2.735,5.315)--(2.745,5.310)--(2.756,5.306)%
  --(2.766,5.301)--(2.777,5.297)--(2.788,5.292)--(2.798,5.288)--(2.809,5.283)--(2.819,5.279)%
  --(2.830,5.274)--(2.841,5.270)--(2.851,5.265)--(2.862,5.261)--(2.872,5.256)--(2.883,5.252)%
  --(2.894,5.247)--(2.904,5.243)--(2.915,5.239)--(2.925,5.234)--(2.936,5.230)--(2.947,5.225)%
  --(2.957,5.221)--(2.968,5.217)--(2.978,5.212)--(2.989,5.208)--(3.000,5.204)--(3.010,5.199)%
  --(3.021,5.195)--(3.031,5.191)--(3.042,5.186)--(3.053,5.182)--(3.063,5.178)--(3.074,5.173)%
  --(3.085,5.169)--(3.095,5.165)--(3.106,5.160)--(3.116,5.156)--(3.127,5.152)--(3.138,5.147)%
  --(3.148,5.143)--(3.159,5.139)--(3.169,5.135)--(3.180,5.130)--(3.191,5.126)--(3.201,5.122)%
  --(3.212,5.118)--(3.222,5.114)--(3.233,5.109)--(3.244,5.105)--(3.254,5.101)--(3.265,5.097)%
  --(3.275,5.093)--(3.286,5.088)--(3.297,5.084)--(3.307,5.080)--(3.318,5.076)--(3.328,5.072)%
  --(3.339,5.068)--(3.350,5.063)--(3.360,5.059)--(3.371,5.055)--(3.381,5.051)--(3.392,5.047)%
  --(3.403,5.043)--(3.413,5.039)--(3.424,5.035)--(3.434,5.031)--(3.445,5.027)--(3.456,5.022)%
  --(3.466,5.018)--(3.477,5.014)--(3.487,5.010)--(3.498,5.006)--(3.509,5.002)--(3.519,4.998)%
  --(3.530,4.994)--(3.540,4.990)--(3.551,4.986)--(3.562,4.982)--(3.572,4.978)--(3.583,4.974)%
  --(3.593,4.970)--(3.604,4.966)--(3.615,4.962)--(3.625,4.958)--(3.636,4.954)--(3.646,4.950)%
  --(3.657,4.946)--(3.668,4.942)--(3.678,4.938)--(3.689,4.935)--(3.699,4.931)--(3.710,4.927)%
  --(3.721,4.923)--(3.731,4.919)--(3.742,4.915)--(3.752,4.911)--(3.763,4.907)--(3.774,4.903)%
  --(3.784,4.899)--(3.795,4.896)--(3.805,4.892)--(3.816,4.888)--(3.827,4.884)--(3.837,4.880)%
  --(3.848,4.876)--(3.858,4.872)--(3.869,4.869)--(3.880,4.865)--(3.890,4.861)--(3.901,4.857)%
  --(3.911,4.853)--(3.922,4.850)--(3.933,4.846)--(3.943,4.842)--(3.954,4.838)--(3.964,4.835)%
  --(3.975,4.831)--(3.986,4.827)--(3.996,4.823)--(4.007,4.819)--(4.017,4.816)--(4.028,4.812)%
  --(4.039,4.808)--(4.049,4.805)--(4.060,4.801)--(4.070,4.797)--(4.081,4.793)--(4.092,4.790)%
  --(4.102,4.786)--(4.113,4.782)--(4.123,4.779)--(4.134,4.775)--(4.145,4.771)--(4.155,4.768)%
  --(4.166,4.764)--(4.176,4.760)--(4.187,4.757)--(4.198,4.753)--(4.208,4.749)--(4.219,4.746)%
  --(4.229,4.742)--(4.240,4.739)--(4.251,4.735)--(4.261,4.731)--(4.272,4.728)--(4.282,4.724)%
  --(4.293,4.721)--(4.304,4.717)--(4.314,4.713)--(4.325,4.710)--(4.336,4.706)--(4.346,4.703)%
  --(4.357,4.699)--(4.367,4.696)--(4.378,4.692)--(4.389,4.689)--(4.399,4.685)--(4.410,4.681)%
  --(4.420,4.678)--(4.431,4.674)--(4.442,4.671)--(4.452,4.667)--(4.463,4.664)--(4.473,4.660)%
  --(4.484,4.657)--(4.495,4.653)--(4.505,4.650)--(4.516,4.646)--(4.526,4.643)--(4.537,4.640)%
  --(4.548,4.636)--(4.558,4.633)--(4.569,4.629)--(4.579,4.626)--(4.590,4.622)--(4.601,4.619)%
  --(4.611,4.616)--(4.622,4.612)--(4.632,4.609)--(4.643,4.605)--(4.654,4.602)--(4.664,4.598)%
  --(4.675,4.595)--(4.685,4.592)--(4.696,4.588)--(4.707,4.585)--(4.717,4.582)--(4.728,4.578)%
  --(4.738,4.575)--(4.749,4.572)--(4.760,4.568)--(4.770,4.565)--(4.781,4.562)--(4.791,4.558)%
  --(4.802,4.555)--(4.813,4.552)--(4.823,4.548)--(4.834,4.545)--(4.844,4.542)--(4.855,4.538)%
  --(4.866,4.535)--(4.876,4.532)--(4.887,4.528)--(4.897,4.525)--(4.908,4.522)--(4.919,4.519)%
  --(4.929,4.515)--(4.940,4.512)--(4.950,4.509)--(4.961,4.506)--(4.972,4.502)--(4.982,4.499)%
  --(4.993,4.496)--(5.003,4.493)--(5.014,4.489)--(5.025,4.486)--(5.035,4.483)--(5.046,4.480)%
  --(5.056,4.477)--(5.067,4.473)--(5.078,4.470)--(5.088,4.467)--(5.099,4.464)--(5.109,4.461)%
  --(5.120,4.458)--(5.131,4.454)--(5.141,4.451)--(5.152,4.448)--(5.162,4.445)--(5.173,4.442)%
  --(5.184,4.439)--(5.194,4.436)--(5.205,4.432)--(5.215,4.429)--(5.226,4.426)--(5.237,4.423)%
  --(5.247,4.420)--(5.258,4.417)--(5.268,4.414)--(5.279,4.411)--(5.290,4.408)--(5.300,4.404)%
  --(5.311,4.401)--(5.321,4.398)--(5.332,4.395)--(5.343,4.392)--(5.353,4.389)--(5.364,4.386)%
  --(5.374,4.383)--(5.385,4.380)--(5.396,4.377)--(5.406,4.374)--(5.417,4.371)--(5.427,4.368)%
  --(5.438,4.365)--(5.449,4.362)--(5.459,4.359)--(5.470,4.356)--(5.480,4.353)--(5.491,4.350)%
  --(5.502,4.347)--(5.512,4.344)--(5.523,4.341)--(5.533,4.338)--(5.544,4.335)--(5.555,4.332)%
  --(5.565,4.329)--(5.576,4.326)--(5.586,4.323)--(5.597,4.320)--(5.608,4.317)--(5.618,4.314)%
  --(5.629,4.311)--(5.640,4.308)--(5.650,4.305)--(5.661,4.302)--(5.671,4.300)--(5.682,4.297)%
  --(5.693,4.294)--(5.703,4.291)--(5.714,4.288)--(5.724,4.285)--(5.735,4.282)--(5.746,4.279)%
  --(5.756,4.276)--(5.767,4.274)--(5.777,4.271)--(5.788,4.268)--(5.799,4.265)--(5.809,4.262)%
  --(5.820,4.259)--(5.830,4.256)--(5.841,4.254)--(5.852,4.251)--(5.862,4.248)--(5.873,4.245)%
  --(5.883,4.242)--(5.894,4.239)--(5.905,4.237)--(5.915,4.234)--(5.926,4.231)--(5.936,4.228)%
  --(5.947,4.225)--(5.958,4.223)--(5.968,4.220)--(5.979,4.217)--(5.989,4.214)--(6.000,4.211)%
  --(6.011,4.209)--(6.021,4.206)--(6.032,4.203)--(6.042,4.200)--(6.053,4.198)--(6.064,4.195)%
  --(6.074,4.192)--(6.085,4.189)--(6.095,4.187)--(6.106,4.184)--(6.117,4.181)--(6.127,4.178)%
  --(6.138,4.176)--(6.148,4.173)--(6.159,4.170)--(6.170,4.168)--(6.180,4.165)--(6.191,4.162)%
  --(6.201,4.160)--(6.212,4.157)--(6.223,4.154)--(6.233,4.151)--(6.244,4.149)--(6.254,4.146)%
  --(6.265,4.143)--(6.276,4.141)--(6.286,4.138)--(6.297,4.135)--(6.307,4.133)--(6.318,4.130)%
  --(6.329,4.128)--(6.339,4.125)--(6.350,4.122)--(6.360,4.120)--(6.371,4.117)--(6.382,4.114)%
  --(6.392,4.112)--(6.403,4.109)--(6.413,4.107)--(6.424,4.104)--(6.435,4.101)--(6.445,4.099)%
  --(6.456,4.096)--(6.466,4.094)--(6.477,4.091)--(6.488,4.088)--(6.498,4.086)--(6.509,4.083)%
  --(6.519,4.081)--(6.530,4.078)--(6.541,4.076)--(6.551,4.073)--(6.562,4.070)--(6.572,4.068)%
  --(6.583,4.065)--(6.594,4.063)--(6.604,4.060)--(6.615,4.058)--(6.625,4.055)--(6.636,4.053)%
  --(6.647,4.050)--(6.657,4.048)--(6.668,4.045)--(6.678,4.043)--(6.689,4.040)--(6.700,4.038)%
  --(6.710,4.035)--(6.721,4.033)--(6.731,4.030)--(6.742,4.028)--(6.753,4.025)--(6.763,4.023)%
  --(6.774,4.020)--(6.784,4.018)--(6.795,4.015)--(6.806,4.013)--(6.816,4.010)--(6.827,4.008)%
  --(6.837,4.006)--(6.848,4.003)--(6.859,4.001)--(6.869,3.998)--(6.880,3.996)--(6.891,3.993)%
  --(6.901,3.991)--(6.912,3.989)--(6.922,3.986)--(6.933,3.984)--(6.944,3.981)--(6.954,3.979)%
  --(6.965,3.977)--(6.975,3.974)--(6.986,3.972)--(6.997,3.969)--(7.007,3.967)--(7.018,3.965)%
  --(7.028,3.962)--(7.039,3.960)--(7.050,3.957)--(7.060,3.955)--(7.071,3.953)--(7.081,3.950)%
  --(7.092,3.948)--(7.103,3.946)--(7.113,3.943)--(7.124,3.941)--(7.134,3.939)--(7.145,3.936)%
  --(7.156,3.934)--(7.166,3.932)--(7.177,3.929)--(7.187,3.927)--(7.198,3.925)--(7.209,3.922)%
  --(7.219,3.920)--(7.230,3.918)--(7.240,3.915)--(7.251,3.913)--(7.262,3.911)--(7.272,3.909)%
  --(7.283,3.906)--(7.293,3.904)--(7.304,3.902)--(7.315,3.899)--(7.325,3.897)--(7.336,3.895)%
  --(7.346,3.893)--(7.357,3.890)--(7.368,3.888)--(7.378,3.886)--(7.389,3.884)--(7.399,3.881)%
  --(7.410,3.879)--(7.421,3.877)--(7.431,3.875)--(7.442,3.872)--(7.452,3.870)--(7.463,3.868)%
  --(7.474,3.866)--(7.484,3.863)--(7.495,3.861)--(7.505,3.859)--(7.516,3.857);
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.257,0.864)--(1.261,1.008)--(1.272,1.423)--(1.282,1.802)--(1.293,2.149)%
  --(1.303,2.467)--(1.314,2.757)--(1.325,3.022)--(1.335,3.264)--(1.346,3.485)--(1.356,3.687)%
  --(1.367,3.872)--(1.378,4.041)--(1.388,4.194)--(1.399,4.335)--(1.409,4.463)--(1.420,4.580)%
  --(1.431,4.686)--(1.441,4.783)--(1.452,4.872)--(1.462,4.952)--(1.473,5.025)--(1.484,5.092)%
  --(1.494,5.152)--(1.505,5.207)--(1.515,5.257)--(1.526,5.302)--(1.537,5.343)--(1.547,5.380)%
  --(1.558,5.414)--(1.568,5.444)--(1.579,5.471)--(1.590,5.495)--(1.600,5.517)--(1.611,5.537)%
  --(1.621,5.555)--(1.632,5.570)--(1.643,5.584)--(1.653,5.596)--(1.664,5.607)--(1.674,5.616)%
  --(1.685,5.625)--(1.696,5.632)--(1.706,5.638)--(1.717,5.643)--(1.727,5.647)--(1.738,5.650)%
  --(1.749,5.653)--(1.759,5.655)--(1.770,5.656)--(1.780,5.657)--(1.791,5.658)--(1.802,5.658)%
  --(1.812,5.657)--(1.823,5.656)--(1.834,5.655)--(1.844,5.653)--(1.855,5.651)--(1.865,5.649)%
  --(1.876,5.647)--(1.887,5.644)--(1.897,5.641)--(1.908,5.638)--(1.918,5.635)--(1.929,5.632)%
  --(1.940,5.628)--(1.950,5.625)--(1.961,5.621)--(1.971,5.617)--(1.982,5.613)--(1.993,5.609)%
  --(2.003,5.605)--(2.014,5.601)--(2.024,5.597)--(2.035,5.592)--(2.046,5.588)--(2.056,5.584)%
  --(2.067,5.579)--(2.077,5.575)--(2.088,5.570)--(2.099,5.566)--(2.109,5.561)--(2.120,5.557)%
  --(2.130,5.552)--(2.141,5.547)--(2.152,5.543)--(2.162,5.538)--(2.173,5.533)--(2.183,5.529)%
  --(2.194,5.524)--(2.205,5.519)--(2.215,5.514)--(2.226,5.510)--(2.236,5.505)--(2.247,5.500)%
  --(2.258,5.495)--(2.268,5.491)--(2.279,5.486)--(2.289,5.481)--(2.300,5.476)--(2.311,5.472)%
  --(2.321,5.467)--(2.332,5.462)--(2.342,5.457)--(2.353,5.453)--(2.364,5.448)--(2.374,5.443)%
  --(2.385,5.438)--(2.395,5.434)--(2.406,5.429)--(2.417,5.424)--(2.427,5.420)--(2.438,5.415)%
  --(2.448,5.410)--(2.459,5.406)--(2.470,5.401)--(2.480,5.396)--(2.491,5.391)--(2.501,5.387)%
  --(2.512,5.382)--(2.523,5.377)--(2.533,5.373)--(2.544,5.368)--(2.554,5.364)--(2.565,5.359)%
  --(2.576,5.354)--(2.586,5.350)--(2.597,5.345)--(2.607,5.340)--(2.618,5.336)--(2.629,5.331)%
  --(2.639,5.327)--(2.650,5.322)--(2.660,5.318)--(2.671,5.313)--(2.682,5.308)--(2.692,5.304)%
  --(2.703,5.299)--(2.713,5.295)--(2.724,5.290)--(2.735,5.286)--(2.745,5.281)--(2.756,5.277)%
  --(2.766,5.272)--(2.777,5.268)--(2.788,5.263)--(2.798,5.259)--(2.809,5.254)--(2.819,5.250)%
  --(2.830,5.245)--(2.841,5.241)--(2.851,5.236)--(2.862,5.232)--(2.872,5.228)--(2.883,5.223)%
  --(2.894,5.219)--(2.904,5.214)--(2.915,5.210)--(2.925,5.205)--(2.936,5.201)--(2.947,5.197)%
  --(2.957,5.192)--(2.968,5.188)--(2.978,5.184)--(2.989,5.179)--(3.000,5.175)--(3.010,5.171)%
  --(3.021,5.166)--(3.031,5.162)--(3.042,5.158)--(3.053,5.153)--(3.063,5.149)--(3.074,5.145)%
  --(3.085,5.140)--(3.095,5.136)--(3.106,5.132)--(3.116,5.128)--(3.127,5.123)--(3.138,5.119)%
  --(3.148,5.115)--(3.159,5.111)--(3.169,5.106)--(3.180,5.102)--(3.191,5.098)--(3.201,5.094)%
  --(3.212,5.089)--(3.222,5.085)--(3.233,5.081)--(3.244,5.077)--(3.254,5.073)--(3.265,5.068)%
  --(3.275,5.064)--(3.286,5.060)--(3.297,5.056)--(3.307,5.052)--(3.318,5.048)--(3.328,5.044)%
  --(3.339,5.039)--(3.350,5.035)--(3.360,5.031)--(3.371,5.027)--(3.381,5.023)--(3.392,5.019)%
  --(3.403,5.015)--(3.413,5.011)--(3.424,5.007)--(3.434,5.002)--(3.445,4.998)--(3.456,4.994)%
  --(3.466,4.990)--(3.477,4.986)--(3.487,4.982)--(3.498,4.978)--(3.509,4.974)--(3.519,4.970)%
  --(3.530,4.966)--(3.540,4.962)--(3.551,4.958)--(3.562,4.954)--(3.572,4.950)--(3.583,4.946)%
  --(3.593,4.942)--(3.604,4.938)--(3.615,4.934)--(3.625,4.930)--(3.636,4.926)--(3.646,4.922)%
  --(3.657,4.918)--(3.668,4.915)--(3.678,4.911)--(3.689,4.907)--(3.699,4.903)--(3.710,4.899)%
  --(3.721,4.895)--(3.731,4.891)--(3.742,4.887)--(3.752,4.883)--(3.763,4.879)--(3.774,4.876)%
  --(3.784,4.872)--(3.795,4.868)--(3.805,4.864)--(3.816,4.860)--(3.827,4.856)--(3.837,4.852)%
  --(3.848,4.849)--(3.858,4.845)--(3.869,4.841)--(3.880,4.837)--(3.890,4.833)--(3.901,4.830)%
  --(3.911,4.826)--(3.922,4.822)--(3.933,4.818)--(3.943,4.814)--(3.954,4.811)--(3.964,4.807)%
  --(3.975,4.803)--(3.986,4.799)--(3.996,4.796)--(4.007,4.792)--(4.017,4.788)--(4.028,4.784)%
  --(4.039,4.781)--(4.049,4.777)--(4.060,4.773)--(4.070,4.770)--(4.081,4.766)--(4.092,4.762)%
  --(4.102,4.759)--(4.113,4.755)--(4.123,4.751)--(4.134,4.748)--(4.145,4.744)--(4.155,4.740)%
  --(4.166,4.737)--(4.176,4.733)--(4.187,4.729)--(4.198,4.726)--(4.208,4.722)--(4.219,4.718)%
  --(4.229,4.715)--(4.240,4.711)--(4.251,4.708)--(4.261,4.704)--(4.272,4.700)--(4.282,4.697)%
  --(4.293,4.693)--(4.304,4.690)--(4.314,4.686)--(4.325,4.683)--(4.336,4.679)--(4.346,4.675)%
  --(4.357,4.672)--(4.367,4.668)--(4.378,4.665)--(4.389,4.661)--(4.399,4.658)--(4.410,4.654)%
  --(4.420,4.651)--(4.431,4.647)--(4.442,4.644)--(4.452,4.640)--(4.463,4.637)--(4.473,4.633)%
  --(4.484,4.630)--(4.495,4.626)--(4.505,4.623)--(4.516,4.619)--(4.526,4.616)--(4.537,4.613)%
  --(4.548,4.609)--(4.558,4.606)--(4.569,4.602)--(4.579,4.599)--(4.590,4.595)--(4.601,4.592)%
  --(4.611,4.589)--(4.622,4.585)--(4.632,4.582)--(4.643,4.578)--(4.654,4.575)--(4.664,4.572)%
  --(4.675,4.568)--(4.685,4.565)--(4.696,4.561)--(4.707,4.558)--(4.717,4.555)--(4.728,4.551)%
  --(4.738,4.548)--(4.749,4.545)--(4.760,4.541)--(4.770,4.538)--(4.781,4.535)--(4.791,4.531)%
  --(4.802,4.528)--(4.813,4.525)--(4.823,4.521)--(4.834,4.518)--(4.844,4.515)--(4.855,4.512)%
  --(4.866,4.508)--(4.876,4.505)--(4.887,4.502)--(4.897,4.498)--(4.908,4.495)--(4.919,4.492)%
  --(4.929,4.489)--(4.940,4.485)--(4.950,4.482)--(4.961,4.479)--(4.972,4.476)--(4.982,4.473)%
  --(4.993,4.469)--(5.003,4.466)--(5.014,4.463)--(5.025,4.460)--(5.035,4.456)--(5.046,4.453)%
  --(5.056,4.450)--(5.067,4.447)--(5.078,4.444)--(5.088,4.441)--(5.099,4.437)--(5.109,4.434)%
  --(5.120,4.431)--(5.131,4.428)--(5.141,4.425)--(5.152,4.422)--(5.162,4.418)--(5.173,4.415)%
  --(5.184,4.412)--(5.194,4.409)--(5.205,4.406)--(5.215,4.403)--(5.226,4.400)--(5.237,4.397)%
  --(5.247,4.394)--(5.258,4.390)--(5.268,4.387)--(5.279,4.384)--(5.290,4.381)--(5.300,4.378)%
  --(5.311,4.375)--(5.321,4.372)--(5.332,4.369)--(5.343,4.366)--(5.353,4.363)--(5.364,4.360)%
  --(5.374,4.357)--(5.385,4.354)--(5.396,4.351)--(5.406,4.348)--(5.417,4.345)--(5.427,4.342)%
  --(5.438,4.339)--(5.449,4.336)--(5.459,4.333)--(5.470,4.330)--(5.480,4.327)--(5.491,4.324)%
  --(5.502,4.321)--(5.512,4.318)--(5.523,4.315)--(5.533,4.312)--(5.544,4.309)--(5.555,4.306)%
  --(5.565,4.303)--(5.576,4.300)--(5.586,4.297)--(5.597,4.294)--(5.608,4.291)--(5.618,4.288)%
  --(5.629,4.285)--(5.640,4.282)--(5.650,4.279)--(5.661,4.276)--(5.671,4.274)--(5.682,4.271)%
  --(5.693,4.268)--(5.703,4.265)--(5.714,4.262)--(5.724,4.259)--(5.735,4.256)--(5.746,4.253)%
  --(5.756,4.250)--(5.767,4.248)--(5.777,4.245)--(5.788,4.242)--(5.799,4.239)--(5.809,4.236)%
  --(5.820,4.233)--(5.830,4.230)--(5.841,4.228)--(5.852,4.225)--(5.862,4.222)--(5.873,4.219)%
  --(5.883,4.216)--(5.894,4.214)--(5.905,4.211)--(5.915,4.208)--(5.926,4.205)--(5.936,4.202)%
  --(5.947,4.200)--(5.958,4.197)--(5.968,4.194)--(5.979,4.191)--(5.989,4.188)--(6.000,4.186)%
  --(6.011,4.183)--(6.021,4.180)--(6.032,4.177)--(6.042,4.175)--(6.053,4.172)--(6.064,4.169)%
  --(6.074,4.166)--(6.085,4.164)--(6.095,4.161)--(6.106,4.158)--(6.117,4.155)--(6.127,4.153)%
  --(6.138,4.150)--(6.148,4.147)--(6.159,4.145)--(6.170,4.142)--(6.180,4.139)--(6.191,4.137)%
  --(6.201,4.134)--(6.212,4.131)--(6.223,4.129)--(6.233,4.126)--(6.244,4.123)--(6.254,4.121)%
  --(6.265,4.118)--(6.276,4.115)--(6.286,4.113)--(6.297,4.110)--(6.307,4.107)--(6.318,4.105)%
  --(6.329,4.102)--(6.339,4.099)--(6.350,4.097)--(6.360,4.094)--(6.371,4.091)--(6.382,4.089)%
  --(6.392,4.086)--(6.403,4.084)--(6.413,4.081)--(6.424,4.078)--(6.435,4.076)--(6.445,4.073)%
  --(6.456,4.071)--(6.466,4.068)--(6.477,4.066)--(6.488,4.063)--(6.498,4.060)--(6.509,4.058)%
  --(6.519,4.055)--(6.530,4.053)--(6.541,4.050)--(6.551,4.048)--(6.562,4.045)--(6.572,4.043)%
  --(6.583,4.040)--(6.594,4.037)--(6.604,4.035)--(6.615,4.032)--(6.625,4.030)--(6.636,4.027)%
  --(6.647,4.025)--(6.657,4.022)--(6.668,4.020)--(6.678,4.017)--(6.689,4.015)--(6.700,4.012)%
  --(6.710,4.010)--(6.721,4.007)--(6.731,4.005)--(6.742,4.002)--(6.753,4.000)--(6.763,3.998)%
  --(6.774,3.995)--(6.784,3.993)--(6.795,3.990)--(6.806,3.988)--(6.816,3.985)--(6.827,3.983)%
  --(6.837,3.980)--(6.848,3.978)--(6.859,3.976)--(6.869,3.973)--(6.880,3.971)--(6.891,3.968)%
  --(6.901,3.966)--(6.912,3.963)--(6.922,3.961)--(6.933,3.959)--(6.944,3.956)--(6.954,3.954)%
  --(6.965,3.951)--(6.975,3.949)--(6.986,3.947)--(6.997,3.944)--(7.007,3.942)--(7.018,3.939)%
  --(7.028,3.937)--(7.039,3.935)--(7.050,3.932)--(7.060,3.930)--(7.071,3.928)--(7.081,3.925)%
  --(7.092,3.923)--(7.103,3.921)--(7.113,3.918)--(7.124,3.916)--(7.134,3.914)--(7.145,3.911)%
  --(7.156,3.909)--(7.166,3.907)--(7.177,3.904)--(7.187,3.902)--(7.198,3.900)--(7.209,3.897)%
  --(7.219,3.895)--(7.230,3.893)--(7.240,3.890)--(7.251,3.888)--(7.262,3.886)--(7.272,3.884)%
  --(7.283,3.881)--(7.293,3.879)--(7.304,3.877)--(7.315,3.875)--(7.325,3.872)--(7.336,3.870)%
  --(7.346,3.868)--(7.357,3.865)--(7.368,3.863)--(7.378,3.861)--(7.389,3.859)--(7.399,3.856)%
  --(7.410,3.854)--(7.421,3.852)--(7.431,3.850)--(7.442,3.848)--(7.452,3.845)--(7.463,3.843)%
  --(7.474,3.841)--(7.484,3.839)--(7.495,3.836)--(7.505,3.834)--(7.516,3.832);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,1.449) {$\lambda_\text{p}=9000\Delta t$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.370,1.449)--(7.194,1.449);
\gppoint{gp mark 6}{(6.782,1.449)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.155,5.729)--(1.155,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.155cm}{0.864cm}}{\pgfpoint{7.516cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/shear.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Fri Nov 20 13:28:28 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.638,0.864)--(1.818,0.864);
\draw[gp path] (7.516,0.864)--(7.336,0.864);
\node[gp node right] at (1.477,0.864) {$0.999$};
\draw[gp path] (1.638,1.675)--(1.818,1.675);
\draw[gp path] (7.516,1.675)--(7.336,1.675);
\node[gp node right] at (1.477,1.675) {$0.9995$};
\draw[gp path] (1.638,2.486)--(1.818,2.486);
\draw[gp path] (7.516,2.486)--(7.336,2.486);
\node[gp node right] at (1.477,2.486) {$1$};
\draw[gp path] (1.638,3.296)--(1.818,3.296);
\draw[gp path] (7.516,3.296)--(7.336,3.296);
\node[gp node right] at (1.477,3.296) {$1.0005$};
\draw[gp path] (1.638,4.107)--(1.818,4.107);
\draw[gp path] (7.516,4.107)--(7.336,4.107);
\node[gp node right] at (1.477,4.107) {$1.001$};
\draw[gp path] (1.638,4.918)--(1.818,4.918);
\draw[gp path] (7.516,4.918)--(7.336,4.918);
\node[gp node right] at (1.477,4.918) {$1.0015$};
\draw[gp path] (1.638,5.729)--(1.818,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (1.477,5.729) {$1.002$};
\draw[gp path] (1.638,0.864)--(1.638,1.044);
\draw[gp path] (1.638,5.729)--(1.638,5.549);
\node[gp node center] at (1.638,0.594) {$0$};
\draw[gp path] (2.618,0.864)--(2.618,1.044);
\draw[gp path] (2.618,5.729)--(2.618,5.549);
\node[gp node center] at (2.618,0.594) {$0.1$};
\draw[gp path] (3.597,0.864)--(3.597,1.044);
\draw[gp path] (3.597,5.729)--(3.597,5.549);
\node[gp node center] at (3.597,0.594) {$0.2$};
\draw[gp path] (4.577,0.864)--(4.577,1.044);
\draw[gp path] (4.577,5.729)--(4.577,5.549);
\node[gp node center] at (4.577,0.594) {$0.3$};
\draw[gp path] (5.557,0.864)--(5.557,1.044);
\draw[gp path] (5.557,5.729)--(5.557,5.549);
\node[gp node center] at (5.557,0.594) {$0.4$};
\draw[gp path] (6.536,0.864)--(6.536,1.044);
\draw[gp path] (6.536,5.729)--(6.536,5.549);
\node[gp node center] at (6.536,0.594) {$0.5$};
\draw[gp path] (7.516,0.864)--(7.516,1.044);
\draw[gp path] (7.516,5.729)--(7.516,5.549);
\node[gp node center] at (7.516,0.594) {$0.6$};
\draw[gp path] (1.638,5.729)--(1.638,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
\node[gp node center,rotate=-270] at (0.255,3.296) {$(\tau_{xx}-\tau_{yy})$ / $2\eta_\text{p}\lambda_\text{p}u_0/L$};
\node[gp node center] at (4.577,0.189) {$\mathrm{Wi}$};
\node[gp node right] at (6.209,3.701) {$\eta=0.2$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.910,1.466)}
\gppoint{gp mark 1}{(2.182,1.466)}
\gppoint{gp mark 1}{(2.727,1.466)}
\gppoint{gp mark 1}{(3.271,1.466)}
\gppoint{gp mark 1}{(3.815,1.466)}
\gppoint{gp mark 1}{(4.359,1.466)}
\gppoint{gp mark 1}{(5.720,1.466)}
\gppoint{gp mark 1}{(7.081,1.466)}
\gppoint{gp mark 1}{(6.782,3.701)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,3.431) {$\eta=0.4$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gppoint{gp mark 2}{(1.910,1.682)}
\gppoint{gp mark 2}{(2.182,1.680)}
\gppoint{gp mark 2}{(2.727,1.680)}
\gppoint{gp mark 2}{(3.271,1.680)}
\gppoint{gp mark 2}{(3.815,1.680)}
\gppoint{gp mark 2}{(4.359,1.679)}
\gppoint{gp mark 2}{(5.720,1.679)}
\gppoint{gp mark 2}{(7.081,1.679)}
\gppoint{gp mark 2}{(6.782,3.431)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,3.161) {$\eta=0.6$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gppoint{gp mark 3}{(1.910,2.727)}
\gppoint{gp mark 3}{(2.182,2.725)}
\gppoint{gp mark 3}{(2.727,2.724)}
\gppoint{gp mark 3}{(3.271,2.724)}
\gppoint{gp mark 3}{(3.815,2.724)}
\gppoint{gp mark 3}{(4.359,2.724)}
\gppoint{gp mark 3}{(5.720,2.724)}
\gppoint{gp mark 3}{(7.081,2.724)}
\gppoint{gp mark 3}{(6.782,3.161)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.209,2.891) {$\eta=0.8$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gppoint{gp mark 4}{(1.910,5.634)}
\gppoint{gp mark 4}{(2.182,5.632)}
\gppoint{gp mark 4}{(2.727,5.631)}
\gppoint{gp mark 4}{(3.271,5.630)}
\gppoint{gp mark 4}{(3.815,5.630)}
\gppoint{gp mark 4}{(4.359,5.630)}
\gppoint{gp mark 4}{(5.720,5.630)}
\gppoint{gp mark 4}{(7.081,5.630)}
\gppoint{gp mark 4}{(6.782,2.891)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.638,2.486)--(1.693,2.486)--(1.748,2.486)--(1.803,2.486)--(1.858,2.486)%
  --(1.913,2.486)--(1.968,2.486)--(2.023,2.486)--(2.078,2.486)--(2.133,2.486)--(2.188,2.486)%
  --(2.243,2.486)--(2.298,2.486)--(2.353,2.486)--(2.408,2.486)--(2.463,2.486)--(2.518,2.486)%
  --(2.573,2.486)--(2.628,2.486)--(2.683,2.486)--(2.738,2.486)--(2.792,2.486)--(2.847,2.486)%
  --(2.902,2.486)--(2.957,2.486)--(3.012,2.486)--(3.067,2.486)--(3.122,2.486)--(3.177,2.486)%
  --(3.232,2.486)--(3.287,2.486)--(3.342,2.486)--(3.397,2.486)--(3.452,2.486)--(3.507,2.486)%
  --(3.562,2.486)--(3.617,2.486)--(3.672,2.486)--(3.727,2.486)--(3.782,2.486)--(3.837,2.486)%
  --(3.892,2.486)--(3.947,2.486)--(4.002,2.486)--(4.057,2.486)--(4.112,2.486)--(4.167,2.486)%
  --(4.222,2.486)--(4.277,2.486)--(4.332,2.486)--(4.387,2.486)--(4.442,2.486)--(4.497,2.486)%
  --(4.552,2.486)--(4.607,2.486)--(4.662,2.486)--(4.717,2.486)--(4.772,2.486)--(4.827,2.486)%
  --(4.882,2.486)--(4.937,2.486)--(4.992,2.486)--(5.046,2.486)--(5.101,2.486)--(5.156,2.486)%
  --(5.211,2.486)--(5.266,2.486)--(5.321,2.486)--(5.376,2.486)--(5.431,2.486)--(5.486,2.486)%
  --(5.541,2.486)--(5.596,2.486)--(5.651,2.486)--(5.706,2.486)--(5.761,2.486)--(5.816,2.486)%
  --(5.871,2.486)--(5.926,2.486)--(5.981,2.486)--(6.036,2.486)--(6.091,2.486)--(6.146,2.486)%
  --(6.201,2.486)--(6.256,2.486)--(6.311,2.486)--(6.366,2.486)--(6.421,2.486)--(6.476,2.486)%
  --(6.531,2.486)--(6.586,2.486)--(6.641,2.486)--(6.696,2.486)--(6.751,2.486)--(6.806,2.486)%
  --(6.861,2.486)--(6.916,2.486)--(6.971,2.486)--(7.026,2.486)--(7.081,2.486);
\draw[gp path] (1.638,5.729)--(1.638,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.638cm}{0.864cm}}{\pgfpoint{7.516cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/sphere-u.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue Nov  3 13:42:59 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,1.281)--(1.496,1.281);
\draw[gp path] (7.516,1.281)--(7.336,1.281);
\node[gp node right] at (1.155,1.281) {1.00};
\draw[gp path] (1.316,1.837)--(1.496,1.837);
\draw[gp path] (7.516,1.837)--(7.336,1.837);
\node[gp node right] at (1.155,1.837) {1.02};
\draw[gp path] (1.316,2.393)--(1.496,2.393);
\draw[gp path] (7.516,2.393)--(7.336,2.393);
\node[gp node right] at (1.155,2.393) {1.04};
\draw[gp path] (1.316,2.949)--(1.496,2.949);
\draw[gp path] (7.516,2.949)--(7.336,2.949);
\node[gp node right] at (1.155,2.949) {1.06};
\draw[gp path] (1.316,3.505)--(1.496,3.505);
\draw[gp path] (7.516,3.505)--(7.336,3.505);
\node[gp node right] at (1.155,3.505) {1.08};
\draw[gp path] (1.316,4.061)--(1.496,4.061);
\draw[gp path] (7.516,4.061)--(7.336,4.061);
\node[gp node right] at (1.155,4.061) {1.10};
\draw[gp path] (1.316,4.617)--(1.496,4.617);
\draw[gp path] (7.516,4.617)--(7.336,4.617);
\node[gp node right] at (1.155,4.617) {1.12};
\draw[gp path] (1.316,5.173)--(1.496,5.173);
\draw[gp path] (7.516,5.173)--(7.336,5.173);
\node[gp node right] at (1.155,5.173) {1.14};
\draw[gp path] (1.316,5.729)--(1.496,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (1.155,5.729) {1.16};
\draw[gp path] (1.438,0.864)--(1.438,1.044);
\draw[gp path] (1.438,5.729)--(1.438,5.549);
\node[gp node center] at (1.438,0.594) {$0$};
\draw[gp path] (2.734,0.864)--(2.734,1.044);
\draw[gp path] (2.734,5.729)--(2.734,5.549);
\node[gp node center] at (2.734,0.594) {$0.5$};
\draw[gp path] (4.031,0.864)--(4.031,1.044);
\draw[gp path] (4.031,5.729)--(4.031,5.549);
\node[gp node center] at (4.031,0.594) {$1$};
\draw[gp path] (5.328,0.864)--(5.328,1.044);
\draw[gp path] (5.328,5.729)--(5.328,5.549);
\node[gp node center] at (5.328,0.594) {$1.5$};
\draw[gp path] (6.624,0.864)--(6.624,1.044);
\draw[gp path] (6.624,5.729)--(6.624,5.549);
\node[gp node center] at (6.624,0.594) {$2$};
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
\gpsetlinetype{gp lt plot 4}
\gpsetdashtype{gp dt 4}
\draw[gp path] (1.412,1.142)--(1.412,1.837)--(2.734,1.837)--(2.734,1.142)--cycle;
\node[gp node center,rotate=-270] at (0.255,3.296) {$v_z/v_\text{Stokes}$};
\node[gp node center] at (4.416,0.189) {$\mathrm{Wi}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.438,1.265)--(1.438,1.297);
\draw[gp path] (1.348,1.265)--(1.528,1.265);
\draw[gp path] (1.348,1.297)--(1.528,1.297);
\draw[gp path] (1.789,1.249)--(1.789,1.314);
\draw[gp path] (1.699,1.249)--(1.879,1.249);
\draw[gp path] (1.699,1.314)--(1.879,1.314);
\draw[gp path] (2.142,1.207)--(2.142,1.300);
\draw[gp path] (2.052,1.207)--(2.232,1.207);
\draw[gp path] (2.052,1.300)--(2.232,1.300);
\draw[gp path] (2.844,1.249)--(2.844,1.314);
\draw[gp path] (2.754,1.249)--(2.934,1.249);
\draw[gp path] (2.754,1.314)--(2.934,1.314);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.789,1.191)--(1.789,1.371);
\draw[gp path] (1.789,1.191)--(1.789,1.371);
\draw[gp path] (2.141,1.254)--(2.142,1.254);
\draw[gp path] (2.141,1.164)--(2.141,1.344);
\draw[gp path] (2.142,1.164)--(2.142,1.344);
\draw[gp path] (2.843,1.281)--(2.845,1.281);
\draw[gp path] (2.843,1.191)--(2.843,1.371);
\draw[gp path] (2.845,1.191)--(2.845,1.371);
\gpsetpointsize{6.00}
\gppoint{gp mark 6}{(1.438,1.281)}
\gppoint{gp mark 6}{(1.789,1.281)}
\gppoint{gp mark 6}{(2.142,1.254)}
\gppoint{gp mark 6}{(2.844,1.281)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.438,1.184)--(1.438,1.378);
\draw[gp path] (1.348,1.184)--(1.528,1.184);
\draw[gp path] (1.348,1.378)--(1.528,1.378);
\draw[gp path] (1.929,1.389)--(1.929,1.719);
\draw[gp path] (1.839,1.389)--(2.019,1.389);
\draw[gp path] (1.839,1.719)--(2.019,1.719);
\draw[gp path] (2.421,1.529)--(2.421,1.848);
\draw[gp path] (2.331,1.529)--(2.511,1.529);
\draw[gp path] (2.331,1.848)--(2.511,1.848);
\draw[gp path] (3.147,1.842)--(3.147,2.139);
\draw[gp path] (3.057,1.842)--(3.237,1.842);
\draw[gp path] (3.057,2.139)--(3.237,2.139);
\draw[gp path] (3.837,2.304)--(3.837,2.565);
\draw[gp path] (3.747,2.304)--(3.927,2.304);
\draw[gp path] (3.747,2.565)--(3.927,2.565);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.929,1.464)--(1.929,1.644);
\draw[gp path] (1.929,1.464)--(1.929,1.644);
\draw[gp path] (2.421,1.688)--(2.422,1.688);
\draw[gp path] (2.421,1.598)--(2.421,1.778);
\draw[gp path] (2.422,1.598)--(2.422,1.778);
\draw[gp path] (3.147,1.990)--(3.148,1.990);
\draw[gp path] (3.147,1.900)--(3.147,2.080);
\draw[gp path] (3.148,1.900)--(3.148,2.080);
\draw[gp path] (3.836,2.435)--(3.838,2.435);
\draw[gp path] (3.836,2.345)--(3.836,2.525);
\draw[gp path] (3.838,2.345)--(3.838,2.525);
\gppoint{gp mark 2}{(1.438,1.281)}
\gppoint{gp mark 2}{(1.929,1.554)}
\gppoint{gp mark 2}{(2.421,1.688)}
\gppoint{gp mark 2}{(3.147,1.990)}
\gppoint{gp mark 2}{(3.837,2.435)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.438,1.181)--(1.438,1.381);
\draw[gp path] (1.348,1.181)--(1.528,1.181);
\draw[gp path] (1.348,1.381)--(1.528,1.381);
\draw[gp path] (2.196,1.341)--(2.196,1.709);
\draw[gp path] (2.106,1.341)--(2.286,1.341);
\draw[gp path] (2.106,1.709)--(2.286,1.709);
\draw[gp path] (2.763,1.502)--(2.763,1.852);
\draw[gp path] (2.673,1.502)--(2.853,1.502);
\draw[gp path] (2.673,1.852)--(2.853,1.852);
\draw[gp path] (3.309,2.142)--(3.309,2.393);
\draw[gp path] (3.219,2.142)--(3.399,2.142);
\draw[gp path] (3.219,2.393)--(3.399,2.393);
\draw[gp path] (4.154,2.905)--(4.154,3.406);
\draw[gp path] (4.064,2.905)--(4.244,2.905);
\draw[gp path] (4.064,3.406)--(4.244,3.406);
\draw[gp path] (4.900,3.614)--(4.900,3.972);
\draw[gp path] (4.810,3.614)--(4.990,3.614);
\draw[gp path] (4.810,3.972)--(4.990,3.972);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (2.196,1.525)--(2.197,1.525);
\draw[gp path] (2.196,1.435)--(2.196,1.615);
\draw[gp path] (2.197,1.435)--(2.197,1.615);
\draw[gp path] (2.763,1.677)--(2.764,1.677);
\draw[gp path] (2.763,1.587)--(2.763,1.767);
\draw[gp path] (2.764,1.587)--(2.764,1.767);
\draw[gp path] (3.309,2.268)--(3.310,2.268);
\draw[gp path] (3.309,2.178)--(3.309,2.358);
\draw[gp path] (3.310,2.178)--(3.310,2.358);
\draw[gp path] (4.153,3.156)--(4.154,3.156);
\draw[gp path] (4.153,3.066)--(4.153,3.246);
\draw[gp path] (4.154,3.066)--(4.154,3.246);
\draw[gp path] (4.899,3.793)--(4.901,3.793);
\draw[gp path] (4.899,3.703)--(4.899,3.883);
\draw[gp path] (4.901,3.703)--(4.901,3.883);
\gppoint{gp mark 3}{(1.438,1.281)}
\gppoint{gp mark 3}{(2.196,1.525)}
\gppoint{gp mark 3}{(2.763,1.677)}
\gppoint{gp mark 3}{(3.309,2.268)}
\gppoint{gp mark 3}{(4.154,3.156)}
\gppoint{gp mark 3}{(4.900,3.793)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.438,1.157)--(1.438,1.405);
\draw[gp path] (1.348,1.157)--(1.528,1.157);
\draw[gp path] (1.348,1.405)--(1.528,1.405);
\draw[gp path] (1.959,1.286)--(1.959,1.739);
\draw[gp path] (1.869,1.286)--(2.049,1.286);
\draw[gp path] (1.869,1.739)--(2.049,1.739);
\draw[gp path] (2.741,1.941)--(2.741,2.407);
\draw[gp path] (2.651,1.941)--(2.831,1.941);
\draw[gp path] (2.651,2.407)--(2.831,2.407);
\draw[gp path] (3.364,2.471)--(3.364,2.855);
\draw[gp path] (3.274,2.471)--(3.454,2.471);
\draw[gp path] (3.274,2.855)--(3.454,2.855);
\draw[gp path] (3.946,2.981)--(3.946,3.319);
\draw[gp path] (3.856,2.981)--(4.036,2.981);
\draw[gp path] (3.856,3.319)--(4.036,3.319);
\draw[gp path] (4.481,3.457)--(4.481,3.764);
\draw[gp path] (4.391,3.457)--(4.571,3.457);
\draw[gp path] (4.391,3.764)--(4.571,3.764);
\draw[gp path] (4.969,3.748)--(4.969,4.053);
\draw[gp path] (4.879,3.748)--(5.059,3.748);
\draw[gp path] (4.879,4.053)--(5.059,4.053);
\draw[gp path] (5.819,3.936)--(5.819,4.238);
\draw[gp path] (5.729,3.936)--(5.909,3.936);
\draw[gp path] (5.729,4.238)--(5.909,4.238);
\draw[gp path] (6.535,3.983)--(6.535,4.341);
\draw[gp path] (6.445,3.983)--(6.625,3.983);
\draw[gp path] (6.445,4.341)--(6.625,4.341);
\draw[gp path] (7.129,4.189)--(7.129,4.525);
\draw[gp path] (7.039,4.189)--(7.219,4.189);
\draw[gp path] (7.039,4.525)--(7.219,4.525);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.438,1.191)--(1.438,1.371);
\draw[gp path] (1.959,1.513)--(1.960,1.513);
\draw[gp path] (1.959,1.423)--(1.959,1.603);
\draw[gp path] (1.960,1.423)--(1.960,1.603);
\draw[gp path] (2.741,2.084)--(2.741,2.264);
\draw[gp path] (2.741,2.084)--(2.741,2.264);
\draw[gp path] (3.363,2.663)--(3.364,2.663);
\draw[gp path] (3.363,2.573)--(3.363,2.753);
\draw[gp path] (3.364,2.573)--(3.364,2.753);
\draw[gp path] (3.945,3.150)--(3.947,3.150);
\draw[gp path] (3.945,3.060)--(3.945,3.240);
\draw[gp path] (3.947,3.060)--(3.947,3.240);
\draw[gp path] (4.480,3.610)--(4.482,3.610);
\draw[gp path] (4.480,3.520)--(4.480,3.700);
\draw[gp path] (4.482,3.520)--(4.482,3.700);
\draw[gp path] (4.967,3.901)--(4.970,3.901);
\draw[gp path] (4.967,3.811)--(4.967,3.991);
\draw[gp path] (4.970,3.811)--(4.970,3.991);
\draw[gp path] (5.818,4.087)--(5.820,4.087);
\draw[gp path] (5.818,3.997)--(5.818,4.177);
\draw[gp path] (5.820,3.997)--(5.820,4.177);
\draw[gp path] (6.532,4.162)--(6.539,4.162);
\draw[gp path] (6.532,4.072)--(6.532,4.252);
\draw[gp path] (6.539,4.072)--(6.539,4.252);
\draw[gp path] (7.126,4.357)--(7.132,4.357);
\draw[gp path] (7.126,4.267)--(7.126,4.447);
\draw[gp path] (7.132,4.267)--(7.132,4.447);
\gppoint{gp mark 4}{(1.438,1.281)}
\gppoint{gp mark 4}{(1.959,1.513)}
\gppoint{gp mark 4}{(2.741,2.174)}
\gppoint{gp mark 4}{(3.364,2.663)}
\gppoint{gp mark 4}{(3.946,3.150)}
\gppoint{gp mark 4}{(4.481,3.610)}
\gppoint{gp mark 4}{(4.969,3.901)}
\gppoint{gp mark 4}{(5.819,4.087)}
\gppoint{gp mark 4}{(6.535,4.162)}
\gppoint{gp mark 4}{(7.129,4.357)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.316,1.281)--(1.379,1.281)--(1.441,1.281)--(1.504,1.281)--(1.567,1.281)%
  --(1.629,1.281)--(1.692,1.281)--(1.754,1.281)--(1.817,1.281)--(1.880,1.281)--(1.942,1.281)%
  --(2.005,1.281)--(2.068,1.281)--(2.130,1.281)--(2.193,1.281)--(2.255,1.281)--(2.318,1.281)%
  --(2.381,1.281)--(2.443,1.281)--(2.506,1.281)--(2.569,1.281)--(2.631,1.281)--(2.694,1.281)%
  --(2.756,1.281)--(2.819,1.281)--(2.882,1.281)--(2.944,1.281)--(3.007,1.281)--(3.070,1.281)%
  --(3.132,1.281)--(3.195,1.281)--(3.257,1.281)--(3.320,1.281)--(3.383,1.281)--(3.445,1.281);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.316,1.283)--(1.379,1.282)--(1.441,1.281)--(1.504,1.282)--(1.567,1.284)%
  --(1.629,1.287)--(1.692,1.291)--(1.754,1.297)--(1.817,1.304)--(1.880,1.313)--(1.942,1.322)%
  --(2.005,1.333)--(2.068,1.345)--(2.130,1.358)--(2.193,1.373)--(2.255,1.388)--(2.318,1.405)%
  --(2.381,1.423)--(2.443,1.443)--(2.506,1.463)--(2.569,1.485)--(2.631,1.508)--(2.694,1.532)%
  --(2.756,1.557)--(2.819,1.583)--(2.882,1.610)--(2.944,1.639)--(3.007,1.668)--(3.070,1.699)%
  --(3.132,1.730)--(3.195,1.763)--(3.257,1.797)--(3.320,1.831)--(3.383,1.867)--(3.445,1.904)%
  --(3.508,1.941)--(3.571,1.980)--(3.633,2.019)--(3.696,2.059)--(3.758,2.101)--(3.821,2.143)%
  --(3.884,2.186)--(3.946,2.229)--(4.009,2.274)--(4.072,2.319)--(4.134,2.365)--(4.197,2.412)%
  --(4.259,2.459)--(4.322,2.507)--(4.385,2.556)--(4.447,2.606);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (1.316,1.285)--(1.379,1.282)--(1.441,1.281)--(1.504,1.282)--(1.567,1.285)%
  --(1.629,1.290)--(1.692,1.297)--(1.754,1.305)--(1.817,1.316)--(1.880,1.328)--(1.942,1.342)%
  --(2.005,1.358)--(2.068,1.376)--(2.130,1.396)--(2.193,1.417)--(2.255,1.440)--(2.318,1.465)%
  --(2.381,1.492)--(2.443,1.520)--(2.506,1.550)--(2.569,1.582)--(2.631,1.616)--(2.694,1.651)%
  --(2.756,1.688)--(2.819,1.726)--(2.882,1.766)--(2.944,1.807)--(3.007,1.850)--(3.070,1.894)%
  --(3.132,1.940)--(3.195,1.987)--(3.257,2.036)--(3.320,2.086)--(3.383,2.137)--(3.445,2.189)%
  --(3.508,2.243)--(3.571,2.298)--(3.633,2.354)--(3.696,2.411)--(3.758,2.469)--(3.821,2.529)%
  --(3.884,2.589)--(3.946,2.650)--(4.009,2.712)--(4.072,2.776)--(4.134,2.840)--(4.197,2.905)%
  --(4.259,2.970)--(4.322,3.037)--(4.385,3.104)--(4.447,3.172)--(4.510,3.240)--(4.573,3.310)%
  --(4.635,3.379)--(4.698,3.450)--(4.760,3.521)--(4.823,3.592)--(4.886,3.664)--(4.948,3.736)%
  --(5.011,3.809)--(5.074,3.882)--(5.136,3.955)--(5.199,4.029)--(5.261,4.103)--(5.324,4.177)%
  --(5.387,4.252)--(5.449,4.327);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (1.316,1.286)--(1.379,1.282)--(1.441,1.281)--(1.504,1.282)--(1.567,1.286)%
  --(1.629,1.293)--(1.692,1.302)--(1.754,1.313)--(1.817,1.327)--(1.880,1.343)--(1.942,1.362)%
  --(2.005,1.383)--(2.068,1.406)--(2.130,1.432)--(2.193,1.460)--(2.255,1.491)--(2.318,1.523)%
  --(2.381,1.558)--(2.443,1.596)--(2.506,1.635)--(2.569,1.677)--(2.631,1.720)--(2.694,1.766)%
  --(2.756,1.814)--(2.819,1.864)--(2.882,1.915)--(2.944,1.969)--(3.007,2.024)--(3.070,2.082)%
  --(3.132,2.141)--(3.195,2.201)--(3.257,2.264)--(3.320,2.327)--(3.383,2.393)--(3.445,2.460)%
  --(3.508,2.528)--(3.571,2.598)--(3.633,2.669)--(3.696,2.741)--(3.758,2.815)--(3.821,2.890)%
  --(3.884,2.966)--(3.946,3.043)--(4.009,3.121)--(4.072,3.199)--(4.134,3.279)--(4.197,3.360)%
  --(4.259,3.441)--(4.322,3.524)--(4.385,3.607)--(4.447,3.690)--(4.510,3.774)--(4.573,3.859)%
  --(4.635,3.944)--(4.698,4.030)--(4.760,4.116)--(4.823,4.203)--(4.886,4.290)--(4.948,4.377)%
  --(5.011,4.464)--(5.074,4.552)--(5.136,4.639)--(5.199,4.727)--(5.261,4.815)--(5.324,4.903)%
  --(5.387,4.992)--(5.449,5.080)--(5.512,5.168)--(5.575,5.256)--(5.637,5.343)--(5.700,5.431)%
  --(5.762,5.519)--(5.825,5.606)--(5.888,5.693)--(5.913,5.729);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.053,5.414) {$\viscosityfraction=0.00$, $\mathrm{De}=0.24$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.214,5.414)--(5.038,5.414);
\gppoint{gp mark 6}{(4.626,5.414)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.053,5.144) {$\viscosityfraction=0.33$, $\mathrm{De}=0.16$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.214,5.144)--(5.038,5.144);
\gppoint{gp mark 2}{(4.626,5.144)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.053,4.874) {$\viscosityfraction=0.50$, $\mathrm{De}=0.12$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.214,4.874)--(5.038,4.874);
\gppoint{gp mark 3}{(4.626,4.874)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.053,4.604) {$\viscosityfraction=0.67$, $\mathrm{De}=0.08$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.214,4.604)--(5.038,4.604);
\gppoint{gp mark 4}{(4.626,4.604)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{0.864cm}}{\pgfpoint{7.516cm}{5.729cm}}
\draw[gp path] (4.402,1.458)--(4.582,1.458);
\draw[gp path] (7.356,1.458)--(7.176,1.458);
\draw[gp path] (4.402,3.329)--(4.582,3.329);
\draw[gp path] (7.356,3.329)--(7.176,3.329);
\draw[gp path] (4.460,0.990)--(4.460,1.170);
\draw[gp path] (4.460,3.329)--(4.460,3.149);
\draw[gp path] (7.356,0.990)--(7.356,1.170);
\draw[gp path] (7.356,3.329)--(7.356,3.149);
\draw[gp path] (4.402,3.329)--(4.402,0.990)--(7.356,0.990)--(7.356,3.329)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.460,1.403)--(4.460,1.512);
\draw[gp path] (4.402,1.403)--(4.550,1.403);
\draw[gp path] (4.402,1.512)--(4.550,1.512);
\draw[gp path] (5.245,1.350)--(5.245,1.568);
\draw[gp path] (5.155,1.350)--(5.335,1.350);
\draw[gp path] (5.155,1.568)--(5.335,1.568);
\draw[gp path] (6.033,1.209)--(6.033,1.522);
\draw[gp path] (5.943,1.209)--(6.123,1.209);
\draw[gp path] (5.943,1.522)--(6.123,1.522);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (5.245,1.459)--(5.246,1.459);
\draw[gp path] (5.245,1.369)--(5.245,1.549);
\draw[gp path] (5.246,1.369)--(5.246,1.549);
\draw[gp path] (6.032,1.366)--(6.034,1.366);
\draw[gp path] (6.032,1.276)--(6.032,1.456);
\draw[gp path] (6.034,1.276)--(6.034,1.456);
\gppoint{gp mark 6}{(4.460,1.458)}
\gppoint{gp mark 6}{(5.245,1.459)}
\gppoint{gp mark 6}{(6.033,1.366)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.460,1.132)--(4.460,1.784);
\draw[gp path] (4.402,1.132)--(4.550,1.132);
\draw[gp path] (4.402,1.784)--(4.550,1.784);
\draw[gp path] (5.557,1.821)--(5.557,2.931);
\draw[gp path] (5.467,1.821)--(5.647,1.821);
\draw[gp path] (5.467,2.931)--(5.647,2.931);
\draw[gp path] (6.657,2.291)--(6.657,3.329);
\draw[gp path] (6.567,2.291)--(6.747,2.291);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (5.557,2.376)--(5.558,2.376);
\draw[gp path] (5.557,2.286)--(5.557,2.466);
\draw[gp path] (5.558,2.286)--(5.558,2.466);
\draw[gp path] (6.657,2.829)--(6.658,2.829);
\draw[gp path] (6.657,2.739)--(6.657,2.919);
\draw[gp path] (6.658,2.739)--(6.658,2.919);
\gppoint{gp mark 2}{(4.460,1.458)}
\gppoint{gp mark 2}{(5.557,2.376)}
\gppoint{gp mark 2}{(6.657,2.829)}
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.460,1.122)--(4.460,1.794);
\draw[gp path] (4.402,1.122)--(4.550,1.122);
\draw[gp path] (4.402,1.794)--(4.550,1.794);
\draw[gp path] (6.155,1.659)--(6.155,2.898);
\draw[gp path] (6.065,1.659)--(6.245,1.659);
\draw[gp path] (6.065,2.898)--(6.245,2.898);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (6.154,2.279)--(6.155,2.279);
\draw[gp path] (6.154,2.189)--(6.154,2.369);
\draw[gp path] (6.155,2.189)--(6.155,2.369);
\gppoint{gp mark 3}{(4.460,1.458)}
\gppoint{gp mark 3}{(6.155,2.279)}
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.460,1.039)--(4.460,1.876);
\draw[gp path] (4.402,1.039)--(4.550,1.039);
\draw[gp path] (4.402,1.876)--(4.550,1.876);
\draw[gp path] (5.625,1.475)--(5.625,3.000);
\draw[gp path] (5.535,1.475)--(5.715,1.475);
\draw[gp path] (5.535,3.000)--(5.715,3.000);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (4.460,1.368)--(4.460,1.548);
\draw[gp path] (5.625,2.238)--(5.626,2.238);
\draw[gp path] (5.625,2.148)--(5.625,2.328);
\draw[gp path] (5.626,2.148)--(5.626,2.328);
\gppoint{gp mark 4}{(4.460,1.458)}
\gppoint{gp mark 4}{(5.625,2.238)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (4.402,1.458)--(4.432,1.458)--(4.462,1.458)--(4.492,1.458)--(4.521,1.458)%
  --(4.551,1.458)--(4.581,1.458)--(4.611,1.458)--(4.641,1.458)--(4.671,1.458)--(4.700,1.458)%
  --(4.730,1.458)--(4.760,1.458)--(4.790,1.458)--(4.820,1.458)--(4.850,1.458)--(4.879,1.458)%
  --(4.909,1.458)--(4.939,1.458)--(4.969,1.458)--(4.999,1.458)--(5.029,1.458)--(5.058,1.458)%
  --(5.088,1.458)--(5.118,1.458)--(5.148,1.458)--(5.178,1.458)--(5.208,1.458)--(5.237,1.458)%
  --(5.267,1.458)--(5.297,1.458)--(5.327,1.458)--(5.357,1.458)--(5.387,1.458)--(5.417,1.458)%
  --(5.446,1.458)--(5.476,1.458)--(5.506,1.458)--(5.536,1.458)--(5.566,1.458)--(5.596,1.458)%
  --(5.625,1.458)--(5.655,1.458)--(5.685,1.458)--(5.715,1.458)--(5.745,1.458)--(5.775,1.458)%
  --(5.804,1.458)--(5.834,1.458)--(5.864,1.458)--(5.894,1.458)--(5.924,1.458)--(5.954,1.458)%
  --(5.983,1.458)--(6.013,1.458)--(6.043,1.458)--(6.073,1.458)--(6.103,1.458)--(6.133,1.458)%
  --(6.162,1.458)--(6.192,1.458)--(6.222,1.458)--(6.252,1.458)--(6.282,1.458)--(6.312,1.458)%
  --(6.341,1.458)--(6.371,1.458)--(6.401,1.458)--(6.431,1.458)--(6.461,1.458)--(6.491,1.458)%
  --(6.521,1.458)--(6.550,1.458)--(6.580,1.458)--(6.610,1.458)--(6.640,1.458)--(6.670,1.458)%
  --(6.700,1.458)--(6.729,1.458)--(6.759,1.458)--(6.789,1.458)--(6.819,1.458)--(6.849,1.458)%
  --(6.879,1.458)--(6.908,1.458)--(6.938,1.458)--(6.968,1.458)--(6.998,1.458)--(7.028,1.458)%
  --(7.058,1.458)--(7.087,1.458)--(7.117,1.458)--(7.147,1.458)--(7.177,1.458)--(7.207,1.458)%
  --(7.237,1.458)--(7.266,1.458)--(7.296,1.458)--(7.326,1.458)--(7.356,1.458);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.402,1.458)--(4.432,1.458)--(4.462,1.458)--(4.492,1.458)--(4.521,1.458)%
  --(4.551,1.459)--(4.581,1.459)--(4.611,1.460)--(4.641,1.461)--(4.671,1.463)--(4.700,1.464)%
  --(4.730,1.466)--(4.760,1.468)--(4.790,1.470)--(4.820,1.472)--(4.850,1.474)--(4.879,1.477)%
  --(4.909,1.480)--(4.939,1.483)--(4.969,1.486)--(4.999,1.489)--(5.029,1.493)--(5.058,1.497)%
  --(5.088,1.501)--(5.118,1.505)--(5.148,1.509)--(5.178,1.514)--(5.208,1.519)--(5.237,1.524)%
  --(5.267,1.529)--(5.297,1.534)--(5.327,1.540)--(5.357,1.545)--(5.387,1.551)--(5.417,1.557)%
  --(5.446,1.564)--(5.476,1.570)--(5.506,1.577)--(5.536,1.584)--(5.566,1.591)--(5.596,1.598)%
  --(5.625,1.606)--(5.655,1.613)--(5.685,1.621)--(5.715,1.629)--(5.745,1.637)--(5.775,1.646)%
  --(5.804,1.654)--(5.834,1.663)--(5.864,1.672)--(5.894,1.681)--(5.924,1.691)--(5.954,1.700)%
  --(5.983,1.710)--(6.013,1.720)--(6.043,1.730)--(6.073,1.740)--(6.103,1.751)--(6.133,1.761)%
  --(6.162,1.772)--(6.192,1.783)--(6.222,1.794)--(6.252,1.806)--(6.282,1.817)--(6.312,1.829)%
  --(6.341,1.841)--(6.371,1.853)--(6.401,1.866)--(6.431,1.878)--(6.461,1.891)--(6.491,1.904)%
  --(6.521,1.917)--(6.550,1.930)--(6.580,1.943)--(6.610,1.957)--(6.640,1.971)--(6.670,1.985)%
  --(6.700,1.999)--(6.729,2.013)--(6.759,2.028)--(6.789,2.042)--(6.819,2.057)--(6.849,2.072)%
  --(6.879,2.088)--(6.908,2.103)--(6.938,2.119)--(6.968,2.134)--(6.998,2.150)--(7.028,2.167)%
  --(7.058,2.183)--(7.087,2.199)--(7.117,2.216)--(7.147,2.233)--(7.177,2.250)--(7.207,2.267)%
  --(7.237,2.284)--(7.266,2.302)--(7.296,2.320)--(7.326,2.338)--(7.356,2.356);
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (4.402,1.458)--(4.432,1.458)--(4.462,1.458)--(4.492,1.458)--(4.521,1.458)%
  --(4.551,1.459)--(4.581,1.460)--(4.611,1.461)--(4.641,1.463)--(4.671,1.465)--(4.700,1.467)%
  --(4.730,1.470)--(4.760,1.472)--(4.790,1.475)--(4.820,1.479)--(4.850,1.482)--(4.879,1.486)%
  --(4.909,1.491)--(4.939,1.495)--(4.969,1.500)--(4.999,1.505)--(5.029,1.510)--(5.058,1.516)%
  --(5.088,1.522)--(5.118,1.528)--(5.148,1.535)--(5.178,1.541)--(5.208,1.548)--(5.237,1.556)%
  --(5.267,1.563)--(5.297,1.571)--(5.327,1.580)--(5.357,1.588)--(5.387,1.597)--(5.417,1.606)%
  --(5.446,1.615)--(5.476,1.625)--(5.506,1.635)--(5.536,1.645)--(5.566,1.656)--(5.596,1.666)%
  --(5.625,1.677)--(5.655,1.689)--(5.685,1.700)--(5.715,1.712)--(5.745,1.724)--(5.775,1.737)%
  --(5.804,1.750)--(5.834,1.763)--(5.864,1.776)--(5.894,1.789)--(5.924,1.803)--(5.954,1.817)%
  --(5.983,1.832)--(6.013,1.846)--(6.043,1.861)--(6.073,1.877)--(6.103,1.892)--(6.133,1.908)%
  --(6.162,1.924)--(6.192,1.940)--(6.222,1.957)--(6.252,1.974)--(6.282,1.991)--(6.312,2.008)%
  --(6.341,2.026)--(6.371,2.044)--(6.401,2.062)--(6.431,2.081)--(6.461,2.099)--(6.491,2.118)%
  --(6.521,2.138)--(6.550,2.157)--(6.580,2.177)--(6.610,2.197)--(6.640,2.217)--(6.670,2.238)%
  --(6.700,2.259)--(6.729,2.280)--(6.759,2.301)--(6.789,2.323)--(6.819,2.345)--(6.849,2.367)%
  --(6.879,2.389)--(6.908,2.412)--(6.938,2.435)--(6.968,2.458)--(6.998,2.482)--(7.028,2.505)%
  --(7.058,2.529)--(7.087,2.553)--(7.117,2.578)--(7.147,2.602)--(7.177,2.627)--(7.207,2.653)%
  --(7.237,2.678)--(7.266,2.704)--(7.296,2.730)--(7.326,2.756)--(7.356,2.782);
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (4.402,1.459)--(4.432,1.458)--(4.462,1.458)--(4.492,1.458)--(4.521,1.459)%
  --(4.551,1.460)--(4.581,1.461)--(4.611,1.463)--(4.641,1.465)--(4.671,1.467)--(4.700,1.470)%
  --(4.730,1.473)--(4.760,1.477)--(4.790,1.481)--(4.820,1.486)--(4.850,1.490)--(4.879,1.496)%
  --(4.909,1.501)--(4.939,1.507)--(4.969,1.513)--(4.999,1.520)--(5.029,1.527)--(5.058,1.535)%
  --(5.088,1.542)--(5.118,1.551)--(5.148,1.559)--(5.178,1.568)--(5.208,1.577)--(5.237,1.587)%
  --(5.267,1.597)--(5.297,1.608)--(5.327,1.619)--(5.357,1.630)--(5.387,1.641)--(5.417,1.653)%
  --(5.446,1.666)--(5.476,1.678)--(5.506,1.691)--(5.536,1.705)--(5.566,1.719)--(5.596,1.733)%
  --(5.625,1.747)--(5.655,1.762)--(5.685,1.778)--(5.715,1.793)--(5.745,1.809)--(5.775,1.826)%
  --(5.804,1.842)--(5.834,1.860)--(5.864,1.877)--(5.894,1.895)--(5.924,1.913)--(5.954,1.932)%
  --(5.983,1.951)--(6.013,1.970)--(6.043,1.990)--(6.073,2.010)--(6.103,2.030)--(6.133,2.051)%
  --(6.162,2.072)--(6.192,2.093)--(6.222,2.115)--(6.252,2.137)--(6.282,2.160)--(6.312,2.182)%
  --(6.341,2.206)--(6.371,2.229)--(6.401,2.253)--(6.431,2.277)--(6.461,2.302)--(6.491,2.327)%
  --(6.521,2.352)--(6.550,2.378)--(6.580,2.404)--(6.610,2.430)--(6.640,2.456)--(6.670,2.483)%
  --(6.700,2.511)--(6.729,2.538)--(6.759,2.566)--(6.789,2.595)--(6.819,2.623)--(6.849,2.652)%
  --(6.879,2.681)--(6.908,2.711)--(6.938,2.741)--(6.968,2.771)--(6.998,2.802)--(7.028,2.833)%
  --(7.058,2.864)--(7.087,2.895)--(7.117,2.927)--(7.147,2.960)--(7.177,2.992)--(7.207,3.025)%
  --(7.237,3.058)--(7.266,3.091)--(7.296,3.125)--(7.326,3.159)--(7.356,3.194);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.402,3.329)--(4.402,0.990)--(7.356,0.990)--(7.356,3.329)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{4.402cm}{0.990cm}}{\pgfpoint{7.356cm}{3.329cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/sphere-zero-torque.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue Nov  3 13:43:16 2020
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,0.864)--(1.496,0.864);
\draw[gp path] (6.396,0.864)--(6.216,0.864);
\node[gp node right] at (1.155,0.864) {0.60};
\draw[gp path] (1.316,1.472)--(1.496,1.472);
\draw[gp path] (6.396,1.472)--(6.216,1.472);
\node[gp node right] at (1.155,1.472) {0.65};
\draw[gp path] (1.316,2.080)--(1.496,2.080);
\draw[gp path] (6.396,2.080)--(6.216,2.080);
\node[gp node right] at (1.155,2.080) {0.70};
\draw[gp path] (1.316,2.688)--(1.496,2.688);
\draw[gp path] (6.396,2.688)--(6.216,2.688);
\node[gp node right] at (1.155,2.688) {0.75};
\draw[gp path] (1.316,3.297)--(1.496,3.297);
\draw[gp path] (6.396,3.297)--(6.216,3.297);
\node[gp node right] at (1.155,3.297) {0.80};
\draw[gp path] (1.316,3.905)--(1.496,3.905);
\draw[gp path] (6.396,3.905)--(6.216,3.905);
\node[gp node right] at (1.155,3.905) {0.85};
\draw[gp path] (1.316,4.513)--(1.496,4.513);
\draw[gp path] (6.396,4.513)--(6.216,4.513);
\node[gp node right] at (1.155,4.513) {0.90};
\draw[gp path] (1.316,5.121)--(1.496,5.121);
\draw[gp path] (6.396,5.121)--(6.216,5.121);
\node[gp node right] at (1.155,5.121) {0.95};
\draw[gp path] (1.316,5.729)--(1.496,5.729);
\draw[gp path] (6.396,5.729)--(6.216,5.729);
\node[gp node right] at (1.155,5.729) {1.00};
\draw[gp path] (1.591,0.864)--(1.591,1.044);
\draw[gp path] (1.591,5.729)--(1.591,5.549);
\node[gp node center] at (1.591,0.594) {$0$};
\draw[gp path] (2.277,0.864)--(2.277,1.044);
\draw[gp path] (2.277,5.729)--(2.277,5.549);
\node[gp node center] at (2.277,0.594) {$0.05$};
\draw[gp path] (2.964,0.864)--(2.964,1.044);
\draw[gp path] (2.964,5.729)--(2.964,5.549);
\node[gp node center] at (2.964,0.594) {$0.1$};
\draw[gp path] (3.650,0.864)--(3.650,1.044);
\draw[gp path] (3.650,5.729)--(3.650,5.549);
\node[gp node center] at (3.650,0.594) {$0.15$};
\draw[gp path] (4.337,0.864)--(4.337,1.044);
\draw[gp path] (4.337,5.729)--(4.337,5.549);
\node[gp node center] at (4.337,0.594) {$0.2$};
\draw[gp path] (5.023,0.864)--(5.023,1.044);
\draw[gp path] (5.023,5.729)--(5.023,5.549);
\node[gp node center] at (5.023,0.594) {$0.25$};
\draw[gp path] (5.710,0.864)--(5.710,1.044);
\draw[gp path] (5.710,5.729)--(5.710,5.549);
\node[gp node center] at (5.710,0.594) {$0.3$};
\draw[gp path] (6.396,0.864)--(6.396,1.044);
\draw[gp path] (6.396,5.729)--(6.396,5.549);
\node[gp node center] at (6.396,0.594) {$0.35$};
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(6.396,0.864)--(6.396,5.729)--cycle;
\node[gp node center,rotate=-270] at (0.255,3.296) {$v_z/v_\text{Stokes}$};
\node[gp node center] at (3.856,0.189) {$\eta_\text{p}$};
\gpcolor{rgb color={0.693,0.111,0.125}}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.591,3.328)}
\gppoint{gp mark 1}{(2.735,3.468)}
\gppoint{gp mark 1}{(3.879,3.553)}
\gppoint{gp mark 1}{(6.167,3.653)}
\gpcolor{rgb color={0.775,0.216,0.000}}
\gppoint{gp mark 1}{(1.591,3.774)}
\gppoint{gp mark 1}{(2.735,3.912)}
\gppoint{gp mark 1}{(3.879,3.997)}
\gppoint{gp mark 1}{(6.167,4.097)}
\gpcolor{rgb color={0.849,0.373,0.000}}
\gppoint{gp mark 1}{(1.591,4.073)}
\gppoint{gp mark 1}{(2.735,4.213)}
\gppoint{gp mark 1}{(3.879,4.300)}
\gppoint{gp mark 1}{(6.167,4.398)}
\gpcolor{rgb color={0.980,0.885,0.000}}
\gppoint{gp mark 1}{(1.591,4.443)}
\gppoint{gp mark 1}{(3.879,4.688)}
\gppoint{gp mark 1}{(6.167,4.788)}
\gpcolor{rgb color={0.490,0.014,0.998}}
\gppoint{gp mark 1}{(1.591,1.198)}
\gppoint{gp mark 1}{(2.735,1.575)}
\gppoint{gp mark 1}{(3.879,1.871)}
\gppoint{gp mark 1}{(6.167,2.160)}
\gpcolor{rgb color={0.537,0.024,0.972}}
\gppoint{gp mark 1}{(1.591,1.886)}
\gppoint{gp mark 1}{(2.735,2.133)}
\gppoint{gp mark 1}{(3.879,2.256)}
\gppoint{gp mark 1}{(6.167,2.288)}
\gpcolor{rgb color={0.600,0.047,0.771}}
\gppoint{gp mark 1}{(1.591,2.597)}
\gppoint{gp mark 1}{(2.735,2.774)}
\gppoint{gp mark 1}{(3.879,2.841)}
\gppoint{gp mark 1}{(6.167,2.930)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{8.00}
\draw[gp path] (1.563,5.511)--(1.564,5.511)--(1.565,5.511)--(1.566,5.511)--(1.567,5.511)%
  --(1.568,5.511)--(1.569,5.511)--(1.570,5.511)--(1.571,5.511)--(1.572,5.511)--(1.573,5.511)%
  --(1.574,5.511)--(1.575,5.511)--(1.576,5.511)--(1.577,5.511)--(1.578,5.511)--(1.579,5.511)%
  --(1.580,5.511)--(1.581,5.511)--(1.582,5.511)--(1.583,5.511)--(1.584,5.511)--(1.585,5.511)%
  --(1.586,5.511)--(1.587,5.511)--(1.588,5.511)--(1.589,5.511)--(1.590,5.511)--(1.591,5.511)%
  --(1.592,5.511)--(1.593,5.511)--(1.594,5.511)--(1.595,5.511)--(1.596,5.511)--(1.597,5.511)%
  --(1.598,5.511)--(1.599,5.511)--(1.600,5.511)--(1.601,5.511)--(1.602,5.511)--(1.603,5.511)%
  --(1.604,5.511)--(1.605,5.511)--(1.606,5.511)--(1.607,5.511)--(1.608,5.511)--(1.609,5.511)%
  --(1.610,5.511)--(1.611,5.511)--(1.612,5.511)--(1.613,5.511)--(1.614,5.511)--(1.615,5.511)%
  --(1.616,5.511)--(1.617,5.511)--(1.618,5.511);
\draw[gp path] (2.707,5.489)--(2.708,5.489)--(2.709,5.489)--(2.710,5.489)--(2.711,5.489)%
  --(2.712,5.489)--(2.713,5.489)--(2.714,5.489)--(2.715,5.489)--(2.716,5.489)--(2.717,5.489)%
  --(2.718,5.489)--(2.719,5.489)--(2.720,5.489)--(2.721,5.489)--(2.722,5.489)--(2.723,5.489)%
  --(2.724,5.489)--(2.725,5.489)--(2.726,5.489)--(2.727,5.489)--(2.728,5.489)--(2.729,5.489)%
  --(2.730,5.489)--(2.731,5.489)--(2.732,5.489)--(2.733,5.489)--(2.734,5.489)--(2.735,5.489)%
  --(2.736,5.489)--(2.737,5.489)--(2.738,5.489)--(2.739,5.489)--(2.740,5.489)--(2.741,5.489)%
  --(2.742,5.489)--(2.743,5.489)--(2.744,5.489)--(2.745,5.489)--(2.746,5.489)--(2.747,5.489)%
  --(2.748,5.489)--(2.749,5.489)--(2.750,5.489)--(2.751,5.489)--(2.752,5.489)--(2.753,5.489)%
  --(2.754,5.489)--(2.755,5.489)--(2.756,5.489)--(2.757,5.489)--(2.758,5.489)--(2.759,5.489)%
  --(2.760,5.489)--(2.761,5.489)--(2.762,5.489);
\draw[gp path] (3.851,5.544)--(3.852,5.544)--(3.853,5.544)--(3.854,5.544)--(3.855,5.544)%
  --(3.856,5.544)--(3.857,5.544)--(3.858,5.544)--(3.859,5.544)--(3.860,5.544)--(3.861,5.544)%
  --(3.862,5.544)--(3.863,5.544)--(3.864,5.544)--(3.865,5.544)--(3.866,5.544)--(3.867,5.544)%
  --(3.868,5.544)--(3.869,5.544)--(3.870,5.544)--(3.871,5.544)--(3.872,5.544)--(3.873,5.544)%
  --(3.874,5.544)--(3.875,5.544)--(3.876,5.544)--(3.877,5.544)--(3.878,5.544)--(3.879,5.544)%
  --(3.880,5.544)--(3.881,5.544)--(3.882,5.544)--(3.883,5.544)--(3.884,5.544)--(3.885,5.544)%
  --(3.886,5.544)--(3.887,5.544)--(3.888,5.544)--(3.889,5.544)--(3.890,5.544)--(3.891,5.544)%
  --(3.892,5.544)--(3.893,5.544)--(3.894,5.544)--(3.895,5.544)--(3.896,5.544)--(3.897,5.544)%
  --(3.898,5.544)--(3.899,5.544)--(3.900,5.544)--(3.901,5.544)--(3.902,5.544)--(3.903,5.544)%
  --(3.904,5.544)--(3.905,5.544)--(3.906,5.544);
\draw[gp path] (6.140,5.580)--(6.141,5.580)--(6.142,5.580)--(6.143,5.580)--(6.144,5.580)%
  --(6.145,5.580)--(6.146,5.580)--(6.147,5.580)--(6.148,5.580)--(6.149,5.580)--(6.150,5.580)%
  --(6.151,5.580)--(6.152,5.580)--(6.153,5.580)--(6.154,5.580)--(6.155,5.580)--(6.156,5.580)%
  --(6.157,5.580)--(6.158,5.580)--(6.159,5.580)--(6.160,5.580)--(6.161,5.580)--(6.162,5.580)%
  --(6.163,5.580)--(6.164,5.580)--(6.165,5.580)--(6.166,5.580)--(6.167,5.580);
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.316,5.729)--(1.317,5.729)--(1.318,5.729)--(1.319,5.729)--(1.320,5.729)%
  --(1.321,5.729)--(1.322,5.729)--(1.323,5.729)--(1.324,5.729)--(1.325,5.729)--(1.326,5.729)%
  --(1.327,5.729)--(1.328,5.729)--(1.329,5.729)--(1.330,5.729)--(1.331,5.729)--(1.332,5.729)%
  --(1.333,5.729)--(1.334,5.729)--(1.335,5.729)--(1.336,5.729)--(1.337,5.729)--(1.338,5.729)%
  --(1.339,5.729)--(1.340,5.729)--(1.341,5.729)--(1.342,5.729)--(1.343,5.729)--(1.344,5.729)%
  --(1.345,5.729)--(1.346,5.729)--(1.347,5.729)--(1.348,5.729)--(1.349,5.729)--(1.350,5.729)%
  --(1.351,5.729)--(1.352,5.729)--(1.353,5.729)--(1.354,5.729)--(1.355,5.729)--(1.356,5.729)%
  --(1.357,5.729)--(1.358,5.729)--(1.359,5.729)--(1.360,5.729)--(1.361,5.729)--(1.362,5.729)%
  --(1.363,5.729)--(1.364,5.729)--(1.365,5.729)--(1.366,5.729)--(1.367,5.729)--(1.368,5.729)%
  --(1.369,5.729)--(1.370,5.729)--(1.371,5.729)--(1.372,5.729)--(1.373,5.729)--(1.374,5.729)%
  --(1.375,5.729)--(1.376,5.729)--(1.377,5.729)--(1.378,5.729)--(1.379,5.729)--(1.380,5.729)%
  --(1.381,5.729)--(1.382,5.729)--(1.383,5.729)--(1.384,5.729)--(1.385,5.729)--(1.386,5.729)%
  --(1.387,5.729)--(1.388,5.729)--(1.389,5.729)--(1.390,5.729)--(1.391,5.729)--(1.392,5.729)%
  --(1.393,5.729)--(1.394,5.729)--(1.395,5.729)--(1.396,5.729)--(1.397,5.729)--(1.398,5.729)%
  --(1.399,5.729)--(1.400,5.729)--(1.401,5.729)--(1.402,5.729)--(1.403,5.729)--(1.404,5.729)%
  --(1.405,5.729)--(1.406,5.729)--(1.407,5.729)--(1.408,5.729)--(1.409,5.729)--(1.410,5.729)%
  --(1.411,5.729)--(1.412,5.729)--(1.413,5.729)--(1.414,5.729)--(1.415,5.729)--(1.416,5.729)%
  --(1.417,5.729)--(1.418,5.729)--(1.419,5.729)--(1.420,5.729)--(1.421,5.729)--(1.422,5.729)%
  --(1.423,5.729)--(1.424,5.729)--(1.425,5.729)--(1.426,5.729)--(1.427,5.729)--(1.428,5.729)%
  --(1.429,5.729)--(1.430,5.729)--(1.431,5.729)--(1.432,5.729)--(1.433,5.729)--(1.434,5.729)%
  --(1.435,5.729)--(1.436,5.729)--(1.437,5.729)--(1.438,5.729)--(1.439,5.729)--(1.440,5.729)%
  --(1.441,5.729)--(1.442,5.729)--(1.443,5.729)--(1.444,5.729)--(1.445,5.729)--(1.446,5.729)%
  --(1.447,5.729)--(1.448,5.729)--(1.449,5.729)--(1.450,5.729)--(1.451,5.729)--(1.452,5.729)%
  --(1.453,5.729)--(1.454,5.729)--(1.455,5.729)--(1.456,5.729)--(1.457,5.729)--(1.458,5.729)%
  --(1.459,5.729)--(1.460,5.729)--(1.461,5.729)--(1.462,5.729)--(1.463,5.729)--(1.464,5.729)%
  --(1.465,5.729)--(1.466,5.729)--(1.467,5.729)--(1.468,5.729)--(1.469,5.729)--(1.470,5.729)%
  --(1.471,5.729)--(1.472,5.729)--(1.473,5.729)--(1.474,5.729)--(1.475,5.729)--(1.476,5.729)%
  --(1.477,5.729)--(1.478,5.729)--(1.479,5.729)--(1.480,5.729)--(1.481,5.729)--(1.482,5.729)%
  --(1.483,5.729)--(1.484,5.729)--(1.485,5.729)--(1.486,5.729)--(1.487,5.729)--(1.488,5.729)%
  --(1.489,5.729)--(1.490,5.729)--(1.491,5.729)--(1.492,5.729)--(1.493,5.729)--(1.494,5.729)%
  --(1.495,5.729)--(1.496,5.729)--(1.497,5.729)--(1.498,5.729)--(1.499,5.729)--(1.500,5.729)%
  --(1.501,5.729)--(1.502,5.729)--(1.503,5.729)--(1.504,5.729)--(1.505,5.729)--(1.506,5.729)%
  --(1.507,5.729)--(1.508,5.729)--(1.509,5.729)--(1.510,5.729)--(1.511,5.729)--(1.512,5.729)%
  --(1.513,5.729)--(1.514,5.729)--(1.515,5.729)--(1.516,5.729)--(1.517,5.729)--(1.518,5.729)%
  --(1.519,5.729)--(1.520,5.729)--(1.521,5.729)--(1.522,5.729)--(1.523,5.729)--(1.524,5.729)%
  --(1.525,5.729)--(1.526,5.729)--(1.527,5.729)--(1.528,5.729)--(1.529,5.729)--(1.530,5.729)%
  --(1.531,5.729)--(1.532,5.729)--(1.533,5.729)--(1.534,5.729)--(1.535,5.729)--(1.536,5.729)%
  --(1.537,5.729)--(1.538,5.729)--(1.539,5.729)--(1.540,5.729)--(1.541,5.729)--(1.542,5.729)%
  --(1.543,5.729)--(1.544,5.729)--(1.545,5.729)--(1.546,5.729)--(1.547,5.729)--(1.548,5.729)%
  --(1.549,5.729)--(1.550,5.729)--(1.551,5.729)--(1.552,5.729)--(1.553,5.729)--(1.554,5.729)%
  --(1.555,5.729)--(1.556,5.729)--(1.557,5.729)--(1.558,5.729)--(1.559,5.729)--(1.560,5.729)%
  --(1.561,5.729)--(1.562,5.729)--(1.563,5.729)--(1.564,5.729)--(1.565,5.729)--(1.566,5.729)%
  --(1.567,5.729)--(1.568,5.729)--(1.569,5.729)--(1.570,5.729)--(1.571,5.729)--(1.572,5.729)%
  --(1.573,5.729)--(1.574,5.729)--(1.575,5.729)--(1.576,5.729)--(1.577,5.729)--(1.578,5.729)%
  --(1.579,5.729)--(1.580,5.729)--(1.581,5.729)--(1.582,5.729)--(1.583,5.729)--(1.584,5.729)%
  --(1.585,5.729)--(1.586,5.729)--(1.587,5.729)--(1.588,5.729)--(1.589,5.729)--(1.590,5.729)%
  --(1.591,5.729)--(1.592,5.729)--(1.593,5.729)--(1.594,5.729)--(1.595,5.729)--(1.596,5.729)%
  --(1.597,5.729)--(1.598,5.729)--(1.599,5.729)--(1.600,5.729)--(1.601,5.729)--(1.602,5.729)%
  --(1.603,5.729)--(1.604,5.729)--(1.605,5.729)--(1.606,5.729)--(1.607,5.729)--(1.608,5.729)%
  --(1.609,5.729)--(1.610,5.729)--(1.611,5.729)--(1.612,5.729)--(1.613,5.729)--(1.614,5.729)%
  --(1.615,5.729)--(1.616,5.729)--(1.617,5.729)--(1.618,5.729)--(1.619,5.729)--(1.620,5.729)%
  --(1.621,5.729)--(1.622,5.729)--(1.623,5.729)--(1.624,5.729)--(1.625,5.729)--(1.626,5.729)%
  --(1.627,5.729)--(1.628,5.729)--(1.629,5.729)--(1.630,5.729)--(1.631,5.729)--(1.632,5.729)%
  --(1.633,5.729)--(1.634,5.729)--(1.635,5.729)--(1.636,5.729)--(1.637,5.729)--(1.638,5.729)%
  --(1.639,5.729)--(1.640,5.729)--(1.641,5.729)--(1.642,5.729)--(1.643,5.729)--(1.644,5.729)%
  --(1.645,5.729)--(1.646,5.729)--(1.647,5.729)--(1.648,5.729)--(1.649,5.729)--(1.650,5.729)%
  --(1.651,5.729)--(1.652,5.729)--(1.653,5.729)--(1.654,5.729)--(1.655,5.729)--(1.656,5.729)%
  --(1.657,5.729)--(1.658,5.729)--(1.659,5.729)--(1.660,5.729)--(1.661,5.729)--(1.662,5.729)%
  --(1.663,5.729)--(1.664,5.729)--(1.665,5.729)--(1.666,5.729)--(1.667,5.729)--(1.668,5.729)%
  --(1.669,5.729)--(1.670,5.729)--(1.671,5.729)--(1.672,5.729)--(1.673,5.729)--(1.674,5.729)%
  --(1.675,5.729)--(1.676,5.729)--(1.677,5.729)--(1.678,5.729)--(1.679,5.729)--(1.680,5.729)%
  --(1.681,5.729)--(1.682,5.729)--(1.683,5.729)--(1.684,5.729)--(1.685,5.729)--(1.686,5.729)%
  --(1.687,5.729)--(1.688,5.729)--(1.689,5.729)--(1.690,5.729)--(1.691,5.729)--(1.692,5.729)%
  --(1.693,5.729)--(1.694,5.729)--(1.695,5.729)--(1.696,5.729)--(1.697,5.729)--(1.698,5.729)%
  --(1.699,5.729)--(1.700,5.729)--(1.701,5.729)--(1.702,5.729)--(1.703,5.729)--(1.704,5.729)%
  --(1.705,5.729)--(1.706,5.729)--(1.707,5.729)--(1.708,5.729)--(1.709,5.729)--(1.710,5.729)%
  --(1.711,5.729)--(1.712,5.729)--(1.713,5.729)--(1.714,5.729)--(1.715,5.729)--(1.716,5.729)%
  --(1.717,5.729)--(1.718,5.729)--(1.719,5.729)--(1.720,5.729)--(1.721,5.729)--(1.722,5.729)%
  --(1.723,5.729)--(1.724,5.729)--(1.725,5.729)--(1.726,5.729)--(1.727,5.729)--(1.728,5.729)%
  --(1.729,5.729)--(1.730,5.729)--(1.731,5.729)--(1.732,5.729)--(1.733,5.729)--(1.734,5.729)%
  --(1.735,5.729)--(1.736,5.729)--(1.737,5.729)--(1.738,5.729)--(1.739,5.729)--(1.740,5.729)%
  --(1.741,5.729)--(1.742,5.729)--(1.743,5.729)--(1.744,5.729)--(1.745,5.729)--(1.746,5.729)%
  --(1.747,5.729)--(1.748,5.729)--(1.749,5.729)--(1.750,5.729)--(1.751,5.729)--(1.752,5.729)%
  --(1.753,5.729)--(1.754,5.729)--(1.755,5.729)--(1.756,5.729)--(1.757,5.729)--(1.758,5.729)%
  --(1.759,5.729)--(1.760,5.729)--(1.761,5.729)--(1.762,5.729)--(1.763,5.729)--(1.764,5.729)%
  --(1.765,5.729)--(1.766,5.729)--(1.767,5.729)--(1.768,5.729)--(1.769,5.729)--(1.770,5.729)%
  --(1.771,5.729)--(1.772,5.729)--(1.773,5.729)--(1.774,5.729)--(1.775,5.729)--(1.776,5.729)%
  --(1.777,5.729)--(1.778,5.729)--(1.779,5.729)--(1.780,5.729)--(1.781,5.729)--(1.782,5.729)%
  --(1.783,5.729)--(1.784,5.729)--(1.785,5.729)--(1.786,5.729)--(1.787,5.729)--(1.788,5.729)%
  --(1.789,5.729)--(1.790,5.729)--(1.791,5.729)--(1.792,5.729)--(1.793,5.729)--(1.794,5.729)%
  --(1.795,5.729)--(1.796,5.729)--(1.797,5.729)--(1.798,5.729)--(1.799,5.729)--(1.800,5.729)%
  --(1.801,5.729)--(1.802,5.729)--(1.803,5.729)--(1.804,5.729)--(1.805,5.729)--(1.806,5.729)%
  --(1.807,5.729)--(1.808,5.729)--(1.809,5.729)--(1.810,5.729)--(1.811,5.729)--(1.812,5.729)%
  --(1.813,5.729)--(1.814,5.729)--(1.815,5.729)--(1.816,5.729)--(1.817,5.729)--(1.818,5.729)%
  --(1.819,5.729)--(1.820,5.729)--(1.821,5.729)--(1.822,5.729)--(1.823,5.729)--(1.824,5.729)%
  --(1.825,5.729)--(1.826,5.729)--(1.827,5.729)--(1.828,5.729)--(1.829,5.729)--(1.830,5.729)%
  --(1.831,5.729)--(1.832,5.729)--(1.833,5.729)--(1.834,5.729)--(1.835,5.729)--(1.836,5.729)%
  --(1.837,5.729)--(1.838,5.729)--(1.839,5.729)--(1.840,5.729)--(1.841,5.729)--(1.842,5.729)%
  --(1.843,5.729)--(1.844,5.729)--(1.845,5.729)--(1.846,5.729)--(1.847,5.729)--(1.848,5.729)%
  --(1.849,5.729)--(1.850,5.729)--(1.851,5.729)--(1.852,5.729)--(1.853,5.729)--(1.854,5.729)%
  --(1.855,5.729)--(1.856,5.729)--(1.857,5.729)--(1.858,5.729)--(1.859,5.729)--(1.860,5.729)%
  --(1.861,5.729)--(1.862,5.729)--(1.863,5.729)--(1.864,5.729)--(1.865,5.729)--(1.866,5.729)%
  --(1.867,5.729)--(1.868,5.729)--(1.869,5.729)--(1.870,5.729)--(1.871,5.729)--(1.872,5.729)%
  --(1.873,5.729)--(1.874,5.729)--(1.875,5.729)--(1.876,5.729)--(1.877,5.729)--(1.878,5.729)%
  --(1.879,5.729)--(1.880,5.729)--(1.881,5.729)--(1.882,5.729)--(1.883,5.729)--(1.884,5.729)%
  --(1.885,5.729)--(1.886,5.729)--(1.887,5.729)--(1.888,5.729)--(1.889,5.729)--(1.890,5.729)%
  --(1.891,5.729)--(1.892,5.729)--(1.893,5.729)--(1.894,5.729)--(1.895,5.729)--(1.896,5.729)%
  --(1.897,5.729)--(1.898,5.729)--(1.899,5.729)--(1.900,5.729)--(1.901,5.729)--(1.902,5.729)%
  --(1.903,5.729)--(1.904,5.729)--(1.905,5.729)--(1.906,5.729)--(1.907,5.729)--(1.908,5.729)%
  --(1.909,5.729)--(1.910,5.729)--(1.911,5.729)--(1.912,5.729)--(1.913,5.729)--(1.914,5.729)%
  --(1.915,5.729)--(1.916,5.729)--(1.917,5.729)--(1.918,5.729)--(1.919,5.729)--(1.920,5.729)%
  --(1.921,5.729)--(1.922,5.729)--(1.923,5.729)--(1.924,5.729)--(1.925,5.729)--(1.926,5.729)%
  --(1.927,5.729)--(1.928,5.729)--(1.929,5.729)--(1.930,5.729)--(1.931,5.729)--(1.932,5.729)%
  --(1.933,5.729)--(1.934,5.729)--(1.935,5.729)--(1.936,5.729)--(1.937,5.729)--(1.938,5.729)%
  --(1.939,5.729)--(1.940,5.729)--(1.941,5.729)--(1.942,5.729)--(1.943,5.729)--(1.944,5.729)%
  --(1.945,5.729)--(1.946,5.729)--(1.947,5.729)--(1.948,5.729)--(1.949,5.729)--(1.950,5.729)%
  --(1.951,5.729)--(1.952,5.729)--(1.953,5.729)--(1.954,5.729)--(1.955,5.729)--(1.956,5.729)%
  --(1.957,5.729)--(1.958,5.729)--(1.959,5.729)--(1.960,5.729)--(1.961,5.729)--(1.962,5.729)%
  --(1.963,5.729)--(1.964,5.729)--(1.965,5.729)--(1.966,5.729)--(1.967,5.729)--(1.968,5.729)%
  --(1.969,5.729)--(1.970,5.729)--(1.971,5.729)--(1.972,5.729)--(1.973,5.729)--(1.974,5.729)%
  --(1.975,5.729)--(1.976,5.729)--(1.977,5.729)--(1.978,5.729)--(1.979,5.729)--(1.980,5.729)%
  --(1.981,5.729)--(1.982,5.729)--(1.983,5.729)--(1.984,5.729)--(1.985,5.729)--(1.986,5.729)%
  --(1.987,5.729)--(1.988,5.729)--(1.989,5.729)--(1.990,5.729)--(1.991,5.729)--(1.992,5.729)%
  --(1.993,5.729)--(1.994,5.729)--(1.995,5.729)--(1.996,5.729)--(1.997,5.729)--(1.998,5.729)%
  --(1.999,5.729)--(2.000,5.729)--(2.001,5.729)--(2.002,5.729)--(2.003,5.729)--(2.004,5.729)%
  --(2.005,5.729)--(2.006,5.729)--(2.007,5.729)--(2.008,5.729)--(2.009,5.729)--(2.010,5.729)%
  --(2.011,5.729)--(2.012,5.729)--(2.013,5.729)--(2.014,5.729)--(2.015,5.729)--(2.016,5.729)%
  --(2.017,5.729)--(2.018,5.729)--(2.019,5.729)--(2.020,5.729)--(2.021,5.729)--(2.022,5.729)%
  --(2.023,5.729)--(2.024,5.729)--(2.025,5.729)--(2.026,5.729)--(2.027,5.729)--(2.028,5.729)%
  --(2.029,5.729)--(2.030,5.729)--(2.031,5.729)--(2.032,5.729)--(2.033,5.729)--(2.034,5.729)%
  --(2.035,5.729)--(2.036,5.729)--(2.037,5.729)--(2.038,5.729)--(2.039,5.729)--(2.040,5.729)%
  --(2.041,5.729)--(2.042,5.729)--(2.043,5.729)--(2.044,5.729)--(2.045,5.729)--(2.046,5.729)%
  --(2.047,5.729)--(2.048,5.729)--(2.049,5.729)--(2.050,5.729)--(2.051,5.729)--(2.052,5.729)%
  --(2.053,5.729)--(2.054,5.729)--(2.055,5.729)--(2.056,5.729)--(2.057,5.729)--(2.058,5.729)%
  --(2.059,5.729)--(2.060,5.729)--(2.061,5.729)--(2.062,5.729)--(2.063,5.729)--(2.064,5.729)%
  --(2.065,5.729)--(2.066,5.729)--(2.067,5.729)--(2.068,5.729)--(2.069,5.729)--(2.070,5.729)%
  --(2.071,5.729)--(2.072,5.729)--(2.073,5.729)--(2.074,5.729)--(2.075,5.729)--(2.076,5.729)%
  --(2.077,5.729)--(2.078,5.729)--(2.079,5.729)--(2.080,5.729)--(2.081,5.729)--(2.082,5.729)%
  --(2.083,5.729)--(2.084,5.729)--(2.085,5.729)--(2.086,5.729)--(2.087,5.729)--(2.088,5.729)%
  --(2.089,5.729)--(2.090,5.729)--(2.091,5.729)--(2.092,5.729)--(2.093,5.729)--(2.094,5.729)%
  --(2.095,5.729)--(2.096,5.729)--(2.097,5.729)--(2.098,5.729)--(2.099,5.729)--(2.100,5.729)%
  --(2.101,5.729)--(2.102,5.729)--(2.103,5.729)--(2.104,5.729)--(2.105,5.729)--(2.106,5.729)%
  --(2.107,5.729)--(2.108,5.729)--(2.109,5.729)--(2.110,5.729)--(2.111,5.729)--(2.112,5.729)%
  --(2.113,5.729)--(2.114,5.729)--(2.115,5.729)--(2.116,5.729)--(2.117,5.729)--(2.118,5.729)%
  --(2.119,5.729)--(2.120,5.729)--(2.121,5.729)--(2.122,5.729)--(2.123,5.729)--(2.124,5.729)%
  --(2.125,5.729)--(2.126,5.729)--(2.127,5.729)--(2.128,5.729)--(2.129,5.729)--(2.130,5.729)%
  --(2.131,5.729)--(2.132,5.729)--(2.133,5.729)--(2.134,5.729)--(2.135,5.729)--(2.136,5.729)%
  --(2.137,5.729)--(2.138,5.729)--(2.139,5.729)--(2.140,5.729)--(2.141,5.729)--(2.142,5.729)%
  --(2.143,5.729)--(2.144,5.729)--(2.145,5.729)--(2.146,5.729)--(2.147,5.729)--(2.148,5.729)%
  --(2.149,5.729)--(2.150,5.729)--(2.151,5.729)--(2.152,5.729)--(2.153,5.729)--(2.154,5.729)%
  --(2.155,5.729)--(2.156,5.729)--(2.157,5.729)--(2.158,5.729)--(2.159,5.729)--(2.160,5.729)%
  --(2.161,5.729)--(2.162,5.729)--(2.163,5.729)--(2.164,5.729)--(2.165,5.729)--(2.166,5.729)%
  --(2.167,5.729)--(2.168,5.729)--(2.169,5.729)--(2.170,5.729)--(2.171,5.729)--(2.172,5.729)%
  --(2.173,5.729)--(2.174,5.729)--(2.175,5.729)--(2.176,5.729)--(2.177,5.729)--(2.178,5.729)%
  --(2.179,5.729)--(2.180,5.729)--(2.181,5.729)--(2.182,5.729)--(2.183,5.729)--(2.184,5.729)%
  --(2.185,5.729)--(2.186,5.729)--(2.187,5.729)--(2.188,5.729)--(2.189,5.729)--(2.190,5.729)%
  --(2.191,5.729)--(2.192,5.729)--(2.193,5.729)--(2.194,5.729)--(2.195,5.729)--(2.196,5.729)%
  --(2.197,5.729)--(2.198,5.729)--(2.199,5.729)--(2.200,5.729)--(2.201,5.729)--(2.202,5.729)%
  --(2.203,5.729)--(2.204,5.729)--(2.205,5.729)--(2.206,5.729)--(2.207,5.729)--(2.208,5.729)%
  --(2.209,5.729)--(2.210,5.729)--(2.211,5.729)--(2.212,5.729)--(2.213,5.729)--(2.214,5.729)%
  --(2.215,5.729)--(2.216,5.729)--(2.217,5.729)--(2.218,5.729)--(2.219,5.729)--(2.220,5.729)%
  --(2.221,5.729)--(2.222,5.729)--(2.223,5.729)--(2.224,5.729)--(2.225,5.729)--(2.226,5.729)%
  --(2.227,5.729)--(2.228,5.729)--(2.229,5.729)--(2.230,5.729)--(2.231,5.729)--(2.232,5.729)%
  --(2.233,5.729)--(2.234,5.729)--(2.235,5.729)--(2.236,5.729)--(2.237,5.729)--(2.238,5.729)%
  --(2.239,5.729)--(2.240,5.729)--(2.241,5.729)--(2.242,5.729)--(2.243,5.729)--(2.244,5.729)%
  --(2.245,5.729)--(2.246,5.729)--(2.247,5.729)--(2.248,5.729)--(2.249,5.729)--(2.250,5.729)%
  --(2.251,5.729)--(2.252,5.729)--(2.253,5.729)--(2.254,5.729)--(2.255,5.729)--(2.256,5.729)%
  --(2.257,5.729)--(2.258,5.729)--(2.259,5.729)--(2.260,5.729)--(2.261,5.729)--(2.262,5.729)%
  --(2.263,5.729)--(2.264,5.729)--(2.265,5.729)--(2.266,5.729)--(2.267,5.729)--(2.268,5.729)%
  --(2.269,5.729)--(2.270,5.729)--(2.271,5.729)--(2.272,5.729)--(2.273,5.729)--(2.274,5.729)%
  --(2.275,5.729)--(2.276,5.729)--(2.277,5.729)--(2.278,5.729)--(2.279,5.729)--(2.280,5.729)%
  --(2.281,5.729)--(2.282,5.729)--(2.283,5.729)--(2.284,5.729)--(2.285,5.729)--(2.286,5.729)%
  --(2.287,5.729)--(2.288,5.729)--(2.289,5.729)--(2.290,5.729)--(2.291,5.729)--(2.292,5.729)%
  --(2.293,5.729)--(2.294,5.729)--(2.295,5.729)--(2.296,5.729)--(2.297,5.729)--(2.298,5.729)%
  --(2.299,5.729)--(2.300,5.729)--(2.301,5.729)--(2.302,5.729)--(2.303,5.729)--(2.304,5.729)%
  --(2.305,5.729)--(2.306,5.729)--(2.307,5.729)--(2.308,5.729)--(2.309,5.729)--(2.310,5.729)%
  --(2.311,5.729)--(2.312,5.729)--(2.313,5.729)--(2.314,5.729)--(2.315,5.729)--(2.316,5.729)%
  --(2.317,5.729)--(2.318,5.729)--(2.319,5.729)--(2.320,5.729)--(2.321,5.729)--(2.322,5.729)%
  --(2.323,5.729)--(2.324,5.729)--(2.325,5.729)--(2.326,5.729)--(2.327,5.729)--(2.328,5.729)%
  --(2.329,5.729)--(2.330,5.729)--(2.331,5.729)--(2.332,5.729)--(2.333,5.729)--(2.334,5.729)%
  --(2.335,5.729)--(2.336,5.729)--(2.337,5.729)--(2.338,5.729)--(2.339,5.729)--(2.340,5.729)%
  --(2.341,5.729)--(2.342,5.729)--(2.343,5.729)--(2.344,5.729)--(2.345,5.729)--(2.346,5.729)%
  --(2.347,5.729)--(2.348,5.729)--(2.349,5.729)--(2.350,5.729)--(2.351,5.729)--(2.352,5.729)%
  --(2.353,5.729)--(2.354,5.729)--(2.355,5.729)--(2.356,5.729)--(2.357,5.729)--(2.358,5.729)%
  --(2.359,5.729)--(2.360,5.729)--(2.361,5.729)--(2.362,5.729)--(2.363,5.729)--(2.364,5.729)%
  --(2.365,5.729)--(2.366,5.729)--(2.367,5.729)--(2.368,5.729)--(2.369,5.729)--(2.370,5.729)%
  --(2.371,5.729)--(2.372,5.729)--(2.373,5.729)--(2.374,5.729)--(2.375,5.729)--(2.376,5.729)%
  --(2.377,5.729)--(2.378,5.729)--(2.379,5.729)--(2.380,5.729)--(2.381,5.729)--(2.382,5.729)%
  --(2.383,5.729)--(2.384,5.729)--(2.385,5.729)--(2.386,5.729)--(2.387,5.729)--(2.388,5.729)%
  --(2.389,5.729)--(2.390,5.729)--(2.391,5.729)--(2.392,5.729)--(2.393,5.729)--(2.394,5.729)%
  --(2.395,5.729)--(2.396,5.729)--(2.397,5.729)--(2.398,5.729)--(2.399,5.729)--(2.400,5.729)%
  --(2.401,5.729)--(2.402,5.729)--(2.403,5.729)--(2.404,5.729)--(2.405,5.729)--(2.406,5.729)%
  --(2.407,5.729)--(2.408,5.729)--(2.409,5.729)--(2.410,5.729)--(2.411,5.729)--(2.412,5.729)%
  --(2.413,5.729)--(2.414,5.729)--(2.415,5.729)--(2.416,5.729)--(2.417,5.729)--(2.418,5.729)%
  --(2.419,5.729)--(2.420,5.729)--(2.421,5.729)--(2.422,5.729)--(2.423,5.729)--(2.424,5.729)%
  --(2.425,5.729)--(2.426,5.729)--(2.427,5.729)--(2.428,5.729)--(2.429,5.729)--(2.430,5.729)%
  --(2.431,5.729)--(2.432,5.729)--(2.433,5.729)--(2.434,5.729)--(2.435,5.729)--(2.436,5.729)%
  --(2.437,5.729)--(2.438,5.729)--(2.439,5.729)--(2.440,5.729)--(2.441,5.729)--(2.442,5.729)%
  --(2.443,5.729)--(2.444,5.729)--(2.445,5.729)--(2.446,5.729)--(2.447,5.729)--(2.448,5.729)%
  --(2.449,5.729)--(2.450,5.729)--(2.451,5.729)--(2.452,5.729)--(2.453,5.729)--(2.454,5.729)%
  --(2.455,5.729)--(2.456,5.729)--(2.457,5.729)--(2.458,5.729)--(2.459,5.729)--(2.460,5.729)%
  --(2.461,5.729)--(2.462,5.729)--(2.463,5.729)--(2.464,5.729)--(2.465,5.729)--(2.466,5.729)%
  --(2.467,5.729)--(2.468,5.729)--(2.469,5.729)--(2.470,5.729)--(2.471,5.729)--(2.472,5.729)%
  --(2.473,5.729)--(2.474,5.729)--(2.475,5.729)--(2.476,5.729)--(2.477,5.729)--(2.478,5.729)%
  --(2.479,5.729)--(2.480,5.729)--(2.481,5.729)--(2.482,5.729)--(2.483,5.729)--(2.484,5.729)%
  --(2.485,5.729)--(2.486,5.729)--(2.487,5.729)--(2.488,5.729)--(2.489,5.729)--(2.490,5.729)%
  --(2.491,5.729)--(2.492,5.729)--(2.493,5.729)--(2.494,5.729)--(2.495,5.729)--(2.496,5.729)%
  --(2.497,5.729)--(2.498,5.729)--(2.499,5.729)--(2.500,5.729)--(2.501,5.729)--(2.502,5.729)%
  --(2.503,5.729)--(2.504,5.729)--(2.505,5.729)--(2.506,5.729)--(2.507,5.729)--(2.508,5.729)%
  --(2.509,5.729)--(2.510,5.729)--(2.511,5.729)--(2.512,5.729)--(2.513,5.729)--(2.514,5.729)%
  --(2.515,5.729)--(2.516,5.729)--(2.517,5.729)--(2.518,5.729)--(2.519,5.729)--(2.520,5.729)%
  --(2.521,5.729)--(2.522,5.729)--(2.523,5.729)--(2.524,5.729)--(2.525,5.729)--(2.526,5.729)%
  --(2.527,5.729)--(2.528,5.729)--(2.529,5.729)--(2.530,5.729)--(2.531,5.729)--(2.532,5.729)%
  --(2.533,5.729)--(2.534,5.729)--(2.535,5.729)--(2.536,5.729)--(2.537,5.729)--(2.538,5.729)%
  --(2.539,5.729)--(2.540,5.729)--(2.541,5.729)--(2.542,5.729)--(2.543,5.729)--(2.544,5.729)%
  --(2.545,5.729)--(2.546,5.729)--(2.547,5.729)--(2.548,5.729)--(2.549,5.729)--(2.550,5.729)%
  --(2.551,5.729)--(2.552,5.729)--(2.553,5.729)--(2.554,5.729)--(2.555,5.729)--(2.556,5.729)%
  --(2.557,5.729)--(2.558,5.729)--(2.559,5.729)--(2.560,5.729)--(2.561,5.729)--(2.562,5.729)%
  --(2.563,5.729)--(2.564,5.729)--(2.565,5.729)--(2.566,5.729)--(2.567,5.729)--(2.568,5.729)%
  --(2.569,5.729)--(2.570,5.729)--(2.571,5.729)--(2.572,5.729)--(2.573,5.729)--(2.574,5.729)%
  --(2.575,5.729)--(2.576,5.729)--(2.577,5.729)--(2.578,5.729)--(2.579,5.729)--(2.580,5.729)%
  --(2.581,5.729)--(2.582,5.729)--(2.583,5.729)--(2.584,5.729)--(2.585,5.729)--(2.586,5.729)%
  --(2.587,5.729)--(2.588,5.729)--(2.589,5.729)--(2.590,5.729)--(2.591,5.729)--(2.592,5.729)%
  --(2.593,5.729)--(2.594,5.729)--(2.595,5.729)--(2.596,5.729)--(2.597,5.729)--(2.598,5.729)%
  --(2.599,5.729)--(2.600,5.729)--(2.601,5.729)--(2.602,5.729)--(2.603,5.729)--(2.604,5.729)%
  --(2.605,5.729)--(2.606,5.729)--(2.607,5.729)--(2.608,5.729)--(2.609,5.729)--(2.610,5.729)%
  --(2.611,5.729)--(2.612,5.729)--(2.613,5.729)--(2.614,5.729)--(2.615,5.729)--(2.616,5.729)%
  --(2.617,5.729)--(2.618,5.729)--(2.619,5.729)--(2.620,5.729)--(2.621,5.729)--(2.622,5.729)%
  --(2.623,5.729)--(2.624,5.729)--(2.625,5.729)--(2.626,5.729)--(2.627,5.729)--(2.628,5.729)%
  --(2.629,5.729)--(2.630,5.729)--(2.631,5.729)--(2.632,5.729)--(2.633,5.729)--(2.634,5.729)%
  --(2.635,5.729)--(2.636,5.729)--(2.637,5.729)--(2.638,5.729)--(2.639,5.729)--(2.640,5.729)%
  --(2.641,5.729)--(2.642,5.729)--(2.643,5.729)--(2.644,5.729)--(2.645,5.729)--(2.646,5.729)%
  --(2.647,5.729)--(2.648,5.729)--(2.649,5.729)--(2.650,5.729)--(2.651,5.729)--(2.652,5.729)%
  --(2.653,5.729)--(2.654,5.729)--(2.655,5.729)--(2.656,5.729)--(2.657,5.729)--(2.658,5.729)%
  --(2.659,5.729)--(2.660,5.729)--(2.661,5.729)--(2.662,5.729)--(2.663,5.729)--(2.664,5.729)%
  --(2.665,5.729)--(2.666,5.729)--(2.667,5.729)--(2.668,5.729)--(2.669,5.729)--(2.670,5.729)%
  --(2.671,5.729)--(2.672,5.729)--(2.673,5.729)--(2.674,5.729)--(2.675,5.729)--(2.676,5.729)%
  --(2.677,5.729)--(2.678,5.729)--(2.679,5.729)--(2.680,5.729)--(2.681,5.729)--(2.682,5.729)%
  --(2.683,5.729)--(2.684,5.729)--(2.685,5.729)--(2.686,5.729)--(2.687,5.729)--(2.688,5.729)%
  --(2.689,5.729)--(2.690,5.729)--(2.691,5.729)--(2.692,5.729)--(2.693,5.729)--(2.694,5.729)%
  --(2.695,5.729)--(2.696,5.729)--(2.697,5.729)--(2.698,5.729)--(2.699,5.729)--(2.700,5.729)%
  --(2.701,5.729)--(2.702,5.729)--(2.703,5.729)--(2.704,5.729)--(2.705,5.729)--(2.706,5.729)%
  --(2.707,5.729)--(2.708,5.729)--(2.709,5.729)--(2.710,5.729)--(2.711,5.729)--(2.712,5.729)%
  --(2.713,5.729)--(2.714,5.729)--(2.715,5.729)--(2.716,5.729)--(2.717,5.729)--(2.718,5.729)%
  --(2.719,5.729)--(2.720,5.729)--(2.721,5.729)--(2.722,5.729)--(2.723,5.729)--(2.724,5.729)%
  --(2.725,5.729)--(2.726,5.729)--(2.727,5.729)--(2.728,5.729)--(2.729,5.729)--(2.730,5.729)%
  --(2.731,5.729)--(2.732,5.729)--(2.733,5.729)--(2.734,5.729)--(2.735,5.729)--(2.736,5.729)%
  --(2.737,5.729)--(2.738,5.729)--(2.739,5.729)--(2.740,5.729)--(2.741,5.729)--(2.742,5.729)%
  --(2.743,5.729)--(2.744,5.729)--(2.745,5.729)--(2.746,5.729)--(2.747,5.729)--(2.748,5.729)%
  --(2.749,5.729)--(2.750,5.729)--(2.751,5.729)--(2.752,5.729)--(2.753,5.729)--(2.754,5.729)%
  --(2.755,5.729)--(2.756,5.729)--(2.757,5.729)--(2.758,5.729)--(2.759,5.729)--(2.760,5.729)%
  --(2.761,5.729)--(2.762,5.729)--(2.763,5.729)--(2.764,5.729)--(2.765,5.729)--(2.766,5.729)%
  --(2.767,5.729)--(2.768,5.729)--(2.769,5.729)--(2.770,5.729)--(2.771,5.729)--(2.772,5.729)%
  --(2.773,5.729)--(2.774,5.729)--(2.775,5.729)--(2.776,5.729)--(2.777,5.729)--(2.778,5.729)%
  --(2.779,5.729)--(2.780,5.729)--(2.781,5.729)--(2.782,5.729)--(2.783,5.729)--(2.784,5.729)%
  --(2.785,5.729)--(2.786,5.729)--(2.787,5.729)--(2.788,5.729)--(2.789,5.729)--(2.790,5.729)%
  --(2.791,5.729)--(2.792,5.729)--(2.793,5.729)--(2.794,5.729)--(2.795,5.729)--(2.796,5.729)%
  --(2.797,5.729)--(2.798,5.729)--(2.799,5.729)--(2.800,5.729)--(2.801,5.729)--(2.802,5.729)%
  --(2.803,5.729)--(2.804,5.729)--(2.805,5.729)--(2.806,5.729)--(2.807,5.729)--(2.808,5.729)%
  --(2.809,5.729)--(2.810,5.729)--(2.811,5.729)--(2.812,5.729)--(2.813,5.729)--(2.814,5.729)%
  --(2.815,5.729)--(2.816,5.729)--(2.817,5.729)--(2.818,5.729)--(2.819,5.729)--(2.820,5.729)%
  --(2.821,5.729)--(2.822,5.729)--(2.823,5.729)--(2.824,5.729)--(2.825,5.729)--(2.826,5.729)%
  --(2.827,5.729)--(2.828,5.729)--(2.829,5.729)--(2.830,5.729)--(2.831,5.729)--(2.832,5.729)%
  --(2.833,5.729)--(2.834,5.729)--(2.835,5.729)--(2.836,5.729)--(2.837,5.729)--(2.838,5.729)%
  --(2.839,5.729)--(2.840,5.729)--(2.841,5.729)--(2.842,5.729)--(2.843,5.729)--(2.844,5.729)%
  --(2.845,5.729)--(2.846,5.729)--(2.847,5.729)--(2.848,5.729)--(2.849,5.729)--(2.850,5.729)%
  --(2.851,5.729)--(2.852,5.729)--(2.853,5.729)--(2.854,5.729)--(2.855,5.729)--(2.856,5.729)%
  --(2.857,5.729)--(2.858,5.729)--(2.859,5.729)--(2.860,5.729)--(2.861,5.729)--(2.862,5.729)%
  --(2.863,5.729)--(2.864,5.729)--(2.865,5.729)--(2.866,5.729)--(2.867,5.729)--(2.868,5.729)%
  --(2.869,5.729)--(2.870,5.729)--(2.871,5.729)--(2.872,5.729)--(2.873,5.729)--(2.874,5.729)%
  --(2.875,5.729)--(2.876,5.729)--(2.877,5.729)--(2.878,5.729)--(2.879,5.729)--(2.880,5.729)%
  --(2.881,5.729)--(2.882,5.729)--(2.883,5.729)--(2.884,5.729)--(2.885,5.729)--(2.886,5.729)%
  --(2.887,5.729)--(2.888,5.729)--(2.889,5.729)--(2.890,5.729)--(2.891,5.729)--(2.892,5.729)%
  --(2.893,5.729)--(2.894,5.729)--(2.895,5.729)--(2.896,5.729)--(2.897,5.729)--(2.898,5.729)%
  --(2.899,5.729)--(2.900,5.729)--(2.901,5.729)--(2.902,5.729)--(2.903,5.729)--(2.904,5.729)%
  --(2.905,5.729)--(2.906,5.729)--(2.907,5.729)--(2.908,5.729)--(2.909,5.729)--(2.910,5.729)%
  --(2.911,5.729)--(2.912,5.729)--(2.913,5.729)--(2.914,5.729)--(2.915,5.729)--(2.916,5.729)%
  --(2.917,5.729)--(2.918,5.729)--(2.919,5.729)--(2.920,5.729)--(2.921,5.729)--(2.922,5.729)%
  --(2.923,5.729)--(2.924,5.729)--(2.925,5.729)--(2.926,5.729)--(2.927,5.729)--(2.928,5.729)%
  --(2.929,5.729)--(2.930,5.729)--(2.931,5.729)--(2.932,5.729)--(2.933,5.729)--(2.934,5.729)%
  --(2.935,5.729)--(2.936,5.729)--(2.937,5.729)--(2.938,5.729)--(2.939,5.729)--(2.940,5.729)%
  --(2.941,5.729)--(2.942,5.729)--(2.943,5.729)--(2.944,5.729)--(2.945,5.729)--(2.946,5.729)%
  --(2.947,5.729)--(2.948,5.729)--(2.949,5.729)--(2.950,5.729)--(2.951,5.729)--(2.952,5.729)%
  --(2.953,5.729)--(2.954,5.729)--(2.955,5.729)--(2.956,5.729)--(2.957,5.729)--(2.958,5.729)%
  --(2.959,5.729)--(2.960,5.729)--(2.961,5.729)--(2.962,5.729)--(2.963,5.729)--(2.964,5.729)%
  --(2.965,5.729)--(2.966,5.729)--(2.967,5.729)--(2.968,5.729)--(2.969,5.729)--(2.970,5.729)%
  --(2.971,5.729)--(2.972,5.729)--(2.973,5.729)--(2.974,5.729)--(2.975,5.729)--(2.976,5.729)%
  --(2.977,5.729)--(2.978,5.729)--(2.979,5.729)--(2.980,5.729)--(2.981,5.729)--(2.982,5.729)%
  --(2.983,5.729)--(2.984,5.729)--(2.985,5.729)--(2.986,5.729)--(2.987,5.729)--(2.988,5.729)%
  --(2.989,5.729)--(2.990,5.729)--(2.991,5.729)--(2.992,5.729)--(2.993,5.729)--(2.994,5.729)%
  --(2.995,5.729)--(2.996,5.729)--(2.997,5.729)--(2.998,5.729)--(2.999,5.729)--(3.000,5.729)%
  --(3.001,5.729)--(3.002,5.729)--(3.003,5.729)--(3.004,5.729)--(3.005,5.729)--(3.006,5.729)%
  --(3.007,5.729)--(3.008,5.729)--(3.009,5.729)--(3.010,5.729)--(3.011,5.729)--(3.012,5.729)%
  --(3.013,5.729)--(3.014,5.729)--(3.015,5.729)--(3.016,5.729)--(3.017,5.729)--(3.018,5.729)%
  --(3.019,5.729)--(3.020,5.729)--(3.021,5.729)--(3.022,5.729)--(3.023,5.729)--(3.024,5.729)%
  --(3.025,5.729)--(3.026,5.729)--(3.027,5.729)--(3.028,5.729)--(3.029,5.729)--(3.030,5.729)%
  --(3.031,5.729)--(3.032,5.729)--(3.033,5.729)--(3.034,5.729)--(3.035,5.729)--(3.036,5.729)%
  --(3.037,5.729)--(3.038,5.729)--(3.039,5.729)--(3.040,5.729)--(3.041,5.729)--(3.042,5.729)%
  --(3.043,5.729)--(3.044,5.729)--(3.045,5.729)--(3.046,5.729)--(3.047,5.729)--(3.048,5.729)%
  --(3.049,5.729)--(3.050,5.729)--(3.051,5.729)--(3.052,5.729)--(3.053,5.729)--(3.054,5.729)%
  --(3.055,5.729)--(3.056,5.729)--(3.057,5.729)--(3.058,5.729)--(3.059,5.729)--(3.060,5.729)%
  --(3.061,5.729)--(3.062,5.729)--(3.063,5.729)--(3.064,5.729)--(3.065,5.729)--(3.066,5.729)%
  --(3.067,5.729)--(3.068,5.729)--(3.069,5.729)--(3.070,5.729)--(3.071,5.729)--(3.072,5.729)%
  --(3.073,5.729)--(3.074,5.729)--(3.075,5.729)--(3.076,5.729)--(3.077,5.729)--(3.078,5.729)%
  --(3.079,5.729)--(3.080,5.729)--(3.081,5.729)--(3.082,5.729)--(3.083,5.729)--(3.084,5.729)%
  --(3.085,5.729)--(3.086,5.729)--(3.087,5.729)--(3.088,5.729)--(3.089,5.729)--(3.090,5.729)%
  --(3.091,5.729)--(3.092,5.729)--(3.093,5.729)--(3.094,5.729)--(3.095,5.729)--(3.096,5.729)%
  --(3.097,5.729)--(3.098,5.729)--(3.099,5.729)--(3.100,5.729)--(3.101,5.729)--(3.102,5.729)%
  --(3.103,5.729)--(3.104,5.729)--(3.105,5.729)--(3.106,5.729)--(3.107,5.729)--(3.108,5.729)%
  --(3.109,5.729)--(3.110,5.729)--(3.111,5.729)--(3.112,5.729)--(3.113,5.729)--(3.114,5.729)%
  --(3.115,5.729)--(3.116,5.729)--(3.117,5.729)--(3.118,5.729)--(3.119,5.729)--(3.120,5.729)%
  --(3.121,5.729)--(3.122,5.729)--(3.123,5.729)--(3.124,5.729)--(3.125,5.729)--(3.126,5.729)%
  --(3.127,5.729)--(3.128,5.729)--(3.129,5.729)--(3.130,5.729)--(3.131,5.729)--(3.132,5.729)%
  --(3.133,5.729)--(3.134,5.729)--(3.135,5.729)--(3.136,5.729)--(3.137,5.729)--(3.138,5.729)%
  --(3.139,5.729)--(3.140,5.729)--(3.141,5.729)--(3.142,5.729)--(3.143,5.729)--(3.144,5.729)%
  --(3.145,5.729)--(3.146,5.729)--(3.147,5.729)--(3.148,5.729)--(3.149,5.729)--(3.150,5.729)%
  --(3.151,5.729)--(3.152,5.729)--(3.153,5.729)--(3.154,5.729)--(3.155,5.729)--(3.156,5.729)%
  --(3.157,5.729)--(3.158,5.729)--(3.159,5.729)--(3.160,5.729)--(3.161,5.729)--(3.162,5.729)%
  --(3.163,5.729)--(3.164,5.729)--(3.165,5.729)--(3.166,5.729)--(3.167,5.729)--(3.168,5.729)%
  --(3.169,5.729)--(3.170,5.729)--(3.171,5.729)--(3.172,5.729)--(3.173,5.729)--(3.174,5.729)%
  --(3.175,5.729)--(3.176,5.729)--(3.177,5.729)--(3.178,5.729)--(3.179,5.729)--(3.180,5.729)%
  --(3.181,5.729)--(3.182,5.729)--(3.183,5.729)--(3.184,5.729)--(3.185,5.729)--(3.186,5.729)%
  --(3.187,5.729)--(3.188,5.729)--(3.189,5.729)--(3.190,5.729)--(3.191,5.729)--(3.192,5.729)%
  --(3.193,5.729)--(3.194,5.729)--(3.195,5.729)--(3.196,5.729)--(3.197,5.729)--(3.198,5.729)%
  --(3.199,5.729)--(3.200,5.729)--(3.201,5.729)--(3.202,5.729)--(3.203,5.729)--(3.204,5.729)%
  --(3.205,5.729)--(3.206,5.729)--(3.207,5.729)--(3.208,5.729)--(3.209,5.729)--(3.210,5.729)%
  --(3.211,5.729)--(3.212,5.729)--(3.213,5.729)--(3.214,5.729)--(3.215,5.729)--(3.216,5.729)%
  --(3.217,5.729)--(3.218,5.729)--(3.219,5.729)--(3.220,5.729)--(3.221,5.729)--(3.222,5.729)%
  --(3.223,5.729)--(3.224,5.729)--(3.225,5.729)--(3.226,5.729)--(3.227,5.729)--(3.228,5.729)%
  --(3.229,5.729)--(3.230,5.729)--(3.231,5.729)--(3.232,5.729)--(3.233,5.729)--(3.234,5.729)%
  --(3.235,5.729)--(3.236,5.729)--(3.237,5.729)--(3.238,5.729)--(3.239,5.729)--(3.240,5.729)%
  --(3.241,5.729)--(3.242,5.729)--(3.243,5.729)--(3.244,5.729)--(3.245,5.729)--(3.246,5.729)%
  --(3.247,5.729)--(3.248,5.729)--(3.249,5.729)--(3.250,5.729)--(3.251,5.729)--(3.252,5.729)%
  --(3.253,5.729)--(3.254,5.729)--(3.255,5.729)--(3.256,5.729)--(3.257,5.729)--(3.258,5.729)%
  --(3.259,5.729)--(3.260,5.729)--(3.261,5.729)--(3.262,5.729)--(3.263,5.729)--(3.264,5.729)%
  --(3.265,5.729)--(3.266,5.729)--(3.267,5.729)--(3.268,5.729)--(3.269,5.729)--(3.270,5.729)%
  --(3.271,5.729)--(3.272,5.729)--(3.273,5.729)--(3.274,5.729)--(3.275,5.729)--(3.276,5.729)%
  --(3.277,5.729)--(3.278,5.729)--(3.279,5.729)--(3.280,5.729)--(3.281,5.729)--(3.282,5.729)%
  --(3.283,5.729)--(3.284,5.729)--(3.285,5.729)--(3.286,5.729)--(3.287,5.729)--(3.288,5.729)%
  --(3.289,5.729)--(3.290,5.729)--(3.291,5.729)--(3.292,5.729)--(3.293,5.729)--(3.294,5.729)%
  --(3.295,5.729)--(3.296,5.729)--(3.297,5.729)--(3.298,5.729)--(3.299,5.729)--(3.300,5.729)%
  --(3.301,5.729)--(3.302,5.729)--(3.303,5.729)--(3.304,5.729)--(3.305,5.729)--(3.306,5.729)%
  --(3.307,5.729)--(3.308,5.729)--(3.309,5.729)--(3.310,5.729)--(3.311,5.729)--(3.312,5.729)%
  --(3.313,5.729)--(3.314,5.729)--(3.315,5.729)--(3.316,5.729)--(3.317,5.729)--(3.318,5.729)%
  --(3.319,5.729)--(3.320,5.729)--(3.321,5.729)--(3.322,5.729)--(3.323,5.729)--(3.324,5.729)%
  --(3.325,5.729)--(3.326,5.729)--(3.327,5.729)--(3.328,5.729)--(3.329,5.729)--(3.330,5.729)%
  --(3.331,5.729)--(3.332,5.729)--(3.333,5.729)--(3.334,5.729)--(3.335,5.729)--(3.336,5.729)%
  --(3.337,5.729)--(3.338,5.729)--(3.339,5.729)--(3.340,5.729)--(3.341,5.729)--(3.342,5.729)%
  --(3.343,5.729)--(3.344,5.729)--(3.345,5.729)--(3.346,5.729)--(3.347,5.729)--(3.348,5.729)%
  --(3.349,5.729)--(3.350,5.729)--(3.351,5.729)--(3.352,5.729)--(3.353,5.729)--(3.354,5.729)%
  --(3.355,5.729)--(3.356,5.729)--(3.357,5.729)--(3.358,5.729)--(3.359,5.729)--(3.360,5.729)%
  --(3.361,5.729)--(3.362,5.729)--(3.363,5.729)--(3.364,5.729)--(3.365,5.729)--(3.366,5.729)%
  --(3.367,5.729)--(3.368,5.729)--(3.369,5.729)--(3.370,5.729)--(3.371,5.729)--(3.372,5.729)%
  --(3.373,5.729)--(3.374,5.729)--(3.375,5.729)--(3.376,5.729)--(3.377,5.729)--(3.378,5.729)%
  --(3.379,5.729)--(3.380,5.729)--(3.381,5.729)--(3.382,5.729)--(3.383,5.729)--(3.384,5.729)%
  --(3.385,5.729)--(3.386,5.729)--(3.387,5.729)--(3.388,5.729)--(3.389,5.729)--(3.390,5.729)%
  --(3.391,5.729)--(3.392,5.729)--(3.393,5.729)--(3.394,5.729)--(3.395,5.729)--(3.396,5.729)%
  --(3.397,5.729)--(3.398,5.729)--(3.399,5.729)--(3.400,5.729)--(3.401,5.729)--(3.402,5.729)%
  --(3.403,5.729)--(3.404,5.729)--(3.405,5.729)--(3.406,5.729)--(3.407,5.729)--(3.408,5.729)%
  --(3.409,5.729)--(3.410,5.729)--(3.411,5.729)--(3.412,5.729)--(3.413,5.729)--(3.414,5.729)%
  --(3.415,5.729)--(3.416,5.729)--(3.417,5.729)--(3.418,5.729)--(3.419,5.729)--(3.420,5.729)%
  --(3.421,5.729)--(3.422,5.729)--(3.423,5.729)--(3.424,5.729)--(3.425,5.729)--(3.426,5.729)%
  --(3.427,5.729)--(3.428,5.729)--(3.429,5.729)--(3.430,5.729)--(3.431,5.729)--(3.432,5.729)%
  --(3.433,5.729)--(3.434,5.729)--(3.435,5.729)--(3.436,5.729)--(3.437,5.729)--(3.438,5.729)%
  --(3.439,5.729)--(3.440,5.729)--(3.441,5.729)--(3.442,5.729)--(3.443,5.729)--(3.444,5.729)%
  --(3.445,5.729)--(3.446,5.729)--(3.447,5.729)--(3.448,5.729)--(3.449,5.729)--(3.450,5.729)%
  --(3.451,5.729)--(3.452,5.729)--(3.453,5.729)--(3.454,5.729)--(3.455,5.729)--(3.456,5.729)%
  --(3.457,5.729)--(3.458,5.729)--(3.459,5.729)--(3.460,5.729)--(3.461,5.729)--(3.462,5.729)%
  --(3.463,5.729)--(3.464,5.729)--(3.465,5.729)--(3.466,5.729)--(3.467,5.729)--(3.468,5.729)%
  --(3.469,5.729)--(3.470,5.729)--(3.471,5.729)--(3.472,5.729)--(3.473,5.729)--(3.474,5.729)%
  --(3.475,5.729)--(3.476,5.729)--(3.477,5.729)--(3.478,5.729)--(3.479,5.729)--(3.480,5.729)%
  --(3.481,5.729)--(3.482,5.729)--(3.483,5.729)--(3.484,5.729)--(3.485,5.729)--(3.486,5.729)%
  --(3.487,5.729)--(3.488,5.729)--(3.489,5.729)--(3.490,5.729)--(3.491,5.729)--(3.492,5.729)%
  --(3.493,5.729)--(3.494,5.729)--(3.495,5.729)--(3.496,5.729)--(3.497,5.729)--(3.498,5.729)%
  --(3.499,5.729)--(3.500,5.729)--(3.501,5.729)--(3.502,5.729)--(3.503,5.729)--(3.504,5.729)%
  --(3.505,5.729)--(3.506,5.729)--(3.507,5.729)--(3.508,5.729)--(3.509,5.729)--(3.510,5.729)%
  --(3.511,5.729)--(3.512,5.729)--(3.513,5.729)--(3.514,5.729)--(3.515,5.729)--(3.516,5.729)%
  --(3.517,5.729)--(3.518,5.729)--(3.519,5.729)--(3.520,5.729)--(3.521,5.729)--(3.522,5.729)%
  --(3.523,5.729)--(3.524,5.729)--(3.525,5.729)--(3.526,5.729)--(3.527,5.729)--(3.528,5.729)%
  --(3.529,5.729)--(3.530,5.729)--(3.531,5.729)--(3.532,5.729)--(3.533,5.729)--(3.534,5.729)%
  --(3.535,5.729)--(3.536,5.729)--(3.537,5.729)--(3.538,5.729)--(3.539,5.729)--(3.540,5.729)%
  --(3.541,5.729)--(3.542,5.729)--(3.543,5.729)--(3.544,5.729)--(3.545,5.729)--(3.546,5.729)%
  --(3.547,5.729)--(3.548,5.729)--(3.549,5.729)--(3.550,5.729)--(3.551,5.729)--(3.552,5.729)%
  --(3.553,5.729)--(3.554,5.729)--(3.555,5.729)--(3.556,5.729)--(3.557,5.729)--(3.558,5.729)%
  --(3.559,5.729)--(3.560,5.729)--(3.561,5.729)--(3.562,5.729)--(3.563,5.729)--(3.564,5.729)%
  --(3.565,5.729)--(3.566,5.729)--(3.567,5.729)--(3.568,5.729)--(3.569,5.729)--(3.570,5.729)%
  --(3.571,5.729)--(3.572,5.729)--(3.573,5.729)--(3.574,5.729)--(3.575,5.729)--(3.576,5.729)%
  --(3.577,5.729)--(3.578,5.729)--(3.579,5.729)--(3.580,5.729)--(3.581,5.729)--(3.582,5.729)%
  --(3.583,5.729)--(3.584,5.729)--(3.585,5.729)--(3.586,5.729)--(3.587,5.729)--(3.588,5.729)%
  --(3.589,5.729)--(3.590,5.729)--(3.591,5.729)--(3.592,5.729)--(3.593,5.729)--(3.594,5.729)%
  --(3.595,5.729)--(3.596,5.729)--(3.597,5.729)--(3.598,5.729)--(3.599,5.729)--(3.600,5.729)%
  --(3.601,5.729)--(3.602,5.729)--(3.603,5.729)--(3.604,5.729)--(3.605,5.729)--(3.606,5.729)%
  --(3.607,5.729)--(3.608,5.729)--(3.609,5.729)--(3.610,5.729)--(3.611,5.729)--(3.612,5.729)%
  --(3.613,5.729)--(3.614,5.729)--(3.615,5.729)--(3.616,5.729)--(3.617,5.729)--(3.618,5.729)%
  --(3.619,5.729)--(3.620,5.729)--(3.621,5.729)--(3.622,5.729)--(3.623,5.729)--(3.624,5.729)%
  --(3.625,5.729)--(3.626,5.729)--(3.627,5.729)--(3.628,5.729)--(3.629,5.729)--(3.630,5.729)%
  --(3.631,5.729)--(3.632,5.729)--(3.633,5.729)--(3.634,5.729)--(3.635,5.729)--(3.636,5.729)%
  --(3.637,5.729)--(3.638,5.729)--(3.639,5.729)--(3.640,5.729)--(3.641,5.729)--(3.642,5.729)%
  --(3.643,5.729)--(3.644,5.729)--(3.645,5.729)--(3.646,5.729)--(3.647,5.729)--(3.648,5.729)%
  --(3.649,5.729)--(3.650,5.729)--(3.651,5.729)--(3.652,5.729)--(3.653,5.729)--(3.654,5.729)%
  --(3.655,5.729)--(3.656,5.729)--(3.657,5.729)--(3.658,5.729)--(3.659,5.729)--(3.660,5.729)%
  --(3.661,5.729)--(3.662,5.729)--(3.663,5.729)--(3.664,5.729)--(3.665,5.729)--(3.666,5.729)%
  --(3.667,5.729)--(3.668,5.729)--(3.669,5.729)--(3.670,5.729)--(3.671,5.729)--(3.672,5.729)%
  --(3.673,5.729)--(3.674,5.729)--(3.675,5.729)--(3.676,5.729)--(3.677,5.729)--(3.678,5.729)%
  --(3.679,5.729)--(3.680,5.729)--(3.681,5.729)--(3.682,5.729)--(3.683,5.729)--(3.684,5.729)%
  --(3.685,5.729)--(3.686,5.729)--(3.687,5.729)--(3.688,5.729)--(3.689,5.729)--(3.690,5.729)%
  --(3.691,5.729)--(3.692,5.729)--(3.693,5.729)--(3.694,5.729)--(3.695,5.729)--(3.696,5.729)%
  --(3.697,5.729)--(3.698,5.729)--(3.699,5.729)--(3.700,5.729)--(3.701,5.729)--(3.702,5.729)%
  --(3.703,5.729)--(3.704,5.729)--(3.705,5.729)--(3.706,5.729)--(3.707,5.729)--(3.708,5.729)%
  --(3.709,5.729)--(3.710,5.729)--(3.711,5.729)--(3.712,5.729)--(3.713,5.729)--(3.714,5.729)%
  --(3.715,5.729)--(3.716,5.729)--(3.717,5.729)--(3.718,5.729)--(3.719,5.729)--(3.720,5.729)%
  --(3.721,5.729)--(3.722,5.729)--(3.723,5.729)--(3.724,5.729)--(3.725,5.729)--(3.726,5.729)%
  --(3.727,5.729)--(3.728,5.729)--(3.729,5.729)--(3.730,5.729)--(3.731,5.729)--(3.732,5.729)%
  --(3.733,5.729)--(3.734,5.729)--(3.735,5.729)--(3.736,5.729)--(3.737,5.729)--(3.738,5.729)%
  --(3.739,5.729)--(3.740,5.729)--(3.741,5.729)--(3.742,5.729)--(3.743,5.729)--(3.744,5.729)%
  --(3.745,5.729)--(3.746,5.729)--(3.747,5.729)--(3.748,5.729)--(3.749,5.729)--(3.750,5.729)%
  --(3.751,5.729)--(3.752,5.729)--(3.753,5.729)--(3.754,5.729)--(3.755,5.729)--(3.756,5.729)%
  --(3.757,5.729)--(3.758,5.729)--(3.759,5.729)--(3.760,5.729)--(3.761,5.729)--(3.762,5.729)%
  --(3.763,5.729)--(3.764,5.729)--(3.765,5.729)--(3.766,5.729)--(3.767,5.729)--(3.768,5.729)%
  --(3.769,5.729)--(3.770,5.729)--(3.771,5.729)--(3.772,5.729)--(3.773,5.729)--(3.774,5.729)%
  --(3.775,5.729)--(3.776,5.729)--(3.777,5.729)--(3.778,5.729)--(3.779,5.729)--(3.780,5.729)%
  --(3.781,5.729)--(3.782,5.729)--(3.783,5.729)--(3.784,5.729)--(3.785,5.729)--(3.786,5.729)%
  --(3.787,5.729)--(3.788,5.729)--(3.789,5.729)--(3.790,5.729)--(3.791,5.729)--(3.792,5.729)%
  --(3.793,5.729)--(3.794,5.729)--(3.795,5.729)--(3.796,5.729)--(3.797,5.729)--(3.798,5.729)%
  --(3.799,5.729)--(3.800,5.729)--(3.801,5.729)--(3.802,5.729)--(3.803,5.729)--(3.804,5.729)%
  --(3.805,5.729)--(3.806,5.729)--(3.807,5.729)--(3.808,5.729)--(3.809,5.729)--(3.810,5.729)%
  --(3.811,5.729)--(3.812,5.729)--(3.813,5.729)--(3.814,5.729)--(3.815,5.729)--(3.816,5.729)%
  --(3.817,5.729)--(3.818,5.729)--(3.819,5.729)--(3.820,5.729)--(3.821,5.729)--(3.822,5.729)%
  --(3.823,5.729)--(3.824,5.729)--(3.825,5.729)--(3.826,5.729)--(3.827,5.729)--(3.828,5.729)%
  --(3.829,5.729)--(3.830,5.729)--(3.831,5.729)--(3.832,5.729)--(3.833,5.729)--(3.834,5.729)%
  --(3.835,5.729)--(3.836,5.729)--(3.837,5.729)--(3.838,5.729)--(3.839,5.729)--(3.840,5.729)%
  --(3.841,5.729)--(3.842,5.729)--(3.843,5.729)--(3.844,5.729)--(3.845,5.729)--(3.846,5.729)%
  --(3.847,5.729)--(3.848,5.729)--(3.849,5.729)--(3.850,5.729)--(3.851,5.729)--(3.852,5.729)%
  --(3.853,5.729)--(3.854,5.729)--(3.855,5.729)--(3.856,5.729)--(3.857,5.729)--(3.858,5.729)%
  --(3.859,5.729)--(3.860,5.729)--(3.861,5.729)--(3.862,5.729)--(3.863,5.729)--(3.864,5.729)%
  --(3.865,5.729)--(3.866,5.729)--(3.867,5.729)--(3.868,5.729)--(3.869,5.729)--(3.870,5.729)%
  --(3.871,5.729)--(3.872,5.729)--(3.873,5.729)--(3.874,5.729)--(3.875,5.729)--(3.876,5.729)%
  --(3.877,5.729)--(3.878,5.729)--(3.879,5.729)--(3.880,5.729)--(3.881,5.729)--(3.882,5.729)%
  --(3.883,5.729)--(3.884,5.729)--(3.885,5.729)--(3.886,5.729)--(3.887,5.729)--(3.888,5.729)%
  --(3.889,5.729)--(3.890,5.729)--(3.891,5.729)--(3.892,5.729)--(3.893,5.729)--(3.894,5.729)%
  --(3.895,5.729)--(3.896,5.729)--(3.897,5.729)--(3.898,5.729)--(3.899,5.729)--(3.900,5.729)%
  --(3.901,5.729)--(3.902,5.729)--(3.903,5.729)--(3.904,5.729)--(3.905,5.729)--(3.906,5.729)%
  --(3.907,5.729)--(3.908,5.729)--(3.909,5.729)--(3.910,5.729)--(3.911,5.729)--(3.912,5.729)%
  --(3.913,5.729)--(3.914,5.729)--(3.915,5.729)--(3.916,5.729)--(3.917,5.729)--(3.918,5.729)%
  --(3.919,5.729)--(3.920,5.729)--(3.921,5.729)--(3.922,5.729)--(3.923,5.729)--(3.924,5.729)%
  --(3.925,5.729)--(3.926,5.729)--(3.927,5.729)--(3.928,5.729)--(3.929,5.729)--(3.930,5.729)%
  --(3.931,5.729)--(3.932,5.729)--(3.933,5.729)--(3.934,5.729)--(3.935,5.729)--(3.936,5.729)%
  --(3.937,5.729)--(3.938,5.729)--(3.939,5.729)--(3.940,5.729)--(3.941,5.729)--(3.942,5.729)%
  --(3.943,5.729)--(3.944,5.729)--(3.945,5.729)--(3.946,5.729)--(3.947,5.729)--(3.948,5.729)%
  --(3.949,5.729)--(3.950,5.729)--(3.951,5.729)--(3.952,5.729)--(3.953,5.729)--(3.954,5.729)%
  --(3.955,5.729)--(3.956,5.729)--(3.957,5.729)--(3.958,5.729)--(3.959,5.729)--(3.960,5.729)%
  --(3.961,5.729)--(3.962,5.729)--(3.963,5.729)--(3.964,5.729)--(3.965,5.729)--(3.966,5.729)%
  --(3.967,5.729)--(3.968,5.729)--(3.969,5.729)--(3.970,5.729)--(3.971,5.729)--(3.972,5.729)%
  --(3.973,5.729)--(3.974,5.729)--(3.975,5.729)--(3.976,5.729)--(3.977,5.729)--(3.978,5.729)%
  --(3.979,5.729)--(3.980,5.729)--(3.981,5.729)--(3.982,5.729)--(3.983,5.729)--(3.984,5.729)%
  --(3.985,5.729)--(3.986,5.729)--(3.987,5.729)--(3.988,5.729)--(3.989,5.729)--(3.990,5.729)%
  --(3.991,5.729)--(3.992,5.729)--(3.993,5.729)--(3.994,5.729)--(3.995,5.729)--(3.996,5.729)%
  --(3.997,5.729)--(3.998,5.729)--(3.999,5.729)--(4.000,5.729)--(4.001,5.729)--(4.002,5.729)%
  --(4.003,5.729)--(4.004,5.729)--(4.005,5.729)--(4.006,5.729)--(4.007,5.729)--(4.008,5.729)%
  --(4.009,5.729)--(4.010,5.729)--(4.011,5.729)--(4.012,5.729)--(4.013,5.729)--(4.014,5.729)%
  --(4.015,5.729)--(4.016,5.729)--(4.017,5.729)--(4.018,5.729)--(4.019,5.729)--(4.020,5.729)%
  --(4.021,5.729)--(4.022,5.729)--(4.023,5.729)--(4.024,5.729)--(4.025,5.729)--(4.026,5.729)%
  --(4.027,5.729)--(4.028,5.729)--(4.029,5.729)--(4.030,5.729)--(4.031,5.729)--(4.032,5.729)%
  --(4.033,5.729)--(4.034,5.729)--(4.035,5.729)--(4.036,5.729)--(4.037,5.729)--(4.038,5.729)%
  --(4.039,5.729)--(4.040,5.729)--(4.041,5.729)--(4.042,5.729)--(4.043,5.729)--(4.044,5.729)%
  --(4.045,5.729)--(4.046,5.729)--(4.047,5.729)--(4.048,5.729)--(4.049,5.729)--(4.050,5.729)%
  --(4.051,5.729)--(4.052,5.729)--(4.053,5.729)--(4.054,5.729)--(4.055,5.729)--(4.056,5.729)%
  --(4.057,5.729)--(4.058,5.729)--(4.059,5.729)--(4.060,5.729)--(4.061,5.729)--(4.062,5.729)%
  --(4.063,5.729)--(4.064,5.729)--(4.065,5.729)--(4.066,5.729)--(4.067,5.729)--(4.068,5.729)%
  --(4.069,5.729)--(4.070,5.729)--(4.071,5.729)--(4.072,5.729)--(4.073,5.729)--(4.074,5.729)%
  --(4.075,5.729)--(4.076,5.729)--(4.077,5.729)--(4.078,5.729)--(4.079,5.729)--(4.080,5.729)%
  --(4.081,5.729)--(4.082,5.729)--(4.083,5.729)--(4.084,5.729)--(4.085,5.729)--(4.086,5.729)%
  --(4.087,5.729)--(4.088,5.729)--(4.089,5.729)--(4.090,5.729)--(4.091,5.729)--(4.092,5.729)%
  --(4.093,5.729)--(4.094,5.729)--(4.095,5.729)--(4.096,5.729)--(4.097,5.729)--(4.098,5.729)%
  --(4.099,5.729)--(4.100,5.729)--(4.101,5.729)--(4.102,5.729)--(4.103,5.729)--(4.104,5.729)%
  --(4.105,5.729)--(4.106,5.729)--(4.107,5.729)--(4.108,5.729)--(4.109,5.729)--(4.110,5.729)%
  --(4.111,5.729)--(4.112,5.729)--(4.113,5.729)--(4.114,5.729)--(4.115,5.729)--(4.116,5.729)%
  --(4.117,5.729)--(4.118,5.729)--(4.119,5.729)--(4.120,5.729)--(4.121,5.729)--(4.122,5.729)%
  --(4.123,5.729)--(4.124,5.729)--(4.125,5.729)--(4.126,5.729)--(4.127,5.729)--(4.128,5.729)%
  --(4.129,5.729)--(4.130,5.729)--(4.131,5.729)--(4.132,5.729)--(4.133,5.729)--(4.134,5.729)%
  --(4.135,5.729)--(4.136,5.729)--(4.137,5.729)--(4.138,5.729)--(4.139,5.729)--(4.140,5.729)%
  --(4.141,5.729)--(4.142,5.729)--(4.143,5.729)--(4.144,5.729)--(4.145,5.729)--(4.146,5.729)%
  --(4.147,5.729)--(4.148,5.729)--(4.149,5.729)--(4.150,5.729)--(4.151,5.729)--(4.152,5.729)%
  --(4.153,5.729)--(4.154,5.729)--(4.155,5.729)--(4.156,5.729)--(4.157,5.729)--(4.158,5.729)%
  --(4.159,5.729)--(4.160,5.729)--(4.161,5.729)--(4.162,5.729)--(4.163,5.729)--(4.164,5.729)%
  --(4.165,5.729)--(4.166,5.729)--(4.167,5.729)--(4.168,5.729)--(4.169,5.729)--(4.170,5.729)%
  --(4.171,5.729)--(4.172,5.729)--(4.173,5.729)--(4.174,5.729)--(4.175,5.729)--(4.176,5.729)%
  --(4.177,5.729)--(4.178,5.729)--(4.179,5.729)--(4.180,5.729)--(4.181,5.729)--(4.182,5.729)%
  --(4.183,5.729)--(4.184,5.729)--(4.185,5.729)--(4.186,5.729)--(4.187,5.729)--(4.188,5.729)%
  --(4.189,5.729)--(4.190,5.729)--(4.191,5.729)--(4.192,5.729)--(4.193,5.729)--(4.194,5.729)%
  --(4.195,5.729)--(4.196,5.729)--(4.197,5.729)--(4.198,5.729)--(4.199,5.729)--(4.200,5.729)%
  --(4.201,5.729)--(4.202,5.729)--(4.203,5.729)--(4.204,5.729)--(4.205,5.729)--(4.206,5.729)%
  --(4.207,5.729)--(4.208,5.729)--(4.209,5.729)--(4.210,5.729)--(4.211,5.729)--(4.212,5.729)%
  --(4.213,5.729)--(4.214,5.729)--(4.215,5.729)--(4.216,5.729)--(4.217,5.729)--(4.218,5.729)%
  --(4.219,5.729)--(4.220,5.729)--(4.221,5.729)--(4.222,5.729)--(4.223,5.729)--(4.224,5.729)%
  --(4.225,5.729)--(4.226,5.729)--(4.227,5.729)--(4.228,5.729)--(4.229,5.729)--(4.230,5.729)%
  --(4.231,5.729)--(4.232,5.729)--(4.233,5.729)--(4.234,5.729)--(4.235,5.729)--(4.236,5.729)%
  --(4.237,5.729)--(4.238,5.729)--(4.239,5.729)--(4.240,5.729)--(4.241,5.729)--(4.242,5.729)%
  --(4.243,5.729)--(4.244,5.729)--(4.245,5.729)--(4.246,5.729)--(4.247,5.729)--(4.248,5.729)%
  --(4.249,5.729)--(4.250,5.729)--(4.251,5.729)--(4.252,5.729)--(4.253,5.729)--(4.254,5.729)%
  --(4.255,5.729)--(4.256,5.729)--(4.257,5.729)--(4.258,5.729)--(4.259,5.729)--(4.260,5.729)%
  --(4.261,5.729)--(4.262,5.729)--(4.263,5.729)--(4.264,5.729)--(4.265,5.729)--(4.266,5.729)%
  --(4.267,5.729)--(4.268,5.729)--(4.269,5.729)--(4.270,5.729)--(4.271,5.729)--(4.272,5.729)%
  --(4.273,5.729)--(4.274,5.729)--(4.275,5.729)--(4.276,5.729)--(4.277,5.729)--(4.278,5.729)%
  --(4.279,5.729)--(4.280,5.729)--(4.281,5.729)--(4.282,5.729)--(4.283,5.729)--(4.284,5.729)%
  --(4.285,5.729)--(4.286,5.729)--(4.287,5.729)--(4.288,5.729)--(4.289,5.729)--(4.290,5.729)%
  --(4.291,5.729)--(4.292,5.729)--(4.293,5.729)--(4.294,5.729)--(4.295,5.729)--(4.296,5.729)%
  --(4.297,5.729)--(4.298,5.729)--(4.299,5.729)--(4.300,5.729)--(4.301,5.729)--(4.302,5.729)%
  --(4.303,5.729)--(4.304,5.729)--(4.305,5.729)--(4.306,5.729)--(4.307,5.729)--(4.308,5.729)%
  --(4.309,5.729)--(4.310,5.729)--(4.311,5.729)--(4.312,5.729)--(4.313,5.729)--(4.314,5.729)%
  --(4.315,5.729)--(4.316,5.729)--(4.317,5.729)--(4.318,5.729)--(4.319,5.729)--(4.320,5.729)%
  --(4.321,5.729)--(4.322,5.729)--(4.323,5.729)--(4.324,5.729)--(4.325,5.729)--(4.326,5.729)%
  --(4.327,5.729)--(4.328,5.729)--(4.329,5.729)--(4.330,5.729)--(4.331,5.729)--(4.332,5.729)%
  --(4.333,5.729)--(4.334,5.729)--(4.335,5.729)--(4.336,5.729)--(4.337,5.729)--(4.338,5.729)%
  --(4.339,5.729)--(4.340,5.729)--(4.341,5.729)--(4.342,5.729)--(4.343,5.729)--(4.344,5.729)%
  --(4.345,5.729)--(4.346,5.729)--(4.347,5.729)--(4.348,5.729)--(4.349,5.729)--(4.350,5.729)%
  --(4.351,5.729)--(4.352,5.729)--(4.353,5.729)--(4.354,5.729)--(4.355,5.729)--(4.356,5.729)%
  --(4.357,5.729)--(4.358,5.729)--(4.359,5.729)--(4.360,5.729)--(4.361,5.729)--(4.362,5.729)%
  --(4.363,5.729)--(4.364,5.729)--(4.365,5.729)--(4.366,5.729)--(4.367,5.729)--(4.368,5.729)%
  --(4.369,5.729)--(4.370,5.729)--(4.371,5.729)--(4.372,5.729)--(4.373,5.729)--(4.374,5.729)%
  --(4.375,5.729)--(4.376,5.729)--(4.377,5.729)--(4.378,5.729)--(4.379,5.729)--(4.380,5.729)%
  --(4.381,5.729)--(4.382,5.729)--(4.383,5.729)--(4.384,5.729)--(4.385,5.729)--(4.386,5.729)%
  --(4.387,5.729)--(4.388,5.729)--(4.389,5.729)--(4.390,5.729)--(4.391,5.729)--(4.392,5.729)%
  --(4.393,5.729)--(4.394,5.729)--(4.395,5.729)--(4.396,5.729)--(4.397,5.729)--(4.398,5.729)%
  --(4.399,5.729)--(4.400,5.729)--(4.401,5.729)--(4.402,5.729)--(4.403,5.729)--(4.404,5.729)%
  --(4.405,5.729)--(4.406,5.729)--(4.407,5.729)--(4.408,5.729)--(4.409,5.729)--(4.410,5.729)%
  --(4.411,5.729)--(4.412,5.729)--(4.413,5.729)--(4.414,5.729)--(4.415,5.729)--(4.416,5.729)%
  --(4.417,5.729)--(4.418,5.729)--(4.419,5.729)--(4.420,5.729)--(4.421,5.729)--(4.422,5.729)%
  --(4.423,5.729)--(4.424,5.729)--(4.425,5.729)--(4.426,5.729)--(4.427,5.729)--(4.428,5.729)%
  --(4.429,5.729)--(4.430,5.729)--(4.431,5.729)--(4.432,5.729)--(4.433,5.729)--(4.434,5.729)%
  --(4.435,5.729)--(4.436,5.729)--(4.437,5.729)--(4.438,5.729)--(4.439,5.729)--(4.440,5.729)%
  --(4.441,5.729)--(4.442,5.729)--(4.443,5.729)--(4.444,5.729)--(4.445,5.729)--(4.446,5.729)%
  --(4.447,5.729)--(4.448,5.729)--(4.449,5.729)--(4.450,5.729)--(4.451,5.729)--(4.452,5.729)%
  --(4.453,5.729)--(4.454,5.729)--(4.455,5.729)--(4.456,5.729)--(4.457,5.729)--(4.458,5.729)%
  --(4.459,5.729)--(4.460,5.729)--(4.461,5.729)--(4.462,5.729)--(4.463,5.729)--(4.464,5.729)%
  --(4.465,5.729)--(4.466,5.729)--(4.467,5.729)--(4.468,5.729)--(4.469,5.729)--(4.470,5.729)%
  --(4.471,5.729)--(4.472,5.729)--(4.473,5.729)--(4.474,5.729)--(4.475,5.729)--(4.476,5.729)%
  --(4.477,5.729)--(4.478,5.729)--(4.479,5.729)--(4.480,5.729)--(4.481,5.729)--(4.482,5.729)%
  --(4.483,5.729)--(4.484,5.729)--(4.485,5.729)--(4.486,5.729)--(4.487,5.729)--(4.488,5.729)%
  --(4.489,5.729)--(4.490,5.729)--(4.491,5.729)--(4.492,5.729)--(4.493,5.729)--(4.494,5.729)%
  --(4.495,5.729)--(4.496,5.729)--(4.497,5.729)--(4.498,5.729)--(4.499,5.729)--(4.500,5.729)%
  --(4.501,5.729)--(4.502,5.729)--(4.503,5.729)--(4.504,5.729)--(4.505,5.729)--(4.506,5.729)%
  --(4.507,5.729)--(4.508,5.729)--(4.509,5.729)--(4.510,5.729)--(4.511,5.729)--(4.512,5.729)%
  --(4.513,5.729)--(4.514,5.729)--(4.515,5.729)--(4.516,5.729)--(4.517,5.729)--(4.518,5.729)%
  --(4.519,5.729)--(4.520,5.729)--(4.521,5.729)--(4.522,5.729)--(4.523,5.729)--(4.524,5.729)%
  --(4.525,5.729)--(4.526,5.729)--(4.527,5.729)--(4.528,5.729)--(4.529,5.729)--(4.530,5.729)%
  --(4.531,5.729)--(4.532,5.729)--(4.533,5.729)--(4.534,5.729)--(4.535,5.729)--(4.536,5.729)%
  --(4.537,5.729)--(4.538,5.729)--(4.539,5.729)--(4.540,5.729)--(4.541,5.729)--(4.542,5.729)%
  --(4.543,5.729)--(4.544,5.729)--(4.545,5.729)--(4.546,5.729)--(4.547,5.729)--(4.548,5.729)%
  --(4.549,5.729)--(4.550,5.729)--(4.551,5.729)--(4.552,5.729)--(4.553,5.729)--(4.554,5.729)%
  --(4.555,5.729)--(4.556,5.729)--(4.557,5.729)--(4.558,5.729)--(4.559,5.729)--(4.560,5.729)%
  --(4.561,5.729)--(4.562,5.729)--(4.563,5.729)--(4.564,5.729)--(4.565,5.729)--(4.566,5.729)%
  --(4.567,5.729)--(4.568,5.729)--(4.569,5.729)--(4.570,5.729)--(4.571,5.729)--(4.572,5.729)%
  --(4.573,5.729)--(4.574,5.729)--(4.575,5.729)--(4.576,5.729)--(4.577,5.729)--(4.578,5.729)%
  --(4.579,5.729)--(4.580,5.729)--(4.581,5.729)--(4.582,5.729)--(4.583,5.729)--(4.584,5.729)%
  --(4.585,5.729)--(4.586,5.729)--(4.587,5.729)--(4.588,5.729)--(4.589,5.729)--(4.590,5.729)%
  --(4.591,5.729)--(4.592,5.729)--(4.593,5.729)--(4.594,5.729)--(4.595,5.729)--(4.596,5.729)%
  --(4.597,5.729)--(4.598,5.729)--(4.599,5.729)--(4.600,5.729)--(4.601,5.729)--(4.602,5.729)%
  --(4.603,5.729)--(4.604,5.729)--(4.605,5.729)--(4.606,5.729)--(4.607,5.729)--(4.608,5.729)%
  --(4.609,5.729)--(4.610,5.729)--(4.611,5.729)--(4.612,5.729)--(4.613,5.729)--(4.614,5.729)%
  --(4.615,5.729)--(4.616,5.729)--(4.617,5.729)--(4.618,5.729)--(4.619,5.729)--(4.620,5.729)%
  --(4.621,5.729)--(4.622,5.729)--(4.623,5.729)--(4.624,5.729)--(4.625,5.729)--(4.626,5.729)%
  --(4.627,5.729)--(4.628,5.729)--(4.629,5.729)--(4.630,5.729)--(4.631,5.729)--(4.632,5.729)%
  --(4.633,5.729)--(4.634,5.729)--(4.635,5.729)--(4.636,5.729)--(4.637,5.729)--(4.638,5.729)%
  --(4.639,5.729)--(4.640,5.729)--(4.641,5.729)--(4.642,5.729)--(4.643,5.729)--(4.644,5.729)%
  --(4.645,5.729)--(4.646,5.729)--(4.647,5.729)--(4.648,5.729)--(4.649,5.729)--(4.650,5.729)%
  --(4.651,5.729)--(4.652,5.729)--(4.653,5.729)--(4.654,5.729)--(4.655,5.729)--(4.656,5.729)%
  --(4.657,5.729)--(4.658,5.729)--(4.659,5.729)--(4.660,5.729)--(4.661,5.729)--(4.662,5.729)%
  --(4.663,5.729)--(4.664,5.729)--(4.665,5.729)--(4.666,5.729)--(4.667,5.729)--(4.668,5.729)%
  --(4.669,5.729)--(4.670,5.729)--(4.671,5.729)--(4.672,5.729)--(4.673,5.729)--(4.674,5.729)%
  --(4.675,5.729)--(4.676,5.729)--(4.677,5.729)--(4.678,5.729)--(4.679,5.729)--(4.680,5.729)%
  --(4.681,5.729)--(4.682,5.729)--(4.683,5.729)--(4.684,5.729)--(4.685,5.729)--(4.686,5.729)%
  --(4.687,5.729)--(4.688,5.729)--(4.689,5.729)--(4.690,5.729)--(4.691,5.729)--(4.692,5.729)%
  --(4.693,5.729)--(4.694,5.729)--(4.695,5.729)--(4.696,5.729)--(4.697,5.729)--(4.698,5.729)%
  --(4.699,5.729)--(4.700,5.729)--(4.701,5.729)--(4.702,5.729)--(4.703,5.729)--(4.704,5.729)%
  --(4.705,5.729)--(4.706,5.729)--(4.707,5.729)--(4.708,5.729)--(4.709,5.729)--(4.710,5.729)%
  --(4.711,5.729)--(4.712,5.729)--(4.713,5.729)--(4.714,5.729)--(4.715,5.729)--(4.716,5.729)%
  --(4.717,5.729)--(4.718,5.729)--(4.719,5.729)--(4.720,5.729)--(4.721,5.729)--(4.722,5.729)%
  --(4.723,5.729)--(4.724,5.729)--(4.725,5.729)--(4.726,5.729)--(4.727,5.729)--(4.728,5.729)%
  --(4.729,5.729)--(4.730,5.729)--(4.731,5.729)--(4.732,5.729)--(4.733,5.729)--(4.734,5.729)%
  --(4.735,5.729)--(4.736,5.729)--(4.737,5.729)--(4.738,5.729)--(4.739,5.729)--(4.740,5.729)%
  --(4.741,5.729)--(4.742,5.729)--(4.743,5.729)--(4.744,5.729)--(4.745,5.729)--(4.746,5.729)%
  --(4.747,5.729)--(4.748,5.729)--(4.749,5.729)--(4.750,5.729)--(4.751,5.729)--(4.752,5.729)%
  --(4.753,5.729)--(4.754,5.729)--(4.755,5.729)--(4.756,5.729)--(4.757,5.729)--(4.758,5.729)%
  --(4.759,5.729)--(4.760,5.729)--(4.761,5.729)--(4.762,5.729)--(4.763,5.729)--(4.764,5.729)%
  --(4.765,5.729)--(4.766,5.729)--(4.767,5.729)--(4.768,5.729)--(4.769,5.729)--(4.770,5.729)%
  --(4.771,5.729)--(4.772,5.729)--(4.773,5.729)--(4.774,5.729)--(4.775,5.729)--(4.776,5.729)%
  --(4.777,5.729)--(4.778,5.729)--(4.779,5.729)--(4.780,5.729)--(4.781,5.729)--(4.782,5.729)%
  --(4.783,5.729)--(4.784,5.729)--(4.785,5.729)--(4.786,5.729)--(4.787,5.729)--(4.788,5.729)%
  --(4.789,5.729)--(4.790,5.729)--(4.791,5.729)--(4.792,5.729)--(4.793,5.729)--(4.794,5.729)%
  --(4.795,5.729)--(4.796,5.729)--(4.797,5.729)--(4.798,5.729)--(4.799,5.729)--(4.800,5.729)%
  --(4.801,5.729)--(4.802,5.729)--(4.803,5.729)--(4.804,5.729)--(4.805,5.729)--(4.806,5.729)%
  --(4.807,5.729)--(4.808,5.729)--(4.809,5.729)--(4.810,5.729)--(4.811,5.729)--(4.812,5.729)%
  --(4.813,5.729)--(4.814,5.729)--(4.815,5.729)--(4.816,5.729)--(4.817,5.729)--(4.818,5.729)%
  --(4.819,5.729)--(4.820,5.729)--(4.821,5.729)--(4.822,5.729)--(4.823,5.729)--(4.824,5.729)%
  --(4.825,5.729)--(4.826,5.729)--(4.827,5.729)--(4.828,5.729)--(4.829,5.729)--(4.830,5.729)%
  --(4.831,5.729)--(4.832,5.729)--(4.833,5.729)--(4.834,5.729)--(4.835,5.729)--(4.836,5.729)%
  --(4.837,5.729)--(4.838,5.729)--(4.839,5.729)--(4.840,5.729)--(4.841,5.729)--(4.842,5.729)%
  --(4.843,5.729)--(4.844,5.729)--(4.845,5.729)--(4.846,5.729)--(4.847,5.729)--(4.848,5.729)%
  --(4.849,5.729)--(4.850,5.729)--(4.851,5.729)--(4.852,5.729)--(4.853,5.729)--(4.854,5.729)%
  --(4.855,5.729)--(4.856,5.729)--(4.857,5.729)--(4.858,5.729)--(4.859,5.729)--(4.860,5.729)%
  --(4.861,5.729)--(4.862,5.729)--(4.863,5.729)--(4.864,5.729)--(4.865,5.729)--(4.866,5.729)%
  --(4.867,5.729)--(4.868,5.729)--(4.869,5.729)--(4.870,5.729)--(4.871,5.729)--(4.872,5.729)%
  --(4.873,5.729)--(4.874,5.729)--(4.875,5.729)--(4.876,5.729)--(4.877,5.729)--(4.878,5.729)%
  --(4.879,5.729)--(4.880,5.729)--(4.881,5.729)--(4.882,5.729)--(4.883,5.729)--(4.884,5.729)%
  --(4.885,5.729)--(4.886,5.729)--(4.887,5.729)--(4.888,5.729)--(4.889,5.729)--(4.890,5.729)%
  --(4.891,5.729)--(4.892,5.729)--(4.893,5.729)--(4.894,5.729)--(4.895,5.729)--(4.896,5.729)%
  --(4.897,5.729)--(4.898,5.729)--(4.899,5.729)--(4.900,5.729)--(4.901,5.729)--(4.902,5.729)%
  --(4.903,5.729)--(4.904,5.729)--(4.905,5.729)--(4.906,5.729)--(4.907,5.729)--(4.908,5.729)%
  --(4.909,5.729)--(4.910,5.729)--(4.911,5.729)--(4.912,5.729)--(4.913,5.729)--(4.914,5.729)%
  --(4.915,5.729)--(4.916,5.729)--(4.917,5.729)--(4.918,5.729)--(4.919,5.729)--(4.920,5.729)%
  --(4.921,5.729)--(4.922,5.729)--(4.923,5.729)--(4.924,5.729)--(4.925,5.729)--(4.926,5.729)%
  --(4.927,5.729)--(4.928,5.729)--(4.929,5.729)--(4.930,5.729)--(4.931,5.729)--(4.932,5.729)%
  --(4.933,5.729)--(4.934,5.729)--(4.935,5.729)--(4.936,5.729)--(4.937,5.729)--(4.938,5.729)%
  --(4.939,5.729)--(4.940,5.729)--(4.941,5.729)--(4.942,5.729)--(4.943,5.729)--(4.944,5.729)%
  --(4.945,5.729)--(4.946,5.729)--(4.947,5.729)--(4.948,5.729)--(4.949,5.729)--(4.950,5.729)%
  --(4.951,5.729)--(4.952,5.729)--(4.953,5.729)--(4.954,5.729)--(4.955,5.729)--(4.956,5.729)%
  --(4.957,5.729)--(4.958,5.729)--(4.959,5.729)--(4.960,5.729)--(4.961,5.729)--(4.962,5.729)%
  --(4.963,5.729)--(4.964,5.729)--(4.965,5.729)--(4.966,5.729)--(4.967,5.729)--(4.968,5.729)%
  --(4.969,5.729)--(4.970,5.729)--(4.971,5.729)--(4.972,5.729)--(4.973,5.729)--(4.974,5.729)%
  --(4.975,5.729)--(4.976,5.729)--(4.977,5.729)--(4.978,5.729)--(4.979,5.729)--(4.980,5.729)%
  --(4.981,5.729)--(4.982,5.729)--(4.983,5.729)--(4.984,5.729)--(4.985,5.729)--(4.986,5.729)%
  --(4.987,5.729)--(4.988,5.729)--(4.989,5.729)--(4.990,5.729)--(4.991,5.729)--(4.992,5.729)%
  --(4.993,5.729)--(4.994,5.729)--(4.995,5.729)--(4.996,5.729)--(4.997,5.729)--(4.998,5.729)%
  --(4.999,5.729)--(5.000,5.729)--(5.001,5.729)--(5.002,5.729)--(5.003,5.729)--(5.004,5.729)%
  --(5.005,5.729)--(5.006,5.729)--(5.007,5.729)--(5.008,5.729)--(5.009,5.729)--(5.010,5.729)%
  --(5.011,5.729)--(5.012,5.729)--(5.013,5.729)--(5.014,5.729)--(5.015,5.729)--(5.016,5.729)%
  --(5.017,5.729)--(5.018,5.729)--(5.019,5.729)--(5.020,5.729)--(5.021,5.729)--(5.022,5.729)%
  --(5.023,5.729)--(5.024,5.729)--(5.025,5.729)--(5.026,5.729)--(5.027,5.729)--(5.028,5.729)%
  --(5.029,5.729)--(5.030,5.729)--(5.031,5.729)--(5.032,5.729)--(5.033,5.729)--(5.034,5.729)%
  --(5.035,5.729)--(5.036,5.729)--(5.037,5.729)--(5.038,5.729)--(5.039,5.729)--(5.040,5.729)%
  --(5.041,5.729)--(5.042,5.729)--(5.043,5.729)--(5.044,5.729)--(5.045,5.729)--(5.046,5.729)%
  --(5.047,5.729)--(5.048,5.729)--(5.049,5.729)--(5.050,5.729)--(5.051,5.729)--(5.052,5.729)%
  --(5.053,5.729)--(5.054,5.729)--(5.055,5.729)--(5.056,5.729)--(5.057,5.729)--(5.058,5.729)%
  --(5.059,5.729)--(5.060,5.729)--(5.061,5.729)--(5.062,5.729)--(5.063,5.729)--(5.064,5.729)%
  --(5.065,5.729)--(5.066,5.729)--(5.067,5.729)--(5.068,5.729)--(5.069,5.729)--(5.070,5.729)%
  --(5.071,5.729)--(5.072,5.729)--(5.073,5.729)--(5.074,5.729)--(5.075,5.729)--(5.076,5.729)%
  --(5.077,5.729)--(5.078,5.729)--(5.079,5.729)--(5.080,5.729)--(5.081,5.729)--(5.082,5.729)%
  --(5.083,5.729)--(5.084,5.729)--(5.085,5.729)--(5.086,5.729)--(5.087,5.729)--(5.088,5.729)%
  --(5.089,5.729)--(5.090,5.729)--(5.091,5.729)--(5.092,5.729)--(5.093,5.729)--(5.094,5.729)%
  --(5.095,5.729)--(5.096,5.729)--(5.097,5.729)--(5.098,5.729)--(5.099,5.729)--(5.100,5.729)%
  --(5.101,5.729)--(5.102,5.729)--(5.103,5.729)--(5.104,5.729)--(5.105,5.729)--(5.106,5.729)%
  --(5.107,5.729)--(5.108,5.729)--(5.109,5.729)--(5.110,5.729)--(5.111,5.729)--(5.112,5.729)%
  --(5.113,5.729)--(5.114,5.729)--(5.115,5.729)--(5.116,5.729)--(5.117,5.729)--(5.118,5.729)%
  --(5.119,5.729)--(5.120,5.729)--(5.121,5.729)--(5.122,5.729)--(5.123,5.729)--(5.124,5.729)%
  --(5.125,5.729)--(5.126,5.729)--(5.127,5.729)--(5.128,5.729)--(5.129,5.729)--(5.130,5.729)%
  --(5.131,5.729)--(5.132,5.729)--(5.133,5.729)--(5.134,5.729)--(5.135,5.729)--(5.136,5.729)%
  --(5.137,5.729)--(5.138,5.729)--(5.139,5.729)--(5.140,5.729)--(5.141,5.729)--(5.142,5.729)%
  --(5.143,5.729)--(5.144,5.729)--(5.145,5.729)--(5.146,5.729)--(5.147,5.729)--(5.148,5.729)%
  --(5.149,5.729)--(5.150,5.729)--(5.151,5.729)--(5.152,5.729)--(5.153,5.729)--(5.154,5.729)%
  --(5.155,5.729)--(5.156,5.729)--(5.157,5.729)--(5.158,5.729)--(5.159,5.729)--(5.160,5.729)%
  --(5.161,5.729)--(5.162,5.729)--(5.163,5.729)--(5.164,5.729)--(5.165,5.729)--(5.166,5.729)%
  --(5.167,5.729)--(5.168,5.729)--(5.169,5.729)--(5.170,5.729)--(5.171,5.729)--(5.172,5.729)%
  --(5.173,5.729)--(5.174,5.729)--(5.175,5.729)--(5.176,5.729)--(5.177,5.729)--(5.178,5.729)%
  --(5.179,5.729)--(5.180,5.729)--(5.181,5.729)--(5.182,5.729)--(5.183,5.729)--(5.184,5.729)%
  --(5.185,5.729)--(5.186,5.729)--(5.187,5.729)--(5.188,5.729)--(5.189,5.729)--(5.190,5.729)%
  --(5.191,5.729)--(5.192,5.729)--(5.193,5.729)--(5.194,5.729)--(5.195,5.729)--(5.196,5.729)%
  --(5.197,5.729)--(5.198,5.729)--(5.199,5.729)--(5.200,5.729)--(5.201,5.729)--(5.202,5.729)%
  --(5.203,5.729)--(5.204,5.729)--(5.205,5.729)--(5.206,5.729)--(5.207,5.729)--(5.208,5.729)%
  --(5.209,5.729)--(5.210,5.729)--(5.211,5.729)--(5.212,5.729)--(5.213,5.729)--(5.214,5.729)%
  --(5.215,5.729)--(5.216,5.729)--(5.217,5.729)--(5.218,5.729)--(5.219,5.729)--(5.220,5.729)%
  --(5.221,5.729)--(5.222,5.729)--(5.223,5.729)--(5.224,5.729)--(5.225,5.729)--(5.226,5.729)%
  --(5.227,5.729)--(5.228,5.729)--(5.229,5.729)--(5.230,5.729)--(5.231,5.729)--(5.232,5.729)%
  --(5.233,5.729)--(5.234,5.729)--(5.235,5.729)--(5.236,5.729)--(5.237,5.729)--(5.238,5.729)%
  --(5.239,5.729)--(5.240,5.729)--(5.241,5.729)--(5.242,5.729)--(5.243,5.729)--(5.244,5.729)%
  --(5.245,5.729)--(5.246,5.729)--(5.247,5.729)--(5.248,5.729)--(5.249,5.729)--(5.250,5.729)%
  --(5.251,5.729)--(5.252,5.729)--(5.253,5.729)--(5.254,5.729)--(5.255,5.729)--(5.256,5.729)%
  --(5.257,5.729)--(5.258,5.729)--(5.259,5.729)--(5.260,5.729)--(5.261,5.729)--(5.262,5.729)%
  --(5.263,5.729)--(5.264,5.729)--(5.265,5.729)--(5.266,5.729)--(5.267,5.729)--(5.268,5.729)%
  --(5.269,5.729)--(5.270,5.729)--(5.271,5.729)--(5.272,5.729)--(5.273,5.729)--(5.274,5.729)%
  --(5.275,5.729)--(5.276,5.729)--(5.277,5.729)--(5.278,5.729)--(5.279,5.729)--(5.280,5.729)%
  --(5.281,5.729)--(5.282,5.729)--(5.283,5.729)--(5.284,5.729)--(5.285,5.729)--(5.286,5.729)%
  --(5.287,5.729)--(5.288,5.729)--(5.289,5.729)--(5.290,5.729)--(5.291,5.729)--(5.292,5.729)%
  --(5.293,5.729)--(5.294,5.729)--(5.295,5.729)--(5.296,5.729)--(5.297,5.729)--(5.298,5.729)%
  --(5.299,5.729)--(5.300,5.729)--(5.301,5.729)--(5.302,5.729)--(5.303,5.729)--(5.304,5.729)%
  --(5.305,5.729)--(5.306,5.729)--(5.307,5.729)--(5.308,5.729)--(5.309,5.729)--(5.310,5.729)%
  --(5.311,5.729)--(5.312,5.729)--(5.313,5.729)--(5.314,5.729)--(5.315,5.729)--(5.316,5.729)%
  --(5.317,5.729)--(5.318,5.729)--(5.319,5.729)--(5.320,5.729)--(5.321,5.729)--(5.322,5.729)%
  --(5.323,5.729)--(5.324,5.729)--(5.325,5.729)--(5.326,5.729)--(5.327,5.729)--(5.328,5.729)%
  --(5.329,5.729)--(5.330,5.729)--(5.331,5.729)--(5.332,5.729)--(5.333,5.729)--(5.334,5.729)%
  --(5.335,5.729)--(5.336,5.729)--(5.337,5.729)--(5.338,5.729)--(5.339,5.729)--(5.340,5.729)%
  --(5.341,5.729)--(5.342,5.729)--(5.343,5.729)--(5.344,5.729)--(5.345,5.729)--(5.346,5.729)%
  --(5.347,5.729)--(5.348,5.729)--(5.349,5.729)--(5.350,5.729)--(5.351,5.729)--(5.352,5.729)%
  --(5.353,5.729)--(5.354,5.729)--(5.355,5.729)--(5.356,5.729)--(5.357,5.729)--(5.358,5.729)%
  --(5.359,5.729)--(5.360,5.729)--(5.361,5.729)--(5.362,5.729)--(5.363,5.729)--(5.364,5.729)%
  --(5.365,5.729)--(5.366,5.729)--(5.367,5.729)--(5.368,5.729)--(5.369,5.729)--(5.370,5.729)%
  --(5.371,5.729)--(5.372,5.729)--(5.373,5.729)--(5.374,5.729)--(5.375,5.729)--(5.376,5.729)%
  --(5.377,5.729)--(5.378,5.729)--(5.379,5.729)--(5.380,5.729)--(5.381,5.729)--(5.382,5.729)%
  --(5.383,5.729)--(5.384,5.729)--(5.385,5.729)--(5.386,5.729)--(5.387,5.729)--(5.388,5.729)%
  --(5.389,5.729)--(5.390,5.729)--(5.391,5.729)--(5.392,5.729)--(5.393,5.729)--(5.394,5.729)%
  --(5.395,5.729)--(5.396,5.729)--(5.397,5.729)--(5.398,5.729)--(5.399,5.729)--(5.400,5.729)%
  --(5.401,5.729)--(5.402,5.729)--(5.403,5.729)--(5.404,5.729)--(5.405,5.729)--(5.406,5.729)%
  --(5.407,5.729)--(5.408,5.729)--(5.409,5.729)--(5.410,5.729)--(5.411,5.729)--(5.412,5.729)%
  --(5.413,5.729)--(5.414,5.729)--(5.415,5.729)--(5.416,5.729)--(5.417,5.729)--(5.418,5.729)%
  --(5.419,5.729)--(5.420,5.729)--(5.421,5.729)--(5.422,5.729)--(5.423,5.729)--(5.424,5.729)%
  --(5.425,5.729)--(5.426,5.729)--(5.427,5.729)--(5.428,5.729)--(5.429,5.729)--(5.430,5.729)%
  --(5.431,5.729)--(5.432,5.729)--(5.433,5.729)--(5.434,5.729)--(5.435,5.729)--(5.436,5.729)%
  --(5.437,5.729)--(5.438,5.729)--(5.439,5.729)--(5.440,5.729)--(5.441,5.729)--(5.442,5.729)%
  --(5.443,5.729)--(5.444,5.729)--(5.445,5.729)--(5.446,5.729)--(5.447,5.729)--(5.448,5.729)%
  --(5.449,5.729)--(5.450,5.729)--(5.451,5.729)--(5.452,5.729)--(5.453,5.729)--(5.454,5.729)%
  --(5.455,5.729)--(5.456,5.729)--(5.457,5.729)--(5.458,5.729)--(5.459,5.729)--(5.460,5.729)%
  --(5.461,5.729)--(5.462,5.729)--(5.463,5.729)--(5.464,5.729)--(5.465,5.729)--(5.466,5.729)%
  --(5.467,5.729)--(5.468,5.729)--(5.469,5.729)--(5.470,5.729)--(5.471,5.729)--(5.472,5.729)%
  --(5.473,5.729)--(5.474,5.729)--(5.475,5.729)--(5.476,5.729)--(5.477,5.729)--(5.478,5.729)%
  --(5.479,5.729)--(5.480,5.729)--(5.481,5.729)--(5.482,5.729)--(5.483,5.729)--(5.484,5.729)%
  --(5.485,5.729)--(5.486,5.729)--(5.487,5.729)--(5.488,5.729)--(5.489,5.729)--(5.490,5.729)%
  --(5.491,5.729)--(5.492,5.729)--(5.493,5.729)--(5.494,5.729)--(5.495,5.729)--(5.496,5.729)%
  --(5.497,5.729)--(5.498,5.729)--(5.499,5.729)--(5.500,5.729)--(5.501,5.729)--(5.502,5.729)%
  --(5.503,5.729)--(5.504,5.729)--(5.505,5.729)--(5.506,5.729)--(5.507,5.729)--(5.508,5.729)%
  --(5.509,5.729)--(5.510,5.729)--(5.511,5.729)--(5.512,5.729)--(5.513,5.729)--(5.514,5.729)%
  --(5.515,5.729)--(5.516,5.729)--(5.517,5.729)--(5.518,5.729)--(5.519,5.729)--(5.520,5.729)%
  --(5.521,5.729)--(5.522,5.729)--(5.523,5.729)--(5.524,5.729)--(5.525,5.729)--(5.526,5.729)%
  --(5.527,5.729)--(5.528,5.729)--(5.529,5.729)--(5.530,5.729)--(5.531,5.729)--(5.532,5.729)%
  --(5.533,5.729)--(5.534,5.729)--(5.535,5.729)--(5.536,5.729)--(5.537,5.729)--(5.538,5.729)%
  --(5.539,5.729)--(5.540,5.729)--(5.541,5.729)--(5.542,5.729)--(5.543,5.729)--(5.544,5.729)%
  --(5.545,5.729)--(5.546,5.729)--(5.547,5.729)--(5.548,5.729)--(5.549,5.729)--(5.550,5.729)%
  --(5.551,5.729)--(5.552,5.729)--(5.553,5.729)--(5.554,5.729)--(5.555,5.729)--(5.556,5.729)%
  --(5.557,5.729)--(5.558,5.729)--(5.559,5.729)--(5.560,5.729)--(5.561,5.729)--(5.562,5.729)%
  --(5.563,5.729)--(5.564,5.729)--(5.565,5.729)--(5.566,5.729)--(5.567,5.729)--(5.568,5.729)%
  --(5.569,5.729)--(5.570,5.729)--(5.571,5.729)--(5.572,5.729)--(5.573,5.729)--(5.574,5.729)%
  --(5.575,5.729)--(5.576,5.729)--(5.577,5.729)--(5.578,5.729)--(5.579,5.729)--(5.580,5.729)%
  --(5.581,5.729)--(5.582,5.729)--(5.583,5.729)--(5.584,5.729)--(5.585,5.729)--(5.586,5.729)%
  --(5.587,5.729)--(5.588,5.729)--(5.589,5.729)--(5.590,5.729)--(5.591,5.729)--(5.592,5.729)%
  --(5.593,5.729)--(5.594,5.729)--(5.595,5.729)--(5.596,5.729)--(5.597,5.729)--(5.598,5.729)%
  --(5.599,5.729)--(5.600,5.729)--(5.601,5.729)--(5.602,5.729)--(5.603,5.729)--(5.604,5.729)%
  --(5.605,5.729)--(5.606,5.729)--(5.607,5.729)--(5.608,5.729)--(5.609,5.729)--(5.610,5.729)%
  --(5.611,5.729)--(5.612,5.729)--(5.613,5.729)--(5.614,5.729)--(5.615,5.729)--(5.616,5.729)%
  --(5.617,5.729)--(5.618,5.729)--(5.619,5.729)--(5.620,5.729)--(5.621,5.729)--(5.622,5.729)%
  --(5.623,5.729)--(5.624,5.729)--(5.625,5.729)--(5.626,5.729)--(5.627,5.729)--(5.628,5.729)%
  --(5.629,5.729)--(5.630,5.729)--(5.631,5.729)--(5.632,5.729)--(5.633,5.729)--(5.634,5.729)%
  --(5.635,5.729)--(5.636,5.729)--(5.637,5.729)--(5.638,5.729)--(5.639,5.729)--(5.640,5.729)%
  --(5.641,5.729)--(5.642,5.729)--(5.643,5.729)--(5.644,5.729)--(5.645,5.729)--(5.646,5.729)%
  --(5.647,5.729)--(5.648,5.729)--(5.649,5.729)--(5.650,5.729)--(5.651,5.729)--(5.652,5.729)%
  --(5.653,5.729)--(5.654,5.729)--(5.655,5.729)--(5.656,5.729)--(5.657,5.729)--(5.658,5.729)%
  --(5.659,5.729)--(5.660,5.729)--(5.661,5.729)--(5.662,5.729)--(5.663,5.729)--(5.664,5.729)%
  --(5.665,5.729)--(5.666,5.729)--(5.667,5.729)--(5.668,5.729)--(5.669,5.729)--(5.670,5.729)%
  --(5.671,5.729)--(5.672,5.729)--(5.673,5.729)--(5.674,5.729)--(5.675,5.729)--(5.676,5.729)%
  --(5.677,5.729)--(5.678,5.729)--(5.679,5.729)--(5.680,5.729)--(5.681,5.729)--(5.682,5.729)%
  --(5.683,5.729)--(5.684,5.729)--(5.685,5.729)--(5.686,5.729)--(5.687,5.729)--(5.688,5.729)%
  --(5.689,5.729)--(5.690,5.729)--(5.691,5.729)--(5.692,5.729)--(5.693,5.729)--(5.694,5.729)%
  --(5.695,5.729)--(5.696,5.729)--(5.697,5.729)--(5.698,5.729)--(5.699,5.729)--(5.700,5.729)%
  --(5.701,5.729)--(5.702,5.729)--(5.703,5.729)--(5.704,5.729)--(5.705,5.729)--(5.706,5.729)%
  --(5.707,5.729)--(5.708,5.729)--(5.709,5.729)--(5.710,5.729)--(5.711,5.729)--(5.712,5.729)%
  --(5.713,5.729)--(5.714,5.729)--(5.715,5.729)--(5.716,5.729)--(5.717,5.729)--(5.718,5.729)%
  --(5.719,5.729)--(5.720,5.729)--(5.721,5.729)--(5.722,5.729)--(5.723,5.729)--(5.724,5.729)%
  --(5.725,5.729)--(5.726,5.729)--(5.727,5.729)--(5.728,5.729)--(5.729,5.729)--(5.730,5.729)%
  --(5.731,5.729)--(5.732,5.729)--(5.733,5.729)--(5.734,5.729)--(5.735,5.729)--(5.736,5.729)%
  --(5.737,5.729)--(5.738,5.729)--(5.739,5.729)--(5.740,5.729)--(5.741,5.729)--(5.742,5.729)%
  --(5.743,5.729)--(5.744,5.729)--(5.745,5.729)--(5.746,5.729)--(5.747,5.729)--(5.748,5.729)%
  --(5.749,5.729)--(5.750,5.729)--(5.751,5.729)--(5.752,5.729)--(5.753,5.729)--(5.754,5.729)%
  --(5.755,5.729)--(5.756,5.729)--(5.757,5.729)--(5.758,5.729)--(5.759,5.729)--(5.760,5.729)%
  --(5.761,5.729)--(5.762,5.729)--(5.763,5.729)--(5.764,5.729)--(5.765,5.729)--(5.766,5.729)%
  --(5.767,5.729)--(5.768,5.729)--(5.769,5.729)--(5.770,5.729)--(5.771,5.729)--(5.772,5.729)%
  --(5.773,5.729)--(5.774,5.729)--(5.775,5.729)--(5.776,5.729)--(5.777,5.729)--(5.778,5.729)%
  --(5.779,5.729)--(5.780,5.729)--(5.781,5.729)--(5.782,5.729)--(5.783,5.729)--(5.784,5.729)%
  --(5.785,5.729)--(5.786,5.729)--(5.787,5.729)--(5.788,5.729)--(5.789,5.729)--(5.790,5.729)%
  --(5.791,5.729)--(5.792,5.729)--(5.793,5.729)--(5.794,5.729)--(5.795,5.729)--(5.796,5.729)%
  --(5.797,5.729)--(5.798,5.729)--(5.799,5.729)--(5.800,5.729)--(5.801,5.729)--(5.802,5.729)%
  --(5.803,5.729)--(5.804,5.729)--(5.805,5.729)--(5.806,5.729)--(5.807,5.729)--(5.808,5.729)%
  --(5.809,5.729)--(5.810,5.729)--(5.811,5.729)--(5.812,5.729)--(5.813,5.729)--(5.814,5.729)%
  --(5.815,5.729)--(5.816,5.729)--(5.817,5.729)--(5.818,5.729)--(5.819,5.729)--(5.820,5.729)%
  --(5.821,5.729)--(5.822,5.729)--(5.823,5.729)--(5.824,5.729)--(5.825,5.729)--(5.826,5.729)%
  --(5.827,5.729)--(5.828,5.729)--(5.829,5.729)--(5.830,5.729)--(5.831,5.729)--(5.832,5.729)%
  --(5.833,5.729)--(5.834,5.729)--(5.835,5.729)--(5.836,5.729)--(5.837,5.729)--(5.838,5.729)%
  --(5.839,5.729)--(5.840,5.729)--(5.841,5.729)--(5.842,5.729)--(5.843,5.729)--(5.844,5.729)%
  --(5.845,5.729)--(5.846,5.729)--(5.847,5.729)--(5.848,5.729)--(5.849,5.729)--(5.850,5.729)%
  --(5.851,5.729)--(5.852,5.729)--(5.853,5.729)--(5.854,5.729)--(5.855,5.729)--(5.856,5.729)%
  --(5.857,5.729)--(5.858,5.729)--(5.859,5.729)--(5.860,5.729)--(5.861,5.729)--(5.862,5.729)%
  --(5.863,5.729)--(5.864,5.729)--(5.865,5.729)--(5.866,5.729)--(5.867,5.729)--(5.868,5.729)%
  --(5.869,5.729)--(5.870,5.729)--(5.871,5.729)--(5.872,5.729)--(5.873,5.729)--(5.874,5.729)%
  --(5.875,5.729)--(5.876,5.729)--(5.877,5.729)--(5.878,5.729)--(5.879,5.729)--(5.880,5.729)%
  --(5.881,5.729)--(5.882,5.729)--(5.883,5.729)--(5.884,5.729)--(5.885,5.729)--(5.886,5.729)%
  --(5.887,5.729)--(5.888,5.729)--(5.889,5.729)--(5.890,5.729)--(5.891,5.729)--(5.892,5.729)%
  --(5.893,5.729)--(5.894,5.729)--(5.895,5.729)--(5.896,5.729)--(5.897,5.729)--(5.898,5.729)%
  --(5.899,5.729)--(5.900,5.729)--(5.901,5.729)--(5.902,5.729)--(5.903,5.729)--(5.904,5.729)%
  --(5.905,5.729)--(5.906,5.729)--(5.907,5.729)--(5.908,5.729)--(5.909,5.729)--(5.910,5.729)%
  --(5.911,5.729)--(5.912,5.729)--(5.913,5.729)--(5.914,5.729)--(5.915,5.729)--(5.916,5.729)%
  --(5.917,5.729)--(5.918,5.729)--(5.919,5.729)--(5.920,5.729)--(5.921,5.729)--(5.922,5.729)%
  --(5.923,5.729)--(5.924,5.729)--(5.925,5.729)--(5.926,5.729)--(5.927,5.729)--(5.928,5.729)%
  --(5.929,5.729)--(5.930,5.729)--(5.931,5.729)--(5.932,5.729)--(5.933,5.729)--(5.934,5.729)%
  --(5.935,5.729)--(5.936,5.729)--(5.937,5.729)--(5.938,5.729)--(5.939,5.729)--(5.940,5.729)%
  --(5.941,5.729)--(5.942,5.729)--(5.943,5.729)--(5.944,5.729)--(5.945,5.729)--(5.946,5.729)%
  --(5.947,5.729)--(5.948,5.729)--(5.949,5.729)--(5.950,5.729)--(5.951,5.729)--(5.952,5.729)%
  --(5.953,5.729)--(5.954,5.729)--(5.955,5.729)--(5.956,5.729)--(5.957,5.729)--(5.958,5.729)%
  --(5.959,5.729)--(5.960,5.729)--(5.961,5.729)--(5.962,5.729)--(5.963,5.729)--(5.964,5.729)%
  --(5.965,5.729)--(5.966,5.729)--(5.967,5.729)--(5.968,5.729)--(5.969,5.729)--(5.970,5.729)%
  --(5.971,5.729)--(5.972,5.729)--(5.973,5.729)--(5.974,5.729)--(5.975,5.729)--(5.976,5.729)%
  --(5.977,5.729)--(5.978,5.729)--(5.979,5.729)--(5.980,5.729)--(5.981,5.729)--(5.982,5.729)%
  --(5.983,5.729)--(5.984,5.729)--(5.985,5.729)--(5.986,5.729)--(5.987,5.729)--(5.988,5.729)%
  --(5.989,5.729)--(5.990,5.729)--(5.991,5.729)--(5.992,5.729)--(5.993,5.729)--(5.994,5.729)%
  --(5.995,5.729)--(5.996,5.729)--(5.997,5.729)--(5.998,5.729)--(5.999,5.729)--(6.000,5.729)%
  --(6.001,5.729)--(6.002,5.729)--(6.003,5.729)--(6.004,5.729)--(6.005,5.729)--(6.006,5.729)%
  --(6.007,5.729)--(6.008,5.729)--(6.009,5.729)--(6.010,5.729)--(6.011,5.729)--(6.012,5.729)%
  --(6.013,5.729)--(6.014,5.729)--(6.015,5.729)--(6.016,5.729)--(6.017,5.729)--(6.018,5.729)%
  --(6.019,5.729)--(6.020,5.729)--(6.021,5.729)--(6.022,5.729)--(6.023,5.729)--(6.024,5.729)%
  --(6.025,5.729)--(6.026,5.729)--(6.027,5.729)--(6.028,5.729)--(6.029,5.729)--(6.030,5.729)%
  --(6.031,5.729)--(6.032,5.729)--(6.033,5.729)--(6.034,5.729)--(6.035,5.729)--(6.036,5.729)%
  --(6.037,5.729)--(6.038,5.729)--(6.039,5.729)--(6.040,5.729)--(6.041,5.729)--(6.042,5.729)%
  --(6.043,5.729)--(6.044,5.729)--(6.045,5.729)--(6.046,5.729)--(6.047,5.729)--(6.048,5.729)%
  --(6.049,5.729)--(6.050,5.729)--(6.051,5.729)--(6.052,5.729)--(6.053,5.729)--(6.054,5.729)%
  --(6.055,5.729)--(6.056,5.729)--(6.057,5.729)--(6.058,5.729)--(6.059,5.729)--(6.060,5.729)%
  --(6.061,5.729)--(6.062,5.729)--(6.063,5.729)--(6.064,5.729)--(6.065,5.729)--(6.066,5.729)%
  --(6.067,5.729)--(6.068,5.729)--(6.069,5.729)--(6.070,5.729)--(6.071,5.729)--(6.072,5.729)%
  --(6.073,5.729)--(6.074,5.729)--(6.075,5.729)--(6.076,5.729)--(6.077,5.729)--(6.078,5.729)%
  --(6.079,5.729)--(6.080,5.729)--(6.081,5.729)--(6.082,5.729)--(6.083,5.729)--(6.084,5.729)%
  --(6.085,5.729)--(6.086,5.729)--(6.087,5.729)--(6.088,5.729)--(6.089,5.729)--(6.090,5.729)%
  --(6.091,5.729)--(6.092,5.729)--(6.093,5.729)--(6.094,5.729)--(6.095,5.729)--(6.096,5.729)%
  --(6.097,5.729)--(6.098,5.729)--(6.099,5.729)--(6.100,5.729)--(6.101,5.729)--(6.102,5.729)%
  --(6.103,5.729)--(6.104,5.729)--(6.105,5.729)--(6.106,5.729)--(6.107,5.729)--(6.108,5.729)%
  --(6.109,5.729)--(6.110,5.729)--(6.111,5.729)--(6.112,5.729)--(6.113,5.729)--(6.114,5.729)%
  --(6.115,5.729)--(6.116,5.729)--(6.117,5.729)--(6.118,5.729)--(6.119,5.729)--(6.120,5.729)%
  --(6.121,5.729)--(6.122,5.729)--(6.123,5.729)--(6.124,5.729)--(6.125,5.729)--(6.126,5.729)%
  --(6.127,5.729)--(6.128,5.729)--(6.129,5.729)--(6.130,5.729)--(6.131,5.729)--(6.132,5.729)%
  --(6.133,5.729)--(6.134,5.729)--(6.135,5.729)--(6.136,5.729)--(6.137,5.729)--(6.138,5.729)%
  --(6.139,5.729)--(6.140,5.729)--(6.141,5.729)--(6.142,5.729)--(6.143,5.729)--(6.144,5.729)%
  --(6.145,5.729)--(6.146,5.729)--(6.147,5.729)--(6.148,5.729)--(6.149,5.729)--(6.150,5.729)%
  --(6.151,5.729)--(6.152,5.729)--(6.153,5.729)--(6.154,5.729)--(6.155,5.729)--(6.156,5.729)%
  --(6.157,5.729)--(6.158,5.729)--(6.159,5.729)--(6.160,5.729)--(6.161,5.729)--(6.162,5.729)%
  --(6.163,5.729)--(6.164,5.729)--(6.165,5.729)--(6.166,5.729)--(6.167,5.729);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.316,5.729)--(1.316,0.864)--(6.396,0.864)--(6.396,5.729)--cycle;
\gpfill{rgb color={0.014,0.000,0.001}} (6.523,0.864)--(6.777,0.864)--(6.777,0.903)--(6.523,0.903)--cycle;
\gpfill{rgb color={0.090,0.000,0.050}} (6.523,0.902)--(6.777,0.902)--(6.777,0.941)--(6.523,0.941)--cycle;
\gpfill{rgb color={0.126,0.000,0.099}} (6.523,0.940)--(6.777,0.940)--(6.777,0.979)--(6.523,0.979)--cycle;
\gpfill{rgb color={0.154,0.000,0.148}} (6.523,0.978)--(6.777,0.978)--(6.777,1.017)--(6.523,1.017)--cycle;
\gpfill{rgb color={0.177,0.000,0.196}} (6.523,1.016)--(6.777,1.016)--(6.777,1.055)--(6.523,1.055)--cycle;
\gpfill{rgb color={0.198,0.000,0.244}} (6.523,1.054)--(6.777,1.054)--(6.777,1.093)--(6.523,1.093)--cycle;
\gpfill{rgb color={0.217,0.000,0.291}} (6.523,1.092)--(6.777,1.092)--(6.777,1.131)--(6.523,1.131)--cycle;
\gpfill{rgb color={0.234,0.000,0.338}} (6.523,1.130)--(6.777,1.130)--(6.777,1.169)--(6.523,1.169)--cycle;
\gpfill{rgb color={0.250,0.000,0.384}} (6.523,1.168)--(6.777,1.168)--(6.777,1.207)--(6.523,1.207)--cycle;
\gpfill{rgb color={0.266,0.000,0.429}} (6.523,1.206)--(6.777,1.206)--(6.777,1.245)--(6.523,1.245)--cycle;
\gpfill{rgb color={0.280,0.000,0.472}} (6.523,1.244)--(6.777,1.244)--(6.777,1.283)--(6.523,1.283)--cycle;
\gpfill{rgb color={0.293,0.001,0.515}} (6.523,1.282)--(6.777,1.282)--(6.777,1.321)--(6.523,1.321)--cycle;
\gpfill{rgb color={0.306,0.001,0.557}} (6.523,1.320)--(6.777,1.320)--(6.777,1.359)--(6.523,1.359)--cycle;
\gpfill{rgb color={0.319,0.001,0.597}} (6.523,1.358)--(6.777,1.358)--(6.777,1.397)--(6.523,1.397)--cycle;
\gpfill{rgb color={0.331,0.001,0.635}} (6.523,1.396)--(6.777,1.396)--(6.777,1.435)--(6.523,1.435)--cycle;
\gpfill{rgb color={0.343,0.002,0.672}} (6.523,1.434)--(6.777,1.434)--(6.777,1.473)--(6.523,1.473)--cycle;
\gpfill{rgb color={0.354,0.002,0.708}} (6.523,1.472)--(6.777,1.472)--(6.777,1.511)--(6.523,1.511)--cycle;
\gpfill{rgb color={0.365,0.002,0.742}} (6.523,1.510)--(6.777,1.510)--(6.777,1.549)--(6.523,1.549)--cycle;
\gpfill{rgb color={0.375,0.003,0.774}} (6.523,1.548)--(6.777,1.548)--(6.777,1.587)--(6.523,1.587)--cycle;
\gpfill{rgb color={0.386,0.003,0.804}} (6.523,1.586)--(6.777,1.586)--(6.777,1.625)--(6.523,1.625)--cycle;
\gpfill{rgb color={0.396,0.004,0.832}} (6.523,1.624)--(6.777,1.624)--(6.777,1.663)--(6.523,1.663)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (6.523,1.662)--(6.777,1.662)--(6.777,1.701)--(6.523,1.701)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (6.523,1.700)--(6.777,1.700)--(6.777,1.739)--(6.523,1.739)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (6.523,1.738)--(6.777,1.738)--(6.777,1.777)--(6.523,1.777)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (6.523,1.776)--(6.777,1.776)--(6.777,1.815)--(6.523,1.815)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (6.523,1.814)--(6.777,1.814)--(6.777,1.853)--(6.523,1.853)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (6.523,1.852)--(6.777,1.852)--(6.777,1.891)--(6.523,1.891)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (6.523,1.890)--(6.777,1.890)--(6.777,1.929)--(6.523,1.929)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (6.523,1.928)--(6.777,1.928)--(6.777,1.967)--(6.523,1.967)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (6.523,1.966)--(6.777,1.966)--(6.777,2.005)--(6.523,2.005)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (6.523,2.004)--(6.777,2.004)--(6.777,2.043)--(6.523,2.043)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (6.523,2.042)--(6.777,2.042)--(6.777,2.081)--(6.523,2.081)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (6.523,2.080)--(6.777,2.080)--(6.777,2.119)--(6.523,2.119)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (6.523,2.118)--(6.777,2.118)--(6.777,2.157)--(6.523,2.157)--cycle;
\gpfill{rgb color={0.516,0.019,0.995}} (6.523,2.156)--(6.777,2.156)--(6.777,2.195)--(6.523,2.195)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (6.523,2.194)--(6.777,2.194)--(6.777,2.233)--(6.523,2.233)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (6.523,2.232)--(6.777,2.232)--(6.777,2.271)--(6.523,2.271)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (6.523,2.270)--(6.777,2.270)--(6.777,2.309)--(6.523,2.309)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (6.523,2.308)--(6.777,2.308)--(6.777,2.347)--(6.523,2.347)--cycle;
\gpfill{rgb color={0.552,0.028,0.941}} (6.523,2.346)--(6.777,2.346)--(6.777,2.385)--(6.523,2.385)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (6.523,2.384)--(6.777,2.384)--(6.777,2.423)--(6.523,2.423)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (6.523,2.422)--(6.777,2.422)--(6.777,2.461)--(6.523,2.461)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (6.523,2.460)--(6.777,2.460)--(6.777,2.499)--(6.523,2.499)--cycle;
\gpfill{rgb color={0.580,0.038,0.857}} (6.523,2.498)--(6.777,2.498)--(6.777,2.537)--(6.523,2.537)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (6.523,2.536)--(6.777,2.536)--(6.777,2.575)--(6.523,2.575)--cycle;
\gpfill{rgb color={0.593,0.044,0.803}} (6.523,2.574)--(6.777,2.574)--(6.777,2.613)--(6.523,2.613)--cycle;
\gpfill{rgb color={0.600,0.046,0.772}} (6.523,2.612)--(6.777,2.612)--(6.777,2.651)--(6.523,2.651)--cycle;
\gpfill{rgb color={0.606,0.050,0.740}} (6.523,2.650)--(6.777,2.650)--(6.777,2.689)--(6.523,2.689)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (6.523,2.688)--(6.777,2.688)--(6.777,2.727)--(6.523,2.727)--cycle;
\gpfill{rgb color={0.619,0.056,0.671}} (6.523,2.726)--(6.777,2.726)--(6.777,2.765)--(6.523,2.765)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (6.523,2.764)--(6.777,2.764)--(6.777,2.803)--(6.523,2.803)--cycle;
\gpfill{rgb color={0.631,0.063,0.595}} (6.523,2.802)--(6.777,2.802)--(6.777,2.841)--(6.523,2.841)--cycle;
\gpfill{rgb color={0.637,0.067,0.555}} (6.523,2.840)--(6.777,2.840)--(6.777,2.879)--(6.523,2.879)--cycle;
\gpfill{rgb color={0.644,0.071,0.513}} (6.523,2.878)--(6.777,2.878)--(6.777,2.917)--(6.523,2.917)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (6.523,2.916)--(6.777,2.916)--(6.777,2.955)--(6.523,2.955)--cycle;
\gpfill{rgb color={0.656,0.079,0.427}} (6.523,2.954)--(6.777,2.954)--(6.777,2.993)--(6.523,2.993)--cycle;
\gpfill{rgb color={0.662,0.084,0.382}} (6.523,2.992)--(6.777,2.992)--(6.777,3.031)--(6.523,3.031)--cycle;
\gpfill{rgb color={0.667,0.088,0.336}} (6.523,3.030)--(6.777,3.030)--(6.777,3.069)--(6.523,3.069)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (6.523,3.068)--(6.777,3.068)--(6.777,3.107)--(6.523,3.107)--cycle;
\gpfill{rgb color={0.679,0.098,0.242}} (6.523,3.106)--(6.777,3.106)--(6.777,3.145)--(6.523,3.145)--cycle;
\gpfill{rgb color={0.685,0.103,0.194}} (6.523,3.144)--(6.777,3.144)--(6.777,3.183)--(6.523,3.183)--cycle;
\gpfill{rgb color={0.690,0.108,0.146}} (6.523,3.182)--(6.777,3.182)--(6.777,3.221)--(6.523,3.221)--cycle;
\gpfill{rgb color={0.696,0.114,0.097}} (6.523,3.220)--(6.777,3.220)--(6.777,3.259)--(6.523,3.259)--cycle;
\gpfill{rgb color={0.702,0.119,0.048}} (6.523,3.258)--(6.777,3.258)--(6.777,3.297)--(6.523,3.297)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (6.523,3.296)--(6.777,3.296)--(6.777,3.335)--(6.523,3.335)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (6.523,3.334)--(6.777,3.334)--(6.777,3.373)--(6.523,3.373)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (6.523,3.372)--(6.777,3.372)--(6.777,3.411)--(6.523,3.411)--cycle;
\gpfill{rgb color={0.724,0.143,0.000}} (6.523,3.410)--(6.777,3.410)--(6.777,3.449)--(6.523,3.449)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (6.523,3.448)--(6.777,3.448)--(6.777,3.487)--(6.523,3.487)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (6.523,3.486)--(6.777,3.486)--(6.777,3.525)--(6.523,3.525)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (6.523,3.524)--(6.777,3.524)--(6.777,3.563)--(6.523,3.563)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (6.523,3.562)--(6.777,3.562)--(6.777,3.601)--(6.523,3.601)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (6.523,3.600)--(6.777,3.600)--(6.777,3.639)--(6.523,3.639)--cycle;
\gpfill{rgb color={0.755,0.186,0.000}} (6.523,3.638)--(6.777,3.638)--(6.777,3.677)--(6.523,3.677)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (6.523,3.676)--(6.777,3.676)--(6.777,3.715)--(6.523,3.715)--cycle;
\gpfill{rgb color={0.766,0.201,0.000}} (6.523,3.714)--(6.777,3.714)--(6.777,3.753)--(6.523,3.753)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (6.523,3.752)--(6.777,3.752)--(6.777,3.791)--(6.523,3.791)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (6.523,3.790)--(6.777,3.790)--(6.777,3.829)--(6.523,3.829)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (6.523,3.828)--(6.777,3.828)--(6.777,3.867)--(6.523,3.867)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (6.523,3.866)--(6.777,3.866)--(6.777,3.905)--(6.523,3.905)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (6.523,3.904)--(6.777,3.904)--(6.777,3.943)--(6.523,3.943)--cycle;
\gpfill{rgb color={0.796,0.254,0.000}} (6.523,3.942)--(6.777,3.942)--(6.777,3.981)--(6.523,3.981)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (6.523,3.980)--(6.777,3.980)--(6.777,4.019)--(6.523,4.019)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (6.523,4.018)--(6.777,4.018)--(6.777,4.057)--(6.523,4.057)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (6.523,4.056)--(6.777,4.056)--(6.777,4.095)--(6.523,4.095)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (6.523,4.094)--(6.777,4.094)--(6.777,4.133)--(6.523,4.133)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (6.523,4.132)--(6.777,4.132)--(6.777,4.171)--(6.523,4.171)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (6.523,4.170)--(6.777,4.170)--(6.777,4.209)--(6.523,4.209)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (6.523,4.208)--(6.777,4.208)--(6.777,4.247)--(6.523,4.247)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (6.523,4.246)--(6.777,4.246)--(6.777,4.285)--(6.523,4.285)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (6.523,4.284)--(6.777,4.284)--(6.777,4.323)--(6.523,4.323)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (6.523,4.322)--(6.777,4.322)--(6.777,4.361)--(6.523,4.361)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (6.523,4.360)--(6.777,4.360)--(6.777,4.399)--(6.523,4.399)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (6.523,4.398)--(6.777,4.398)--(6.777,4.437)--(6.523,4.437)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (6.523,4.436)--(6.777,4.436)--(6.777,4.475)--(6.523,4.475)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (6.523,4.474)--(6.777,4.474)--(6.777,4.513)--(6.523,4.513)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (6.523,4.512)--(6.777,4.512)--(6.777,4.551)--(6.523,4.551)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (6.523,4.550)--(6.777,4.550)--(6.777,4.589)--(6.523,4.589)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (6.523,4.588)--(6.777,4.588)--(6.777,4.627)--(6.523,4.627)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (6.523,4.626)--(6.777,4.626)--(6.777,4.665)--(6.523,4.665)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (6.523,4.664)--(6.777,4.664)--(6.777,4.703)--(6.523,4.703)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (6.523,4.702)--(6.777,4.702)--(6.777,4.741)--(6.523,4.741)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (6.523,4.740)--(6.777,4.740)--(6.777,4.779)--(6.523,4.779)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (6.523,4.778)--(6.777,4.778)--(6.777,4.817)--(6.523,4.817)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (6.523,4.816)--(6.777,4.816)--(6.777,4.855)--(6.523,4.855)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (6.523,4.854)--(6.777,4.854)--(6.777,4.893)--(6.523,4.893)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (6.523,4.892)--(6.777,4.892)--(6.777,4.931)--(6.523,4.931)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (6.523,4.930)--(6.777,4.930)--(6.777,4.969)--(6.523,4.969)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (6.523,4.968)--(6.777,4.968)--(6.777,5.007)--(6.523,5.007)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (6.523,5.006)--(6.777,5.006)--(6.777,5.045)--(6.523,5.045)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (6.523,5.044)--(6.777,5.044)--(6.777,5.083)--(6.523,5.083)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (6.523,5.082)--(6.777,5.082)--(6.777,5.121)--(6.523,5.121)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (6.523,5.120)--(6.777,5.120)--(6.777,5.159)--(6.523,5.159)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (6.523,5.158)--(6.777,5.158)--(6.777,5.197)--(6.523,5.197)--cycle;
\gpfill{rgb color={0.944,0.707,0.000}} (6.523,5.196)--(6.777,5.196)--(6.777,5.235)--(6.523,5.235)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (6.523,5.234)--(6.777,5.234)--(6.777,5.273)--(6.523,5.273)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (6.523,5.272)--(6.777,5.272)--(6.777,5.311)--(6.523,5.311)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (6.523,5.310)--(6.777,5.310)--(6.777,5.349)--(6.523,5.349)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (6.523,5.348)--(6.777,5.348)--(6.777,5.387)--(6.523,5.387)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (6.523,5.386)--(6.777,5.386)--(6.777,5.425)--(6.523,5.425)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (6.523,5.424)--(6.777,5.424)--(6.777,5.463)--(6.523,5.463)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (6.523,5.462)--(6.777,5.462)--(6.777,5.501)--(6.523,5.501)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (6.523,5.500)--(6.777,5.500)--(6.777,5.539)--(6.523,5.539)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (6.523,5.538)--(6.777,5.538)--(6.777,5.577)--(6.523,5.577)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (6.523,5.576)--(6.777,5.576)--(6.777,5.615)--(6.523,5.615)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (6.523,5.614)--(6.777,5.614)--(6.777,5.653)--(6.523,5.653)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (6.523,5.652)--(6.777,5.652)--(6.777,5.691)--(6.523,5.691)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (6.523,5.690)--(6.777,5.690)--(6.777,5.729)--(6.523,5.729)--cycle;
\draw[gp path] (6.523,0.864)--(6.777,0.864)--(6.777,5.729)--(6.523,5.729)--cycle;
\draw[gp path] (6.777,0.864)--(6.597,0.864);
\node[gp node left] at (6.938,0.864) {$0$};
\draw[gp path] (6.523,0.864)--(6.703,0.864);
\draw[gp path] (6.777,1.837)--(6.597,1.837);
\node[gp node left] at (6.938,1.837) {$50$};
\draw[gp path] (6.523,1.837)--(6.703,1.837);
\draw[gp path] (6.777,2.810)--(6.597,2.810);
\node[gp node left] at (6.938,2.810) {$100$};
\draw[gp path] (6.523,2.810)--(6.703,2.810);
\draw[gp path] (6.777,3.783)--(6.597,3.783);
\node[gp node left] at (6.938,3.783) {$150$};
\draw[gp path] (6.523,3.783)--(6.703,3.783);
\draw[gp path] (6.777,4.756)--(6.597,4.756);
\node[gp node left] at (6.938,4.756) {$200$};
\draw[gp path] (6.523,4.756)--(6.703,4.756);
\draw[gp path] (6.777,5.729)--(6.597,5.729);
\node[gp node left] at (6.938,5.729) {$250$};
\draw[gp path] (6.523,5.729)--(6.703,5.729);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.316cm}{0.864cm}}{\pgfpoint{6.396cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables

